SatQNet: Satellite-assisted Quantum Network Entanglement Routing Using Directed Line Graph Neural Networks

Quantum networks are expected to become a key enabler for interconnecting quantum devices. In contrast to classical communication networks, however, information transfer in quantum networks is usually restricted to short distances due to physical constraints of entanglement distribution. Satellites can extend entanglement distribution over long distances, but routing in such networks is challenging because satellite motion and stochastic link generation create a highly dynamic quantum topology. Existing routing methods often rely on global topology information that quickly becomes outdated due to delays in the classical control plane, while decentralized methods typically act on incomplete local information. We propose SatQNet, a reinforcement learning approach for entanglement routing in satellite-assisted quantum networks that can be decentralized at runtime. Its key innovation is an edge-centric directed line graph neural network that performs local message passing on directed edge embeddings, enabling it to better capture link properties in high-degree and time-varying topologies. By exchanging messages with neighboring repeaters, SatQNet learns a local graph representation at runtime that supports agents in establishing high-fidelity end-to-end entanglements. Trained on random graphs, SatQNet outperforms heuristic and learning-based approaches across diverse settings, including a real-world European backbone topology, and generalizes to unseen topologies without retraining.

==> gfx/eval/legend/average_episode_packets/colorbar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.921968in}{0.672685in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.921968in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.921968in}{0.672685in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.672685in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173303in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.693303in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.693303in}{0.572685in}}%
\pgfpathlineto{\pgfqpoint{0.173303in}{0.572685in}}%
\pgfpathlineto{\pgfqpoint{0.173303in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173303in}{0.472685in}}{\pgfqpoint{2.520000in}{0.100000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173303in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.173303in}{0.572685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.173303in}{0.472685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173303in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173303in}{0.472685in}}{\pgfqpoint{2.520000in}{0.100000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803303in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.803303in}{0.572685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803303in}{0.472685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.803303in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173303in}{0.472685in}}{\pgfqpoint{2.520000in}{0.100000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433303in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.433303in}{0.572685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433303in}{0.472685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.433303in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173303in}{0.472685in}}{\pgfqpoint{2.520000in}{0.100000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063303in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.063303in}{0.572685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063303in}{0.472685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.063303in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173303in}{0.472685in}}{\pgfqpoint{2.520000in}{0.100000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693303in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.693303in}{0.572685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693303in}{0.472685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.693303in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.433303in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Success rate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.170000in}{0.472685in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.520000in,height=0.100000in]{gfx/eval/legend/average_episode_packets/colorbar-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173303in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.173303in}{0.522685in}}%
\pgfpathlineto{\pgfqpoint{0.173303in}{0.572685in}}%
\pgfpathlineto{\pgfqpoint{2.693303in}{0.572685in}}%
\pgfpathlineto{\pgfqpoint{2.693303in}{0.522685in}}%
\pgfpathlineto{\pgfqpoint{2.693303in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.173303in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/eval/no_legend/average_episode_packets/bar___n_data.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.297287in}{1.785283in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.297287in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.297287in}{1.785283in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.785283in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.197287in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.197287in}{1.685283in}}%
\pgfpathlineto{\pgfqpoint{0.496991in}{1.685283in}}%
\pgfpathlineto{\pgfqpoint{0.496991in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874936in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523071in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171207in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819343in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847139in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of source-destination pairs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.197287in}{0.472685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309684in, y=0.438927in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.723741in}}%
\pgfpathlineto{\pgfqpoint{3.197287in}{0.723741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.689983in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.974796in}}%
\pgfpathlineto{\pgfqpoint{3.197287in}{0.974796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.941039in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{1.225852in}}%
\pgfpathlineto{\pgfqpoint{3.197287in}{1.225852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.192094in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{1.476907in}}%
\pgfpathlineto{\pgfqpoint{3.197287in}{1.476907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.443150in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.078984in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EDR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619732in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.676444in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.676444in}{1.345480in}}%
\pgfpathlineto{\pgfqpoint{0.619732in}{1.345480in}}%
\pgfpathlineto{\pgfqpoint{0.619732in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267868in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.324580in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.324580in}{1.188988in}}%
\pgfpathlineto{\pgfqpoint{1.267868in}{1.188988in}}%
\pgfpathlineto{\pgfqpoint{1.267868in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916003in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.972715in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.972715in}{0.913951in}}%
\pgfpathlineto{\pgfqpoint{1.916003in}{0.913951in}}%
\pgfpathlineto{\pgfqpoint{1.916003in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564139in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.620851in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.620851in}{0.796672in}}%
\pgfpathlineto{\pgfqpoint{2.564139in}{0.796672in}}%
\pgfpathlineto{\pgfqpoint{2.564139in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684546in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.741258in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.741258in}{1.228111in}}%
\pgfpathlineto{\pgfqpoint{0.684546in}{1.228111in}}%
\pgfpathlineto{\pgfqpoint{0.684546in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332681in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.389393in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.389393in}{1.107437in}}%
\pgfpathlineto{\pgfqpoint{1.332681in}{1.107437in}}%
\pgfpathlineto{\pgfqpoint{1.332681in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980817in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.037529in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.037529in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{1.980817in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{1.980817in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628953in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.685665in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.685665in}{0.770500in}}%
\pgfpathlineto{\pgfqpoint{2.628953in}{0.770500in}}%
\pgfpathlineto{\pgfqpoint{2.628953in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749359in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.806071in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.806071in}{0.945548in}}%
\pgfpathlineto{\pgfqpoint{0.749359in}{0.945548in}}%
\pgfpathlineto{\pgfqpoint{0.749359in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397495in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.454207in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.454207in}{0.876466in}}%
\pgfpathlineto{\pgfqpoint{1.397495in}{0.876466in}}%
\pgfpathlineto{\pgfqpoint{1.397495in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045631in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.102342in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.102342in}{0.765183in}}%
\pgfpathlineto{\pgfqpoint{2.045631in}{0.765183in}}%
\pgfpathlineto{\pgfqpoint{2.045631in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693766in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.750478in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.750478in}{0.705150in}}%
\pgfpathlineto{\pgfqpoint{2.693766in}{0.705150in}}%
\pgfpathlineto{\pgfqpoint{2.693766in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814173in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.870885in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.870885in}{0.960988in}}%
\pgfpathlineto{\pgfqpoint{0.814173in}{0.960988in}}%
\pgfpathlineto{\pgfqpoint{0.814173in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462308in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.519020in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.519020in}{0.905003in}}%
\pgfpathlineto{\pgfqpoint{1.462308in}{0.905003in}}%
\pgfpathlineto{\pgfqpoint{1.462308in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110444in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.167156in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.167156in}{0.788065in}}%
\pgfpathlineto{\pgfqpoint{2.110444in}{0.788065in}}%
\pgfpathlineto{\pgfqpoint{2.110444in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758580in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.815292in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.815292in}{0.736318in}}%
\pgfpathlineto{\pgfqpoint{2.758580in}{0.736318in}}%
\pgfpathlineto{\pgfqpoint{2.758580in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878986in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.935698in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.935698in}{0.889437in}}%
\pgfpathlineto{\pgfqpoint{0.878986in}{0.889437in}}%
\pgfpathlineto{\pgfqpoint{0.878986in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527122in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.583834in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.583834in}{0.831862in}}%
\pgfpathlineto{\pgfqpoint{1.527122in}{0.831862in}}%
\pgfpathlineto{\pgfqpoint{1.527122in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175258in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.231970in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.231970in}{0.710309in}}%
\pgfpathlineto{\pgfqpoint{2.175258in}{0.710309in}}%
\pgfpathlineto{\pgfqpoint{2.175258in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823393in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.880105in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.880105in}{0.648311in}}%
\pgfpathlineto{\pgfqpoint{2.823393in}{0.648311in}}%
\pgfpathlineto{\pgfqpoint{2.823393in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943800in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.000512in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.000512in}{0.925715in}}%
\pgfpathlineto{\pgfqpoint{0.943800in}{0.925715in}}%
\pgfpathlineto{\pgfqpoint{0.943800in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591936in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.648647in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.648647in}{0.860775in}}%
\pgfpathlineto{\pgfqpoint{1.591936in}{0.860775in}}%
\pgfpathlineto{\pgfqpoint{1.591936in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240071in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.296783in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.296783in}{0.727202in}}%
\pgfpathlineto{\pgfqpoint{2.240071in}{0.727202in}}%
\pgfpathlineto{\pgfqpoint{2.240071in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888207in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.944919in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.944919in}{0.668471in}}%
\pgfpathlineto{\pgfqpoint{2.888207in}{0.668471in}}%
\pgfpathlineto{\pgfqpoint{2.888207in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008613in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.065325in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.065325in}{0.659847in}}%
\pgfpathlineto{\pgfqpoint{1.008613in}{0.659847in}}%
\pgfpathlineto{\pgfqpoint{1.008613in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656749in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.713461in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.713461in}{0.625662in}}%
\pgfpathlineto{\pgfqpoint{1.656749in}{0.625662in}}%
\pgfpathlineto{\pgfqpoint{1.656749in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304885in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.361597in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.361597in}{0.579975in}}%
\pgfpathlineto{\pgfqpoint{2.304885in}{0.579975in}}%
\pgfpathlineto{\pgfqpoint{2.304885in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953021in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.009732in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.009732in}{0.563404in}}%
\pgfpathlineto{\pgfqpoint{2.953021in}{0.563404in}}%
\pgfpathlineto{\pgfqpoint{2.953021in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073427in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.130139in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.130139in}{0.527164in}}%
\pgfpathlineto{\pgfqpoint{1.073427in}{0.527164in}}%
\pgfpathlineto{\pgfqpoint{1.073427in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721563in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.778275in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.778275in}{0.527541in}}%
\pgfpathlineto{\pgfqpoint{1.721563in}{0.527541in}}%
\pgfpathlineto{\pgfqpoint{1.721563in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369698in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.426410in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.426410in}{0.512710in}}%
\pgfpathlineto{\pgfqpoint{2.369698in}{0.512710in}}%
\pgfpathlineto{\pgfqpoint{2.369698in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017834in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.074546in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.074546in}{0.504996in}}%
\pgfpathlineto{\pgfqpoint{3.017834in}{0.504996in}}%
\pgfpathlineto{\pgfqpoint{3.017834in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648088in}{1.147397in}}%
\pgfpathlineto{\pgfqpoint{0.648088in}{1.627541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296224in}{1.005132in}}%
\pgfpathlineto{\pgfqpoint{1.296224in}{1.345103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944359in}{0.838509in}}%
\pgfpathlineto{\pgfqpoint{1.944359in}{0.996764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592495in}{0.727193in}}%
\pgfpathlineto{\pgfqpoint{2.592495in}{0.847385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648088in}{1.147397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296224in}{1.005132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944359in}{0.838509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592495in}{0.727193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648088in}{1.627541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296224in}{1.345103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944359in}{0.996764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592495in}{0.847385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712902in}{1.034422in}}%
\pgfpathlineto{\pgfqpoint{0.712902in}{1.476907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361037in}{0.919355in}}%
\pgfpathlineto{\pgfqpoint{1.361037in}{1.271879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009173in}{0.791436in}}%
\pgfpathlineto{\pgfqpoint{2.009173in}{0.955967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657309in}{0.703970in}}%
\pgfpathlineto{\pgfqpoint{2.657309in}{0.821966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712902in}{1.034422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361037in}{0.919355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009173in}{0.791436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657309in}{0.703970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712902in}{1.476907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361037in}{1.271879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009173in}{0.955967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657309in}{0.821966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777715in}{0.673529in}}%
\pgfpathlineto{\pgfqpoint{0.777715in}{1.178779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425851in}{0.765583in}}%
\pgfpathlineto{\pgfqpoint{1.425851in}{0.971658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073987in}{0.700428in}}%
\pgfpathlineto{\pgfqpoint{2.073987in}{0.809817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722122in}{0.645913in}}%
\pgfpathlineto{\pgfqpoint{2.722122in}{0.742256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777715in}{0.673529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425851in}{0.765583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073987in}{0.700428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722122in}{0.645913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777715in}{1.178779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425851in}{0.971658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073987in}{0.809817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722122in}{0.742256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842529in}{0.808472in}}%
\pgfpathlineto{\pgfqpoint{0.842529in}{1.100324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490664in}{0.806380in}}%
\pgfpathlineto{\pgfqpoint{1.490664in}{0.987349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138800in}{0.736742in}}%
\pgfpathlineto{\pgfqpoint{2.138800in}{0.847923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786936in}{0.688279in}}%
\pgfpathlineto{\pgfqpoint{2.786936in}{0.793095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842529in}{0.808472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490664in}{0.806380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138800in}{0.736742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786936in}{0.688279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842529in}{1.100324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490664in}{0.987349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138800in}{0.847923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786936in}{0.793095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907342in}{0.573107in}}%
\pgfpathlineto{\pgfqpoint{0.907342in}{1.075218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555478in}{0.668299in}}%
\pgfpathlineto{\pgfqpoint{1.555478in}{0.975842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203614in}{0.622870in}}%
\pgfpathlineto{\pgfqpoint{2.203614in}{0.795471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851749in}{0.590367in}}%
\pgfpathlineto{\pgfqpoint{2.851749in}{0.694242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907342in}{0.573107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555478in}{0.668299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203614in}{0.622870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851749in}{0.590367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907342in}{1.075218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555478in}{0.975842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203614in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851749in}{0.694242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972156in}{0.595075in}}%
\pgfpathlineto{\pgfqpoint{0.972156in}{1.241543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620292in}{0.710142in}}%
\pgfpathlineto{\pgfqpoint{1.620292in}{0.996764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268427in}{0.646182in}}%
\pgfpathlineto{\pgfqpoint{2.268427in}{0.804885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916563in}{0.606686in}}%
\pgfpathlineto{\pgfqpoint{2.916563in}{0.736293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972156in}{0.595075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620292in}{0.710142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268427in}{0.646182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916563in}{0.606686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972156in}{1.241543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620292in}{0.996764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268427in}{0.804885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916563in}{0.736293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036969in}{0.485238in}}%
\pgfpathlineto{\pgfqpoint{1.036969in}{0.686082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685105in}{0.535449in}}%
\pgfpathlineto{\pgfqpoint{1.685105in}{0.666207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333241in}{0.533656in}}%
\pgfpathlineto{\pgfqpoint{2.333241in}{0.604041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981376in}{0.526662in}}%
\pgfpathlineto{\pgfqpoint{2.981376in}{0.589740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036969in}{0.485238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685105in}{0.535449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333241in}{0.533656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981376in}{0.526662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036969in}{0.686082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685105in}{0.666207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333241in}{0.604041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981376in}{0.589740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101783in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.101783in}{0.535449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749919in}{0.485238in}}%
\pgfpathlineto{\pgfqpoint{1.749919in}{0.538587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398054in}{0.484789in}}%
\pgfpathlineto{\pgfqpoint{2.398054in}{0.517965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046190in}{0.484924in}}%
\pgfpathlineto{\pgfqpoint{3.046190in}{0.519130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101783in}{0.472685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749919in}{0.485238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398054in}{0.484789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046190in}{0.484924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101783in}{0.535449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749919in}{0.538587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398054in}{0.517965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046190in}{0.519130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648088in}{1.426696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296224in}{1.209115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944359in}{0.910239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592495in}{0.787132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712902in}{1.269786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361037in}{1.127522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009173in}{0.869891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657309in}{0.757633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777715in}{0.912032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425851in}{0.868098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073987in}{0.755123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722122in}{0.689220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842529in}{0.981073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490664in}{0.922493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138800in}{0.788298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786936in}{0.731900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907342in}{0.805334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555478in}{0.822071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203614in}{0.696842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851749in}{0.639009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972156in}{0.824163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620292in}{0.845084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268427in}{0.708498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916563in}{0.652817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036969in}{0.573107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685105in}{0.594029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333241in}{0.563244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981376in}{0.556161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101783in}{0.497791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749919in}{0.501975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398054in}{0.503170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046190in}{0.494652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.496991in}{1.685283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197287in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.197287in}{1.685283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.197287in}{0.472685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{1.685283in}}%
\pgfpathlineto{\pgfqpoint{3.197287in}{1.685283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/eval/no_legend/average_episode_packets/bar___n_router.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.352650in}{1.785283in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.352650in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.352650in}{1.785283in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.785283in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{1.685283in}}%
\pgfpathlineto{\pgfqpoint{0.552354in}{1.685283in}}%
\pgfpathlineto{\pgfqpoint{0.552354in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930298in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.578434in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226570in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874705in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902502in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Size of the quantum network}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{0.472685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365047in, y=0.438927in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.703656in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{0.703656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309684in, y=0.669898in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.934627in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{0.934627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309684in, y=0.900870in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{1.165598in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{1.165598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309684in, y=1.131841in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{1.396570in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{1.396570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309684in, y=1.362812in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{1.627541in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{1.627541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.593783in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.078984in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EDR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675095in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.731807in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.731807in}{1.184307in}}%
\pgfpathlineto{\pgfqpoint{0.675095in}{1.184307in}}%
\pgfpathlineto{\pgfqpoint{0.675095in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323231in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.379943in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.379943in}{1.429945in}}%
\pgfpathlineto{\pgfqpoint{1.323231in}{1.429945in}}%
\pgfpathlineto{\pgfqpoint{1.323231in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971366in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.028078in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.028078in}{1.275656in}}%
\pgfpathlineto{\pgfqpoint{1.971366in}{1.275656in}}%
\pgfpathlineto{\pgfqpoint{1.971366in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619502in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.676214in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.676214in}{1.316307in}}%
\pgfpathlineto{\pgfqpoint{2.619502in}{1.316307in}}%
\pgfpathlineto{\pgfqpoint{2.619502in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739909in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.796620in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.796620in}{1.169756in}}%
\pgfpathlineto{\pgfqpoint{0.739909in}{1.169756in}}%
\pgfpathlineto{\pgfqpoint{0.739909in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388044in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.444756in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.444756in}{1.364695in}}%
\pgfpathlineto{\pgfqpoint{1.388044in}{1.364695in}}%
\pgfpathlineto{\pgfqpoint{1.388044in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036180in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.092892in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.092892in}{1.167677in}}%
\pgfpathlineto{\pgfqpoint{2.036180in}{1.167677in}}%
\pgfpathlineto{\pgfqpoint{2.036180in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684316in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.741027in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.741027in}{1.230963in}}%
\pgfpathlineto{\pgfqpoint{2.684316in}{1.230963in}}%
\pgfpathlineto{\pgfqpoint{2.684316in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804722in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.861434in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.861434in}{1.259719in}}%
\pgfpathlineto{\pgfqpoint{0.804722in}{1.259719in}}%
\pgfpathlineto{\pgfqpoint{0.804722in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452858in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.509570in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.509570in}{1.404769in}}%
\pgfpathlineto{\pgfqpoint{1.452858in}{1.404769in}}%
\pgfpathlineto{\pgfqpoint{1.452858in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100993in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.157705in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.157705in}{0.907719in}}%
\pgfpathlineto{\pgfqpoint{2.100993in}{0.907719in}}%
\pgfpathlineto{\pgfqpoint{2.100993in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749129in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.805841in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.805841in}{0.930239in}}%
\pgfpathlineto{\pgfqpoint{2.749129in}{0.930239in}}%
\pgfpathlineto{\pgfqpoint{2.749129in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869536in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.926248in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.926248in}{1.229577in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{1.229577in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517671in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.574383in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.574383in}{1.326470in}}%
\pgfpathlineto{\pgfqpoint{1.517671in}{1.326470in}}%
\pgfpathlineto{\pgfqpoint{1.517671in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165807in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.222519in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.222519in}{0.921924in}}%
\pgfpathlineto{\pgfqpoint{2.165807in}{0.921924in}}%
\pgfpathlineto{\pgfqpoint{2.165807in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813943in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.870655in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.870655in}{0.975509in}}%
\pgfpathlineto{\pgfqpoint{2.813943in}{0.975509in}}%
\pgfpathlineto{\pgfqpoint{2.813943in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934349in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.991061in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.991061in}{1.121829in}}%
\pgfpathlineto{\pgfqpoint{0.934349in}{1.121829in}}%
\pgfpathlineto{\pgfqpoint{0.934349in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582485in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.639197in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.639197in}{1.278890in}}%
\pgfpathlineto{\pgfqpoint{1.582485in}{1.278890in}}%
\pgfpathlineto{\pgfqpoint{1.582485in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230621in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.287333in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.287333in}{0.856097in}}%
\pgfpathlineto{\pgfqpoint{2.230621in}{0.856097in}}%
\pgfpathlineto{\pgfqpoint{2.230621in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878756in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.935468in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.935468in}{0.861294in}}%
\pgfpathlineto{\pgfqpoint{2.878756in}{0.861294in}}%
\pgfpathlineto{\pgfqpoint{2.878756in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999163in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.055875in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.055875in}{0.929315in}}%
\pgfpathlineto{\pgfqpoint{0.999163in}{0.929315in}}%
\pgfpathlineto{\pgfqpoint{0.999163in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647299in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.704010in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.704010in}{1.013273in}}%
\pgfpathlineto{\pgfqpoint{1.647299in}{1.013273in}}%
\pgfpathlineto{\pgfqpoint{1.647299in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295434in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.352146in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.352146in}{0.889472in}}%
\pgfpathlineto{\pgfqpoint{2.295434in}{0.889472in}}%
\pgfpathlineto{\pgfqpoint{2.295434in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943570in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.000282in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.000282in}{0.962228in}}%
\pgfpathlineto{\pgfqpoint{2.943570in}{0.962228in}}%
\pgfpathlineto{\pgfqpoint{2.943570in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063976in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.120688in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.120688in}{0.877231in}}%
\pgfpathlineto{\pgfqpoint{1.063976in}{0.877231in}}%
\pgfpathlineto{\pgfqpoint{1.063976in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712112in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.768824in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.768824in}{0.681021in}}%
\pgfpathlineto{\pgfqpoint{1.712112in}{0.681021in}}%
\pgfpathlineto{\pgfqpoint{1.712112in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360248in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.416960in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.416960in}{0.644874in}}%
\pgfpathlineto{\pgfqpoint{2.360248in}{0.644874in}}%
\pgfpathlineto{\pgfqpoint{2.360248in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008383in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.065095in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.065095in}{0.661619in}}%
\pgfpathlineto{\pgfqpoint{3.008383in}{0.661619in}}%
\pgfpathlineto{\pgfqpoint{3.008383in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128790in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.185502in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.185502in}{0.851362in}}%
\pgfpathlineto{\pgfqpoint{1.128790in}{0.851362in}}%
\pgfpathlineto{\pgfqpoint{1.128790in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776926in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.833638in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.833638in}{0.616118in}}%
\pgfpathlineto{\pgfqpoint{1.776926in}{0.616118in}}%
\pgfpathlineto{\pgfqpoint{1.776926in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425061in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.481773in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.481773in}{0.522806in}}%
\pgfpathlineto{\pgfqpoint{2.425061in}{0.522806in}}%
\pgfpathlineto{\pgfqpoint{2.425061in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073197in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.129909in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.129909in}{0.538396in}}%
\pgfpathlineto{\pgfqpoint{3.073197in}{0.538396in}}%
\pgfpathlineto{\pgfqpoint{3.073197in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703451in}{0.911530in}}%
\pgfpathlineto{\pgfqpoint{0.703451in}{1.561136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351587in}{1.338827in}}%
\pgfpathlineto{\pgfqpoint{1.351587in}{1.627541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999722in}{1.093420in}}%
\pgfpathlineto{\pgfqpoint{1.999722in}{1.535152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647858in}{1.139614in}}%
\pgfpathlineto{\pgfqpoint{2.647858in}{1.572685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703451in}{0.911530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351587in}{1.338827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999722in}{1.093420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647858in}{1.139614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703451in}{1.561136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351587in}{1.627541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999722in}{1.535152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647858in}{1.572685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768265in}{0.897094in}}%
\pgfpathlineto{\pgfqpoint{0.768265in}{1.520716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416400in}{1.223341in}}%
\pgfpathlineto{\pgfqpoint{1.416400in}{1.615992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064536in}{0.989483in}}%
\pgfpathlineto{\pgfqpoint{2.064536in}{1.396570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712672in}{0.975047in}}%
\pgfpathlineto{\pgfqpoint{2.712672in}{1.526491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768265in}{0.897094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416400in}{1.223341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064536in}{0.989483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712672in}{0.975047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768265in}{1.520716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416400in}{1.615992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064536in}{1.396570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712672in}{1.526491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833078in}{0.957724in}}%
\pgfpathlineto{\pgfqpoint{0.833078in}{1.627541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481214in}{1.335940in}}%
\pgfpathlineto{\pgfqpoint{1.481214in}{1.592895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129349in}{0.657462in}}%
\pgfpathlineto{\pgfqpoint{2.129349in}{1.122291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777485in}{0.677672in}}%
\pgfpathlineto{\pgfqpoint{2.777485in}{1.142501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833078in}{0.957724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481214in}{1.335940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129349in}{0.657462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777485in}{0.677672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833078in}{1.627541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481214in}{1.592895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129349in}{1.122291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777485in}{1.142501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897892in}{0.923079in}}%
\pgfpathlineto{\pgfqpoint{0.897892in}{1.607331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546027in}{1.151163in}}%
\pgfpathlineto{\pgfqpoint{1.546027in}{1.584234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194163in}{0.781609in}}%
\pgfpathlineto{\pgfqpoint{2.194163in}{1.050113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842299in}{0.865336in}}%
\pgfpathlineto{\pgfqpoint{2.842299in}{1.090533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897892in}{0.923079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546027in}{1.151163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194163in}{0.781609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842299in}{0.865336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897892in}{1.607331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546027in}{1.584234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194163in}{1.050113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842299in}{1.090533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962705in}{0.873997in}}%
\pgfpathlineto{\pgfqpoint{0.962705in}{1.503394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610841in}{1.053000in}}%
\pgfpathlineto{\pgfqpoint{1.610841in}{1.615992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258977in}{0.565073in}}%
\pgfpathlineto{\pgfqpoint{2.258977in}{1.027016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907112in}{0.553525in}}%
\pgfpathlineto{\pgfqpoint{2.907112in}{1.084758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962705in}{0.873997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610841in}{1.053000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258977in}{0.565073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907112in}{0.553525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962705in}{1.503394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610841in}{1.615992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258977in}{1.027016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907112in}{1.084758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027519in}{0.588171in}}%
\pgfpathlineto{\pgfqpoint{1.027519in}{1.269535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675654in}{0.651688in}}%
\pgfpathlineto{\pgfqpoint{1.675654in}{1.353262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323790in}{0.585283in}}%
\pgfpathlineto{\pgfqpoint{2.323790in}{1.180034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971926in}{0.565073in}}%
\pgfpathlineto{\pgfqpoint{2.971926in}{1.350375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027519in}{0.588171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675654in}{0.651688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323790in}{0.585283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971926in}{0.565073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027519in}{1.269535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675654in}{1.353262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323790in}{1.180034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971926in}{1.350375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092332in}{0.484234in}}%
\pgfpathlineto{\pgfqpoint{1.092332in}{1.263761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740468in}{0.495782in}}%
\pgfpathlineto{\pgfqpoint{1.740468in}{0.741189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388604in}{0.484234in}}%
\pgfpathlineto{\pgfqpoint{2.388604in}{0.669010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036739in}{0.495782in}}%
\pgfpathlineto{\pgfqpoint{3.036739in}{0.720979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092332in}{0.484234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740468in}{0.495782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388604in}{0.484234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036739in}{0.495782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092332in}{1.263761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740468in}{0.741189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388604in}{0.669010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036739in}{0.720979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157146in}{0.495782in}}%
\pgfpathlineto{\pgfqpoint{1.157146in}{1.283971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805282in}{0.492895in}}%
\pgfpathlineto{\pgfqpoint{1.805282in}{0.671898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453417in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.453417in}{0.530428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101553in}{0.484234in}}%
\pgfpathlineto{\pgfqpoint{3.101553in}{0.553525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157146in}{0.495782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805282in}{0.492895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453417in}{0.472685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101553in}{0.484234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157146in}{1.283971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805282in}{0.671898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453417in}{0.530428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101553in}{0.553525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703451in}{1.194470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351587in}{1.575572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999722in}{1.350375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647858in}{1.402344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768265in}{1.177147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416400in}{1.517829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064536in}{1.206018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712672in}{1.257987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833078in}{1.361924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481214in}{1.523604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129349in}{0.876884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777485in}{0.911530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897892in}{1.292633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546027in}{1.408118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194163in}{0.940402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842299in}{0.957724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962705in}{1.084758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610841in}{1.419667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258977in}{0.778722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907112in}{0.784496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027519in}{0.761399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675654in}{0.998144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323790in}{0.796045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971926in}{0.888433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092332in}{0.657462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740468in}{0.588171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388604in}{0.565073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036739in}{0.576622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157146in}{0.599719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805282in}{0.530428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453417in}{0.495782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101553in}{0.518879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.552354in}{1.685283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252650in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{1.685283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{0.472685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{1.685283in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{1.685283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/eval/no_legend/average_episode_packets/bar___network_islands.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.297287in}{1.785283in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.297287in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.297287in}{1.785283in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.785283in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.197287in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.197287in}{1.685283in}}%
\pgfpathlineto{\pgfqpoint{0.496991in}{1.685283in}}%
\pgfpathlineto{\pgfqpoint{0.496991in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.966488in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847139in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.727790in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847139in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of ground clusters}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.197287in}{0.472685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309684in, y=0.438927in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.723741in}}%
\pgfpathlineto{\pgfqpoint{3.197287in}{0.723741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.689983in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.974796in}}%
\pgfpathlineto{\pgfqpoint{3.197287in}{0.974796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.941039in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{1.225852in}}%
\pgfpathlineto{\pgfqpoint{3.197287in}{1.225852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.192094in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{1.476907in}}%
\pgfpathlineto{\pgfqpoint{3.197287in}{1.476907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.443150in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.078984in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EDR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619732in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.696789in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.696789in}{1.345480in}}%
\pgfpathlineto{\pgfqpoint{0.619732in}{1.345480in}}%
\pgfpathlineto{\pgfqpoint{0.619732in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500383in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.577440in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.577440in}{0.937263in}}%
\pgfpathlineto{\pgfqpoint{1.500383in}{0.937263in}}%
\pgfpathlineto{\pgfqpoint{1.500383in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381034in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.458090in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.458090in}{0.920317in}}%
\pgfpathlineto{\pgfqpoint{2.381034in}{0.920317in}}%
\pgfpathlineto{\pgfqpoint{2.381034in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707797in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.784854in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.784854in}{1.228111in}}%
\pgfpathlineto{\pgfqpoint{0.707797in}{1.228111in}}%
\pgfpathlineto{\pgfqpoint{0.707797in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588448in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.665505in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.665505in}{0.780103in}}%
\pgfpathlineto{\pgfqpoint{1.588448in}{0.780103in}}%
\pgfpathlineto{\pgfqpoint{1.588448in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469099in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.546156in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.546156in}{0.789392in}}%
\pgfpathlineto{\pgfqpoint{2.469099in}{0.789392in}}%
\pgfpathlineto{\pgfqpoint{2.469099in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795862in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.872919in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.872919in}{0.945548in}}%
\pgfpathlineto{\pgfqpoint{0.795862in}{0.945548in}}%
\pgfpathlineto{\pgfqpoint{0.795862in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676513in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.753570in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.753570in}{0.729389in}}%
\pgfpathlineto{\pgfqpoint{1.676513in}{0.729389in}}%
\pgfpathlineto{\pgfqpoint{1.676513in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557164in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.634221in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.634221in}{0.730142in}}%
\pgfpathlineto{\pgfqpoint{2.557164in}{0.730142in}}%
\pgfpathlineto{\pgfqpoint{2.557164in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883927in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.960984in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.960984in}{0.960988in}}%
\pgfpathlineto{\pgfqpoint{0.883927in}{0.960988in}}%
\pgfpathlineto{\pgfqpoint{0.883927in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764578in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.841635in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.841635in}{0.685580in}}%
\pgfpathlineto{\pgfqpoint{1.764578in}{0.685580in}}%
\pgfpathlineto{\pgfqpoint{1.764578in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645229in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.722286in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.722286in}{0.688718in}}%
\pgfpathlineto{\pgfqpoint{2.645229in}{0.688718in}}%
\pgfpathlineto{\pgfqpoint{2.645229in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971992in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.049049in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.049049in}{0.889437in}}%
\pgfpathlineto{\pgfqpoint{0.971992in}{0.889437in}}%
\pgfpathlineto{\pgfqpoint{0.971992in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852643in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.929700in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.929700in}{0.656834in}}%
\pgfpathlineto{\pgfqpoint{1.852643in}{0.656834in}}%
\pgfpathlineto{\pgfqpoint{1.852643in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733294in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.810351in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.810351in}{0.638131in}}%
\pgfpathlineto{\pgfqpoint{2.733294in}{0.638131in}}%
\pgfpathlineto{\pgfqpoint{2.733294in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060057in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.137114in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.137114in}{0.925715in}}%
\pgfpathlineto{\pgfqpoint{1.060057in}{0.925715in}}%
\pgfpathlineto{\pgfqpoint{1.060057in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940708in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.017765in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.017765in}{0.720226in}}%
\pgfpathlineto{\pgfqpoint{1.940708in}{0.720226in}}%
\pgfpathlineto{\pgfqpoint{1.940708in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821359in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.898416in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.898416in}{0.731398in}}%
\pgfpathlineto{\pgfqpoint{2.821359in}{0.731398in}}%
\pgfpathlineto{\pgfqpoint{2.821359in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148123in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.225179in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.225179in}{0.659847in}}%
\pgfpathlineto{\pgfqpoint{1.148123in}{0.659847in}}%
\pgfpathlineto{\pgfqpoint{1.148123in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028773in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.105830in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.105830in}{0.545491in}}%
\pgfpathlineto{\pgfqpoint{2.028773in}{0.545491in}}%
\pgfpathlineto{\pgfqpoint{2.028773in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909424in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.986481in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.986481in}{0.545240in}}%
\pgfpathlineto{\pgfqpoint{2.909424in}{0.545240in}}%
\pgfpathlineto{\pgfqpoint{2.909424in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236188in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.313245in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.313245in}{0.527164in}}%
\pgfpathlineto{\pgfqpoint{1.236188in}{0.527164in}}%
\pgfpathlineto{\pgfqpoint{1.236188in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116838in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.193895in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.193895in}{0.505824in}}%
\pgfpathlineto{\pgfqpoint{2.116838in}{0.505824in}}%
\pgfpathlineto{\pgfqpoint{2.116838in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997489in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.074546in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.074546in}{0.510218in}}%
\pgfpathlineto{\pgfqpoint{2.997489in}{0.510218in}}%
\pgfpathlineto{\pgfqpoint{2.997489in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658261in}{1.147397in}}%
\pgfpathlineto{\pgfqpoint{0.658261in}{1.627541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538911in}{0.682944in}}%
\pgfpathlineto{\pgfqpoint{1.538911in}{1.150535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419562in}{0.648424in}}%
\pgfpathlineto{\pgfqpoint{2.419562in}{1.156811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658261in}{1.147397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538911in}{0.682944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419562in}{0.648424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658261in}{1.627541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538911in}{1.150535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419562in}{1.156811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746326in}{1.034422in}}%
\pgfpathlineto{\pgfqpoint{0.746326in}{1.476907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626976in}{0.560554in}}%
\pgfpathlineto{\pgfqpoint{1.626976in}{0.930861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507627in}{0.557416in}}%
\pgfpathlineto{\pgfqpoint{2.507627in}{0.949691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746326in}{1.034422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626976in}{0.560554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507627in}{0.557416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746326in}{1.476907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626976in}{0.930861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507627in}{0.949691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834391in}{0.673529in}}%
\pgfpathlineto{\pgfqpoint{0.834391in}{1.178779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715041in}{0.522896in}}%
\pgfpathlineto{\pgfqpoint{1.715041in}{0.874374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595692in}{0.532311in}}%
\pgfpathlineto{\pgfqpoint{2.595692in}{0.817886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834391in}{0.673529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715041in}{0.522896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595692in}{0.532311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834391in}{1.178779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715041in}{0.874374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595692in}{0.817886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922456in}{0.808472in}}%
\pgfpathlineto{\pgfqpoint{0.922456in}{1.100324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803106in}{0.598213in}}%
\pgfpathlineto{\pgfqpoint{1.803106in}{0.748846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683757in}{0.573107in}}%
\pgfpathlineto{\pgfqpoint{2.683757in}{0.751984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922456in}{0.808472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803106in}{0.598213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683757in}{0.573107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922456in}{1.100324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803106in}{0.748846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683757in}{0.751984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010521in}{0.573107in}}%
\pgfpathlineto{\pgfqpoint{1.010521in}{1.075218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891172in}{0.497791in}}%
\pgfpathlineto{\pgfqpoint{1.891172in}{0.711188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771822in}{0.497791in}}%
\pgfpathlineto{\pgfqpoint{2.771822in}{0.676668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010521in}{0.573107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891172in}{0.497791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771822in}{0.497791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010521in}{1.075218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891172in}{0.711188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771822in}{0.676668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098586in}{0.595075in}}%
\pgfpathlineto{\pgfqpoint{1.098586in}{1.241543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979237in}{0.519758in}}%
\pgfpathlineto{\pgfqpoint{1.979237in}{0.814748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859887in}{0.510343in}}%
\pgfpathlineto{\pgfqpoint{2.859887in}{0.827301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098586in}{0.595075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979237in}{0.519758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859887in}{0.510343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098586in}{1.241543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979237in}{0.814748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859887in}{0.827301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186651in}{0.485238in}}%
\pgfpathlineto{\pgfqpoint{1.186651in}{0.686082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067302in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.067302in}{0.573107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947952in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.947952in}{0.548002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186651in}{0.485238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067302in}{0.472685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947952in}{0.472685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186651in}{0.686082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067302in}{0.573107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947952in}{0.548002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274716in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.274716in}{0.535449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155367in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.155367in}{0.510343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036018in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.036018in}{0.522896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274716in}{0.472685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155367in}{0.472685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036018in}{0.472685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274716in}{0.535449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155367in}{0.510343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036018in}{0.522896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658261in}{1.426696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538911in}{0.905756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419562in}{0.849268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746326in}{1.269786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626976in}{0.704911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507627in}{0.686082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834391in}{0.912032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715041in}{0.667253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595692in}{0.648424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922456in}{0.981073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803106in}{0.660977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683757in}{0.648424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010521in}{0.805334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891172in}{0.573107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771822in}{0.548002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098586in}{0.824163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979237in}{0.648424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859887in}{0.635871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186651in}{0.573107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067302in}{0.510343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947952in}{0.504067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274716in}{0.497791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155367in}{0.485238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036018in}{0.485238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.496991in}{1.685283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197287in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.197287in}{1.685283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.197287in}{0.472685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{1.685283in}}%
\pgfpathlineto{\pgfqpoint{3.197287in}{1.685283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/eval/no_legend/average_episode_packets/bar___network_islands_trained_only.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.061558in}{1.492937in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.061558in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.061558in}{1.492937in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.492937in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.483488in}}%
\pgfpathlineto{\pgfqpoint{1.961558in}{0.483488in}}%
\pgfpathlineto{\pgfqpoint{1.961558in}{1.392937in}}%
\pgfpathlineto{\pgfqpoint{0.496991in}{1.392937in}}%
\pgfpathlineto{\pgfqpoint{0.496991in}{0.483488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.855279in,y=0.351543in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}w/o satellites}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603270in,y=0.351543in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}with satellites}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.229275in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}~}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.483488in}}%
\pgfpathlineto{\pgfqpoint{1.961558in}{0.483488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309684in, y=0.449730in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.724083in}}%
\pgfpathlineto{\pgfqpoint{1.961558in}{0.724083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.690325in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.964678in}}%
\pgfpathlineto{\pgfqpoint{1.961558in}{0.964678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.930920in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{1.205273in}}%
\pgfpathlineto{\pgfqpoint{1.961558in}{1.205273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.171515in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=0.938212in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EDR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563563in}{0.483488in}}%
\pgfpathlineto{\pgfqpoint{0.668281in}{0.483488in}}%
\pgfpathlineto{\pgfqpoint{0.668281in}{1.063899in}}%
\pgfpathlineto{\pgfqpoint{0.563563in}{1.063899in}}%
\pgfpathlineto{\pgfqpoint{0.563563in}{0.483488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311554in}{0.483488in}}%
\pgfpathlineto{\pgfqpoint{1.416273in}{0.483488in}}%
\pgfpathlineto{\pgfqpoint{1.416273in}{0.839665in}}%
\pgfpathlineto{\pgfqpoint{1.311554in}{0.839665in}}%
\pgfpathlineto{\pgfqpoint{1.311554in}{0.483488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683241in}{0.483488in}}%
\pgfpathlineto{\pgfqpoint{0.787960in}{0.483488in}}%
\pgfpathlineto{\pgfqpoint{0.787960in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{0.683241in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{0.683241in}{0.483488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431232in}{0.483488in}}%
\pgfpathlineto{\pgfqpoint{1.535951in}{0.483488in}}%
\pgfpathlineto{\pgfqpoint{1.535951in}{0.770181in}}%
\pgfpathlineto{\pgfqpoint{1.431232in}{0.770181in}}%
\pgfpathlineto{\pgfqpoint{1.431232in}{0.483488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802920in}{0.483488in}}%
\pgfpathlineto{\pgfqpoint{0.907639in}{0.483488in}}%
\pgfpathlineto{\pgfqpoint{0.907639in}{0.991817in}}%
\pgfpathlineto{\pgfqpoint{0.802920in}{0.991817in}}%
\pgfpathlineto{\pgfqpoint{0.802920in}{0.483488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550911in}{0.483488in}}%
\pgfpathlineto{\pgfqpoint{1.655630in}{0.483488in}}%
\pgfpathlineto{\pgfqpoint{1.655630in}{0.715710in}}%
\pgfpathlineto{\pgfqpoint{1.550911in}{0.715710in}}%
\pgfpathlineto{\pgfqpoint{1.550911in}{0.483488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922598in}{0.483488in}}%
\pgfpathlineto{\pgfqpoint{1.027317in}{0.483488in}}%
\pgfpathlineto{\pgfqpoint{1.027317in}{0.994608in}}%
\pgfpathlineto{\pgfqpoint{0.922598in}{0.994608in}}%
\pgfpathlineto{\pgfqpoint{0.922598in}{0.483488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670590in}{0.483488in}}%
\pgfpathlineto{\pgfqpoint{1.775308in}{0.483488in}}%
\pgfpathlineto{\pgfqpoint{1.775308in}{0.719175in}}%
\pgfpathlineto{\pgfqpoint{1.670590in}{0.719175in}}%
\pgfpathlineto{\pgfqpoint{1.670590in}{0.483488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042277in}{0.483488in}}%
\pgfpathlineto{\pgfqpoint{1.146996in}{0.483488in}}%
\pgfpathlineto{\pgfqpoint{1.146996in}{0.736690in}}%
\pgfpathlineto{\pgfqpoint{1.042277in}{0.736690in}}%
\pgfpathlineto{\pgfqpoint{1.042277in}{0.483488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790268in}{0.483488in}}%
\pgfpathlineto{\pgfqpoint{1.894987in}{0.483488in}}%
\pgfpathlineto{\pgfqpoint{1.894987in}{0.483680in}}%
\pgfpathlineto{\pgfqpoint{1.790268in}{0.483680in}}%
\pgfpathlineto{\pgfqpoint{1.790268in}{0.483488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615922in}{0.793855in}}%
\pgfpathlineto{\pgfqpoint{0.615922in}{1.330382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363913in}{0.644686in}}%
\pgfpathlineto{\pgfqpoint{1.363913in}{1.003173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615922in}{0.793855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363913in}{0.644686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615922in}{1.330382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363913in}{1.003173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735601in}{0.743330in}}%
\pgfpathlineto{\pgfqpoint{0.735601in}{1.349630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483592in}{0.577320in}}%
\pgfpathlineto{\pgfqpoint{1.483592in}{0.911747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735601in}{0.743330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483592in}{0.577320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735601in}{1.349630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483592in}{0.911747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855279in}{0.733707in}}%
\pgfpathlineto{\pgfqpoint{0.855279in}{1.234144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603270in}{0.560478in}}%
\pgfpathlineto{\pgfqpoint{1.603270in}{0.829944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855279in}{0.733707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603270in}{0.560478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855279in}{1.234144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603270in}{0.829944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974958in}{0.733707in}}%
\pgfpathlineto{\pgfqpoint{0.974958in}{1.263015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722949in}{0.550854in}}%
\pgfpathlineto{\pgfqpoint{1.722949in}{0.834756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974958in}{0.733707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722949in}{0.550854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974958in}{1.263015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722949in}{0.834756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094636in}{0.493112in}}%
\pgfpathlineto{\pgfqpoint{1.094636in}{0.967084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842628in}{0.483488in}}%
\pgfpathlineto{\pgfqpoint{1.842628in}{0.483488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094636in}{0.493112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842628in}{0.483488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094636in}{0.967084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842628in}{0.483488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615922in}{1.157154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363913in}{0.815509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735601in}{1.171589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483592in}{0.714459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855279in}{1.022420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603270in}{0.647092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974958in}{1.007985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722949in}{0.661528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.483488in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094636in}{0.623033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842628in}{0.483488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.483488in}}%
\pgfpathlineto{\pgfqpoint{0.496991in}{1.392937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961558in}{0.483488in}}%
\pgfpathlineto{\pgfqpoint{1.961558in}{1.392937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.483488in}}%
\pgfpathlineto{\pgfqpoint{1.961558in}{0.483488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{1.392937in}}%
\pgfpathlineto{\pgfqpoint{1.961558in}{1.392937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/eval/no_legend/average_episode_packets/bar___sat_detector_efficiency.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.244629in}{1.482134in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.244629in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.244629in}{1.482134in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.482134in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.144629in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.144629in}{1.382134in}}%
\pgfpathlineto{\pgfqpoint{0.496991in}{1.382134in}}%
\pgfpathlineto{\pgfqpoint{0.496991in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.783464in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.320810in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858156in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.320810in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detector efficiency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.144629in}{0.472685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309684in, y=0.438927in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.743354in}}%
\pgfpathlineto{\pgfqpoint{2.144629in}{0.743354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.709597in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{1.014024in}}%
\pgfpathlineto{\pgfqpoint{2.144629in}{1.014024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.980266in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{1.284693in}}%
\pgfpathlineto{\pgfqpoint{2.144629in}{1.284693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.250935in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=0.927409in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EDR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571884in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.618902in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.618902in}{0.881531in}}%
\pgfpathlineto{\pgfqpoint{0.571884in}{0.881531in}}%
\pgfpathlineto{\pgfqpoint{0.571884in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109230in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.156248in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.156248in}{0.973559in}}%
\pgfpathlineto{\pgfqpoint{1.109230in}{0.973559in}}%
\pgfpathlineto{\pgfqpoint{1.109230in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646576in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.693594in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.693594in}{1.067075in}}%
\pgfpathlineto{\pgfqpoint{1.646576in}{1.067075in}}%
\pgfpathlineto{\pgfqpoint{1.646576in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625619in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.672636in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.672636in}{0.726979in}}%
\pgfpathlineto{\pgfqpoint{0.625619in}{0.726979in}}%
\pgfpathlineto{\pgfqpoint{0.625619in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162965in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.209983in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.209983in}{0.804120in}}%
\pgfpathlineto{\pgfqpoint{1.162965in}{0.804120in}}%
\pgfpathlineto{\pgfqpoint{1.162965in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700311in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.747329in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.747329in}{0.874629in}}%
\pgfpathlineto{\pgfqpoint{1.700311in}{0.874629in}}%
\pgfpathlineto{\pgfqpoint{1.700311in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679353in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.726371in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.726371in}{0.685837in}}%
\pgfpathlineto{\pgfqpoint{0.679353in}{0.685837in}}%
\pgfpathlineto{\pgfqpoint{0.679353in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216699in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.263717in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.263717in}{0.749444in}}%
\pgfpathlineto{\pgfqpoint{1.216699in}{0.749444in}}%
\pgfpathlineto{\pgfqpoint{1.216699in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754046in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.801063in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.801063in}{0.793699in}}%
\pgfpathlineto{\pgfqpoint{1.754046in}{0.793699in}}%
\pgfpathlineto{\pgfqpoint{1.754046in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733088in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.780106in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.780106in}{0.634139in}}%
\pgfpathlineto{\pgfqpoint{0.733088in}{0.634139in}}%
\pgfpathlineto{\pgfqpoint{0.733088in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270434in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.317452in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.317452in}{0.702213in}}%
\pgfpathlineto{\pgfqpoint{1.270434in}{0.702213in}}%
\pgfpathlineto{\pgfqpoint{1.270434in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807780in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.854798in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.854798in}{0.757023in}}%
\pgfpathlineto{\pgfqpoint{1.807780in}{0.757023in}}%
\pgfpathlineto{\pgfqpoint{1.807780in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786822in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{0.634816in}}%
\pgfpathlineto{\pgfqpoint{0.786822in}{0.634816in}}%
\pgfpathlineto{\pgfqpoint{0.786822in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324169in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.371186in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.371186in}{0.671221in}}%
\pgfpathlineto{\pgfqpoint{1.324169in}{0.671221in}}%
\pgfpathlineto{\pgfqpoint{1.324169in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861515in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.908533in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.908533in}{0.705325in}}%
\pgfpathlineto{\pgfqpoint{1.861515in}{0.705325in}}%
\pgfpathlineto{\pgfqpoint{1.861515in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840557in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.887575in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.887575in}{0.677176in}}%
\pgfpathlineto{\pgfqpoint{0.840557in}{0.677176in}}%
\pgfpathlineto{\pgfqpoint{0.840557in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377903in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.424921in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.424921in}{0.739565in}}%
\pgfpathlineto{\pgfqpoint{1.377903in}{0.739565in}}%
\pgfpathlineto{\pgfqpoint{1.377903in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915250in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.962267in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.962267in}{0.783819in}}%
\pgfpathlineto{\pgfqpoint{1.915250in}{0.783819in}}%
\pgfpathlineto{\pgfqpoint{1.915250in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894292in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.941310in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.941310in}{0.536563in}}%
\pgfpathlineto{\pgfqpoint{0.894292in}{0.536563in}}%
\pgfpathlineto{\pgfqpoint{0.894292in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431638in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.478656in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.478656in}{0.551179in}}%
\pgfpathlineto{\pgfqpoint{1.431638in}{0.551179in}}%
\pgfpathlineto{\pgfqpoint{1.431638in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968984in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.016002in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.016002in}{0.566743in}}%
\pgfpathlineto{\pgfqpoint{1.968984in}{0.566743in}}%
\pgfpathlineto{\pgfqpoint{1.968984in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948026in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.995044in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.995044in}{0.497181in}}%
\pgfpathlineto{\pgfqpoint{0.948026in}{0.497181in}}%
\pgfpathlineto{\pgfqpoint{0.948026in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485373in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.532390in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.532390in}{0.508413in}}%
\pgfpathlineto{\pgfqpoint{1.485373in}{0.508413in}}%
\pgfpathlineto{\pgfqpoint{1.485373in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022719in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.069737in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.069737in}{0.518563in}}%
\pgfpathlineto{\pgfqpoint{2.022719in}{0.518563in}}%
\pgfpathlineto{\pgfqpoint{2.022719in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595393in}{0.631703in}}%
\pgfpathlineto{\pgfqpoint{0.595393in}{1.122291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132739in}{0.699371in}}%
\pgfpathlineto{\pgfqpoint{1.132739in}{1.203492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670085in}{0.780571in}}%
\pgfpathlineto{\pgfqpoint{1.670085in}{1.338827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595393in}{0.631703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132739in}{0.699371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670085in}{0.780571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595393in}{1.122291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132739in}{1.203492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670085in}{1.338827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649128in}{0.523435in}}%
\pgfpathlineto{\pgfqpoint{0.649128in}{0.865155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186474in}{0.567419in}}%
\pgfpathlineto{\pgfqpoint{1.186474in}{0.966656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723820in}{0.604636in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{1.068157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649128in}{0.523435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186474in}{0.567419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723820in}{0.604636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649128in}{0.865155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186474in}{0.966656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723820in}{1.068157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702862in}{0.523435in}}%
\pgfpathlineto{\pgfqpoint{0.702862in}{0.804255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240208in}{0.526819in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{0.905756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777555in}{0.567419in}}%
\pgfpathlineto{\pgfqpoint{1.777555in}{0.959890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702862in}{0.523435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240208in}{0.526819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777555in}{0.567419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702862in}{0.804255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240208in}{0.905756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777555in}{0.959890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756597in}{0.540352in}}%
\pgfpathlineto{\pgfqpoint{0.756597in}{0.689220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293943in}{0.608020in}}%
\pgfpathlineto{\pgfqpoint{1.293943in}{0.770421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831289in}{0.635087in}}%
\pgfpathlineto{\pgfqpoint{1.831289in}{0.855005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756597in}{0.540352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293943in}{0.608020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831289in}{0.635087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756597in}{0.689220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293943in}{0.770421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831289in}{0.855005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810331in}{0.486218in}}%
\pgfpathlineto{\pgfqpoint{0.810331in}{0.665537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347678in}{0.499752in}}%
\pgfpathlineto{\pgfqpoint{1.347678in}{0.729821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885024in}{0.513285in}}%
\pgfpathlineto{\pgfqpoint{1.885024in}{0.797488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810331in}{0.486218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347678in}{0.499752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885024in}{0.513285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810331in}{0.665537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347678in}{0.729821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885024in}{0.797488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864066in}{0.499752in}}%
\pgfpathlineto{\pgfqpoint{0.864066in}{0.743354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401412in}{0.523435in}}%
\pgfpathlineto{\pgfqpoint{1.401412in}{0.841472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938758in}{0.526819in}}%
\pgfpathlineto{\pgfqpoint{1.938758in}{0.929439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864066in}{0.499752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401412in}{0.523435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938758in}{0.526819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864066in}{0.743354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401412in}{0.841472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938758in}{0.929439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917801in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.917801in}{0.553886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455147in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.455147in}{0.580953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992493in}{0.486218in}}%
\pgfpathlineto{\pgfqpoint{1.992493in}{0.608020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917801in}{0.472685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455147in}{0.472685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992493in}{0.486218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917801in}{0.553886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455147in}{0.580953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992493in}{0.608020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971535in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.971535in}{0.499752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508881in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.508881in}{0.513285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046228in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.046228in}{0.526819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971535in}{0.472685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508881in}{0.472685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046228in}{0.472685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971535in}{0.499752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508881in}{0.513285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046228in}{0.526819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595393in}{0.811022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132739in}{0.939590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670085in}{1.041091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649128in}{0.635087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186474in}{0.723054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723820in}{0.824555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702862in}{0.614786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240208in}{0.682454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777555in}{0.729821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756597in}{0.601253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293943in}{0.675687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831289in}{0.729821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810331in}{0.553886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347678in}{0.580953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885024in}{0.614786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864066in}{0.594486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401412in}{0.662154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938758in}{0.689220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917801in}{0.499752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455147in}{0.513285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992493in}{0.533586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971535in}{0.472685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508881in}{0.486218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046228in}{0.486218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.496991in}{1.382134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144629in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.144629in}{1.382134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.144629in}{0.472685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{1.382134in}}%
\pgfpathlineto{\pgfqpoint{2.144629in}{1.382134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/eval/no_legend/average_episode_packets/bar___sat_rms_jitter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.244629in}{1.511007in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.244629in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.244629in}{1.511007in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.511007in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{2.144629in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{2.144629in}{1.411007in}}%
\pgfpathlineto{\pgfqpoint{0.496991in}{1.411007in}}%
\pgfpathlineto{\pgfqpoint{0.496991in}{0.501558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.783464in,y=0.369614in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.320810in,y=0.369614in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858156in,y=0.369614in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.320810in,y=0.227639in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMS jitter [$\text{rad} \times 10^{-6}$]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{2.144629in}{0.501558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309684in, y=0.467801in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.822351in}}%
\pgfpathlineto{\pgfqpoint{2.144629in}{0.822351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.788594in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{1.143145in}}%
\pgfpathlineto{\pgfqpoint{2.144629in}{1.143145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.109387in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=0.956283in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EDR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571884in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{0.618902in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{0.618902in}{1.095186in}}%
\pgfpathlineto{\pgfqpoint{0.571884in}{1.095186in}}%
\pgfpathlineto{\pgfqpoint{0.571884in}{0.501558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109230in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.156248in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.156248in}{0.736379in}}%
\pgfpathlineto{\pgfqpoint{1.109230in}{0.736379in}}%
\pgfpathlineto{\pgfqpoint{1.109230in}{0.501558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646576in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.693594in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.693594in}{0.627790in}}%
\pgfpathlineto{\pgfqpoint{1.646576in}{0.627790in}}%
\pgfpathlineto{\pgfqpoint{1.646576in}{0.501558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625619in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{0.672636in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{0.672636in}{0.894370in}}%
\pgfpathlineto{\pgfqpoint{0.625619in}{0.894370in}}%
\pgfpathlineto{\pgfqpoint{0.625619in}{0.501558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162965in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.209983in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.209983in}{0.637254in}}%
\pgfpathlineto{\pgfqpoint{1.162965in}{0.637254in}}%
\pgfpathlineto{\pgfqpoint{1.162965in}{0.501558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700311in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.747329in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.747329in}{0.566038in}}%
\pgfpathlineto{\pgfqpoint{1.700311in}{0.566038in}}%
\pgfpathlineto{\pgfqpoint{1.700311in}{0.501558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679353in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{0.726371in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{0.726371in}{0.829569in}}%
\pgfpathlineto{\pgfqpoint{0.679353in}{0.829569in}}%
\pgfpathlineto{\pgfqpoint{0.679353in}{0.501558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216699in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.263717in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.263717in}{0.624422in}}%
\pgfpathlineto{\pgfqpoint{1.216699in}{0.624422in}}%
\pgfpathlineto{\pgfqpoint{1.216699in}{0.501558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754046in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.801063in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.801063in}{0.569406in}}%
\pgfpathlineto{\pgfqpoint{1.754046in}{0.569406in}}%
\pgfpathlineto{\pgfqpoint{1.754046in}{0.501558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733088in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{0.780106in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{0.780106in}{0.773591in}}%
\pgfpathlineto{\pgfqpoint{0.733088in}{0.773591in}}%
\pgfpathlineto{\pgfqpoint{0.733088in}{0.501558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270434in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.317452in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.317452in}{0.602287in}}%
\pgfpathlineto{\pgfqpoint{1.270434in}{0.602287in}}%
\pgfpathlineto{\pgfqpoint{1.270434in}{0.501558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807780in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.854798in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.854798in}{0.566840in}}%
\pgfpathlineto{\pgfqpoint{1.807780in}{0.566840in}}%
\pgfpathlineto{\pgfqpoint{1.807780in}{0.501558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786822in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{0.736860in}}%
\pgfpathlineto{\pgfqpoint{0.786822in}{0.736860in}}%
\pgfpathlineto{\pgfqpoint{0.786822in}{0.501558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324169in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.371186in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.371186in}{0.624903in}}%
\pgfpathlineto{\pgfqpoint{1.324169in}{0.624903in}}%
\pgfpathlineto{\pgfqpoint{1.324169in}{0.501558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861515in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.908533in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.908533in}{0.587050in}}%
\pgfpathlineto{\pgfqpoint{1.861515in}{0.587050in}}%
\pgfpathlineto{\pgfqpoint{1.861515in}{0.501558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840557in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{0.887575in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{0.887575in}{0.817860in}}%
\pgfpathlineto{\pgfqpoint{0.840557in}{0.817860in}}%
\pgfpathlineto{\pgfqpoint{0.840557in}{0.501558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377903in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.424921in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.424921in}{0.632442in}}%
\pgfpathlineto{\pgfqpoint{1.377903in}{0.632442in}}%
\pgfpathlineto{\pgfqpoint{1.377903in}{0.501558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915250in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.962267in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.962267in}{0.579511in}}%
\pgfpathlineto{\pgfqpoint{1.915250in}{0.579511in}}%
\pgfpathlineto{\pgfqpoint{1.915250in}{0.501558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894292in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{0.941310in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{0.941310in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.894292in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.894292in}{0.501558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431638in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.478656in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.478656in}{0.547913in}}%
\pgfpathlineto{\pgfqpoint{1.431638in}{0.547913in}}%
\pgfpathlineto{\pgfqpoint{1.431638in}{0.501558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968984in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{2.016002in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{2.016002in}{0.531873in}}%
\pgfpathlineto{\pgfqpoint{1.968984in}{0.531873in}}%
\pgfpathlineto{\pgfqpoint{1.968984in}{0.501558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948026in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{0.995044in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{0.995044in}{0.543903in}}%
\pgfpathlineto{\pgfqpoint{0.948026in}{0.543903in}}%
\pgfpathlineto{\pgfqpoint{0.948026in}{0.501558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485373in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.532390in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.532390in}{0.514550in}}%
\pgfpathlineto{\pgfqpoint{1.485373in}{0.514550in}}%
\pgfpathlineto{\pgfqpoint{1.485373in}{0.501558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022719in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{2.069737in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{2.069737in}{0.507974in}}%
\pgfpathlineto{\pgfqpoint{2.022719in}{0.507974in}}%
\pgfpathlineto{\pgfqpoint{2.022719in}{0.501558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595393in}{0.770223in}}%
\pgfpathlineto{\pgfqpoint{0.595393in}{1.367700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132739in}{0.533638in}}%
\pgfpathlineto{\pgfqpoint{1.132739in}{0.826361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670085in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.670085in}{0.581757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595393in}{0.770223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132739in}{0.533638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670085in}{0.501558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595393in}{1.367700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132739in}{0.826361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670085in}{0.581757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649128in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{0.649128in}{1.087006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186474in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.186474in}{0.629875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723820in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{0.533638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649128in}{0.613836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186474in}{0.501558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723820in}{0.501558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649128in}{1.087006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186474in}{0.629875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723820in}{0.533638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702862in}{0.565717in}}%
\pgfpathlineto{\pgfqpoint{0.702862in}{1.014827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240208in}{0.517598in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{0.682004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777555in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.777555in}{0.537647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702862in}{0.565717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240208in}{0.517598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777555in}{0.501558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702862in}{1.014827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240208in}{0.682004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777555in}{0.537647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756597in}{0.661955in}}%
\pgfpathlineto{\pgfqpoint{0.756597in}{0.854431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293943in}{0.517598in}}%
\pgfpathlineto{\pgfqpoint{1.293943in}{0.597796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831289in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.831289in}{0.533638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756597in}{0.661955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293943in}{0.517598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831289in}{0.501558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756597in}{0.854431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293943in}{0.597796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831289in}{0.533638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810331in}{0.533638in}}%
\pgfpathlineto{\pgfqpoint{0.810331in}{0.806312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347678in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.347678in}{0.585766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885024in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.885024in}{0.517598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810331in}{0.533638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347678in}{0.501558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885024in}{0.501558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810331in}{0.806312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347678in}{0.585766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885024in}{0.517598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864066in}{0.561707in}}%
\pgfpathlineto{\pgfqpoint{0.864066in}{0.938639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401412in}{0.517598in}}%
\pgfpathlineto{\pgfqpoint{1.401412in}{0.629875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938758in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.938758in}{0.533638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864066in}{0.561707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401412in}{0.517598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938758in}{0.501558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864066in}{0.938639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401412in}{0.629875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938758in}{0.533638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917801in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{0.917801in}{0.629875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455147in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.455147in}{0.549677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992493in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.992493in}{0.517598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917801in}{0.501558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455147in}{0.501558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992493in}{0.501558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917801in}{0.629875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455147in}{0.549677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992493in}{0.517598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971535in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{0.971535in}{0.549677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508881in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.508881in}{0.501558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046228in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{2.046228in}{0.501558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971535in}{0.501558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508881in}{0.501558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046228in}{0.501558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971535in}{0.549677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508881in}{0.501558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046228in}{0.501558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595393in}{1.054927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132739in}{0.613836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670085in}{0.517598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649128in}{0.798292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186474in}{0.533638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723820in}{0.501558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702862in}{0.750173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240208in}{0.549677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777555in}{0.517598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756597in}{0.742153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293943in}{0.549677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831289in}{0.501558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810331in}{0.629875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347678in}{0.525618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885024in}{0.501558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864066in}{0.726113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401412in}{0.549677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938758in}{0.501558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917801in}{0.549677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455147in}{0.509578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992493in}{0.501558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.501558in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971535in}{0.517598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508881in}{0.501558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046228in}{0.501558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{0.496991in}{1.411007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144629in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{2.144629in}{1.411007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{2.144629in}{0.501558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{1.411007in}}%
\pgfpathlineto{\pgfqpoint{2.144629in}{1.411007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/eval/no_legend/average_episode_packets/bar___satellite_share.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.297287in}{1.797629in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.297287in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.297287in}{1.797629in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.797629in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{3.197287in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{3.197287in}{1.697629in}}%
\pgfpathlineto{\pgfqpoint{0.496991in}{1.697629in}}%
\pgfpathlineto{\pgfqpoint{0.496991in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.821629in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0\%$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334384in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.1\%$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847139in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1\%$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359894in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10\%$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.872649in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$100\%$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847139in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Satellite fraction (relative to full Starlink constellation)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{3.197287in}{0.485031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309684in, y=0.451273in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.732721in}}%
\pgfpathlineto{\pgfqpoint{3.197287in}{0.732721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.698963in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.980411in}}%
\pgfpathlineto{\pgfqpoint{3.197287in}{0.980411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.946653in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{1.228101in}}%
\pgfpathlineto{\pgfqpoint{3.197287in}{1.228101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.194344in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{1.475791in}}%
\pgfpathlineto{\pgfqpoint{3.197287in}{1.475791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.442034in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.091330in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EDR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619732in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.664598in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.664598in}{1.231940in}}%
\pgfpathlineto{\pgfqpoint{0.619732in}{1.231940in}}%
\pgfpathlineto{\pgfqpoint{0.619732in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132487in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.177353in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.177353in}{1.265255in}}%
\pgfpathlineto{\pgfqpoint{1.132487in}{1.265255in}}%
\pgfpathlineto{\pgfqpoint{1.132487in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645242in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.690108in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.690108in}{1.274295in}}%
\pgfpathlineto{\pgfqpoint{1.645242in}{1.274295in}}%
\pgfpathlineto{\pgfqpoint{1.645242in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157997in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.202863in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.202863in}{1.331388in}}%
\pgfpathlineto{\pgfqpoint{2.157997in}{1.331388in}}%
\pgfpathlineto{\pgfqpoint{2.157997in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670752in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.715618in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.715618in}{1.346126in}}%
\pgfpathlineto{\pgfqpoint{2.670752in}{1.346126in}}%
\pgfpathlineto{\pgfqpoint{2.670752in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671008in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.715874in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.715874in}{1.142772in}}%
\pgfpathlineto{\pgfqpoint{0.671008in}{1.142772in}}%
\pgfpathlineto{\pgfqpoint{0.671008in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183762in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.228628in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.228628in}{1.179678in}}%
\pgfpathlineto{\pgfqpoint{1.183762in}{1.179678in}}%
\pgfpathlineto{\pgfqpoint{1.183762in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696517in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.741383in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.741383in}{1.183145in}}%
\pgfpathlineto{\pgfqpoint{1.696517in}{1.183145in}}%
\pgfpathlineto{\pgfqpoint{1.696517in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209272in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.254138in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.254138in}{1.233427in}}%
\pgfpathlineto{\pgfqpoint{2.209272in}{1.233427in}}%
\pgfpathlineto{\pgfqpoint{2.209272in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722027in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.766893in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.766893in}{1.230330in}}%
\pgfpathlineto{\pgfqpoint{2.722027in}{1.230330in}}%
\pgfpathlineto{\pgfqpoint{2.722027in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722283in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.767149in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.767149in}{0.840838in}}%
\pgfpathlineto{\pgfqpoint{0.722283in}{0.840838in}}%
\pgfpathlineto{\pgfqpoint{0.722283in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235038in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.279904in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.279904in}{0.896072in}}%
\pgfpathlineto{\pgfqpoint{1.235038in}{0.896072in}}%
\pgfpathlineto{\pgfqpoint{1.235038in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747793in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.792659in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.792659in}{0.898797in}}%
\pgfpathlineto{\pgfqpoint{1.747793in}{0.898797in}}%
\pgfpathlineto{\pgfqpoint{1.747793in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260548in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.305414in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.305414in}{0.925795in}}%
\pgfpathlineto{\pgfqpoint{2.260548in}{0.925795in}}%
\pgfpathlineto{\pgfqpoint{2.260548in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773302in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.818169in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.818169in}{0.951555in}}%
\pgfpathlineto{\pgfqpoint{2.773302in}{0.951555in}}%
\pgfpathlineto{\pgfqpoint{2.773302in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773559in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.818425in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.818425in}{0.937808in}}%
\pgfpathlineto{\pgfqpoint{0.773559in}{0.937808in}}%
\pgfpathlineto{\pgfqpoint{0.773559in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286313in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.331179in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.331179in}{0.967903in}}%
\pgfpathlineto{\pgfqpoint{1.286313in}{0.967903in}}%
\pgfpathlineto{\pgfqpoint{1.286313in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799068in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.843934in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.843934in}{0.976076in}}%
\pgfpathlineto{\pgfqpoint{1.799068in}{0.976076in}}%
\pgfpathlineto{\pgfqpoint{1.799068in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311823in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.356689in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.356689in}{0.999731in}}%
\pgfpathlineto{\pgfqpoint{2.311823in}{0.999731in}}%
\pgfpathlineto{\pgfqpoint{2.311823in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824578in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.869444in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.869444in}{0.966788in}}%
\pgfpathlineto{\pgfqpoint{2.824578in}{0.966788in}}%
\pgfpathlineto{\pgfqpoint{2.824578in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824834in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.869700in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.869700in}{0.862263in}}%
\pgfpathlineto{\pgfqpoint{0.824834in}{0.862263in}}%
\pgfpathlineto{\pgfqpoint{0.824834in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337589in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.382455in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.382455in}{0.864987in}}%
\pgfpathlineto{\pgfqpoint{1.337589in}{0.864987in}}%
\pgfpathlineto{\pgfqpoint{1.337589in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850344in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.895210in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.895210in}{0.862510in}}%
\pgfpathlineto{\pgfqpoint{1.850344in}{0.862510in}}%
\pgfpathlineto{\pgfqpoint{1.850344in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363099in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.407965in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.407965in}{0.907838in}}%
\pgfpathlineto{\pgfqpoint{2.363099in}{0.907838in}}%
\pgfpathlineto{\pgfqpoint{2.363099in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875853in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.920720in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.920720in}{0.896196in}}%
\pgfpathlineto{\pgfqpoint{2.875853in}{0.896196in}}%
\pgfpathlineto{\pgfqpoint{2.875853in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876110in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.920976in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.920976in}{0.898302in}}%
\pgfpathlineto{\pgfqpoint{0.876110in}{0.898302in}}%
\pgfpathlineto{\pgfqpoint{0.876110in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388864in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.433730in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.433730in}{0.890376in}}%
\pgfpathlineto{\pgfqpoint{1.388864in}{0.890376in}}%
\pgfpathlineto{\pgfqpoint{1.388864in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901619in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.946485in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.946485in}{0.897806in}}%
\pgfpathlineto{\pgfqpoint{1.901619in}{0.897806in}}%
\pgfpathlineto{\pgfqpoint{1.901619in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414374in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.459240in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.459240in}{0.903503in}}%
\pgfpathlineto{\pgfqpoint{2.414374in}{0.903503in}}%
\pgfpathlineto{\pgfqpoint{2.414374in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927129in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.971995in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.971995in}{0.931988in}}%
\pgfpathlineto{\pgfqpoint{2.927129in}{0.931988in}}%
\pgfpathlineto{\pgfqpoint{2.927129in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927385in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.972251in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.972251in}{0.655937in}}%
\pgfpathlineto{\pgfqpoint{0.927385in}{0.655937in}}%
\pgfpathlineto{\pgfqpoint{0.927385in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440140in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.485006in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.485006in}{0.665597in}}%
\pgfpathlineto{\pgfqpoint{1.440140in}{0.665597in}}%
\pgfpathlineto{\pgfqpoint{1.440140in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952895in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.997761in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.997761in}{0.675380in}}%
\pgfpathlineto{\pgfqpoint{1.952895in}{0.675380in}}%
\pgfpathlineto{\pgfqpoint{1.952895in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465650in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.510516in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.510516in}{0.697425in}}%
\pgfpathlineto{\pgfqpoint{2.465650in}{0.697425in}}%
\pgfpathlineto{\pgfqpoint{2.465650in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978404in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{3.023270in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{3.023270in}{0.669684in}}%
\pgfpathlineto{\pgfqpoint{2.978404in}{0.669684in}}%
\pgfpathlineto{\pgfqpoint{2.978404in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978660in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.023527in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.023527in}{0.579401in}}%
\pgfpathlineto{\pgfqpoint{0.978660in}{0.579401in}}%
\pgfpathlineto{\pgfqpoint{0.978660in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491415in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.536281in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.536281in}{0.601073in}}%
\pgfpathlineto{\pgfqpoint{1.491415in}{0.601073in}}%
\pgfpathlineto{\pgfqpoint{1.491415in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004170in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.049036in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.049036in}{0.607266in}}%
\pgfpathlineto{\pgfqpoint{2.004170in}{0.607266in}}%
\pgfpathlineto{\pgfqpoint{2.004170in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516925in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.561791in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.561791in}{0.608504in}}%
\pgfpathlineto{\pgfqpoint{2.516925in}{0.608504in}}%
\pgfpathlineto{\pgfqpoint{2.516925in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029680in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{3.074546in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{3.074546in}{0.538779in}}%
\pgfpathlineto{\pgfqpoint{3.029680in}{0.538779in}}%
\pgfpathlineto{\pgfqpoint{3.029680in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642165in}{0.884431in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.574868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154920in}{0.896816in}}%
\pgfpathlineto{\pgfqpoint{1.154920in}{1.624406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667675in}{0.933969in}}%
\pgfpathlineto{\pgfqpoint{1.667675in}{1.624406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180430in}{1.116641in}}%
\pgfpathlineto{\pgfqpoint{2.180430in}{1.639886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693185in}{1.150698in}}%
\pgfpathlineto{\pgfqpoint{2.693185in}{1.624406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642165in}{0.884431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154920in}{0.896816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667675in}{0.933969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180430in}{1.116641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693185in}{1.150698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642165in}{1.574868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154920in}{1.624406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667675in}{1.624406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180430in}{1.639886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693185in}{1.624406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693441in}{0.807028in}}%
\pgfpathlineto{\pgfqpoint{0.693441in}{1.488176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206195in}{0.862758in}}%
\pgfpathlineto{\pgfqpoint{1.206195in}{1.565579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718950in}{0.862758in}}%
\pgfpathlineto{\pgfqpoint{1.718950in}{1.565579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231705in}{1.002084in}}%
\pgfpathlineto{\pgfqpoint{2.231705in}{1.556291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744460in}{1.039237in}}%
\pgfpathlineto{\pgfqpoint{2.744460in}{1.475791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693441in}{0.807028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206195in}{0.862758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718950in}{0.862758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231705in}{1.002084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744460in}{1.039237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693441in}{1.488176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206195in}{1.565579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718950in}{1.565579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231705in}{1.556291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744460in}{1.475791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744716in}{0.559338in}}%
\pgfpathlineto{\pgfqpoint{0.744716in}{1.051622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257471in}{0.571722in}}%
\pgfpathlineto{\pgfqpoint{1.257471in}{1.141410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770226in}{0.571722in}}%
\pgfpathlineto{\pgfqpoint{1.770226in}{1.141410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282981in}{0.584107in}}%
\pgfpathlineto{\pgfqpoint{2.282981in}{1.215717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795736in}{0.683183in}}%
\pgfpathlineto{\pgfqpoint{2.795736in}{1.181659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744716in}{0.559338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257471in}{0.571722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770226in}{0.571722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282981in}{0.584107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795736in}{0.683183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744716in}{1.051622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257471in}{1.141410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770226in}{1.141410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282981in}{1.215717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795736in}{1.181659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795992in}{0.742009in}}%
\pgfpathlineto{\pgfqpoint{0.795992in}{1.116641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308746in}{0.723432in}}%
\pgfpathlineto{\pgfqpoint{1.308746in}{1.169275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821501in}{0.723432in}}%
\pgfpathlineto{\pgfqpoint{1.821501in}{1.169275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334256in}{0.779163in}}%
\pgfpathlineto{\pgfqpoint{2.334256in}{1.181659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847011in}{0.816316in}}%
\pgfpathlineto{\pgfqpoint{2.847011in}{1.104256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795992in}{0.742009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308746in}{0.723432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821501in}{0.723432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334256in}{0.779163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847011in}{0.816316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795992in}{1.116641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308746in}{1.169275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821501in}{1.169275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334256in}{1.181659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847011in}{1.104256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847267in}{0.556241in}}%
\pgfpathlineto{\pgfqpoint{0.847267in}{1.039237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360022in}{0.584107in}}%
\pgfpathlineto{\pgfqpoint{1.360022in}{1.008276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872777in}{0.581011in}}%
\pgfpathlineto{\pgfqpoint{1.872777in}{0.995892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385532in}{0.571722in}}%
\pgfpathlineto{\pgfqpoint{2.385532in}{1.104256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898286in}{0.584107in}}%
\pgfpathlineto{\pgfqpoint{2.898286in}{1.079487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847267in}{0.556241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360022in}{0.584107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872777in}{0.581011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385532in}{0.571722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898286in}{0.584107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847267in}{1.039237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360022in}{1.008276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872777in}{0.995892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385532in}{1.104256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898286in}{1.079487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898543in}{0.568626in}}%
\pgfpathlineto{\pgfqpoint{0.898543in}{1.209524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411297in}{0.571722in}}%
\pgfpathlineto{\pgfqpoint{1.411297in}{1.159986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924052in}{0.571722in}}%
\pgfpathlineto{\pgfqpoint{1.924052in}{1.209524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436807in}{0.584107in}}%
\pgfpathlineto{\pgfqpoint{2.436807in}{1.181659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949562in}{0.605780in}}%
\pgfpathlineto{\pgfqpoint{2.949562in}{1.243582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898543in}{0.568626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411297in}{0.571722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924052in}{0.571722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436807in}{0.584107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949562in}{0.605780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898543in}{1.209524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411297in}{1.159986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924052in}{1.209524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436807in}{1.181659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949562in}{1.243582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949818in}{0.497415in}}%
\pgfpathlineto{\pgfqpoint{0.949818in}{0.692471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462573in}{0.497415in}}%
\pgfpathlineto{\pgfqpoint{1.462573in}{0.711048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975328in}{0.497415in}}%
\pgfpathlineto{\pgfqpoint{1.975328in}{0.720336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488083in}{0.509800in}}%
\pgfpathlineto{\pgfqpoint{2.488083in}{0.745105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000837in}{0.497415in}}%
\pgfpathlineto{\pgfqpoint{3.000837in}{0.695567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949818in}{0.497415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462573in}{0.497415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975328in}{0.497415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488083in}{0.509800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000837in}{0.497415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949818in}{0.692471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462573in}{0.711048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975328in}{0.720336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488083in}{0.745105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000837in}{0.695567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001094in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.001094in}{0.584107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513848in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.513848in}{0.611972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026603in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.026603in}{0.611972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539358in}{0.497415in}}%
\pgfpathlineto{\pgfqpoint{2.539358in}{0.624356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052113in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{3.052113in}{0.546953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001094in}{0.485031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513848in}{0.485031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026603in}{0.485031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539358in}{0.497415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052113in}{0.485031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001094in}{0.584107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513848in}{0.611972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026603in}{0.611972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539358in}{0.624356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052113in}{0.546953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642165in}{1.351946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154920in}{1.395292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667675in}{1.401484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180430in}{1.463407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693185in}{1.426253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693441in}{1.159986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206195in}{1.197140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718950in}{1.215717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231705in}{1.302408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744460in}{1.271447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744716in}{0.732721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257471in}{0.745105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770226in}{0.745105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282981in}{0.862758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795736in}{0.918488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795992in}{0.955642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308746in}{0.986603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821501in}{0.998988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334256in}{0.992796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847011in}{0.986603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847267in}{0.763682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360022in}{0.769874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872777in}{0.757490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385532in}{0.782259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898286in}{0.813220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898543in}{0.776067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411297in}{0.782259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924052in}{0.776067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436807in}{0.745105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949562in}{0.831797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949818in}{0.546953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462573in}{0.565530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975328in}{0.571722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488083in}{0.596491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000837in}{0.584107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001094in}{0.509800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513848in}{0.522184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026603in}{0.522184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539358in}{0.534569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052113in}{0.509800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.496991in}{1.697629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197287in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{3.197287in}{1.697629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{3.197287in}{0.485031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{1.697629in}}%
\pgfpathlineto{\pgfqpoint{3.197287in}{1.697629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/eval/no_legend/average_episode_packets/bar___zenith_transmittance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.244629in}{1.482134in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.244629in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.244629in}{1.482134in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.482134in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.144629in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.144629in}{1.382134in}}%
\pgfpathlineto{\pgfqpoint{0.496991in}{1.382134in}}%
\pgfpathlineto{\pgfqpoint{0.496991in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.783464in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.320810in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858156in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.320810in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Zenith transmittance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.144629in}{0.472685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309684in, y=0.438927in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.793478in}}%
\pgfpathlineto{\pgfqpoint{2.144629in}{0.793478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.759721in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{1.114271in}}%
\pgfpathlineto{\pgfqpoint{2.144629in}{1.114271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.080514in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=0.927409in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EDR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571884in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.618902in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.618902in}{0.834219in}}%
\pgfpathlineto{\pgfqpoint{0.571884in}{0.834219in}}%
\pgfpathlineto{\pgfqpoint{0.571884in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109230in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.156248in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.156248in}{1.024770in}}%
\pgfpathlineto{\pgfqpoint{1.109230in}{1.024770in}}%
\pgfpathlineto{\pgfqpoint{1.109230in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646576in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.693594in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.693594in}{1.066313in}}%
\pgfpathlineto{\pgfqpoint{1.646576in}{1.066313in}}%
\pgfpathlineto{\pgfqpoint{1.646576in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625619in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.672636in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.672636in}{0.703977in}}%
\pgfpathlineto{\pgfqpoint{0.625619in}{0.703977in}}%
\pgfpathlineto{\pgfqpoint{0.625619in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162965in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.209983in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.209983in}{0.839993in}}%
\pgfpathlineto{\pgfqpoint{1.162965in}{0.839993in}}%
\pgfpathlineto{\pgfqpoint{1.162965in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700311in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.747329in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.747329in}{0.865496in}}%
\pgfpathlineto{\pgfqpoint{1.700311in}{0.865496in}}%
\pgfpathlineto{\pgfqpoint{1.700311in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679353in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.726371in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.726371in}{0.669010in}}%
\pgfpathlineto{\pgfqpoint{0.679353in}{0.669010in}}%
\pgfpathlineto{\pgfqpoint{0.679353in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216699in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.263717in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.263717in}{0.768777in}}%
\pgfpathlineto{\pgfqpoint{1.216699in}{0.768777in}}%
\pgfpathlineto{\pgfqpoint{1.216699in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754046in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.801063in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.801063in}{0.800696in}}%
\pgfpathlineto{\pgfqpoint{1.754046in}{0.800696in}}%
\pgfpathlineto{\pgfqpoint{1.754046in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733088in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.780106in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.780106in}{0.692589in}}%
\pgfpathlineto{\pgfqpoint{0.733088in}{0.692589in}}%
\pgfpathlineto{\pgfqpoint{0.733088in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270434in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.317452in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.317452in}{0.737660in}}%
\pgfpathlineto{\pgfqpoint{1.270434in}{0.737660in}}%
\pgfpathlineto{\pgfqpoint{1.270434in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807780in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.854798in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.854798in}{0.744718in}}%
\pgfpathlineto{\pgfqpoint{1.807780in}{0.744718in}}%
\pgfpathlineto{\pgfqpoint{1.807780in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786822in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{0.621373in}}%
\pgfpathlineto{\pgfqpoint{0.786822in}{0.621373in}}%
\pgfpathlineto{\pgfqpoint{0.786822in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324169in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.371186in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.371186in}{0.692428in}}%
\pgfpathlineto{\pgfqpoint{1.324169in}{0.692428in}}%
\pgfpathlineto{\pgfqpoint{1.324169in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861515in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.908533in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.908533in}{0.707987in}}%
\pgfpathlineto{\pgfqpoint{1.861515in}{0.707987in}}%
\pgfpathlineto{\pgfqpoint{1.861515in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840557in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.887575in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.887575in}{0.646074in}}%
\pgfpathlineto{\pgfqpoint{0.840557in}{0.646074in}}%
\pgfpathlineto{\pgfqpoint{0.840557in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377903in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.424921in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.424921in}{0.763644in}}%
\pgfpathlineto{\pgfqpoint{1.377903in}{0.763644in}}%
\pgfpathlineto{\pgfqpoint{1.377903in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915250in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.962267in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.962267in}{0.788987in}}%
\pgfpathlineto{\pgfqpoint{1.915250in}{0.788987in}}%
\pgfpathlineto{\pgfqpoint{1.915250in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894292in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.941310in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.941310in}{0.541335in}}%
\pgfpathlineto{\pgfqpoint{0.894292in}{0.541335in}}%
\pgfpathlineto{\pgfqpoint{0.894292in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431638in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.478656in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.478656in}{0.560101in}}%
\pgfpathlineto{\pgfqpoint{1.431638in}{0.560101in}}%
\pgfpathlineto{\pgfqpoint{1.431638in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968984in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.016002in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.016002in}{0.565715in}}%
\pgfpathlineto{\pgfqpoint{1.968984in}{0.565715in}}%
\pgfpathlineto{\pgfqpoint{1.968984in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948026in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.995044in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.995044in}{0.509897in}}%
\pgfpathlineto{\pgfqpoint{0.948026in}{0.509897in}}%
\pgfpathlineto{\pgfqpoint{0.948026in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485373in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.532390in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.532390in}{0.515190in}}%
\pgfpathlineto{\pgfqpoint{1.485373in}{0.515190in}}%
\pgfpathlineto{\pgfqpoint{1.485373in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022719in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.069737in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.069737in}{0.515030in}}%
\pgfpathlineto{\pgfqpoint{2.022719in}{0.515030in}}%
\pgfpathlineto{\pgfqpoint{2.022719in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595393in}{0.633082in}}%
\pgfpathlineto{\pgfqpoint{0.595393in}{0.941845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132739in}{0.745359in}}%
\pgfpathlineto{\pgfqpoint{1.132739in}{1.262638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670085in}{0.741349in}}%
\pgfpathlineto{\pgfqpoint{1.670085in}{1.338827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595393in}{0.633082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132739in}{0.745359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670085in}{0.741349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595393in}{0.941845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132739in}{1.262638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670085in}{1.338827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649128in}{0.520804in}}%
\pgfpathlineto{\pgfqpoint{0.649128in}{0.793478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186474in}{0.560903in}}%
\pgfpathlineto{\pgfqpoint{1.186474in}{1.034073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723820in}{0.584963in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{1.058133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649128in}{0.520804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186474in}{0.560903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723820in}{0.584963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649128in}{0.793478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186474in}{1.034073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723820in}{1.058133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702862in}{0.520804in}}%
\pgfpathlineto{\pgfqpoint{0.702862in}{0.749369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240208in}{0.536844in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{0.969915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777555in}{0.536844in}}%
\pgfpathlineto{\pgfqpoint{1.777555in}{0.985954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702862in}{0.520804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240208in}{0.536844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777555in}{0.536844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702862in}{0.749369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240208in}{0.969915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777555in}{0.985954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756597in}{0.601002in}}%
\pgfpathlineto{\pgfqpoint{0.756597in}{0.761399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293943in}{0.617042in}}%
\pgfpathlineto{\pgfqpoint{1.293943in}{0.825558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831289in}{0.633082in}}%
\pgfpathlineto{\pgfqpoint{1.831289in}{0.825558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756597in}{0.601002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293943in}{0.617042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831289in}{0.633082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756597in}{0.761399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293943in}{0.825558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831289in}{0.825558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810331in}{0.500754in}}%
\pgfpathlineto{\pgfqpoint{0.810331in}{0.681201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347678in}{0.504764in}}%
\pgfpathlineto{\pgfqpoint{1.347678in}{0.761399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885024in}{0.504764in}}%
\pgfpathlineto{\pgfqpoint{1.885024in}{0.777439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810331in}{0.500754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347678in}{0.504764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885024in}{0.504764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810331in}{0.681201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347678in}{0.761399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885024in}{0.777439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864066in}{0.504764in}}%
\pgfpathlineto{\pgfqpoint{0.864066in}{0.729320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401412in}{0.532834in}}%
\pgfpathlineto{\pgfqpoint{1.401412in}{0.889716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938758in}{0.532834in}}%
\pgfpathlineto{\pgfqpoint{1.938758in}{0.909766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864066in}{0.504764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401412in}{0.532834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938758in}{0.532834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864066in}{0.729320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401412in}{0.889716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938758in}{0.909766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917801in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.917801in}{0.552883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455147in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.455147in}{0.584963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992493in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.992493in}{0.601002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917801in}{0.472685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455147in}{0.472685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992493in}{0.472685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917801in}{0.552883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455147in}{0.584963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992493in}{0.601002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971535in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.971535in}{0.520804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508881in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.508881in}{0.520804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046228in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.046228in}{0.520804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971535in}{0.472685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508881in}{0.472685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046228in}{0.472685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971535in}{0.520804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508881in}{0.520804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046228in}{0.520804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595393in}{0.793478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132739in}{0.953875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670085in}{1.026053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649128in}{0.649121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186474in}{0.761399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723820in}{0.769419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702862in}{0.601002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240208in}{0.689220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777555in}{0.721300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756597in}{0.665161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293943in}{0.697240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831289in}{0.713280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810331in}{0.568923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347678in}{0.601002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885024in}{0.601002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864066in}{0.568923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401412in}{0.673181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938758in}{0.697240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917801in}{0.504764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455147in}{0.520804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992493in}{0.520804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496991in}{0.472685in}}{\pgfqpoint{1.647638in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971535in}{0.488725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508881in}{0.488725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046228in}{0.488725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.496991in}{1.382134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144629in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.144629in}{1.382134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.144629in}{0.472685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496991in}{1.382134in}}%
\pgfpathlineto{\pgfqpoint{2.144629in}{1.382134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/eval/no_legend/average_episode_packets/legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.931219in}{0.448766in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.931219in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.931219in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817984in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{3.518279in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{3.518279in}{-1.970876in}}%
\pgfpathlineto{\pgfqpoint{0.817984in}{-1.970876in}}%
\pgfpathlineto{\pgfqpoint{0.817984in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142622in,y=-3.315419in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0\%$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.655377in,y=-3.315419in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.1\%$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168131in,y=-3.315419in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1\%$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680886in,y=-3.315419in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10\%$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.193641in,y=-3.315419in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$100\%$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168131in,y=-3.457394in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Satellite fraction (relative to full Starlink constellation)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817984in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{3.518279in}{-3.183474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630676in, y=-3.217232in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817984in}{-2.935784in}}%
\pgfpathlineto{\pgfqpoint{3.518279in}{-2.935784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.575314in, y=-2.969542in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817984in}{-2.688094in}}%
\pgfpathlineto{\pgfqpoint{3.518279in}{-2.688094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.575314in, y=-2.721851in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817984in}{-2.440404in}}%
\pgfpathlineto{\pgfqpoint{3.518279in}{-2.440404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.575314in, y=-2.474161in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817984in}{-2.192713in}}%
\pgfpathlineto{\pgfqpoint{3.518279in}{-2.192713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.575314in, y=-2.226471in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519758in,y=-2.577175in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EDR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940725in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{0.985591in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{0.985591in}{-2.436564in}}%
\pgfpathlineto{\pgfqpoint{0.940725in}{-2.436564in}}%
\pgfpathlineto{\pgfqpoint{0.940725in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453479in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{1.498345in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{1.498345in}{-2.403250in}}%
\pgfpathlineto{\pgfqpoint{1.453479in}{-2.403250in}}%
\pgfpathlineto{\pgfqpoint{1.453479in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966234in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{2.011100in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{2.011100in}{-2.394209in}}%
\pgfpathlineto{\pgfqpoint{1.966234in}{-2.394209in}}%
\pgfpathlineto{\pgfqpoint{1.966234in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478989in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{2.523855in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{2.523855in}{-2.337117in}}%
\pgfpathlineto{\pgfqpoint{2.478989in}{-2.337117in}}%
\pgfpathlineto{\pgfqpoint{2.478989in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991744in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{3.036610in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{3.036610in}{-2.322379in}}%
\pgfpathlineto{\pgfqpoint{2.991744in}{-2.322379in}}%
\pgfpathlineto{\pgfqpoint{2.991744in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992000in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{1.036866in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{1.036866in}{-2.525733in}}%
\pgfpathlineto{\pgfqpoint{0.992000in}{-2.525733in}}%
\pgfpathlineto{\pgfqpoint{0.992000in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504755in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{1.549621in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{1.549621in}{-2.488827in}}%
\pgfpathlineto{\pgfqpoint{1.504755in}{-2.488827in}}%
\pgfpathlineto{\pgfqpoint{1.504755in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017510in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{2.062376in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{2.062376in}{-2.485359in}}%
\pgfpathlineto{\pgfqpoint{2.017510in}{-2.485359in}}%
\pgfpathlineto{\pgfqpoint{2.017510in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530265in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{2.575131in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{2.575131in}{-2.435078in}}%
\pgfpathlineto{\pgfqpoint{2.530265in}{-2.435078in}}%
\pgfpathlineto{\pgfqpoint{2.530265in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043019in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{3.087885in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{3.087885in}{-2.438174in}}%
\pgfpathlineto{\pgfqpoint{3.043019in}{-2.438174in}}%
\pgfpathlineto{\pgfqpoint{3.043019in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043275in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{1.088142in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{1.088142in}{-2.827667in}}%
\pgfpathlineto{\pgfqpoint{1.043275in}{-2.827667in}}%
\pgfpathlineto{\pgfqpoint{1.043275in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556030in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{1.600896in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{1.600896in}{-2.772432in}}%
\pgfpathlineto{\pgfqpoint{1.556030in}{-2.772432in}}%
\pgfpathlineto{\pgfqpoint{1.556030in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068785in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{2.113651in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{2.113651in}{-2.769708in}}%
\pgfpathlineto{\pgfqpoint{2.068785in}{-2.769708in}}%
\pgfpathlineto{\pgfqpoint{2.068785in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581540in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{2.626406in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{2.626406in}{-2.742709in}}%
\pgfpathlineto{\pgfqpoint{2.581540in}{-2.742709in}}%
\pgfpathlineto{\pgfqpoint{2.581540in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094295in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{3.139161in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{3.139161in}{-2.716950in}}%
\pgfpathlineto{\pgfqpoint{3.094295in}{-2.716950in}}%
\pgfpathlineto{\pgfqpoint{3.094295in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094551in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{1.139417in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{1.139417in}{-2.730696in}}%
\pgfpathlineto{\pgfqpoint{1.094551in}{-2.730696in}}%
\pgfpathlineto{\pgfqpoint{1.094551in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607306in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{1.652172in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{1.652172in}{-2.700602in}}%
\pgfpathlineto{\pgfqpoint{1.607306in}{-2.700602in}}%
\pgfpathlineto{\pgfqpoint{1.607306in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120061in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{2.164927in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{2.164927in}{-2.692428in}}%
\pgfpathlineto{\pgfqpoint{2.120061in}{-2.692428in}}%
\pgfpathlineto{\pgfqpoint{2.120061in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632816in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{2.677682in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{2.677682in}{-2.668774in}}%
\pgfpathlineto{\pgfqpoint{2.632816in}{-2.668774in}}%
\pgfpathlineto{\pgfqpoint{2.632816in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145570in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{3.190436in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{3.190436in}{-2.701717in}}%
\pgfpathlineto{\pgfqpoint{3.145570in}{-2.701717in}}%
\pgfpathlineto{\pgfqpoint{3.145570in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145826in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{1.190693in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{1.190693in}{-2.806242in}}%
\pgfpathlineto{\pgfqpoint{1.145826in}{-2.806242in}}%
\pgfpathlineto{\pgfqpoint{1.145826in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658581in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{1.703447in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{1.703447in}{-2.803517in}}%
\pgfpathlineto{\pgfqpoint{1.658581in}{-2.803517in}}%
\pgfpathlineto{\pgfqpoint{1.658581in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171336in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{2.216202in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{2.216202in}{-2.805994in}}%
\pgfpathlineto{\pgfqpoint{2.171336in}{-2.805994in}}%
\pgfpathlineto{\pgfqpoint{2.171336in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684091in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{2.728957in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{2.728957in}{-2.760667in}}%
\pgfpathlineto{\pgfqpoint{2.684091in}{-2.760667in}}%
\pgfpathlineto{\pgfqpoint{2.684091in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196846in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{3.241712in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{3.241712in}{-2.772308in}}%
\pgfpathlineto{\pgfqpoint{3.196846in}{-2.772308in}}%
\pgfpathlineto{\pgfqpoint{3.196846in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197102in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{1.241968in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{1.241968in}{-2.770203in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{-2.770203in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709857in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{1.754723in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{1.754723in}{-2.778129in}}%
\pgfpathlineto{\pgfqpoint{1.709857in}{-2.778129in}}%
\pgfpathlineto{\pgfqpoint{1.709857in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222612in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{2.267478in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{2.267478in}{-2.770698in}}%
\pgfpathlineto{\pgfqpoint{2.222612in}{-2.770698in}}%
\pgfpathlineto{\pgfqpoint{2.222612in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735367in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{2.780233in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{2.780233in}{-2.765002in}}%
\pgfpathlineto{\pgfqpoint{2.735367in}{-2.765002in}}%
\pgfpathlineto{\pgfqpoint{2.735367in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248121in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{3.292987in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{3.292987in}{-2.736517in}}%
\pgfpathlineto{\pgfqpoint{3.248121in}{-2.736517in}}%
\pgfpathlineto{\pgfqpoint{3.248121in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248377in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{1.293243in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{1.293243in}{-3.012568in}}%
\pgfpathlineto{\pgfqpoint{1.248377in}{-3.012568in}}%
\pgfpathlineto{\pgfqpoint{1.248377in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761132in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{1.805998in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{1.805998in}{-3.002908in}}%
\pgfpathlineto{\pgfqpoint{1.761132in}{-3.002908in}}%
\pgfpathlineto{\pgfqpoint{1.761132in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273887in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{2.318753in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{2.318753in}{-2.993124in}}%
\pgfpathlineto{\pgfqpoint{2.273887in}{-2.993124in}}%
\pgfpathlineto{\pgfqpoint{2.273887in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786642in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{2.831508in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{2.831508in}{-2.971080in}}%
\pgfpathlineto{\pgfqpoint{2.786642in}{-2.971080in}}%
\pgfpathlineto{\pgfqpoint{2.786642in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299397in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{3.344263in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{3.344263in}{-2.998821in}}%
\pgfpathlineto{\pgfqpoint{3.299397in}{-2.998821in}}%
\pgfpathlineto{\pgfqpoint{3.299397in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299653in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{1.344519in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{1.344519in}{-3.089104in}}%
\pgfpathlineto{\pgfqpoint{1.299653in}{-3.089104in}}%
\pgfpathlineto{\pgfqpoint{1.299653in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812408in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{1.857274in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{1.857274in}{-3.067431in}}%
\pgfpathlineto{\pgfqpoint{1.812408in}{-3.067431in}}%
\pgfpathlineto{\pgfqpoint{1.812408in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325163in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{2.370029in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{2.370029in}{-3.061239in}}%
\pgfpathlineto{\pgfqpoint{2.325163in}{-3.061239in}}%
\pgfpathlineto{\pgfqpoint{2.325163in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837917in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{2.882784in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{2.882784in}{-3.060001in}}%
\pgfpathlineto{\pgfqpoint{2.837917in}{-3.060001in}}%
\pgfpathlineto{\pgfqpoint{2.837917in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350672in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{3.395538in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{3.395538in}{-3.129725in}}%
\pgfpathlineto{\pgfqpoint{3.350672in}{-3.129725in}}%
\pgfpathlineto{\pgfqpoint{3.350672in}{-3.183474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963158in}{-2.784074in}}%
\pgfpathlineto{\pgfqpoint{0.963158in}{-2.093637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475912in}{-2.771689in}}%
\pgfpathlineto{\pgfqpoint{1.475912in}{-2.044099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988667in}{-2.734536in}}%
\pgfpathlineto{\pgfqpoint{1.988667in}{-2.044099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501422in}{-2.551864in}}%
\pgfpathlineto{\pgfqpoint{2.501422in}{-2.028619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014177in}{-2.517807in}}%
\pgfpathlineto{\pgfqpoint{3.014177in}{-2.044099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963158in}{-2.784074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475912in}{-2.771689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988667in}{-2.734536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501422in}{-2.551864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014177in}{-2.517807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963158in}{-2.093637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475912in}{-2.044099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988667in}{-2.044099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501422in}{-2.028619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014177in}{-2.044099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014433in}{-2.861477in}}%
\pgfpathlineto{\pgfqpoint{1.014433in}{-2.180329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527188in}{-2.805747in}}%
\pgfpathlineto{\pgfqpoint{1.527188in}{-2.102926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039943in}{-2.805747in}}%
\pgfpathlineto{\pgfqpoint{2.039943in}{-2.102926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552698in}{-2.666421in}}%
\pgfpathlineto{\pgfqpoint{2.552698in}{-2.112214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065452in}{-2.629267in}}%
\pgfpathlineto{\pgfqpoint{3.065452in}{-2.192713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014433in}{-2.861477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527188in}{-2.805747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039943in}{-2.805747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552698in}{-2.666421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065452in}{-2.629267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014433in}{-2.180329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527188in}{-2.102926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039943in}{-2.102926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552698in}{-2.112214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065452in}{-2.192713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065709in}{-3.109167in}}%
\pgfpathlineto{\pgfqpoint{1.065709in}{-2.616883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578463in}{-3.096783in}}%
\pgfpathlineto{\pgfqpoint{1.578463in}{-2.527095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091218in}{-3.096783in}}%
\pgfpathlineto{\pgfqpoint{2.091218in}{-2.527095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603973in}{-3.084398in}}%
\pgfpathlineto{\pgfqpoint{2.603973in}{-2.452788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116728in}{-2.985322in}}%
\pgfpathlineto{\pgfqpoint{3.116728in}{-2.486845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065709in}{-3.109167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578463in}{-3.096783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091218in}{-3.096783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603973in}{-3.084398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116728in}{-2.985322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065709in}{-2.616883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578463in}{-2.527095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091218in}{-2.527095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603973in}{-2.452788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116728in}{-2.486845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116984in}{-2.926496in}}%
\pgfpathlineto{\pgfqpoint{1.116984in}{-2.551864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629739in}{-2.945072in}}%
\pgfpathlineto{\pgfqpoint{1.629739in}{-2.499230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142494in}{-2.945072in}}%
\pgfpathlineto{\pgfqpoint{2.142494in}{-2.499230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655249in}{-2.889342in}}%
\pgfpathlineto{\pgfqpoint{2.655249in}{-2.486845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168003in}{-2.852188in}}%
\pgfpathlineto{\pgfqpoint{3.168003in}{-2.564249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116984in}{-2.926496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629739in}{-2.945072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142494in}{-2.945072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655249in}{-2.889342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168003in}{-2.852188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116984in}{-2.551864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629739in}{-2.499230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142494in}{-2.499230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655249in}{-2.486845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168003in}{-2.564249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168259in}{-3.112263in}}%
\pgfpathlineto{\pgfqpoint{1.168259in}{-2.629267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681014in}{-3.084398in}}%
\pgfpathlineto{\pgfqpoint{1.681014in}{-2.660229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193769in}{-3.087494in}}%
\pgfpathlineto{\pgfqpoint{2.193769in}{-2.672613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706524in}{-3.096783in}}%
\pgfpathlineto{\pgfqpoint{2.706524in}{-2.564249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219279in}{-3.084398in}}%
\pgfpathlineto{\pgfqpoint{3.219279in}{-2.589018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168259in}{-3.112263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681014in}{-3.084398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193769in}{-3.087494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706524in}{-3.096783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219279in}{-3.084398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168259in}{-2.629267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681014in}{-2.660229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193769in}{-2.672613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706524in}{-2.564249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219279in}{-2.589018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219535in}{-3.099879in}}%
\pgfpathlineto{\pgfqpoint{1.219535in}{-2.458980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732290in}{-3.096783in}}%
\pgfpathlineto{\pgfqpoint{1.732290in}{-2.508518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245045in}{-3.096783in}}%
\pgfpathlineto{\pgfqpoint{2.245045in}{-2.458980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757800in}{-3.084398in}}%
\pgfpathlineto{\pgfqpoint{2.757800in}{-2.486845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270554in}{-3.062725in}}%
\pgfpathlineto{\pgfqpoint{3.270554in}{-2.424923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219535in}{-3.099879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732290in}{-3.096783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245045in}{-3.096783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757800in}{-3.084398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270554in}{-3.062725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219535in}{-2.458980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732290in}{-2.508518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245045in}{-2.458980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757800in}{-2.486845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270554in}{-2.424923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270810in}{-3.171090in}}%
\pgfpathlineto{\pgfqpoint{1.270810in}{-2.976034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783565in}{-3.171090in}}%
\pgfpathlineto{\pgfqpoint{1.783565in}{-2.957457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296320in}{-3.171090in}}%
\pgfpathlineto{\pgfqpoint{2.296320in}{-2.948168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809075in}{-3.158705in}}%
\pgfpathlineto{\pgfqpoint{2.809075in}{-2.923399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321830in}{-3.171090in}}%
\pgfpathlineto{\pgfqpoint{3.321830in}{-2.972937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270810in}{-3.171090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783565in}{-3.171090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296320in}{-3.171090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809075in}{-3.158705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321830in}{-3.171090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270810in}{-2.976034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783565in}{-2.957457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296320in}{-2.948168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809075in}{-2.923399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321830in}{-2.972937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322086in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{1.322086in}{-3.084398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834841in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{1.834841in}{-3.056533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347596in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{-3.056533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860351in}{-3.171090in}}%
\pgfpathlineto{\pgfqpoint{2.860351in}{-3.044148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373105in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{3.373105in}{-3.121552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322086in}{-3.183474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834841in}{-3.183474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347596in}{-3.183474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860351in}{-3.171090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373105in}{-3.183474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322086in}{-3.084398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834841in}{-3.056533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347596in}{-3.056533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860351in}{-3.044148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373105in}{-3.121552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963158in}{-2.316558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475912in}{-2.273213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988667in}{-2.267020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501422in}{-2.205098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014177in}{-2.242251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014433in}{-2.508518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527188in}{-2.471365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039943in}{-2.452788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552698in}{-2.366096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065452in}{-2.397058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065709in}{-2.935784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578463in}{-2.923399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091218in}{-2.923399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603973in}{-2.805747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116728in}{-2.750016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116984in}{-2.712863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629739in}{-2.681901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142494in}{-2.669517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655249in}{-2.675709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168003in}{-2.681901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168259in}{-2.904823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681014in}{-2.898630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193769in}{-2.911015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706524in}{-2.886246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219279in}{-2.855285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219535in}{-2.892438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732290in}{-2.886246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245045in}{-2.892438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757800in}{-2.923399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270554in}{-2.836708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270810in}{-3.121552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783565in}{-3.102975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296320in}{-3.096783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809075in}{-3.072014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321830in}{-3.084398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817984in}{-3.183474in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322086in}{-3.158705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834841in}{-3.146321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347596in}{-3.146321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860351in}{-3.133936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373105in}{-3.158705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817984in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{0.817984in}{-1.970876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518279in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{3.518279in}{-1.970876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817984in}{-3.183474in}}%
\pgfpathlineto{\pgfqpoint{3.518279in}{-3.183474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817984in}{-1.970876in}}%
\pgfpathlineto{\pgfqpoint{3.518279in}{-1.970876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072222in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{3.858996in}{0.050000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.881219in}{0.050000in}}{\pgfqpoint{3.881219in}{0.072222in}}%
\pgfpathlineto{\pgfqpoint{3.881219in}{0.376543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.881219in}{0.398766in}}{\pgfqpoint{3.858996in}{0.398766in}}%
\pgfpathlineto{\pgfqpoint{0.072222in}{0.398766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.050000in}{0.398766in}}{\pgfqpoint{0.050000in}{0.376543in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.072222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{0.072222in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.072222in}{0.050000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.094444in}{0.276543in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.276543in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.354321in}}%
\pgfpathlineto{\pgfqpoint{0.094444in}{0.354321in}}%
\pgfpathlineto{\pgfqpoint{0.094444in}{0.276543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405556in,y=0.276543in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SatQNet}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.094444in}{0.116049in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.116049in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.193827in}}%
\pgfpathlineto{\pgfqpoint{0.094444in}{0.193827in}}%
\pgfpathlineto{\pgfqpoint{0.094444in}{0.116049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405556in,y=0.116049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RELiQ*}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076936in}{0.276543in}}%
\pgfpathlineto{\pgfqpoint{1.299158in}{0.276543in}}%
\pgfpathlineto{\pgfqpoint{1.299158in}{0.354321in}}%
\pgfpathlineto{\pgfqpoint{1.076936in}{0.354321in}}%
\pgfpathlineto{\pgfqpoint{1.076936in}{0.276543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388047in,y=0.276543in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Q-PATH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076936in}{0.121605in}}%
\pgfpathlineto{\pgfqpoint{1.299158in}{0.121605in}}%
\pgfpathlineto{\pgfqpoint{1.299158in}{0.199383in}}%
\pgfpathlineto{\pgfqpoint{1.076936in}{0.199383in}}%
\pgfpathlineto{\pgfqpoint{1.076936in}{0.121605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388047in,y=0.121605in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Q-LEAP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064172in}{0.276543in}}%
\pgfpathlineto{\pgfqpoint{2.286394in}{0.276543in}}%
\pgfpathlineto{\pgfqpoint{2.286394in}{0.354321in}}%
\pgfpathlineto{\pgfqpoint{2.064172in}{0.354321in}}%
\pgfpathlineto{\pgfqpoint{2.064172in}{0.276543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.375283in,y=0.276543in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NoNLBER}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064172in}{0.121605in}}%
\pgfpathlineto{\pgfqpoint{2.286394in}{0.121605in}}%
\pgfpathlineto{\pgfqpoint{2.286394in}{0.199383in}}%
\pgfpathlineto{\pgfqpoint{2.064172in}{0.199383in}}%
\pgfpathlineto{\pgfqpoint{2.064172in}{0.121605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.375283in,y=0.121605in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LBER}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157814in}{0.276543in}}%
\pgfpathlineto{\pgfqpoint{3.380037in}{0.276543in}}%
\pgfpathlineto{\pgfqpoint{3.380037in}{0.354321in}}%
\pgfpathlineto{\pgfqpoint{3.157814in}{0.354321in}}%
\pgfpathlineto{\pgfqpoint{3.157814in}{0.276543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.468926in,y=0.276543in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MGER}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157814in}{0.121605in}}%
\pgfpathlineto{\pgfqpoint{3.380037in}{0.121605in}}%
\pgfpathlineto{\pgfqpoint{3.380037in}{0.199383in}}%
\pgfpathlineto{\pgfqpoint{3.157814in}{0.199383in}}%
\pgfpathlineto{\pgfqpoint{3.157814in}{0.121605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.468926in,y=0.121605in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AER}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/eval/no_legend/fidelities/behavior___fidelity_trained_only.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.149907in}{1.509001in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.149907in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.149907in}{1.509001in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.509001in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.994544in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.994544in}{1.409001in}}%
\pgfpathlineto{\pgfqpoint{0.529977in}{1.409001in}}%
\pgfpathlineto{\pgfqpoint{0.529977in}{0.499552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{0.940395in}}%
\pgfpathlineto{\pgfqpoint{0.529977in}{1.347062in}}%
\pgfpathlineto{\pgfqpoint{0.559269in}{1.205285in}}%
\pgfpathlineto{\pgfqpoint{0.588560in}{1.142113in}}%
\pgfpathlineto{\pgfqpoint{0.617852in}{1.133499in}}%
\pgfpathlineto{\pgfqpoint{0.647143in}{1.061713in}}%
\pgfpathlineto{\pgfqpoint{0.676434in}{1.061713in}}%
\pgfpathlineto{\pgfqpoint{0.705726in}{1.058841in}}%
\pgfpathlineto{\pgfqpoint{0.735017in}{1.025820in}}%
\pgfpathlineto{\pgfqpoint{0.764308in}{1.025461in}}%
\pgfpathlineto{\pgfqpoint{0.793600in}{1.003780in}}%
\pgfpathlineto{\pgfqpoint{0.822891in}{0.979159in}}%
\pgfpathlineto{\pgfqpoint{0.852182in}{0.954034in}}%
\pgfpathlineto{\pgfqpoint{0.881474in}{0.954034in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{0.919936in}}%
\pgfpathlineto{\pgfqpoint{0.940056in}{0.918141in}}%
\pgfpathlineto{\pgfqpoint{0.969348in}{0.917423in}}%
\pgfpathlineto{\pgfqpoint{0.998639in}{0.904754in}}%
\pgfpathlineto{\pgfqpoint{1.027930in}{0.882248in}}%
\pgfpathlineto{\pgfqpoint{1.057222in}{0.867619in}}%
\pgfpathlineto{\pgfqpoint{1.086513in}{0.853534in}}%
\pgfpathlineto{\pgfqpoint{1.115804in}{0.827070in}}%
\pgfpathlineto{\pgfqpoint{1.145096in}{0.824820in}}%
\pgfpathlineto{\pgfqpoint{1.174387in}{0.824820in}}%
\pgfpathlineto{\pgfqpoint{1.203678in}{0.810462in}}%
\pgfpathlineto{\pgfqpoint{1.232970in}{0.796105in}}%
\pgfpathlineto{\pgfqpoint{1.262261in}{0.777480in}}%
\pgfpathlineto{\pgfqpoint{1.291552in}{0.774570in}}%
\pgfpathlineto{\pgfqpoint{1.320844in}{0.762725in}}%
\pgfpathlineto{\pgfqpoint{1.350135in}{0.758563in}}%
\pgfpathlineto{\pgfqpoint{1.379426in}{0.738677in}}%
\pgfpathlineto{\pgfqpoint{1.408718in}{0.738677in}}%
\pgfpathlineto{\pgfqpoint{1.438009in}{0.723155in}}%
\pgfpathlineto{\pgfqpoint{1.467300in}{0.702784in}}%
\pgfpathlineto{\pgfqpoint{1.496592in}{0.702784in}}%
\pgfpathlineto{\pgfqpoint{1.525883in}{0.669403in}}%
\pgfpathlineto{\pgfqpoint{1.555174in}{0.669403in}}%
\pgfpathlineto{\pgfqpoint{1.584466in}{0.666891in}}%
\pgfpathlineto{\pgfqpoint{1.613757in}{0.657675in}}%
\pgfpathlineto{\pgfqpoint{1.643048in}{0.646791in}}%
\pgfpathlineto{\pgfqpoint{1.672340in}{0.630998in}}%
\pgfpathlineto{\pgfqpoint{1.701631in}{0.630998in}}%
\pgfpathlineto{\pgfqpoint{1.730922in}{0.630998in}}%
\pgfpathlineto{\pgfqpoint{1.760214in}{0.613769in}}%
\pgfpathlineto{\pgfqpoint{1.789505in}{0.613769in}}%
\pgfpathlineto{\pgfqpoint{1.818796in}{0.613769in}}%
\pgfpathlineto{\pgfqpoint{1.848088in}{0.595105in}}%
\pgfpathlineto{\pgfqpoint{1.877379in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{1.906670in}{0.578953in}}%
\pgfpathlineto{\pgfqpoint{1.935962in}{0.577876in}}%
\pgfpathlineto{\pgfqpoint{1.965253in}{0.559212in}}%
\pgfpathlineto{\pgfqpoint{1.994544in}{0.530139in}}%
\pgfpathlineto{\pgfqpoint{2.023836in}{0.523319in}}%
\pgfpathlineto{\pgfqpoint{2.053127in}{0.523319in}}%
\pgfpathlineto{\pgfqpoint{2.082418in}{0.514705in}}%
\pgfpathlineto{\pgfqpoint{2.111710in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.141001in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.170292in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.199584in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.228875in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.258166in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.287458in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.316749in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.346040in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.375332in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.404623in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.433915in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.463206in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.492497in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.521789in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.551080in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.580371in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.609663in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.638954in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.668245in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.697537in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.726828in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.756119in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.814702in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.843993in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.873285in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.902576in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.931867in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.961159in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.990450in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.019741in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.049033in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.078324in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.107615in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.136907in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.166198in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.195489in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.224781in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.254072in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.283363in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.312655in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.341946in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.400529in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.429820in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.459111in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.459111in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.459111in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.429820in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.400529in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.341946in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.312655in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.283363in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.254072in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.224781in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.195489in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.166198in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.136907in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.107615in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.078324in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.049033in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.019741in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.990450in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.961159in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.931867in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.902576in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.873285in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.843993in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.814702in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.756119in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.726828in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.697537in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.668245in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.638954in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.609663in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.580371in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.551080in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.521789in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.492497in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.463206in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.433915in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.404623in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.375332in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.346040in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.316749in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.287458in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.258166in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.228875in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.199584in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.170292in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.141001in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.111710in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.082418in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.053127in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.023836in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.994544in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.965253in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.935962in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.906670in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.877379in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.848088in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.818796in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.789505in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.760214in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.730922in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.701631in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.672340in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.643048in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.613757in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.584466in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.555174in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.525883in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.496592in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.467300in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.438009in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.408718in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.379426in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.350135in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.320844in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.291552in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.262261in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.232970in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.203678in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.174387in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.145096in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.115804in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.086513in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.057222in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.027930in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{0.998639in}{0.510757in}}%
\pgfpathlineto{\pgfqpoint{0.969348in}{0.514705in}}%
\pgfpathlineto{\pgfqpoint{0.940056in}{0.514705in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{0.530139in}}%
\pgfpathlineto{\pgfqpoint{0.881474in}{0.544855in}}%
\pgfpathlineto{\pgfqpoint{0.852182in}{0.559212in}}%
\pgfpathlineto{\pgfqpoint{0.822891in}{0.571610in}}%
\pgfpathlineto{\pgfqpoint{0.793600in}{0.602866in}}%
\pgfpathlineto{\pgfqpoint{0.764308in}{0.616932in}}%
\pgfpathlineto{\pgfqpoint{0.735017in}{0.630998in}}%
\pgfpathlineto{\pgfqpoint{0.705726in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{0.676434in}{0.676771in}}%
\pgfpathlineto{\pgfqpoint{0.647143in}{0.702784in}}%
\pgfpathlineto{\pgfqpoint{0.617852in}{0.738677in}}%
\pgfpathlineto{\pgfqpoint{0.588560in}{0.774570in}}%
\pgfpathlineto{\pgfqpoint{0.559269in}{0.846355in}}%
\pgfpathlineto{\pgfqpoint{0.529977in}{0.940395in}}%
\pgfpathlineto{\pgfqpoint{0.529977in}{0.940395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{1.347062in}}%
\pgfpathlineto{\pgfqpoint{0.559269in}{1.205285in}}%
\pgfpathlineto{\pgfqpoint{0.588560in}{1.142113in}}%
\pgfpathlineto{\pgfqpoint{0.617852in}{1.133499in}}%
\pgfpathlineto{\pgfqpoint{0.647143in}{1.061713in}}%
\pgfpathlineto{\pgfqpoint{0.676434in}{1.061713in}}%
\pgfpathlineto{\pgfqpoint{0.705726in}{1.058841in}}%
\pgfpathlineto{\pgfqpoint{0.735017in}{1.025820in}}%
\pgfpathlineto{\pgfqpoint{0.764308in}{1.025461in}}%
\pgfpathlineto{\pgfqpoint{0.793600in}{1.003780in}}%
\pgfpathlineto{\pgfqpoint{0.822891in}{0.979159in}}%
\pgfpathlineto{\pgfqpoint{0.852182in}{0.954034in}}%
\pgfpathlineto{\pgfqpoint{0.881474in}{0.954034in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{0.919936in}}%
\pgfpathlineto{\pgfqpoint{0.940056in}{0.918141in}}%
\pgfpathlineto{\pgfqpoint{0.969348in}{0.917423in}}%
\pgfpathlineto{\pgfqpoint{0.998639in}{0.904754in}}%
\pgfpathlineto{\pgfqpoint{1.027930in}{0.882248in}}%
\pgfpathlineto{\pgfqpoint{1.057222in}{0.867619in}}%
\pgfpathlineto{\pgfqpoint{1.086513in}{0.853534in}}%
\pgfpathlineto{\pgfqpoint{1.115804in}{0.827070in}}%
\pgfpathlineto{\pgfqpoint{1.145096in}{0.824820in}}%
\pgfpathlineto{\pgfqpoint{1.174387in}{0.824820in}}%
\pgfpathlineto{\pgfqpoint{1.203678in}{0.810462in}}%
\pgfpathlineto{\pgfqpoint{1.232970in}{0.796105in}}%
\pgfpathlineto{\pgfqpoint{1.262261in}{0.777480in}}%
\pgfpathlineto{\pgfqpoint{1.291552in}{0.774570in}}%
\pgfpathlineto{\pgfqpoint{1.320844in}{0.762725in}}%
\pgfpathlineto{\pgfqpoint{1.350135in}{0.758563in}}%
\pgfpathlineto{\pgfqpoint{1.379426in}{0.738677in}}%
\pgfpathlineto{\pgfqpoint{1.408718in}{0.738677in}}%
\pgfpathlineto{\pgfqpoint{1.438009in}{0.723155in}}%
\pgfpathlineto{\pgfqpoint{1.467300in}{0.702784in}}%
\pgfpathlineto{\pgfqpoint{1.496592in}{0.702784in}}%
\pgfpathlineto{\pgfqpoint{1.525883in}{0.669403in}}%
\pgfpathlineto{\pgfqpoint{1.555174in}{0.669403in}}%
\pgfpathlineto{\pgfqpoint{1.584466in}{0.666891in}}%
\pgfpathlineto{\pgfqpoint{1.613757in}{0.657675in}}%
\pgfpathlineto{\pgfqpoint{1.643048in}{0.646791in}}%
\pgfpathlineto{\pgfqpoint{1.672340in}{0.630998in}}%
\pgfpathlineto{\pgfqpoint{1.701631in}{0.630998in}}%
\pgfpathlineto{\pgfqpoint{1.730922in}{0.630998in}}%
\pgfpathlineto{\pgfqpoint{1.760214in}{0.613769in}}%
\pgfpathlineto{\pgfqpoint{1.789505in}{0.613769in}}%
\pgfpathlineto{\pgfqpoint{1.818796in}{0.613769in}}%
\pgfpathlineto{\pgfqpoint{1.848088in}{0.595105in}}%
\pgfpathlineto{\pgfqpoint{1.877379in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{1.906670in}{0.578953in}}%
\pgfpathlineto{\pgfqpoint{1.935962in}{0.577876in}}%
\pgfpathlineto{\pgfqpoint{1.965253in}{0.559212in}}%
\pgfpathlineto{\pgfqpoint{1.994544in}{0.530139in}}%
\pgfpathlineto{\pgfqpoint{2.004544in}{0.527811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{0.940395in}}%
\pgfpathlineto{\pgfqpoint{0.559269in}{0.846355in}}%
\pgfpathlineto{\pgfqpoint{0.588560in}{0.774570in}}%
\pgfpathlineto{\pgfqpoint{0.617852in}{0.738677in}}%
\pgfpathlineto{\pgfqpoint{0.647143in}{0.702784in}}%
\pgfpathlineto{\pgfqpoint{0.676434in}{0.676771in}}%
\pgfpathlineto{\pgfqpoint{0.705726in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{0.735017in}{0.630998in}}%
\pgfpathlineto{\pgfqpoint{0.764308in}{0.616932in}}%
\pgfpathlineto{\pgfqpoint{0.793600in}{0.602866in}}%
\pgfpathlineto{\pgfqpoint{0.822891in}{0.571610in}}%
\pgfpathlineto{\pgfqpoint{0.852182in}{0.559212in}}%
\pgfpathlineto{\pgfqpoint{0.881474in}{0.544855in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{0.530139in}}%
\pgfpathlineto{\pgfqpoint{0.940056in}{0.514705in}}%
\pgfpathlineto{\pgfqpoint{0.969348in}{0.514705in}}%
\pgfpathlineto{\pgfqpoint{0.998639in}{0.510757in}}%
\pgfpathlineto{\pgfqpoint{1.027930in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.057222in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.086513in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.115804in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.145096in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.174387in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.203678in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.232970in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.262261in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.291552in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.320844in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.350135in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.379426in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.408718in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.438009in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.467300in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.496592in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.525883in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.555174in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.584466in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.613757in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.643048in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.672340in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.701631in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.730922in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.760214in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.789505in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.818796in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.848088in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.877379in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.906670in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.935962in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.965253in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.994544in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.004544in}{0.499552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{0.529977in}{1.409001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529977in,y=0.367608in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822891in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{0.822891in}{1.409001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.822891in,y=0.367608in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115804in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.115804in}{1.409001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.115804in,y=0.367608in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408718in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.408718in}{1.409001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.408718in,y=0.367608in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701631in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.701631in}{1.409001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701631in,y=0.367608in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994544in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.994544in}{1.409001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994544in,y=0.367608in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262261in,y=0.225633in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n^{\text{th}}$ entanglement}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.994544in}{0.499552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.465795in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{0.863332in}}%
\pgfpathlineto{\pgfqpoint{1.994544in}{0.863332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.829574in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{1.227111in}}%
\pgfpathlineto{\pgfqpoint{1.994544in}{1.227111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.193354in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=0.954277in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fidelity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{1.102631in}}%
\pgfpathlineto{\pgfqpoint{0.559269in}{1.037306in}}%
\pgfpathlineto{\pgfqpoint{0.588560in}{0.989927in}}%
\pgfpathlineto{\pgfqpoint{0.617852in}{0.954034in}}%
\pgfpathlineto{\pgfqpoint{0.647143in}{0.926755in}}%
\pgfpathlineto{\pgfqpoint{0.676434in}{0.901630in}}%
\pgfpathlineto{\pgfqpoint{0.705726in}{0.870404in}}%
\pgfpathlineto{\pgfqpoint{0.735017in}{0.846355in}}%
\pgfpathlineto{\pgfqpoint{0.764308in}{0.846355in}}%
\pgfpathlineto{\pgfqpoint{0.793600in}{0.821230in}}%
\pgfpathlineto{\pgfqpoint{0.822891in}{0.810462in}}%
\pgfpathlineto{\pgfqpoint{0.852182in}{0.810462in}}%
\pgfpathlineto{\pgfqpoint{0.881474in}{0.774570in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{0.742557in}}%
\pgfpathlineto{\pgfqpoint{0.940056in}{0.738677in}}%
\pgfpathlineto{\pgfqpoint{0.969348in}{0.728006in}}%
\pgfpathlineto{\pgfqpoint{0.998639in}{0.702784in}}%
\pgfpathlineto{\pgfqpoint{1.027930in}{0.702784in}}%
\pgfpathlineto{\pgfqpoint{1.057222in}{0.666891in}}%
\pgfpathlineto{\pgfqpoint{1.086513in}{0.666891in}}%
\pgfpathlineto{\pgfqpoint{1.115804in}{0.666891in}}%
\pgfpathlineto{\pgfqpoint{1.145096in}{0.666891in}}%
\pgfpathlineto{\pgfqpoint{1.174387in}{0.630998in}}%
\pgfpathlineto{\pgfqpoint{1.203678in}{0.630998in}}%
\pgfpathlineto{\pgfqpoint{1.232970in}{0.630998in}}%
\pgfpathlineto{\pgfqpoint{1.262261in}{0.595105in}}%
\pgfpathlineto{\pgfqpoint{1.291552in}{0.594135in}}%
\pgfpathlineto{\pgfqpoint{1.320844in}{0.591516in}}%
\pgfpathlineto{\pgfqpoint{1.350135in}{0.575005in}}%
\pgfpathlineto{\pgfqpoint{1.379426in}{0.539830in}}%
\pgfpathlineto{\pgfqpoint{1.408718in}{0.523319in}}%
\pgfpathlineto{\pgfqpoint{1.438009in}{0.523319in}}%
\pgfpathlineto{\pgfqpoint{1.467300in}{0.523319in}}%
\pgfpathlineto{\pgfqpoint{1.496592in}{0.523319in}}%
\pgfpathlineto{\pgfqpoint{1.525883in}{0.510708in}}%
\pgfpathlineto{\pgfqpoint{1.555174in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.584466in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.613757in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.643048in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.672340in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.701631in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.730922in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.760214in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.789505in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.818796in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.848088in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.877379in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.906670in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.935962in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.965253in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.994544in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.004544in}{0.499552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{1.043049in}}%
\pgfpathlineto{\pgfqpoint{0.559269in}{0.989927in}}%
\pgfpathlineto{\pgfqpoint{0.588560in}{0.918141in}}%
\pgfpathlineto{\pgfqpoint{0.617852in}{0.882248in}}%
\pgfpathlineto{\pgfqpoint{0.647143in}{0.833793in}}%
\pgfpathlineto{\pgfqpoint{0.676434in}{0.810462in}}%
\pgfpathlineto{\pgfqpoint{0.705726in}{0.795426in}}%
\pgfpathlineto{\pgfqpoint{0.735017in}{0.739036in}}%
\pgfpathlineto{\pgfqpoint{0.764308in}{0.738677in}}%
\pgfpathlineto{\pgfqpoint{0.793600in}{0.714269in}}%
\pgfpathlineto{\pgfqpoint{0.822891in}{0.704219in}}%
\pgfpathlineto{\pgfqpoint{0.852182in}{0.702784in}}%
\pgfpathlineto{\pgfqpoint{0.881474in}{0.669403in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{0.666891in}}%
\pgfpathlineto{\pgfqpoint{0.940056in}{0.666891in}}%
\pgfpathlineto{\pgfqpoint{0.969348in}{0.630998in}}%
\pgfpathlineto{\pgfqpoint{0.998639in}{0.620473in}}%
\pgfpathlineto{\pgfqpoint{1.027930in}{0.595105in}}%
\pgfpathlineto{\pgfqpoint{1.057222in}{0.571610in}}%
\pgfpathlineto{\pgfqpoint{1.086513in}{0.571610in}}%
\pgfpathlineto{\pgfqpoint{1.115804in}{0.559212in}}%
\pgfpathlineto{\pgfqpoint{1.145096in}{0.559212in}}%
\pgfpathlineto{\pgfqpoint{1.174387in}{0.523319in}}%
\pgfpathlineto{\pgfqpoint{1.203678in}{0.523319in}}%
\pgfpathlineto{\pgfqpoint{1.232970in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.262261in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.291552in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.320844in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.350135in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.379426in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.408718in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.438009in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.467300in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.496592in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.525883in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.555174in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.584466in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.613757in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.643048in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.672340in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.701631in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.730922in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.760214in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.789505in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.818796in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.848088in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.877379in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.906670in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.935962in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.965253in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.994544in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.004544in}{0.499552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{1.088991in}}%
\pgfpathlineto{\pgfqpoint{0.559269in}{0.989927in}}%
\pgfpathlineto{\pgfqpoint{0.588560in}{0.964084in}}%
\pgfpathlineto{\pgfqpoint{0.617852in}{0.899477in}}%
\pgfpathlineto{\pgfqpoint{0.647143in}{0.846355in}}%
\pgfpathlineto{\pgfqpoint{0.676434in}{0.774570in}}%
\pgfpathlineto{\pgfqpoint{0.705726in}{0.774570in}}%
\pgfpathlineto{\pgfqpoint{0.735017in}{0.738677in}}%
\pgfpathlineto{\pgfqpoint{0.764308in}{0.723155in}}%
\pgfpathlineto{\pgfqpoint{0.793600in}{0.666891in}}%
\pgfpathlineto{\pgfqpoint{0.822891in}{0.666891in}}%
\pgfpathlineto{\pgfqpoint{0.852182in}{0.632511in}}%
\pgfpathlineto{\pgfqpoint{0.881474in}{0.623237in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{0.594135in}}%
\pgfpathlineto{\pgfqpoint{0.940056in}{0.588799in}}%
\pgfpathlineto{\pgfqpoint{0.969348in}{0.559212in}}%
\pgfpathlineto{\pgfqpoint{0.998639in}{0.546116in}}%
\pgfpathlineto{\pgfqpoint{1.027930in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.057222in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.086513in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.115804in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.145096in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.174387in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.203678in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.232970in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.262261in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.291552in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.320844in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.350135in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.379426in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.408718in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.438009in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.467300in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.496592in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.525883in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.555174in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.584466in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.613757in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.643048in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.672340in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.701631in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.730922in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.760214in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.789505in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.818796in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.848088in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.877379in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.906670in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.935962in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.965253in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.994544in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.004544in}{0.499552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{0.954034in}}%
\pgfpathlineto{\pgfqpoint{0.559269in}{0.864787in}}%
\pgfpathlineto{\pgfqpoint{0.588560in}{0.810462in}}%
\pgfpathlineto{\pgfqpoint{0.617852in}{0.793971in}}%
\pgfpathlineto{\pgfqpoint{0.647143in}{0.723155in}}%
\pgfpathlineto{\pgfqpoint{0.676434in}{0.714269in}}%
\pgfpathlineto{\pgfqpoint{0.705726in}{0.702784in}}%
\pgfpathlineto{\pgfqpoint{0.735017in}{0.676771in}}%
\pgfpathlineto{\pgfqpoint{0.764308in}{0.658277in}}%
\pgfpathlineto{\pgfqpoint{0.793600in}{0.630998in}}%
\pgfpathlineto{\pgfqpoint{0.822891in}{0.630998in}}%
\pgfpathlineto{\pgfqpoint{0.852182in}{0.613226in}}%
\pgfpathlineto{\pgfqpoint{0.881474in}{0.595105in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{0.595105in}}%
\pgfpathlineto{\pgfqpoint{0.940056in}{0.575005in}}%
\pgfpathlineto{\pgfqpoint{0.969348in}{0.559212in}}%
\pgfpathlineto{\pgfqpoint{0.998639in}{0.559212in}}%
\pgfpathlineto{\pgfqpoint{1.027930in}{0.523319in}}%
\pgfpathlineto{\pgfqpoint{1.057222in}{0.504655in}}%
\pgfpathlineto{\pgfqpoint{1.086513in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.115804in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.145096in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.174387in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.203678in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.232970in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.262261in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.291552in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.320844in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.350135in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.379426in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.408718in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.438009in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.467300in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.496592in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.525883in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.555174in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.584466in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.613757in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.643048in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.672340in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.701631in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.730922in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.760214in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.789505in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.818796in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.848088in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.877379in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.906670in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.935962in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.965253in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.994544in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.004544in}{0.499552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{0.559269in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{0.588560in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{0.617852in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{0.647143in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{0.676434in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{0.705726in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{0.735017in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{0.764308in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{0.793600in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{0.822891in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{0.852182in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{0.881474in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{0.940056in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{0.969348in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{0.998639in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.027930in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.057222in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.086513in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.115804in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.145096in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.174387in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.203678in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.232970in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.262261in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.291552in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.320844in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.350135in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.379426in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.408718in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.438009in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.467300in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.496592in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.525883in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.555174in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.584466in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.613757in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.643048in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.672340in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.701631in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.730922in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.760214in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.789505in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.818796in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.848088in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.877379in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.906670in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.935962in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.965253in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.994544in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.004544in}{0.499552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{0.529977in}{1.409001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994544in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.994544in}{1.409001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.994544in}{0.499552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{1.409001in}}%
\pgfpathlineto{\pgfqpoint{1.994544in}{1.409001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/eval/no_legend/train/average_episode_packets/legend_training.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.923265in}{0.313596in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.923265in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.923265in}{0.313596in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.313596in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839192in}{-4.228093in}}%
\pgfpathlineto{\pgfqpoint{3.303758in}{-4.228093in}}%
\pgfpathlineto{\pgfqpoint{3.303758in}{-3.318644in}}%
\pgfpathlineto{\pgfqpoint{1.839192in}{-3.318644in}}%
\pgfpathlineto{\pgfqpoint{1.839192in}{-4.228093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839192in}{-4.228093in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905630in}{-4.228093in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{-3.318644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905630in,y=-4.360037in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839192in}{-4.228093in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238519in}{-4.228093in}}%
\pgfpathlineto{\pgfqpoint{2.238519in}{-3.318644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238519in,y=-4.360037in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839192in}{-4.228093in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571408in}{-4.228093in}}%
\pgfpathlineto{\pgfqpoint{2.571408in}{-3.318644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571408in,y=-4.360037in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839192in}{-4.228093in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904298in}{-4.228093in}}%
\pgfpathlineto{\pgfqpoint{2.904298in}{-3.318644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.904298in,y=-4.360037in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839192in}{-4.228093in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237187in}{-4.228093in}}%
\pgfpathlineto{\pgfqpoint{3.237187in}{-3.318644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.237187in,y=-4.360037in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571475in,y=-4.502012in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Step [Millions]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839192in}{-4.228093in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839192in}{-4.228093in}}%
\pgfpathlineto{\pgfqpoint{3.303758in}{-4.228093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651884in, y=-4.261850in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839192in}{-4.228093in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839192in}{-3.909069in}}%
\pgfpathlineto{\pgfqpoint{3.303758in}{-3.909069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596521in, y=-3.942827in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839192in}{-4.228093in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839192in}{-3.590046in}}%
\pgfpathlineto{\pgfqpoint{3.303758in}{-3.590046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.541158in, y=-3.623804in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485603in,y=-3.773368in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EDR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839192in}{-4.228093in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905763in}{-4.228093in}}%
\pgfpathlineto{\pgfqpoint{1.905896in}{-4.228093in}}%
\pgfpathlineto{\pgfqpoint{1.906029in}{-4.225955in}}%
\pgfpathlineto{\pgfqpoint{1.906961in}{-4.226817in}}%
\pgfpathlineto{\pgfqpoint{1.909092in}{-4.227372in}}%
\pgfpathlineto{\pgfqpoint{1.911355in}{-4.225623in}}%
\pgfpathlineto{\pgfqpoint{1.913619in}{-4.225583in}}%
\pgfpathlineto{\pgfqpoint{1.913752in}{-4.204560in}}%
\pgfpathlineto{\pgfqpoint{1.914817in}{-4.207617in}}%
\pgfpathlineto{\pgfqpoint{1.918546in}{-4.214266in}}%
\pgfpathlineto{\pgfqpoint{1.921608in}{-4.217272in}}%
\pgfpathlineto{\pgfqpoint{1.921741in}{-4.212059in}}%
\pgfpathlineto{\pgfqpoint{1.922807in}{-4.213317in}}%
\pgfpathlineto{\pgfqpoint{1.927068in}{-4.216950in}}%
\pgfpathlineto{\pgfqpoint{1.927201in}{-4.216190in}}%
\pgfpathlineto{\pgfqpoint{1.928133in}{-4.216908in}}%
\pgfpathlineto{\pgfqpoint{1.929065in}{-4.217355in}}%
\pgfpathlineto{\pgfqpoint{1.935323in}{-4.220413in}}%
\pgfpathlineto{\pgfqpoint{1.937587in}{-4.220870in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{-4.222313in}}%
\pgfpathlineto{\pgfqpoint{1.953832in}{-4.223877in}}%
\pgfpathlineto{\pgfqpoint{1.955030in}{-4.224024in}}%
\pgfpathlineto{\pgfqpoint{1.955164in}{-4.213629in}}%
\pgfpathlineto{\pgfqpoint{1.956229in}{-4.214149in}}%
\pgfpathlineto{\pgfqpoint{1.965550in}{-4.218582in}}%
\pgfpathlineto{\pgfqpoint{1.976468in}{-4.221743in}}%
\pgfpathlineto{\pgfqpoint{1.988586in}{-4.223706in}}%
\pgfpathlineto{\pgfqpoint{1.995909in}{-4.224056in}}%
\pgfpathlineto{\pgfqpoint{1.997108in}{-4.223987in}}%
\pgfpathlineto{\pgfqpoint{2.004698in}{-4.224643in}}%
\pgfpathlineto{\pgfqpoint{2.005896in}{-4.224202in}}%
\pgfpathlineto{\pgfqpoint{2.008160in}{-4.224527in}}%
\pgfpathlineto{\pgfqpoint{2.008426in}{-4.223233in}}%
\pgfpathlineto{\pgfqpoint{2.009358in}{-4.223404in}}%
\pgfpathlineto{\pgfqpoint{2.012421in}{-4.222874in}}%
\pgfpathlineto{\pgfqpoint{2.017480in}{-4.222568in}}%
\pgfpathlineto{\pgfqpoint{2.025470in}{-4.223122in}}%
\pgfpathlineto{\pgfqpoint{2.025603in}{-4.220503in}}%
\pgfpathlineto{\pgfqpoint{2.026668in}{-4.220772in}}%
\pgfpathlineto{\pgfqpoint{2.031994in}{-4.221391in}}%
\pgfpathlineto{\pgfqpoint{2.032128in}{-4.220653in}}%
\pgfpathlineto{\pgfqpoint{2.033193in}{-4.220948in}}%
\pgfpathlineto{\pgfqpoint{2.045044in}{-4.223062in}}%
\pgfpathlineto{\pgfqpoint{2.046642in}{-4.223143in}}%
\pgfpathlineto{\pgfqpoint{2.051302in}{-4.223374in}}%
\pgfpathlineto{\pgfqpoint{2.052767in}{-4.222160in}}%
\pgfpathlineto{\pgfqpoint{2.053965in}{-4.221991in}}%
\pgfpathlineto{\pgfqpoint{2.058093in}{-4.222078in}}%
\pgfpathlineto{\pgfqpoint{2.058226in}{-4.221276in}}%
\pgfpathlineto{\pgfqpoint{2.059291in}{-4.221545in}}%
\pgfpathlineto{\pgfqpoint{2.068879in}{-4.222921in}}%
\pgfpathlineto{\pgfqpoint{2.069012in}{-4.212109in}}%
\pgfpathlineto{\pgfqpoint{2.070077in}{-4.212676in}}%
\pgfpathlineto{\pgfqpoint{2.074737in}{-4.214201in}}%
\pgfpathlineto{\pgfqpoint{2.075004in}{-4.213831in}}%
\pgfpathlineto{\pgfqpoint{2.075803in}{-4.214254in}}%
\pgfpathlineto{\pgfqpoint{2.081662in}{-4.216534in}}%
\pgfpathlineto{\pgfqpoint{2.081795in}{-4.215889in}}%
\pgfpathlineto{\pgfqpoint{2.081928in}{-4.215950in}}%
\pgfpathlineto{\pgfqpoint{2.082061in}{-4.203776in}}%
\pgfpathlineto{\pgfqpoint{2.083126in}{-4.204638in}}%
\pgfpathlineto{\pgfqpoint{2.086988in}{-4.207266in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{-4.205805in}}%
\pgfpathlineto{\pgfqpoint{2.088053in}{-4.206481in}}%
\pgfpathlineto{\pgfqpoint{2.093113in}{-4.209465in}}%
\pgfpathlineto{\pgfqpoint{2.093246in}{-4.209271in}}%
\pgfpathlineto{\pgfqpoint{2.100570in}{-4.213103in}}%
\pgfpathlineto{\pgfqpoint{2.103233in}{-4.213460in}}%
\pgfpathlineto{\pgfqpoint{2.103366in}{-4.213086in}}%
\pgfpathlineto{\pgfqpoint{2.104298in}{-4.213540in}}%
\pgfpathlineto{\pgfqpoint{2.108825in}{-4.215205in}}%
\pgfpathlineto{\pgfqpoint{2.108958in}{-4.206141in}}%
\pgfpathlineto{\pgfqpoint{2.110024in}{-4.206973in}}%
\pgfpathlineto{\pgfqpoint{2.114152in}{-4.208834in}}%
\pgfpathlineto{\pgfqpoint{2.115483in}{-4.209683in}}%
\pgfpathlineto{\pgfqpoint{2.115616in}{-4.206168in}}%
\pgfpathlineto{\pgfqpoint{2.116682in}{-4.206839in}}%
\pgfpathlineto{\pgfqpoint{2.118812in}{-4.207244in}}%
\pgfpathlineto{\pgfqpoint{2.120543in}{-4.207662in}}%
\pgfpathlineto{\pgfqpoint{2.120676in}{-4.207764in}}%
\pgfpathlineto{\pgfqpoint{2.120942in}{-4.207108in}}%
\pgfpathlineto{\pgfqpoint{2.121076in}{-4.206383in}}%
\pgfpathlineto{\pgfqpoint{2.122008in}{-4.206881in}}%
\pgfpathlineto{\pgfqpoint{2.123206in}{-4.207694in}}%
\pgfpathlineto{\pgfqpoint{2.124804in}{-4.208824in}}%
\pgfpathlineto{\pgfqpoint{2.126002in}{-4.199963in}}%
\pgfpathlineto{\pgfqpoint{2.126402in}{-4.200351in}}%
\pgfpathlineto{\pgfqpoint{2.128133in}{-4.201573in}}%
\pgfpathlineto{\pgfqpoint{2.137187in}{-4.207432in}}%
\pgfpathlineto{\pgfqpoint{2.138120in}{-4.204584in}}%
\pgfpathlineto{\pgfqpoint{2.138519in}{-4.204777in}}%
\pgfpathlineto{\pgfqpoint{2.141182in}{-4.206516in}}%
\pgfpathlineto{\pgfqpoint{2.141315in}{-4.204805in}}%
\pgfpathlineto{\pgfqpoint{2.142247in}{-4.205608in}}%
\pgfpathlineto{\pgfqpoint{2.146109in}{-4.208193in}}%
\pgfpathlineto{\pgfqpoint{2.146508in}{-4.204408in}}%
\pgfpathlineto{\pgfqpoint{2.147307in}{-4.205110in}}%
\pgfpathlineto{\pgfqpoint{2.149970in}{-4.206049in}}%
\pgfpathlineto{\pgfqpoint{2.150370in}{-4.199973in}}%
\pgfpathlineto{\pgfqpoint{2.150903in}{-4.200531in}}%
\pgfpathlineto{\pgfqpoint{2.151568in}{-4.187101in}}%
\pgfpathlineto{\pgfqpoint{2.152101in}{-4.187883in}}%
\pgfpathlineto{\pgfqpoint{2.153299in}{-4.189657in}}%
\pgfpathlineto{\pgfqpoint{2.153965in}{-4.186805in}}%
\pgfpathlineto{\pgfqpoint{2.154498in}{-4.187624in}}%
\pgfpathlineto{\pgfqpoint{2.158759in}{-4.193471in}}%
\pgfpathlineto{\pgfqpoint{2.158892in}{-4.190932in}}%
\pgfpathlineto{\pgfqpoint{2.159824in}{-4.192213in}}%
\pgfpathlineto{\pgfqpoint{2.165150in}{-4.197552in}}%
\pgfpathlineto{\pgfqpoint{2.167946in}{-4.199710in}}%
\pgfpathlineto{\pgfqpoint{2.168080in}{-4.198927in}}%
\pgfpathlineto{\pgfqpoint{2.169012in}{-4.199901in}}%
\pgfpathlineto{\pgfqpoint{2.170476in}{-4.201413in}}%
\pgfpathlineto{\pgfqpoint{2.170610in}{-4.198931in}}%
\pgfpathlineto{\pgfqpoint{2.171675in}{-4.199320in}}%
\pgfpathlineto{\pgfqpoint{2.177267in}{-4.203728in}}%
\pgfpathlineto{\pgfqpoint{2.182727in}{-4.207233in}}%
\pgfpathlineto{\pgfqpoint{2.191116in}{-4.211288in}}%
\pgfpathlineto{\pgfqpoint{2.191249in}{-4.210957in}}%
\pgfpathlineto{\pgfqpoint{2.191382in}{-4.186382in}}%
\pgfpathlineto{\pgfqpoint{2.192447in}{-4.187521in}}%
\pgfpathlineto{\pgfqpoint{2.193779in}{-4.189346in}}%
\pgfpathlineto{\pgfqpoint{2.193912in}{-4.186126in}}%
\pgfpathlineto{\pgfqpoint{2.194844in}{-4.187541in}}%
\pgfpathlineto{\pgfqpoint{2.200037in}{-4.193805in}}%
\pgfpathlineto{\pgfqpoint{2.200170in}{-4.193147in}}%
\pgfpathlineto{\pgfqpoint{2.200969in}{-4.194151in}}%
\pgfpathlineto{\pgfqpoint{2.204431in}{-4.197422in}}%
\pgfpathlineto{\pgfqpoint{2.204697in}{-4.197028in}}%
\pgfpathlineto{\pgfqpoint{2.204831in}{-4.196418in}}%
\pgfpathlineto{\pgfqpoint{2.205630in}{-4.197294in}}%
\pgfpathlineto{\pgfqpoint{2.208426in}{-4.199118in}}%
\pgfpathlineto{\pgfqpoint{2.208559in}{-4.198720in}}%
\pgfpathlineto{\pgfqpoint{2.209358in}{-4.199591in}}%
\pgfpathlineto{\pgfqpoint{2.214684in}{-4.204082in}}%
\pgfpathlineto{\pgfqpoint{2.214817in}{-4.202607in}}%
\pgfpathlineto{\pgfqpoint{2.215749in}{-4.203485in}}%
\pgfpathlineto{\pgfqpoint{2.216282in}{-4.202538in}}%
\pgfpathlineto{\pgfqpoint{2.218413in}{-4.204445in}}%
\pgfpathlineto{\pgfqpoint{2.219345in}{-4.203754in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{-4.203997in}}%
\pgfpathlineto{\pgfqpoint{2.226934in}{-4.209412in}}%
\pgfpathlineto{\pgfqpoint{2.227068in}{-4.208612in}}%
\pgfpathlineto{\pgfqpoint{2.228000in}{-4.209284in}}%
\pgfpathlineto{\pgfqpoint{2.229198in}{-4.210114in}}%
\pgfpathlineto{\pgfqpoint{2.229331in}{-4.204110in}}%
\pgfpathlineto{\pgfqpoint{2.230397in}{-4.205053in}}%
\pgfpathlineto{\pgfqpoint{2.233725in}{-4.207445in}}%
\pgfpathlineto{\pgfqpoint{2.233859in}{-4.205506in}}%
\pgfpathlineto{\pgfqpoint{2.234791in}{-4.206254in}}%
\pgfpathlineto{\pgfqpoint{2.238785in}{-4.209033in}}%
\pgfpathlineto{\pgfqpoint{2.238918in}{-4.207693in}}%
\pgfpathlineto{\pgfqpoint{2.239851in}{-4.208396in}}%
\pgfpathlineto{\pgfqpoint{2.243313in}{-4.210274in}}%
\pgfpathlineto{\pgfqpoint{2.244378in}{-4.207528in}}%
\pgfpathlineto{\pgfqpoint{2.244511in}{-4.207631in}}%
\pgfpathlineto{\pgfqpoint{2.250769in}{-4.211050in}}%
\pgfpathlineto{\pgfqpoint{2.254498in}{-4.213133in}}%
\pgfpathlineto{\pgfqpoint{2.255430in}{-4.210969in}}%
\pgfpathlineto{\pgfqpoint{2.255696in}{-4.211140in}}%
\pgfpathlineto{\pgfqpoint{2.258759in}{-4.212741in}}%
\pgfpathlineto{\pgfqpoint{2.258892in}{-4.210968in}}%
\pgfpathlineto{\pgfqpoint{2.259957in}{-4.211610in}}%
\pgfpathlineto{\pgfqpoint{2.260889in}{-4.212147in}}%
\pgfpathlineto{\pgfqpoint{2.261022in}{-4.210153in}}%
\pgfpathlineto{\pgfqpoint{2.262088in}{-4.210794in}}%
\pgfpathlineto{\pgfqpoint{2.265283in}{-4.211596in}}%
\pgfpathlineto{\pgfqpoint{2.265416in}{-4.208616in}}%
\pgfpathlineto{\pgfqpoint{2.266482in}{-4.209382in}}%
\pgfpathlineto{\pgfqpoint{2.266748in}{-4.209568in}}%
\pgfpathlineto{\pgfqpoint{2.266881in}{-4.195783in}}%
\pgfpathlineto{\pgfqpoint{2.267946in}{-4.197053in}}%
\pgfpathlineto{\pgfqpoint{2.270876in}{-4.200145in}}%
\pgfpathlineto{\pgfqpoint{2.271009in}{-4.197637in}}%
\pgfpathlineto{\pgfqpoint{2.272074in}{-4.198144in}}%
\pgfpathlineto{\pgfqpoint{2.280463in}{-4.205945in}}%
\pgfpathlineto{\pgfqpoint{2.281795in}{-4.206339in}}%
\pgfpathlineto{\pgfqpoint{2.281928in}{-4.204343in}}%
\pgfpathlineto{\pgfqpoint{2.282860in}{-4.205162in}}%
\pgfpathlineto{\pgfqpoint{2.285656in}{-4.206103in}}%
\pgfpathlineto{\pgfqpoint{2.290317in}{-4.209238in}}%
\pgfpathlineto{\pgfqpoint{2.290450in}{-4.208662in}}%
\pgfpathlineto{\pgfqpoint{2.291781in}{-4.209364in}}%
\pgfpathlineto{\pgfqpoint{2.291914in}{-4.194336in}}%
\pgfpathlineto{\pgfqpoint{2.292980in}{-4.195663in}}%
\pgfpathlineto{\pgfqpoint{2.297374in}{-4.200457in}}%
\pgfpathlineto{\pgfqpoint{2.297773in}{-4.199954in}}%
\pgfpathlineto{\pgfqpoint{2.297907in}{-4.199744in}}%
\pgfpathlineto{\pgfqpoint{2.298572in}{-4.200445in}}%
\pgfpathlineto{\pgfqpoint{2.307627in}{-4.208255in}}%
\pgfpathlineto{\pgfqpoint{2.311755in}{-4.210926in}}%
\pgfpathlineto{\pgfqpoint{2.311888in}{-4.210023in}}%
\pgfpathlineto{\pgfqpoint{2.312820in}{-4.210614in}}%
\pgfpathlineto{\pgfqpoint{2.313486in}{-4.211047in}}%
\pgfpathlineto{\pgfqpoint{2.313619in}{-4.199871in}}%
\pgfpathlineto{\pgfqpoint{2.314684in}{-4.200637in}}%
\pgfpathlineto{\pgfqpoint{2.316548in}{-4.202435in}}%
\pgfpathlineto{\pgfqpoint{2.317747in}{-4.199544in}}%
\pgfpathlineto{\pgfqpoint{2.318812in}{-4.200097in}}%
\pgfpathlineto{\pgfqpoint{2.318945in}{-4.197621in}}%
\pgfpathlineto{\pgfqpoint{2.319877in}{-4.198672in}}%
\pgfpathlineto{\pgfqpoint{2.323339in}{-4.202023in}}%
\pgfpathlineto{\pgfqpoint{2.323472in}{-4.193412in}}%
\pgfpathlineto{\pgfqpoint{2.324538in}{-4.194775in}}%
\pgfpathlineto{\pgfqpoint{2.327867in}{-4.198576in}}%
\pgfpathlineto{\pgfqpoint{2.328000in}{-4.197129in}}%
\pgfpathlineto{\pgfqpoint{2.328932in}{-4.198196in}}%
\pgfpathlineto{\pgfqpoint{2.331062in}{-4.200471in}}%
\pgfpathlineto{\pgfqpoint{2.331329in}{-4.194966in}}%
\pgfpathlineto{\pgfqpoint{2.332261in}{-4.196108in}}%
\pgfpathlineto{\pgfqpoint{2.332394in}{-4.196268in}}%
\pgfpathlineto{\pgfqpoint{2.332527in}{-4.194705in}}%
\pgfpathlineto{\pgfqpoint{2.332793in}{-4.195038in}}%
\pgfpathlineto{\pgfqpoint{2.332926in}{-4.194405in}}%
\pgfpathlineto{\pgfqpoint{2.333725in}{-4.195403in}}%
\pgfpathlineto{\pgfqpoint{2.335456in}{-4.196617in}}%
\pgfpathlineto{\pgfqpoint{2.336522in}{-4.194539in}}%
\pgfpathlineto{\pgfqpoint{2.336655in}{-4.194706in}}%
\pgfpathlineto{\pgfqpoint{2.340383in}{-4.198811in}}%
\pgfpathlineto{\pgfqpoint{2.340516in}{-4.197394in}}%
\pgfpathlineto{\pgfqpoint{2.341448in}{-4.198452in}}%
\pgfpathlineto{\pgfqpoint{2.347973in}{-4.204116in}}%
\pgfpathlineto{\pgfqpoint{2.348106in}{-4.203534in}}%
\pgfpathlineto{\pgfqpoint{2.349038in}{-4.204381in}}%
\pgfpathlineto{\pgfqpoint{2.349837in}{-4.205084in}}%
\pgfpathlineto{\pgfqpoint{2.349970in}{-4.203093in}}%
\pgfpathlineto{\pgfqpoint{2.350902in}{-4.203892in}}%
\pgfpathlineto{\pgfqpoint{2.355297in}{-4.207092in}}%
\pgfpathlineto{\pgfqpoint{2.355563in}{-4.206634in}}%
\pgfpathlineto{\pgfqpoint{2.357827in}{-4.208387in}}%
\pgfpathlineto{\pgfqpoint{2.357960in}{-4.206189in}}%
\pgfpathlineto{\pgfqpoint{2.358892in}{-4.206912in}}%
\pgfpathlineto{\pgfqpoint{2.359424in}{-4.207333in}}%
\pgfpathlineto{\pgfqpoint{2.359558in}{-4.195569in}}%
\pgfpathlineto{\pgfqpoint{2.360623in}{-4.196847in}}%
\pgfpathlineto{\pgfqpoint{2.362221in}{-4.198640in}}%
\pgfpathlineto{\pgfqpoint{2.362487in}{-4.198108in}}%
\pgfpathlineto{\pgfqpoint{2.363020in}{-4.181466in}}%
\pgfpathlineto{\pgfqpoint{2.363685in}{-4.182620in}}%
\pgfpathlineto{\pgfqpoint{2.366881in}{-4.186929in}}%
\pgfpathlineto{\pgfqpoint{2.367014in}{-4.183115in}}%
\pgfpathlineto{\pgfqpoint{2.367946in}{-4.184666in}}%
\pgfpathlineto{\pgfqpoint{2.373938in}{-4.192333in}}%
\pgfpathlineto{\pgfqpoint{2.374471in}{-4.191799in}}%
\pgfpathlineto{\pgfqpoint{2.378066in}{-4.196331in}}%
\pgfpathlineto{\pgfqpoint{2.378599in}{-4.194628in}}%
\pgfpathlineto{\pgfqpoint{2.379132in}{-4.195292in}}%
\pgfpathlineto{\pgfqpoint{2.379797in}{-4.196104in}}%
\pgfpathlineto{\pgfqpoint{2.379930in}{-4.188799in}}%
\pgfpathlineto{\pgfqpoint{2.380996in}{-4.190343in}}%
\pgfpathlineto{\pgfqpoint{2.386189in}{-4.196630in}}%
\pgfpathlineto{\pgfqpoint{2.386322in}{-4.193438in}}%
\pgfpathlineto{\pgfqpoint{2.387254in}{-4.194632in}}%
\pgfpathlineto{\pgfqpoint{2.388319in}{-4.195884in}}%
\pgfpathlineto{\pgfqpoint{2.388852in}{-4.190512in}}%
\pgfpathlineto{\pgfqpoint{2.389518in}{-4.191442in}}%
\pgfpathlineto{\pgfqpoint{2.396042in}{-4.198581in}}%
\pgfpathlineto{\pgfqpoint{2.396175in}{-4.197931in}}%
\pgfpathlineto{\pgfqpoint{2.397108in}{-4.198783in}}%
\pgfpathlineto{\pgfqpoint{2.401235in}{-4.202065in}}%
\pgfpathlineto{\pgfqpoint{2.401369in}{-4.201525in}}%
\pgfpathlineto{\pgfqpoint{2.402301in}{-4.202125in}}%
\pgfpathlineto{\pgfqpoint{2.404431in}{-4.204126in}}%
\pgfpathlineto{\pgfqpoint{2.405097in}{-4.203313in}}%
\pgfpathlineto{\pgfqpoint{2.406428in}{-4.204055in}}%
\pgfpathlineto{\pgfqpoint{2.406562in}{-4.199421in}}%
\pgfpathlineto{\pgfqpoint{2.407627in}{-4.200548in}}%
\pgfpathlineto{\pgfqpoint{2.409891in}{-4.202766in}}%
\pgfpathlineto{\pgfqpoint{2.410689in}{-4.195635in}}%
\pgfpathlineto{\pgfqpoint{2.411222in}{-4.196088in}}%
\pgfpathlineto{\pgfqpoint{2.412820in}{-4.196350in}}%
\pgfpathlineto{\pgfqpoint{2.414551in}{-4.196667in}}%
\pgfpathlineto{\pgfqpoint{2.416548in}{-4.198062in}}%
\pgfpathlineto{\pgfqpoint{2.416681in}{-4.197351in}}%
\pgfpathlineto{\pgfqpoint{2.417614in}{-4.198254in}}%
\pgfpathlineto{\pgfqpoint{2.420543in}{-4.199971in}}%
\pgfpathlineto{\pgfqpoint{2.420676in}{-4.198772in}}%
\pgfpathlineto{\pgfqpoint{2.421608in}{-4.199783in}}%
\pgfpathlineto{\pgfqpoint{2.423606in}{-4.200970in}}%
\pgfpathlineto{\pgfqpoint{2.424671in}{-4.195251in}}%
\pgfpathlineto{\pgfqpoint{2.425603in}{-4.196320in}}%
\pgfpathlineto{\pgfqpoint{2.426002in}{-4.196794in}}%
\pgfpathlineto{\pgfqpoint{2.426136in}{-4.195196in}}%
\pgfpathlineto{\pgfqpoint{2.427068in}{-4.196331in}}%
\pgfpathlineto{\pgfqpoint{2.429864in}{-4.198266in}}%
\pgfpathlineto{\pgfqpoint{2.431062in}{-4.191901in}}%
\pgfpathlineto{\pgfqpoint{2.431329in}{-4.192262in}}%
\pgfpathlineto{\pgfqpoint{2.434125in}{-4.194621in}}%
\pgfpathlineto{\pgfqpoint{2.434657in}{-4.190573in}}%
\pgfpathlineto{\pgfqpoint{2.436122in}{-4.191771in}}%
\pgfpathlineto{\pgfqpoint{2.436255in}{-4.191952in}}%
\pgfpathlineto{\pgfqpoint{2.436388in}{-4.191399in}}%
\pgfpathlineto{\pgfqpoint{2.436522in}{-4.191583in}}%
\pgfpathlineto{\pgfqpoint{2.436655in}{-4.188288in}}%
\pgfpathlineto{\pgfqpoint{2.437587in}{-4.189660in}}%
\pgfpathlineto{\pgfqpoint{2.438918in}{-4.191539in}}%
\pgfpathlineto{\pgfqpoint{2.439185in}{-4.191015in}}%
\pgfpathlineto{\pgfqpoint{2.439318in}{-4.185937in}}%
\pgfpathlineto{\pgfqpoint{2.440383in}{-4.187562in}}%
\pgfpathlineto{\pgfqpoint{2.441448in}{-4.189124in}}%
\pgfpathlineto{\pgfqpoint{2.441715in}{-4.187735in}}%
\pgfpathlineto{\pgfqpoint{2.441848in}{-4.186948in}}%
\pgfpathlineto{\pgfqpoint{2.442647in}{-4.188103in}}%
\pgfpathlineto{\pgfqpoint{2.443046in}{-4.188700in}}%
\pgfpathlineto{\pgfqpoint{2.443579in}{-4.184578in}}%
\pgfpathlineto{\pgfqpoint{2.444245in}{-4.184666in}}%
\pgfpathlineto{\pgfqpoint{2.446109in}{-4.186142in}}%
\pgfpathlineto{\pgfqpoint{2.446242in}{-4.185172in}}%
\pgfpathlineto{\pgfqpoint{2.447041in}{-4.186443in}}%
\pgfpathlineto{\pgfqpoint{2.447440in}{-4.185534in}}%
\pgfpathlineto{\pgfqpoint{2.448106in}{-4.186587in}}%
\pgfpathlineto{\pgfqpoint{2.449171in}{-4.182276in}}%
\pgfpathlineto{\pgfqpoint{2.448639in}{-4.186782in}}%
\pgfpathlineto{\pgfqpoint{2.450104in}{-4.183793in}}%
\pgfpathlineto{\pgfqpoint{2.453832in}{-4.188226in}}%
\pgfpathlineto{\pgfqpoint{2.453965in}{-4.188043in}}%
\pgfpathlineto{\pgfqpoint{2.454498in}{-4.188838in}}%
\pgfpathlineto{\pgfqpoint{2.454897in}{-4.189424in}}%
\pgfpathlineto{\pgfqpoint{2.455163in}{-4.189111in}}%
\pgfpathlineto{\pgfqpoint{2.455297in}{-4.179097in}}%
\pgfpathlineto{\pgfqpoint{2.456362in}{-4.181023in}}%
\pgfpathlineto{\pgfqpoint{2.458626in}{-4.184838in}}%
\pgfpathlineto{\pgfqpoint{2.458892in}{-4.181838in}}%
\pgfpathlineto{\pgfqpoint{2.459691in}{-4.183208in}}%
\pgfpathlineto{\pgfqpoint{2.460357in}{-4.184319in}}%
\pgfpathlineto{\pgfqpoint{2.460490in}{-4.182305in}}%
\pgfpathlineto{\pgfqpoint{2.461422in}{-4.183821in}}%
\pgfpathlineto{\pgfqpoint{2.461821in}{-4.184481in}}%
\pgfpathlineto{\pgfqpoint{2.461954in}{-4.182052in}}%
\pgfpathlineto{\pgfqpoint{2.462886in}{-4.183639in}}%
\pgfpathlineto{\pgfqpoint{2.465017in}{-4.185084in}}%
\pgfpathlineto{\pgfqpoint{2.465150in}{-4.183959in}}%
\pgfpathlineto{\pgfqpoint{2.466082in}{-4.185385in}}%
\pgfpathlineto{\pgfqpoint{2.470343in}{-4.191484in}}%
\pgfpathlineto{\pgfqpoint{2.470610in}{-4.191183in}}%
\pgfpathlineto{\pgfqpoint{2.470743in}{-4.186837in}}%
\pgfpathlineto{\pgfqpoint{2.471675in}{-4.188260in}}%
\pgfpathlineto{\pgfqpoint{2.474737in}{-4.192041in}}%
\pgfpathlineto{\pgfqpoint{2.476069in}{-4.188001in}}%
\pgfpathlineto{\pgfqpoint{2.476602in}{-4.187051in}}%
\pgfpathlineto{\pgfqpoint{2.477134in}{-4.187866in}}%
\pgfpathlineto{\pgfqpoint{2.479664in}{-4.190310in}}%
\pgfpathlineto{\pgfqpoint{2.480197in}{-4.186820in}}%
\pgfpathlineto{\pgfqpoint{2.480863in}{-4.187842in}}%
\pgfpathlineto{\pgfqpoint{2.483259in}{-4.189781in}}%
\pgfpathlineto{\pgfqpoint{2.483392in}{-4.189590in}}%
\pgfpathlineto{\pgfqpoint{2.484058in}{-4.190480in}}%
\pgfpathlineto{\pgfqpoint{2.486455in}{-4.193666in}}%
\pgfpathlineto{\pgfqpoint{2.486588in}{-4.189308in}}%
\pgfpathlineto{\pgfqpoint{2.487520in}{-4.190645in}}%
\pgfpathlineto{\pgfqpoint{2.487920in}{-4.191045in}}%
\pgfpathlineto{\pgfqpoint{2.488053in}{-4.190369in}}%
\pgfpathlineto{\pgfqpoint{2.488452in}{-4.183534in}}%
\pgfpathlineto{\pgfqpoint{2.489251in}{-4.184280in}}%
\pgfpathlineto{\pgfqpoint{2.492048in}{-4.187433in}}%
\pgfpathlineto{\pgfqpoint{2.493246in}{-4.183833in}}%
\pgfpathlineto{\pgfqpoint{2.493379in}{-4.184055in}}%
\pgfpathlineto{\pgfqpoint{2.493512in}{-4.181882in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{-4.183476in}}%
\pgfpathlineto{\pgfqpoint{2.495909in}{-4.185558in}}%
\pgfpathlineto{\pgfqpoint{2.496309in}{-4.182228in}}%
\pgfpathlineto{\pgfqpoint{2.497108in}{-4.182600in}}%
\pgfpathlineto{\pgfqpoint{2.497773in}{-4.181943in}}%
\pgfpathlineto{\pgfqpoint{2.500303in}{-4.186106in}}%
\pgfpathlineto{\pgfqpoint{2.501102in}{-4.182555in}}%
\pgfpathlineto{\pgfqpoint{2.500836in}{-4.186311in}}%
\pgfpathlineto{\pgfqpoint{2.502034in}{-4.184094in}}%
\pgfpathlineto{\pgfqpoint{2.503100in}{-4.185002in}}%
\pgfpathlineto{\pgfqpoint{2.503499in}{-4.182923in}}%
\pgfpathlineto{\pgfqpoint{2.504165in}{-4.184041in}}%
\pgfpathlineto{\pgfqpoint{2.504964in}{-4.185346in}}%
\pgfpathlineto{\pgfqpoint{2.505097in}{-4.183709in}}%
\pgfpathlineto{\pgfqpoint{2.505230in}{-4.182783in}}%
\pgfpathlineto{\pgfqpoint{2.506029in}{-4.184093in}}%
\pgfpathlineto{\pgfqpoint{2.506295in}{-4.183320in}}%
\pgfpathlineto{\pgfqpoint{2.508293in}{-4.186283in}}%
\pgfpathlineto{\pgfqpoint{2.508426in}{-4.184418in}}%
\pgfpathlineto{\pgfqpoint{2.509358in}{-4.185924in}}%
\pgfpathlineto{\pgfqpoint{2.509491in}{-4.185720in}}%
\pgfpathlineto{\pgfqpoint{2.510157in}{-4.186674in}}%
\pgfpathlineto{\pgfqpoint{2.511222in}{-4.188302in}}%
\pgfpathlineto{\pgfqpoint{2.511355in}{-4.185247in}}%
\pgfpathlineto{\pgfqpoint{2.512287in}{-4.186597in}}%
\pgfpathlineto{\pgfqpoint{2.515350in}{-4.191057in}}%
\pgfpathlineto{\pgfqpoint{2.515483in}{-4.188785in}}%
\pgfpathlineto{\pgfqpoint{2.516415in}{-4.190141in}}%
\pgfpathlineto{\pgfqpoint{2.516815in}{-4.190707in}}%
\pgfpathlineto{\pgfqpoint{2.517880in}{-4.187424in}}%
\pgfpathlineto{\pgfqpoint{2.518013in}{-4.187627in}}%
\pgfpathlineto{\pgfqpoint{2.519345in}{-4.186867in}}%
\pgfpathlineto{\pgfqpoint{2.519478in}{-4.186243in}}%
\pgfpathlineto{\pgfqpoint{2.520277in}{-4.187483in}}%
\pgfpathlineto{\pgfqpoint{2.520676in}{-4.186942in}}%
\pgfpathlineto{\pgfqpoint{2.525470in}{-4.193035in}}%
\pgfpathlineto{\pgfqpoint{2.531329in}{-4.198937in}}%
\pgfpathlineto{\pgfqpoint{2.531728in}{-4.197746in}}%
\pgfpathlineto{\pgfqpoint{2.534258in}{-4.200502in}}%
\pgfpathlineto{\pgfqpoint{2.536655in}{-4.202793in}}%
\pgfpathlineto{\pgfqpoint{2.537054in}{-4.199685in}}%
\pgfpathlineto{\pgfqpoint{2.537853in}{-4.200526in}}%
\pgfpathlineto{\pgfqpoint{2.540916in}{-4.203312in}}%
\pgfpathlineto{\pgfqpoint{2.541049in}{-4.202639in}}%
\pgfpathlineto{\pgfqpoint{2.541715in}{-4.200630in}}%
\pgfpathlineto{\pgfqpoint{2.542247in}{-4.201081in}}%
\pgfpathlineto{\pgfqpoint{2.542913in}{-4.201749in}}%
\pgfpathlineto{\pgfqpoint{2.543046in}{-4.201052in}}%
\pgfpathlineto{\pgfqpoint{2.543313in}{-4.197098in}}%
\pgfpathlineto{\pgfqpoint{2.544245in}{-4.198008in}}%
\pgfpathlineto{\pgfqpoint{2.544378in}{-4.197234in}}%
\pgfpathlineto{\pgfqpoint{2.545310in}{-4.198266in}}%
\pgfpathlineto{\pgfqpoint{2.546908in}{-4.199885in}}%
\pgfpathlineto{\pgfqpoint{2.547041in}{-4.191157in}}%
\pgfpathlineto{\pgfqpoint{2.548106in}{-4.192546in}}%
\pgfpathlineto{\pgfqpoint{2.549837in}{-4.194789in}}%
\pgfpathlineto{\pgfqpoint{2.549970in}{-4.191733in}}%
\pgfpathlineto{\pgfqpoint{2.550902in}{-4.192987in}}%
\pgfpathlineto{\pgfqpoint{2.553566in}{-4.195914in}}%
\pgfpathlineto{\pgfqpoint{2.553832in}{-4.195315in}}%
\pgfpathlineto{\pgfqpoint{2.554631in}{-4.193913in}}%
\pgfpathlineto{\pgfqpoint{2.555297in}{-4.185343in}}%
\pgfpathlineto{\pgfqpoint{2.555962in}{-4.186401in}}%
\pgfpathlineto{\pgfqpoint{2.560756in}{-4.191851in}}%
\pgfpathlineto{\pgfqpoint{2.560889in}{-4.192032in}}%
\pgfpathlineto{\pgfqpoint{2.561155in}{-4.175626in}}%
\pgfpathlineto{\pgfqpoint{2.562620in}{-4.178441in}}%
\pgfpathlineto{\pgfqpoint{2.563153in}{-4.179427in}}%
\pgfpathlineto{\pgfqpoint{2.563286in}{-4.177756in}}%
\pgfpathlineto{\pgfqpoint{2.563552in}{-4.178258in}}%
\pgfpathlineto{\pgfqpoint{2.563685in}{-4.167756in}}%
\pgfpathlineto{\pgfqpoint{2.564751in}{-4.170096in}}%
\pgfpathlineto{\pgfqpoint{2.564884in}{-4.170004in}}%
\pgfpathlineto{\pgfqpoint{2.565283in}{-4.170807in}}%
\pgfpathlineto{\pgfqpoint{2.565416in}{-4.171094in}}%
\pgfpathlineto{\pgfqpoint{2.565550in}{-4.170167in}}%
\pgfpathlineto{\pgfqpoint{2.565683in}{-4.166692in}}%
\pgfpathlineto{\pgfqpoint{2.566615in}{-4.168809in}}%
\pgfpathlineto{\pgfqpoint{2.566881in}{-4.168063in}}%
\pgfpathlineto{\pgfqpoint{2.567147in}{-4.168662in}}%
\pgfpathlineto{\pgfqpoint{2.567414in}{-4.161404in}}%
\pgfpathlineto{\pgfqpoint{2.568346in}{-4.163703in}}%
\pgfpathlineto{\pgfqpoint{2.573006in}{-4.172570in}}%
\pgfpathlineto{\pgfqpoint{2.573139in}{-4.172337in}}%
\pgfpathlineto{\pgfqpoint{2.573672in}{-4.173444in}}%
\pgfpathlineto{\pgfqpoint{2.573938in}{-4.172904in}}%
\pgfpathlineto{\pgfqpoint{2.574870in}{-4.174807in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{-4.164971in}}%
\pgfpathlineto{\pgfqpoint{2.576335in}{-4.167389in}}%
\pgfpathlineto{\pgfqpoint{2.577001in}{-4.168892in}}%
\pgfpathlineto{\pgfqpoint{2.577134in}{-4.166380in}}%
\pgfpathlineto{\pgfqpoint{2.578066in}{-4.168508in}}%
\pgfpathlineto{\pgfqpoint{2.578333in}{-4.169103in}}%
\pgfpathlineto{\pgfqpoint{2.579131in}{-4.161526in}}%
\pgfpathlineto{\pgfqpoint{2.579531in}{-4.162425in}}%
\pgfpathlineto{\pgfqpoint{2.579664in}{-4.162753in}}%
\pgfpathlineto{\pgfqpoint{2.579930in}{-4.160637in}}%
\pgfpathlineto{\pgfqpoint{2.580330in}{-4.161644in}}%
\pgfpathlineto{\pgfqpoint{2.580729in}{-4.156871in}}%
\pgfpathlineto{\pgfqpoint{2.581528in}{-4.158981in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{-4.166284in}}%
\pgfpathlineto{\pgfqpoint{2.585123in}{-4.159958in}}%
\pgfpathlineto{\pgfqpoint{2.586056in}{-4.161896in}}%
\pgfpathlineto{\pgfqpoint{2.586455in}{-4.162629in}}%
\pgfpathlineto{\pgfqpoint{2.586988in}{-4.153977in}}%
\pgfpathlineto{\pgfqpoint{2.587653in}{-4.155811in}}%
\pgfpathlineto{\pgfqpoint{2.592447in}{-4.166339in}}%
\pgfpathlineto{\pgfqpoint{2.593512in}{-4.161893in}}%
\pgfpathlineto{\pgfqpoint{2.593379in}{-4.167075in}}%
\pgfpathlineto{\pgfqpoint{2.593912in}{-4.162818in}}%
\pgfpathlineto{\pgfqpoint{2.597773in}{-4.171589in}}%
\pgfpathlineto{\pgfqpoint{2.599238in}{-4.150950in}}%
\pgfpathlineto{\pgfqpoint{2.599771in}{-4.152482in}}%
\pgfpathlineto{\pgfqpoint{2.605230in}{-4.165230in}}%
\pgfpathlineto{\pgfqpoint{2.605629in}{-4.160033in}}%
\pgfpathlineto{\pgfqpoint{2.606295in}{-4.161687in}}%
\pgfpathlineto{\pgfqpoint{2.610024in}{-4.169282in}}%
\pgfpathlineto{\pgfqpoint{2.610157in}{-4.147468in}}%
\pgfpathlineto{\pgfqpoint{2.611222in}{-4.150637in}}%
\pgfpathlineto{\pgfqpoint{2.614551in}{-4.158170in}}%
\pgfpathlineto{\pgfqpoint{2.614950in}{-4.151316in}}%
\pgfpathlineto{\pgfqpoint{2.616016in}{-4.154334in}}%
\pgfpathlineto{\pgfqpoint{2.621076in}{-4.166543in}}%
\pgfpathlineto{\pgfqpoint{2.621342in}{-4.165157in}}%
\pgfpathlineto{\pgfqpoint{2.621475in}{-4.160495in}}%
\pgfpathlineto{\pgfqpoint{2.622407in}{-4.162639in}}%
\pgfpathlineto{\pgfqpoint{2.628665in}{-4.175122in}}%
\pgfpathlineto{\pgfqpoint{2.633193in}{-4.182212in}}%
\pgfpathlineto{\pgfqpoint{2.633326in}{-4.180560in}}%
\pgfpathlineto{\pgfqpoint{2.634258in}{-4.182167in}}%
\pgfpathlineto{\pgfqpoint{2.636122in}{-4.184462in}}%
\pgfpathlineto{\pgfqpoint{2.636255in}{-4.180501in}}%
\pgfpathlineto{\pgfqpoint{2.637187in}{-4.182079in}}%
\pgfpathlineto{\pgfqpoint{2.638918in}{-4.180531in}}%
\pgfpathlineto{\pgfqpoint{2.639451in}{-4.181444in}}%
\pgfpathlineto{\pgfqpoint{2.644111in}{-4.187043in}}%
\pgfpathlineto{\pgfqpoint{2.644245in}{-4.183420in}}%
\pgfpathlineto{\pgfqpoint{2.645177in}{-4.184960in}}%
\pgfpathlineto{\pgfqpoint{2.645576in}{-4.185383in}}%
\pgfpathlineto{\pgfqpoint{2.645843in}{-4.179391in}}%
\pgfpathlineto{\pgfqpoint{2.646775in}{-4.181070in}}%
\pgfpathlineto{\pgfqpoint{2.647440in}{-4.182140in}}%
\pgfpathlineto{\pgfqpoint{2.648372in}{-4.156161in}}%
\pgfpathlineto{\pgfqpoint{2.648639in}{-4.156879in}}%
\pgfpathlineto{\pgfqpoint{2.650103in}{-4.158077in}}%
\pgfpathlineto{\pgfqpoint{2.650237in}{-4.157470in}}%
\pgfpathlineto{\pgfqpoint{2.650902in}{-4.159218in}}%
\pgfpathlineto{\pgfqpoint{2.653299in}{-4.165066in}}%
\pgfpathlineto{\pgfqpoint{2.653432in}{-4.133702in}}%
\pgfpathlineto{\pgfqpoint{2.654498in}{-4.137193in}}%
\pgfpathlineto{\pgfqpoint{2.655430in}{-4.140172in}}%
\pgfpathlineto{\pgfqpoint{2.655696in}{-4.139968in}}%
\pgfpathlineto{\pgfqpoint{2.655962in}{-4.125514in}}%
\pgfpathlineto{\pgfqpoint{2.656894in}{-4.128988in}}%
\pgfpathlineto{\pgfqpoint{2.659424in}{-4.136586in}}%
\pgfpathlineto{\pgfqpoint{2.659691in}{-4.134543in}}%
\pgfpathlineto{\pgfqpoint{2.660623in}{-4.130818in}}%
\pgfpathlineto{\pgfqpoint{2.660490in}{-4.136004in}}%
\pgfpathlineto{\pgfqpoint{2.661155in}{-4.132749in}}%
\pgfpathlineto{\pgfqpoint{2.666082in}{-4.146511in}}%
\pgfpathlineto{\pgfqpoint{2.666215in}{-4.115942in}}%
\pgfpathlineto{\pgfqpoint{2.667281in}{-4.116457in}}%
\pgfpathlineto{\pgfqpoint{2.670609in}{-4.128825in}}%
\pgfpathlineto{\pgfqpoint{2.671142in}{-4.128311in}}%
\pgfpathlineto{\pgfqpoint{2.671275in}{-4.127917in}}%
\pgfpathlineto{\pgfqpoint{2.671675in}{-4.129412in}}%
\pgfpathlineto{\pgfqpoint{2.672607in}{-4.128945in}}%
\pgfpathlineto{\pgfqpoint{2.673539in}{-4.132207in}}%
\pgfpathlineto{\pgfqpoint{2.673672in}{-4.130741in}}%
\pgfpathlineto{\pgfqpoint{2.674338in}{-4.133119in}}%
\pgfpathlineto{\pgfqpoint{2.674604in}{-4.131876in}}%
\pgfpathlineto{\pgfqpoint{2.677400in}{-4.140481in}}%
\pgfpathlineto{\pgfqpoint{2.681795in}{-4.151984in}}%
\pgfpathlineto{\pgfqpoint{2.681928in}{-4.151918in}}%
\pgfpathlineto{\pgfqpoint{2.683392in}{-4.151400in}}%
\pgfpathlineto{\pgfqpoint{2.683526in}{-4.151783in}}%
\pgfpathlineto{\pgfqpoint{2.683925in}{-4.121517in}}%
\pgfpathlineto{\pgfqpoint{2.684724in}{-4.124643in}}%
\pgfpathlineto{\pgfqpoint{2.686854in}{-4.131445in}}%
\pgfpathlineto{\pgfqpoint{2.687121in}{-4.116085in}}%
\pgfpathlineto{\pgfqpoint{2.688053in}{-4.119947in}}%
\pgfpathlineto{\pgfqpoint{2.693113in}{-4.136242in}}%
\pgfpathlineto{\pgfqpoint{2.693379in}{-4.135502in}}%
\pgfpathlineto{\pgfqpoint{2.693779in}{-4.136884in}}%
\pgfpathlineto{\pgfqpoint{2.696575in}{-4.142517in}}%
\pgfpathlineto{\pgfqpoint{2.698439in}{-4.145706in}}%
\pgfpathlineto{\pgfqpoint{2.697107in}{-4.141504in}}%
\pgfpathlineto{\pgfqpoint{2.698572in}{-4.145288in}}%
\pgfpathlineto{\pgfqpoint{2.698705in}{-4.143150in}}%
\pgfpathlineto{\pgfqpoint{2.699637in}{-4.145728in}}%
\pgfpathlineto{\pgfqpoint{2.700303in}{-4.145280in}}%
\pgfpathlineto{\pgfqpoint{2.702833in}{-4.152018in}}%
\pgfpathlineto{\pgfqpoint{2.703233in}{-4.152582in}}%
\pgfpathlineto{\pgfqpoint{2.703366in}{-4.152226in}}%
\pgfpathlineto{\pgfqpoint{2.703765in}{-4.147768in}}%
\pgfpathlineto{\pgfqpoint{2.704564in}{-4.149262in}}%
\pgfpathlineto{\pgfqpoint{2.707094in}{-4.156237in}}%
\pgfpathlineto{\pgfqpoint{2.707494in}{-4.135949in}}%
\pgfpathlineto{\pgfqpoint{2.708293in}{-4.137897in}}%
\pgfpathlineto{\pgfqpoint{2.712154in}{-4.148939in}}%
\pgfpathlineto{\pgfqpoint{2.713086in}{-4.142265in}}%
\pgfpathlineto{\pgfqpoint{2.713486in}{-4.143546in}}%
\pgfpathlineto{\pgfqpoint{2.713885in}{-4.144808in}}%
\pgfpathlineto{\pgfqpoint{2.714018in}{-4.144044in}}%
\pgfpathlineto{\pgfqpoint{2.714950in}{-4.133658in}}%
\pgfpathlineto{\pgfqpoint{2.715350in}{-4.135067in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{-4.137731in}}%
\pgfpathlineto{\pgfqpoint{2.717347in}{-4.136652in}}%
\pgfpathlineto{\pgfqpoint{2.718013in}{-4.138915in}}%
\pgfpathlineto{\pgfqpoint{2.718146in}{-4.138723in}}%
\pgfpathlineto{\pgfqpoint{2.720809in}{-4.144155in}}%
\pgfpathlineto{\pgfqpoint{2.721475in}{-4.142105in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{-4.144879in}}%
\pgfpathlineto{\pgfqpoint{2.722008in}{-4.143812in}}%
\pgfpathlineto{\pgfqpoint{2.726135in}{-4.153223in}}%
\pgfpathlineto{\pgfqpoint{2.728532in}{-4.158125in}}%
\pgfpathlineto{\pgfqpoint{2.729065in}{-4.152038in}}%
\pgfpathlineto{\pgfqpoint{2.729997in}{-4.154661in}}%
\pgfpathlineto{\pgfqpoint{2.731861in}{-4.159264in}}%
\pgfpathlineto{\pgfqpoint{2.731994in}{-4.156992in}}%
\pgfpathlineto{\pgfqpoint{2.732926in}{-4.154116in}}%
\pgfpathlineto{\pgfqpoint{2.733193in}{-4.154854in}}%
\pgfpathlineto{\pgfqpoint{2.735723in}{-4.161507in}}%
\pgfpathlineto{\pgfqpoint{2.736655in}{-4.147290in}}%
\pgfpathlineto{\pgfqpoint{2.736921in}{-4.148096in}}%
\pgfpathlineto{\pgfqpoint{2.741582in}{-4.158892in}}%
\pgfpathlineto{\pgfqpoint{2.741715in}{-4.158345in}}%
\pgfpathlineto{\pgfqpoint{2.742380in}{-4.160071in}}%
\pgfpathlineto{\pgfqpoint{2.743046in}{-4.159267in}}%
\pgfpathlineto{\pgfqpoint{2.745576in}{-4.165425in}}%
\pgfpathlineto{\pgfqpoint{2.746641in}{-4.166418in}}%
\pgfpathlineto{\pgfqpoint{2.746775in}{-4.161781in}}%
\pgfpathlineto{\pgfqpoint{2.747707in}{-4.163944in}}%
\pgfpathlineto{\pgfqpoint{2.749970in}{-4.167424in}}%
\pgfpathlineto{\pgfqpoint{2.750103in}{-4.151968in}}%
\pgfpathlineto{\pgfqpoint{2.751169in}{-4.154960in}}%
\pgfpathlineto{\pgfqpoint{2.753432in}{-4.158704in}}%
\pgfpathlineto{\pgfqpoint{2.753566in}{-4.149863in}}%
\pgfpathlineto{\pgfqpoint{2.754631in}{-4.152842in}}%
\pgfpathlineto{\pgfqpoint{2.755030in}{-4.151732in}}%
\pgfpathlineto{\pgfqpoint{2.757693in}{-4.158891in}}%
\pgfpathlineto{\pgfqpoint{2.757827in}{-4.146348in}}%
\pgfpathlineto{\pgfqpoint{2.758892in}{-4.148022in}}%
\pgfpathlineto{\pgfqpoint{2.761155in}{-4.154154in}}%
\pgfpathlineto{\pgfqpoint{2.761422in}{-4.153908in}}%
\pgfpathlineto{\pgfqpoint{2.762487in}{-4.136946in}}%
\pgfpathlineto{\pgfqpoint{2.762886in}{-4.138307in}}%
\pgfpathlineto{\pgfqpoint{2.766482in}{-4.147082in}}%
\pgfpathlineto{\pgfqpoint{2.767414in}{-4.146094in}}%
\pgfpathlineto{\pgfqpoint{2.766881in}{-4.147754in}}%
\pgfpathlineto{\pgfqpoint{2.767680in}{-4.146912in}}%
\pgfpathlineto{\pgfqpoint{2.768346in}{-4.145827in}}%
\pgfpathlineto{\pgfqpoint{2.769677in}{-4.149628in}}%
\pgfpathlineto{\pgfqpoint{2.769811in}{-4.149542in}}%
\pgfpathlineto{\pgfqpoint{2.770077in}{-4.150326in}}%
\pgfpathlineto{\pgfqpoint{2.773139in}{-4.158156in}}%
\pgfpathlineto{\pgfqpoint{2.773273in}{-4.151296in}}%
\pgfpathlineto{\pgfqpoint{2.774205in}{-4.153816in}}%
\pgfpathlineto{\pgfqpoint{2.774471in}{-4.154557in}}%
\pgfpathlineto{\pgfqpoint{2.774870in}{-4.115954in}}%
\pgfpathlineto{\pgfqpoint{2.776069in}{-4.119943in}}%
\pgfpathlineto{\pgfqpoint{2.778466in}{-4.128075in}}%
\pgfpathlineto{\pgfqpoint{2.778998in}{-4.127515in}}%
\pgfpathlineto{\pgfqpoint{2.779398in}{-4.128542in}}%
\pgfpathlineto{\pgfqpoint{2.781262in}{-4.132162in}}%
\pgfpathlineto{\pgfqpoint{2.781395in}{-4.129739in}}%
\pgfpathlineto{\pgfqpoint{2.782194in}{-4.132653in}}%
\pgfpathlineto{\pgfqpoint{2.782327in}{-4.132237in}}%
\pgfpathlineto{\pgfqpoint{2.782460in}{-4.131982in}}%
\pgfpathlineto{\pgfqpoint{2.782860in}{-4.133417in}}%
\pgfpathlineto{\pgfqpoint{2.784458in}{-4.137957in}}%
\pgfpathlineto{\pgfqpoint{2.784591in}{-4.135473in}}%
\pgfpathlineto{\pgfqpoint{2.787787in}{-4.145590in}}%
\pgfpathlineto{\pgfqpoint{2.787920in}{-4.139494in}}%
\pgfpathlineto{\pgfqpoint{2.788852in}{-4.142297in}}%
\pgfpathlineto{\pgfqpoint{2.788985in}{-4.142024in}}%
\pgfpathlineto{\pgfqpoint{2.789384in}{-4.143214in}}%
\pgfpathlineto{\pgfqpoint{2.789917in}{-4.144835in}}%
\pgfpathlineto{\pgfqpoint{2.790050in}{-4.141327in}}%
\pgfpathlineto{\pgfqpoint{2.790982in}{-4.143130in}}%
\pgfpathlineto{\pgfqpoint{2.796175in}{-4.156106in}}%
\pgfpathlineto{\pgfqpoint{2.797241in}{-4.158688in}}%
\pgfpathlineto{\pgfqpoint{2.798972in}{-4.162974in}}%
\pgfpathlineto{\pgfqpoint{2.799105in}{-4.162885in}}%
\pgfpathlineto{\pgfqpoint{2.800037in}{-4.152207in}}%
\pgfpathlineto{\pgfqpoint{2.800436in}{-4.153340in}}%
\pgfpathlineto{\pgfqpoint{2.801102in}{-4.154283in}}%
\pgfpathlineto{\pgfqpoint{2.801502in}{-4.153001in}}%
\pgfpathlineto{\pgfqpoint{2.801901in}{-4.154121in}}%
\pgfpathlineto{\pgfqpoint{2.802567in}{-4.143833in}}%
\pgfpathlineto{\pgfqpoint{2.803233in}{-4.145574in}}%
\pgfpathlineto{\pgfqpoint{2.806961in}{-4.154661in}}%
\pgfpathlineto{\pgfqpoint{2.807494in}{-4.154453in}}%
\pgfpathlineto{\pgfqpoint{2.807627in}{-4.153003in}}%
\pgfpathlineto{\pgfqpoint{2.808559in}{-4.154617in}}%
\pgfpathlineto{\pgfqpoint{2.808825in}{-4.155350in}}%
\pgfpathlineto{\pgfqpoint{2.808958in}{-4.154629in}}%
\pgfpathlineto{\pgfqpoint{2.809091in}{-4.151711in}}%
\pgfpathlineto{\pgfqpoint{2.810024in}{-4.153719in}}%
\pgfpathlineto{\pgfqpoint{2.813219in}{-4.158964in}}%
\pgfpathlineto{\pgfqpoint{2.813486in}{-4.158380in}}%
\pgfpathlineto{\pgfqpoint{2.813885in}{-4.159420in}}%
\pgfpathlineto{\pgfqpoint{2.814018in}{-4.155138in}}%
\pgfpathlineto{\pgfqpoint{2.815083in}{-4.156355in}}%
\pgfpathlineto{\pgfqpoint{2.815217in}{-4.154161in}}%
\pgfpathlineto{\pgfqpoint{2.816149in}{-4.156710in}}%
\pgfpathlineto{\pgfqpoint{2.818679in}{-4.161895in}}%
\pgfpathlineto{\pgfqpoint{2.818812in}{-4.134248in}}%
\pgfpathlineto{\pgfqpoint{2.819877in}{-4.137937in}}%
\pgfpathlineto{\pgfqpoint{2.820676in}{-4.140577in}}%
\pgfpathlineto{\pgfqpoint{2.821342in}{-4.139660in}}%
\pgfpathlineto{\pgfqpoint{2.821741in}{-4.130735in}}%
\pgfpathlineto{\pgfqpoint{2.822673in}{-4.134092in}}%
\pgfpathlineto{\pgfqpoint{2.828932in}{-4.152253in}}%
\pgfpathlineto{\pgfqpoint{2.829198in}{-4.151068in}}%
\pgfpathlineto{\pgfqpoint{2.829864in}{-4.152911in}}%
\pgfpathlineto{\pgfqpoint{2.830530in}{-4.152426in}}%
\pgfpathlineto{\pgfqpoint{2.832926in}{-4.158954in}}%
\pgfpathlineto{\pgfqpoint{2.834125in}{-4.148193in}}%
\pgfpathlineto{\pgfqpoint{2.835723in}{-4.152857in}}%
\pgfpathlineto{\pgfqpoint{2.836122in}{-4.123755in}}%
\pgfpathlineto{\pgfqpoint{2.836921in}{-4.126846in}}%
\pgfpathlineto{\pgfqpoint{2.838386in}{-4.132246in}}%
\pgfpathlineto{\pgfqpoint{2.838918in}{-4.126500in}}%
\pgfpathlineto{\pgfqpoint{2.839584in}{-4.129014in}}%
\pgfpathlineto{\pgfqpoint{2.840383in}{-4.127928in}}%
\pgfpathlineto{\pgfqpoint{2.842114in}{-4.134216in}}%
\pgfpathlineto{\pgfqpoint{2.842247in}{-4.119212in}}%
\pgfpathlineto{\pgfqpoint{2.843313in}{-4.123492in}}%
\pgfpathlineto{\pgfqpoint{2.846908in}{-4.133156in}}%
\pgfpathlineto{\pgfqpoint{2.847573in}{-4.134965in}}%
\pgfpathlineto{\pgfqpoint{2.847840in}{-4.134022in}}%
\pgfpathlineto{\pgfqpoint{2.847973in}{-4.128590in}}%
\pgfpathlineto{\pgfqpoint{2.848905in}{-4.131611in}}%
\pgfpathlineto{\pgfqpoint{2.850370in}{-4.135765in}}%
\pgfpathlineto{\pgfqpoint{2.850503in}{-4.135525in}}%
\pgfpathlineto{\pgfqpoint{2.850636in}{-4.133563in}}%
\pgfpathlineto{\pgfqpoint{2.851435in}{-4.136208in}}%
\pgfpathlineto{\pgfqpoint{2.853299in}{-4.139076in}}%
\pgfpathlineto{\pgfqpoint{2.853432in}{-4.134703in}}%
\pgfpathlineto{\pgfqpoint{2.854364in}{-4.136445in}}%
\pgfpathlineto{\pgfqpoint{2.855030in}{-4.138713in}}%
\pgfpathlineto{\pgfqpoint{2.855163in}{-4.135460in}}%
\pgfpathlineto{\pgfqpoint{2.855563in}{-4.130980in}}%
\pgfpathlineto{\pgfqpoint{2.856362in}{-4.131544in}}%
\pgfpathlineto{\pgfqpoint{2.856628in}{-4.132476in}}%
\pgfpathlineto{\pgfqpoint{2.856894in}{-4.129648in}}%
\pgfpathlineto{\pgfqpoint{2.857028in}{-4.130140in}}%
\pgfpathlineto{\pgfqpoint{2.857161in}{-4.129481in}}%
\pgfpathlineto{\pgfqpoint{2.857560in}{-4.130507in}}%
\pgfpathlineto{\pgfqpoint{2.857693in}{-4.129814in}}%
\pgfpathlineto{\pgfqpoint{2.858625in}{-4.109424in}}%
\pgfpathlineto{\pgfqpoint{2.859025in}{-4.110270in}}%
\pgfpathlineto{\pgfqpoint{2.859558in}{-4.112609in}}%
\pgfpathlineto{\pgfqpoint{2.859691in}{-4.111464in}}%
\pgfpathlineto{\pgfqpoint{2.860889in}{-4.091501in}}%
\pgfpathlineto{\pgfqpoint{2.861422in}{-4.092318in}}%
\pgfpathlineto{\pgfqpoint{2.861555in}{-4.091880in}}%
\pgfpathlineto{\pgfqpoint{2.861954in}{-4.093913in}}%
\pgfpathlineto{\pgfqpoint{2.862087in}{-4.091075in}}%
\pgfpathlineto{\pgfqpoint{2.862354in}{-4.085834in}}%
\pgfpathlineto{\pgfqpoint{2.863153in}{-4.089767in}}%
\pgfpathlineto{\pgfqpoint{2.864751in}{-4.095772in}}%
\pgfpathlineto{\pgfqpoint{2.865416in}{-4.036655in}}%
\pgfpathlineto{\pgfqpoint{2.866082in}{-4.041394in}}%
\pgfpathlineto{\pgfqpoint{2.868612in}{-4.057741in}}%
\pgfpathlineto{\pgfqpoint{2.869012in}{-4.054629in}}%
\pgfpathlineto{\pgfqpoint{2.869544in}{-4.049947in}}%
\pgfpathlineto{\pgfqpoint{2.870210in}{-4.052390in}}%
\pgfpathlineto{\pgfqpoint{2.874737in}{-4.075789in}}%
\pgfpathlineto{\pgfqpoint{2.874870in}{-4.075753in}}%
\pgfpathlineto{\pgfqpoint{2.876069in}{-4.080122in}}%
\pgfpathlineto{\pgfqpoint{2.876202in}{-4.075343in}}%
\pgfpathlineto{\pgfqpoint{2.877134in}{-4.079790in}}%
\pgfpathlineto{\pgfqpoint{2.877267in}{-4.080244in}}%
\pgfpathlineto{\pgfqpoint{2.877400in}{-4.078623in}}%
\pgfpathlineto{\pgfqpoint{2.877534in}{-4.079370in}}%
\pgfpathlineto{\pgfqpoint{2.877667in}{-4.075583in}}%
\pgfpathlineto{\pgfqpoint{2.878599in}{-4.078021in}}%
\pgfpathlineto{\pgfqpoint{2.881262in}{-4.090670in}}%
\pgfpathlineto{\pgfqpoint{2.881528in}{-4.088200in}}%
\pgfpathlineto{\pgfqpoint{2.881661in}{-4.088900in}}%
\pgfpathlineto{\pgfqpoint{2.881928in}{-4.087712in}}%
\pgfpathlineto{\pgfqpoint{2.882061in}{-4.088414in}}%
\pgfpathlineto{\pgfqpoint{2.882593in}{-4.067270in}}%
\pgfpathlineto{\pgfqpoint{2.883526in}{-4.072689in}}%
\pgfpathlineto{\pgfqpoint{2.885922in}{-4.085785in}}%
\pgfpathlineto{\pgfqpoint{2.886056in}{-4.074214in}}%
\pgfpathlineto{\pgfqpoint{2.886988in}{-4.079271in}}%
\pgfpathlineto{\pgfqpoint{2.888053in}{-4.083549in}}%
\pgfpathlineto{\pgfqpoint{2.888319in}{-4.083372in}}%
\pgfpathlineto{\pgfqpoint{2.888452in}{-4.080778in}}%
\pgfpathlineto{\pgfqpoint{2.889384in}{-4.084035in}}%
\pgfpathlineto{\pgfqpoint{2.893246in}{-4.101450in}}%
\pgfpathlineto{\pgfqpoint{2.893379in}{-4.093246in}}%
\pgfpathlineto{\pgfqpoint{2.894311in}{-4.097896in}}%
\pgfpathlineto{\pgfqpoint{2.897507in}{-4.108374in}}%
\pgfpathlineto{\pgfqpoint{2.897773in}{-4.075517in}}%
\pgfpathlineto{\pgfqpoint{2.898705in}{-4.078377in}}%
\pgfpathlineto{\pgfqpoint{2.899105in}{-4.077454in}}%
\pgfpathlineto{\pgfqpoint{2.900170in}{-4.083375in}}%
\pgfpathlineto{\pgfqpoint{2.900303in}{-4.080557in}}%
\pgfpathlineto{\pgfqpoint{2.901235in}{-4.083933in}}%
\pgfpathlineto{\pgfqpoint{2.903099in}{-4.092049in}}%
\pgfpathlineto{\pgfqpoint{2.903233in}{-4.087752in}}%
\pgfpathlineto{\pgfqpoint{2.904165in}{-4.092336in}}%
\pgfpathlineto{\pgfqpoint{2.904298in}{-4.091930in}}%
\pgfpathlineto{\pgfqpoint{2.904697in}{-4.093646in}}%
\pgfpathlineto{\pgfqpoint{2.905763in}{-4.096640in}}%
\pgfpathlineto{\pgfqpoint{2.905896in}{-4.085716in}}%
\pgfpathlineto{\pgfqpoint{2.906828in}{-4.090625in}}%
\pgfpathlineto{\pgfqpoint{2.907627in}{-4.089449in}}%
\pgfpathlineto{\pgfqpoint{2.908426in}{-4.093369in}}%
\pgfpathlineto{\pgfqpoint{2.908559in}{-4.092001in}}%
\pgfpathlineto{\pgfqpoint{2.909225in}{-4.095211in}}%
\pgfpathlineto{\pgfqpoint{2.910024in}{-4.098454in}}%
\pgfpathlineto{\pgfqpoint{2.910157in}{-4.088798in}}%
\pgfpathlineto{\pgfqpoint{2.911222in}{-4.091412in}}%
\pgfpathlineto{\pgfqpoint{2.912554in}{-4.097212in}}%
\pgfpathlineto{\pgfqpoint{2.913086in}{-4.076933in}}%
\pgfpathlineto{\pgfqpoint{2.913752in}{-4.079335in}}%
\pgfpathlineto{\pgfqpoint{2.913885in}{-4.080078in}}%
\pgfpathlineto{\pgfqpoint{2.914018in}{-4.075459in}}%
\pgfpathlineto{\pgfqpoint{2.914151in}{-4.076190in}}%
\pgfpathlineto{\pgfqpoint{2.914285in}{-4.067570in}}%
\pgfpathlineto{\pgfqpoint{2.915217in}{-4.072855in}}%
\pgfpathlineto{\pgfqpoint{2.916415in}{-4.076585in}}%
\pgfpathlineto{\pgfqpoint{2.916548in}{-4.072334in}}%
\pgfpathlineto{\pgfqpoint{2.917480in}{-4.075834in}}%
\pgfpathlineto{\pgfqpoint{2.918812in}{-4.079065in}}%
\pgfpathlineto{\pgfqpoint{2.918013in}{-4.074677in}}%
\pgfpathlineto{\pgfqpoint{2.918945in}{-4.079012in}}%
\pgfpathlineto{\pgfqpoint{2.919344in}{-4.074445in}}%
\pgfpathlineto{\pgfqpoint{2.920010in}{-4.078248in}}%
\pgfpathlineto{\pgfqpoint{2.924138in}{-4.095147in}}%
\pgfpathlineto{\pgfqpoint{2.924671in}{-4.092749in}}%
\pgfpathlineto{\pgfqpoint{2.925736in}{-4.097724in}}%
\pgfpathlineto{\pgfqpoint{2.925869in}{-4.093941in}}%
\pgfpathlineto{\pgfqpoint{2.926801in}{-4.096811in}}%
\pgfpathlineto{\pgfqpoint{2.927866in}{-4.101186in}}%
\pgfpathlineto{\pgfqpoint{2.928133in}{-4.092257in}}%
\pgfpathlineto{\pgfqpoint{2.928932in}{-4.096282in}}%
\pgfpathlineto{\pgfqpoint{2.930396in}{-4.101810in}}%
\pgfpathlineto{\pgfqpoint{2.930530in}{-4.092297in}}%
\pgfpathlineto{\pgfqpoint{2.931595in}{-4.095480in}}%
\pgfpathlineto{\pgfqpoint{2.933326in}{-4.101995in}}%
\pgfpathlineto{\pgfqpoint{2.933592in}{-4.095565in}}%
\pgfpathlineto{\pgfqpoint{2.934391in}{-4.097835in}}%
\pgfpathlineto{\pgfqpoint{2.935323in}{-4.097414in}}%
\pgfpathlineto{\pgfqpoint{2.936388in}{-4.102168in}}%
\pgfpathlineto{\pgfqpoint{2.936522in}{-4.102702in}}%
\pgfpathlineto{\pgfqpoint{2.937720in}{-4.093009in}}%
\pgfpathlineto{\pgfqpoint{2.940516in}{-4.101503in}}%
\pgfpathlineto{\pgfqpoint{2.944644in}{-4.116503in}}%
\pgfpathlineto{\pgfqpoint{2.944777in}{-4.106948in}}%
\pgfpathlineto{\pgfqpoint{2.945709in}{-4.109749in}}%
\pgfpathlineto{\pgfqpoint{2.946109in}{-4.108166in}}%
\pgfpathlineto{\pgfqpoint{2.947041in}{-4.111862in}}%
\pgfpathlineto{\pgfqpoint{2.949171in}{-4.067801in}}%
\pgfpathlineto{\pgfqpoint{2.950103in}{-4.069627in}}%
\pgfpathlineto{\pgfqpoint{2.950370in}{-4.070478in}}%
\pgfpathlineto{\pgfqpoint{2.952633in}{-4.077845in}}%
\pgfpathlineto{\pgfqpoint{2.954231in}{-4.061950in}}%
\pgfpathlineto{\pgfqpoint{2.954364in}{-4.062653in}}%
\pgfpathlineto{\pgfqpoint{2.954498in}{-4.056078in}}%
\pgfpathlineto{\pgfqpoint{2.955430in}{-4.060071in}}%
\pgfpathlineto{\pgfqpoint{2.955563in}{-4.060049in}}%
\pgfpathlineto{\pgfqpoint{2.955696in}{-4.060890in}}%
\pgfpathlineto{\pgfqpoint{2.956095in}{-4.063385in}}%
\pgfpathlineto{\pgfqpoint{2.956229in}{-4.052245in}}%
\pgfpathlineto{\pgfqpoint{2.957294in}{-4.055601in}}%
\pgfpathlineto{\pgfqpoint{2.957427in}{-4.054708in}}%
\pgfpathlineto{\pgfqpoint{2.957560in}{-4.036338in}}%
\pgfpathlineto{\pgfqpoint{2.958625in}{-4.041685in}}%
\pgfpathlineto{\pgfqpoint{2.958759in}{-4.042075in}}%
\pgfpathlineto{\pgfqpoint{2.958892in}{-4.038794in}}%
\pgfpathlineto{\pgfqpoint{2.959691in}{-4.043772in}}%
\pgfpathlineto{\pgfqpoint{2.959957in}{-4.042906in}}%
\pgfpathlineto{\pgfqpoint{2.960223in}{-4.044753in}}%
\pgfpathlineto{\pgfqpoint{2.960889in}{-4.049196in}}%
\pgfpathlineto{\pgfqpoint{2.961022in}{-4.047953in}}%
\pgfpathlineto{\pgfqpoint{2.961155in}{-4.017526in}}%
\pgfpathlineto{\pgfqpoint{2.962221in}{-4.024527in}}%
\pgfpathlineto{\pgfqpoint{2.962487in}{-4.025700in}}%
\pgfpathlineto{\pgfqpoint{2.963685in}{-4.032239in}}%
\pgfpathlineto{\pgfqpoint{2.963818in}{-4.024924in}}%
\pgfpathlineto{\pgfqpoint{2.964751in}{-4.029147in}}%
\pgfpathlineto{\pgfqpoint{2.968745in}{-4.051367in}}%
\pgfpathlineto{\pgfqpoint{2.969012in}{-4.043770in}}%
\pgfpathlineto{\pgfqpoint{2.969944in}{-4.045848in}}%
\pgfpathlineto{\pgfqpoint{2.971408in}{-4.052957in}}%
\pgfpathlineto{\pgfqpoint{2.971675in}{-4.051495in}}%
\pgfpathlineto{\pgfqpoint{2.971808in}{-4.048135in}}%
\pgfpathlineto{\pgfqpoint{2.972474in}{-4.052589in}}%
\pgfpathlineto{\pgfqpoint{2.972740in}{-4.050498in}}%
\pgfpathlineto{\pgfqpoint{2.973805in}{-4.053585in}}%
\pgfpathlineto{\pgfqpoint{2.973938in}{-4.045685in}}%
\pgfpathlineto{\pgfqpoint{2.974870in}{-4.050513in}}%
\pgfpathlineto{\pgfqpoint{2.975137in}{-4.048903in}}%
\pgfpathlineto{\pgfqpoint{2.976335in}{-4.053774in}}%
\pgfpathlineto{\pgfqpoint{2.976468in}{-4.046383in}}%
\pgfpathlineto{\pgfqpoint{2.977400in}{-4.049349in}}%
\pgfpathlineto{\pgfqpoint{2.978732in}{-4.055709in}}%
\pgfpathlineto{\pgfqpoint{2.978865in}{-4.050094in}}%
\pgfpathlineto{\pgfqpoint{2.979797in}{-4.051738in}}%
\pgfpathlineto{\pgfqpoint{2.980996in}{-4.055522in}}%
\pgfpathlineto{\pgfqpoint{2.981129in}{-4.053003in}}%
\pgfpathlineto{\pgfqpoint{2.981928in}{-4.058191in}}%
\pgfpathlineto{\pgfqpoint{2.982061in}{-4.058274in}}%
\pgfpathlineto{\pgfqpoint{2.982194in}{-4.044799in}}%
\pgfpathlineto{\pgfqpoint{2.983126in}{-4.051057in}}%
\pgfpathlineto{\pgfqpoint{2.984724in}{-4.061048in}}%
\pgfpathlineto{\pgfqpoint{2.984990in}{-4.059825in}}%
\pgfpathlineto{\pgfqpoint{2.985123in}{-4.041366in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{-4.046782in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{-4.055024in}}%
\pgfpathlineto{\pgfqpoint{2.989118in}{-4.053885in}}%
\pgfpathlineto{\pgfqpoint{2.988985in}{-4.056376in}}%
\pgfpathlineto{\pgfqpoint{2.989384in}{-4.055623in}}%
\pgfpathlineto{\pgfqpoint{2.991382in}{-4.065961in}}%
\pgfpathlineto{\pgfqpoint{2.989651in}{-4.055270in}}%
\pgfpathlineto{\pgfqpoint{2.991515in}{-4.065145in}}%
\pgfpathlineto{\pgfqpoint{2.991648in}{-4.058846in}}%
\pgfpathlineto{\pgfqpoint{2.992580in}{-4.062811in}}%
\pgfpathlineto{\pgfqpoint{2.992980in}{-4.064897in}}%
\pgfpathlineto{\pgfqpoint{2.993113in}{-4.059684in}}%
\pgfpathlineto{\pgfqpoint{2.993246in}{-4.060526in}}%
\pgfpathlineto{\pgfqpoint{2.994045in}{-4.063515in}}%
\pgfpathlineto{\pgfqpoint{2.994444in}{-4.063420in}}%
\pgfpathlineto{\pgfqpoint{2.996575in}{-4.072303in}}%
\pgfpathlineto{\pgfqpoint{2.997107in}{-4.070889in}}%
\pgfpathlineto{\pgfqpoint{2.996841in}{-4.072650in}}%
\pgfpathlineto{\pgfqpoint{2.997374in}{-4.072330in}}%
\pgfpathlineto{\pgfqpoint{2.997773in}{-4.074400in}}%
\pgfpathlineto{\pgfqpoint{2.997906in}{-4.072361in}}%
\pgfpathlineto{\pgfqpoint{2.999371in}{-4.043866in}}%
\pgfpathlineto{\pgfqpoint{2.999771in}{-4.045731in}}%
\pgfpathlineto{\pgfqpoint{3.000170in}{-4.047976in}}%
\pgfpathlineto{\pgfqpoint{3.000303in}{-4.042847in}}%
\pgfpathlineto{\pgfqpoint{3.000703in}{-4.044791in}}%
\pgfpathlineto{\pgfqpoint{3.001235in}{-4.039783in}}%
\pgfpathlineto{\pgfqpoint{3.001102in}{-4.045409in}}%
\pgfpathlineto{\pgfqpoint{3.002034in}{-4.042705in}}%
\pgfpathlineto{\pgfqpoint{3.004431in}{-4.051855in}}%
\pgfpathlineto{\pgfqpoint{3.004564in}{-4.048844in}}%
\pgfpathlineto{\pgfqpoint{3.005363in}{-4.052518in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{-4.051982in}}%
\pgfpathlineto{\pgfqpoint{3.006561in}{-4.056411in}}%
\pgfpathlineto{\pgfqpoint{3.006961in}{-4.048334in}}%
\pgfpathlineto{\pgfqpoint{3.007760in}{-4.051387in}}%
\pgfpathlineto{\pgfqpoint{3.008559in}{-4.056306in}}%
\pgfpathlineto{\pgfqpoint{3.008692in}{-4.050051in}}%
\pgfpathlineto{\pgfqpoint{3.009624in}{-4.055412in}}%
\pgfpathlineto{\pgfqpoint{3.010024in}{-4.051224in}}%
\pgfpathlineto{\pgfqpoint{3.010689in}{-4.054434in}}%
\pgfpathlineto{\pgfqpoint{3.011089in}{-4.056010in}}%
\pgfpathlineto{\pgfqpoint{3.012287in}{-4.032401in}}%
\pgfpathlineto{\pgfqpoint{3.012820in}{-4.035717in}}%
\pgfpathlineto{\pgfqpoint{3.014151in}{-4.038079in}}%
\pgfpathlineto{\pgfqpoint{3.014285in}{-4.037752in}}%
\pgfpathlineto{\pgfqpoint{3.014418in}{-4.033951in}}%
\pgfpathlineto{\pgfqpoint{3.015217in}{-4.038951in}}%
\pgfpathlineto{\pgfqpoint{3.016814in}{-4.047988in}}%
\pgfpathlineto{\pgfqpoint{3.017214in}{-4.023605in}}%
\pgfpathlineto{\pgfqpoint{3.018146in}{-4.030531in}}%
\pgfpathlineto{\pgfqpoint{3.019744in}{-4.038774in}}%
\pgfpathlineto{\pgfqpoint{3.019877in}{-4.033181in}}%
\pgfpathlineto{\pgfqpoint{3.020809in}{-4.037585in}}%
\pgfpathlineto{\pgfqpoint{3.021075in}{-4.039358in}}%
\pgfpathlineto{\pgfqpoint{3.021209in}{-4.032677in}}%
\pgfpathlineto{\pgfqpoint{3.021608in}{-4.035594in}}%
\pgfpathlineto{\pgfqpoint{3.022008in}{-4.036757in}}%
\pgfpathlineto{\pgfqpoint{3.022540in}{-4.036407in}}%
\pgfpathlineto{\pgfqpoint{3.023605in}{-4.043094in}}%
\pgfpathlineto{\pgfqpoint{3.023739in}{-4.038276in}}%
\pgfpathlineto{\pgfqpoint{3.024671in}{-4.042715in}}%
\pgfpathlineto{\pgfqpoint{3.027067in}{-4.052049in}}%
\pgfpathlineto{\pgfqpoint{3.027334in}{-4.052948in}}%
\pgfpathlineto{\pgfqpoint{3.028000in}{-4.057283in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{-4.044706in}}%
\pgfpathlineto{\pgfqpoint{3.029198in}{-4.049040in}}%
\pgfpathlineto{\pgfqpoint{3.029464in}{-4.048242in}}%
\pgfpathlineto{\pgfqpoint{3.030130in}{-4.052694in}}%
\pgfpathlineto{\pgfqpoint{3.030530in}{-4.043989in}}%
\pgfpathlineto{\pgfqpoint{3.031195in}{-4.048545in}}%
\pgfpathlineto{\pgfqpoint{3.032527in}{-4.056794in}}%
\pgfpathlineto{\pgfqpoint{3.032660in}{-4.047186in}}%
\pgfpathlineto{\pgfqpoint{3.033592in}{-4.052067in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{-4.054379in}}%
\pgfpathlineto{\pgfqpoint{3.034125in}{-4.049951in}}%
\pgfpathlineto{\pgfqpoint{3.034258in}{-4.050395in}}%
\pgfpathlineto{\pgfqpoint{3.035190in}{-4.042772in}}%
\pgfpathlineto{\pgfqpoint{3.035856in}{-4.046510in}}%
\pgfpathlineto{\pgfqpoint{3.036921in}{-4.051219in}}%
\pgfpathlineto{\pgfqpoint{3.037187in}{-4.049073in}}%
\pgfpathlineto{\pgfqpoint{3.037587in}{-4.039751in}}%
\pgfpathlineto{\pgfqpoint{3.038519in}{-4.042779in}}%
\pgfpathlineto{\pgfqpoint{3.039318in}{-4.047545in}}%
\pgfpathlineto{\pgfqpoint{3.039717in}{-4.038177in}}%
\pgfpathlineto{\pgfqpoint{3.040383in}{-4.042469in}}%
\pgfpathlineto{\pgfqpoint{3.042114in}{-4.052121in}}%
\pgfpathlineto{\pgfqpoint{3.042380in}{-4.049137in}}%
\pgfpathlineto{\pgfqpoint{3.042780in}{-4.050193in}}%
\pgfpathlineto{\pgfqpoint{3.043712in}{-4.054574in}}%
\pgfpathlineto{\pgfqpoint{3.043978in}{-4.052686in}}%
\pgfpathlineto{\pgfqpoint{3.044644in}{-4.046095in}}%
\pgfpathlineto{\pgfqpoint{3.045177in}{-4.048660in}}%
\pgfpathlineto{\pgfqpoint{3.046109in}{-4.052831in}}%
\pgfpathlineto{\pgfqpoint{3.046242in}{-4.051857in}}%
\pgfpathlineto{\pgfqpoint{3.047440in}{-4.015705in}}%
\pgfpathlineto{\pgfqpoint{3.047573in}{-4.016767in}}%
\pgfpathlineto{\pgfqpoint{3.048772in}{-4.019816in}}%
\pgfpathlineto{\pgfqpoint{3.048106in}{-4.015464in}}%
\pgfpathlineto{\pgfqpoint{3.048905in}{-4.019773in}}%
\pgfpathlineto{\pgfqpoint{3.049438in}{-4.018288in}}%
\pgfpathlineto{\pgfqpoint{3.049304in}{-4.021081in}}%
\pgfpathlineto{\pgfqpoint{3.049837in}{-4.020567in}}%
\pgfpathlineto{\pgfqpoint{3.049970in}{-4.020392in}}%
\pgfpathlineto{\pgfqpoint{3.050103in}{-4.021431in}}%
\pgfpathlineto{\pgfqpoint{3.050769in}{-4.006198in}}%
\pgfpathlineto{\pgfqpoint{3.051302in}{-4.010603in}}%
\pgfpathlineto{\pgfqpoint{3.051701in}{-4.013849in}}%
\pgfpathlineto{\pgfqpoint{3.052101in}{-4.013414in}}%
\pgfpathlineto{\pgfqpoint{3.053299in}{-4.000698in}}%
\pgfpathlineto{\pgfqpoint{3.053432in}{-4.001197in}}%
\pgfpathlineto{\pgfqpoint{3.053965in}{-3.994503in}}%
\pgfpathlineto{\pgfqpoint{3.054631in}{-3.997353in}}%
\pgfpathlineto{\pgfqpoint{3.055829in}{-4.004940in}}%
\pgfpathlineto{\pgfqpoint{3.055962in}{-4.003185in}}%
\pgfpathlineto{\pgfqpoint{3.057427in}{-3.988569in}}%
\pgfpathlineto{\pgfqpoint{3.056628in}{-4.004061in}}%
\pgfpathlineto{\pgfqpoint{3.057560in}{-3.989766in}}%
\pgfpathlineto{\pgfqpoint{3.059291in}{-3.975971in}}%
\pgfpathlineto{\pgfqpoint{3.060490in}{-3.983997in}}%
\pgfpathlineto{\pgfqpoint{3.060889in}{-3.981762in}}%
\pgfpathlineto{\pgfqpoint{3.061155in}{-3.963349in}}%
\pgfpathlineto{\pgfqpoint{3.061954in}{-3.971067in}}%
\pgfpathlineto{\pgfqpoint{3.064218in}{-3.990422in}}%
\pgfpathlineto{\pgfqpoint{3.065416in}{-3.960198in}}%
\pgfpathlineto{\pgfqpoint{3.066748in}{-3.966876in}}%
\pgfpathlineto{\pgfqpoint{3.067014in}{-3.966846in}}%
\pgfpathlineto{\pgfqpoint{3.067147in}{-3.956381in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{-3.964707in}}%
\pgfpathlineto{\pgfqpoint{3.069944in}{-3.976075in}}%
\pgfpathlineto{\pgfqpoint{3.071142in}{-3.969581in}}%
\pgfpathlineto{\pgfqpoint{3.071275in}{-3.970682in}}%
\pgfpathlineto{\pgfqpoint{3.075403in}{-4.001500in}}%
\pgfpathlineto{\pgfqpoint{3.077134in}{-3.976512in}}%
\pgfpathlineto{\pgfqpoint{3.077667in}{-3.979199in}}%
\pgfpathlineto{\pgfqpoint{3.078332in}{-3.984921in}}%
\pgfpathlineto{\pgfqpoint{3.078599in}{-3.978197in}}%
\pgfpathlineto{\pgfqpoint{3.079265in}{-3.983308in}}%
\pgfpathlineto{\pgfqpoint{3.079398in}{-3.982777in}}%
\pgfpathlineto{\pgfqpoint{3.079664in}{-3.984714in}}%
\pgfpathlineto{\pgfqpoint{3.082061in}{-3.998296in}}%
\pgfpathlineto{\pgfqpoint{3.082194in}{-3.997020in}}%
\pgfpathlineto{\pgfqpoint{3.082993in}{-3.999650in}}%
\pgfpathlineto{\pgfqpoint{3.083259in}{-3.997847in}}%
\pgfpathlineto{\pgfqpoint{3.083925in}{-4.000988in}}%
\pgfpathlineto{\pgfqpoint{3.084058in}{-3.999029in}}%
\pgfpathlineto{\pgfqpoint{3.084724in}{-4.004349in}}%
\pgfpathlineto{\pgfqpoint{3.084857in}{-4.003075in}}%
\pgfpathlineto{\pgfqpoint{3.085123in}{-4.005320in}}%
\pgfpathlineto{\pgfqpoint{3.085523in}{-4.003511in}}%
\pgfpathlineto{\pgfqpoint{3.085656in}{-3.996626in}}%
\pgfpathlineto{\pgfqpoint{3.086588in}{-4.001314in}}%
\pgfpathlineto{\pgfqpoint{3.087121in}{-4.005815in}}%
\pgfpathlineto{\pgfqpoint{3.087387in}{-4.002305in}}%
\pgfpathlineto{\pgfqpoint{3.087520in}{-3.993959in}}%
\pgfpathlineto{\pgfqpoint{3.088452in}{-3.998272in}}%
\pgfpathlineto{\pgfqpoint{3.091249in}{-4.012389in}}%
\pgfpathlineto{\pgfqpoint{3.091781in}{-4.015092in}}%
\pgfpathlineto{\pgfqpoint{3.091914in}{-4.004608in}}%
\pgfpathlineto{\pgfqpoint{3.092846in}{-4.011623in}}%
\pgfpathlineto{\pgfqpoint{3.094178in}{-4.017246in}}%
\pgfpathlineto{\pgfqpoint{3.094577in}{-4.002809in}}%
\pgfpathlineto{\pgfqpoint{3.095510in}{-4.005419in}}%
\pgfpathlineto{\pgfqpoint{3.095643in}{-4.006532in}}%
\pgfpathlineto{\pgfqpoint{3.096175in}{-3.967189in}}%
\pgfpathlineto{\pgfqpoint{3.096841in}{-3.973647in}}%
\pgfpathlineto{\pgfqpoint{3.097241in}{-3.977444in}}%
\pgfpathlineto{\pgfqpoint{3.097640in}{-3.970718in}}%
\pgfpathlineto{\pgfqpoint{3.098173in}{-3.975827in}}%
\pgfpathlineto{\pgfqpoint{3.098306in}{-3.975365in}}%
\pgfpathlineto{\pgfqpoint{3.098705in}{-3.977521in}}%
\pgfpathlineto{\pgfqpoint{3.099371in}{-3.982072in}}%
\pgfpathlineto{\pgfqpoint{3.099504in}{-3.970509in}}%
\pgfpathlineto{\pgfqpoint{3.100436in}{-3.977878in}}%
\pgfpathlineto{\pgfqpoint{3.100703in}{-3.978782in}}%
\pgfpathlineto{\pgfqpoint{3.101502in}{-3.951787in}}%
\pgfpathlineto{\pgfqpoint{3.102167in}{-3.957011in}}%
\pgfpathlineto{\pgfqpoint{3.105763in}{-3.979529in}}%
\pgfpathlineto{\pgfqpoint{3.106961in}{-3.961632in}}%
\pgfpathlineto{\pgfqpoint{3.106295in}{-3.979938in}}%
\pgfpathlineto{\pgfqpoint{3.107494in}{-3.963906in}}%
\pgfpathlineto{\pgfqpoint{3.107760in}{-3.960033in}}%
\pgfpathlineto{\pgfqpoint{3.110290in}{-3.981233in}}%
\pgfpathlineto{\pgfqpoint{3.110423in}{-3.965049in}}%
\pgfpathlineto{\pgfqpoint{3.111355in}{-3.971347in}}%
\pgfpathlineto{\pgfqpoint{3.113086in}{-3.986018in}}%
\pgfpathlineto{\pgfqpoint{3.113619in}{-3.983607in}}%
\pgfpathlineto{\pgfqpoint{3.113752in}{-3.983234in}}%
\pgfpathlineto{\pgfqpoint{3.114018in}{-3.985677in}}%
\pgfpathlineto{\pgfqpoint{3.114684in}{-3.990737in}}%
\pgfpathlineto{\pgfqpoint{3.114817in}{-3.975271in}}%
\pgfpathlineto{\pgfqpoint{3.115749in}{-3.981042in}}%
\pgfpathlineto{\pgfqpoint{3.118679in}{-4.000571in}}%
\pgfpathlineto{\pgfqpoint{3.118812in}{-4.000336in}}%
\pgfpathlineto{\pgfqpoint{3.120010in}{-3.974134in}}%
\pgfpathlineto{\pgfqpoint{3.120143in}{-3.973840in}}%
\pgfpathlineto{\pgfqpoint{3.120410in}{-3.975488in}}%
\pgfpathlineto{\pgfqpoint{3.120543in}{-3.974518in}}%
\pgfpathlineto{\pgfqpoint{3.120676in}{-3.975785in}}%
\pgfpathlineto{\pgfqpoint{3.121209in}{-3.931974in}}%
\pgfpathlineto{\pgfqpoint{3.121874in}{-3.936490in}}%
\pgfpathlineto{\pgfqpoint{3.122141in}{-3.938193in}}%
\pgfpathlineto{\pgfqpoint{3.123339in}{-3.931087in}}%
\pgfpathlineto{\pgfqpoint{3.123472in}{-3.931902in}}%
\pgfpathlineto{\pgfqpoint{3.123872in}{-3.936322in}}%
\pgfpathlineto{\pgfqpoint{3.124005in}{-3.909548in}}%
\pgfpathlineto{\pgfqpoint{3.125070in}{-3.910671in}}%
\pgfpathlineto{\pgfqpoint{3.126801in}{-3.920468in}}%
\pgfpathlineto{\pgfqpoint{3.126934in}{-3.919295in}}%
\pgfpathlineto{\pgfqpoint{3.127467in}{-3.922223in}}%
\pgfpathlineto{\pgfqpoint{3.127733in}{-3.917394in}}%
\pgfpathlineto{\pgfqpoint{3.130396in}{-3.943226in}}%
\pgfpathlineto{\pgfqpoint{3.133326in}{-3.962205in}}%
\pgfpathlineto{\pgfqpoint{3.133592in}{-3.960698in}}%
\pgfpathlineto{\pgfqpoint{3.133725in}{-3.955814in}}%
\pgfpathlineto{\pgfqpoint{3.134524in}{-3.962705in}}%
\pgfpathlineto{\pgfqpoint{3.134657in}{-3.959661in}}%
\pgfpathlineto{\pgfqpoint{3.135323in}{-3.964467in}}%
\pgfpathlineto{\pgfqpoint{3.136522in}{-3.942500in}}%
\pgfpathlineto{\pgfqpoint{3.138785in}{-3.956915in}}%
\pgfpathlineto{\pgfqpoint{3.139850in}{-3.905789in}}%
\pgfpathlineto{\pgfqpoint{3.140117in}{-3.907893in}}%
\pgfpathlineto{\pgfqpoint{3.140250in}{-3.906304in}}%
\pgfpathlineto{\pgfqpoint{3.140782in}{-3.912471in}}%
\pgfpathlineto{\pgfqpoint{3.141315in}{-3.917875in}}%
\pgfpathlineto{\pgfqpoint{3.141581in}{-3.910287in}}%
\pgfpathlineto{\pgfqpoint{3.141715in}{-3.908303in}}%
\pgfpathlineto{\pgfqpoint{3.142380in}{-3.914780in}}%
\pgfpathlineto{\pgfqpoint{3.143579in}{-3.921487in}}%
\pgfpathlineto{\pgfqpoint{3.143712in}{-3.917596in}}%
\pgfpathlineto{\pgfqpoint{3.145177in}{-3.926399in}}%
\pgfpathlineto{\pgfqpoint{3.144111in}{-3.916275in}}%
\pgfpathlineto{\pgfqpoint{3.145709in}{-3.922235in}}%
\pgfpathlineto{\pgfqpoint{3.145842in}{-3.920319in}}%
\pgfpathlineto{\pgfqpoint{3.146508in}{-3.925449in}}%
\pgfpathlineto{\pgfqpoint{3.150769in}{-3.961326in}}%
\pgfpathlineto{\pgfqpoint{3.151435in}{-3.959859in}}%
\pgfpathlineto{\pgfqpoint{3.156362in}{-3.990386in}}%
\pgfpathlineto{\pgfqpoint{3.156495in}{-3.976357in}}%
\pgfpathlineto{\pgfqpoint{3.157560in}{-3.979203in}}%
\pgfpathlineto{\pgfqpoint{3.157960in}{-3.982158in}}%
\pgfpathlineto{\pgfqpoint{3.158093in}{-3.981027in}}%
\pgfpathlineto{\pgfqpoint{3.158226in}{-3.968226in}}%
\pgfpathlineto{\pgfqpoint{3.159158in}{-3.972917in}}%
\pgfpathlineto{\pgfqpoint{3.159424in}{-3.975462in}}%
\pgfpathlineto{\pgfqpoint{3.159557in}{-3.969419in}}%
\pgfpathlineto{\pgfqpoint{3.159824in}{-3.971713in}}%
\pgfpathlineto{\pgfqpoint{3.160889in}{-3.943948in}}%
\pgfpathlineto{\pgfqpoint{3.161288in}{-3.945745in}}%
\pgfpathlineto{\pgfqpoint{3.163952in}{-3.960677in}}%
\pgfpathlineto{\pgfqpoint{3.164351in}{-3.942309in}}%
\pgfpathlineto{\pgfqpoint{3.165283in}{-3.950869in}}%
\pgfpathlineto{\pgfqpoint{3.167014in}{-3.963812in}}%
\pgfpathlineto{\pgfqpoint{3.167147in}{-3.958210in}}%
\pgfpathlineto{\pgfqpoint{3.167280in}{-3.957709in}}%
\pgfpathlineto{\pgfqpoint{3.167547in}{-3.960406in}}%
\pgfpathlineto{\pgfqpoint{3.168079in}{-3.965720in}}%
\pgfpathlineto{\pgfqpoint{3.168346in}{-3.957527in}}%
\pgfpathlineto{\pgfqpoint{3.168745in}{-3.961533in}}%
\pgfpathlineto{\pgfqpoint{3.169012in}{-3.960181in}}%
\pgfpathlineto{\pgfqpoint{3.169278in}{-3.962092in}}%
\pgfpathlineto{\pgfqpoint{3.170609in}{-3.974534in}}%
\pgfpathlineto{\pgfqpoint{3.170743in}{-3.969357in}}%
\pgfpathlineto{\pgfqpoint{3.171408in}{-3.932685in}}%
\pgfpathlineto{\pgfqpoint{3.171941in}{-3.936019in}}%
\pgfpathlineto{\pgfqpoint{3.172074in}{-3.937480in}}%
\pgfpathlineto{\pgfqpoint{3.172207in}{-3.930064in}}%
\pgfpathlineto{\pgfqpoint{3.172474in}{-3.933037in}}%
\pgfpathlineto{\pgfqpoint{3.172873in}{-3.927616in}}%
\pgfpathlineto{\pgfqpoint{3.173406in}{-3.933202in}}%
\pgfpathlineto{\pgfqpoint{3.173938in}{-3.939056in}}%
\pgfpathlineto{\pgfqpoint{3.174071in}{-3.929686in}}%
\pgfpathlineto{\pgfqpoint{3.174205in}{-3.931178in}}%
\pgfpathlineto{\pgfqpoint{3.176468in}{-3.882539in}}%
\pgfpathlineto{\pgfqpoint{3.174870in}{-3.932192in}}%
\pgfpathlineto{\pgfqpoint{3.176868in}{-3.885031in}}%
\pgfpathlineto{\pgfqpoint{3.179398in}{-3.906994in}}%
\pgfpathlineto{\pgfqpoint{3.179531in}{-3.905154in}}%
\pgfpathlineto{\pgfqpoint{3.184324in}{-3.947242in}}%
\pgfpathlineto{\pgfqpoint{3.184591in}{-3.943385in}}%
\pgfpathlineto{\pgfqpoint{3.185390in}{-3.946800in}}%
\pgfpathlineto{\pgfqpoint{3.186055in}{-3.952454in}}%
\pgfpathlineto{\pgfqpoint{3.186322in}{-3.897523in}}%
\pgfpathlineto{\pgfqpoint{3.187254in}{-3.902964in}}%
\pgfpathlineto{\pgfqpoint{3.187387in}{-3.902963in}}%
\pgfpathlineto{\pgfqpoint{3.190982in}{-3.933379in}}%
\pgfpathlineto{\pgfqpoint{3.191115in}{-3.924994in}}%
\pgfpathlineto{\pgfqpoint{3.192047in}{-3.929073in}}%
\pgfpathlineto{\pgfqpoint{3.194711in}{-3.948988in}}%
\pgfpathlineto{\pgfqpoint{3.195110in}{-3.944804in}}%
\pgfpathlineto{\pgfqpoint{3.196175in}{-3.920738in}}%
\pgfpathlineto{\pgfqpoint{3.196308in}{-3.921541in}}%
\pgfpathlineto{\pgfqpoint{3.196974in}{-3.927701in}}%
\pgfpathlineto{\pgfqpoint{3.197107in}{-3.918388in}}%
\pgfpathlineto{\pgfqpoint{3.197374in}{-3.921477in}}%
\pgfpathlineto{\pgfqpoint{3.197507in}{-3.920426in}}%
\pgfpathlineto{\pgfqpoint{3.197906in}{-3.924574in}}%
\pgfpathlineto{\pgfqpoint{3.200569in}{-3.945166in}}%
\pgfpathlineto{\pgfqpoint{3.200703in}{-3.944667in}}%
\pgfpathlineto{\pgfqpoint{3.200836in}{-3.944329in}}%
\pgfpathlineto{\pgfqpoint{3.201102in}{-3.946681in}}%
\pgfpathlineto{\pgfqpoint{3.203099in}{-3.957120in}}%
\pgfpathlineto{\pgfqpoint{3.203233in}{-3.948394in}}%
\pgfpathlineto{\pgfqpoint{3.204165in}{-3.952984in}}%
\pgfpathlineto{\pgfqpoint{3.204298in}{-3.954360in}}%
\pgfpathlineto{\pgfqpoint{3.204697in}{-3.920874in}}%
\pgfpathlineto{\pgfqpoint{3.205496in}{-3.927387in}}%
\pgfpathlineto{\pgfqpoint{3.205896in}{-3.931557in}}%
\pgfpathlineto{\pgfqpoint{3.206029in}{-3.926628in}}%
\pgfpathlineto{\pgfqpoint{3.206295in}{-3.929635in}}%
\pgfpathlineto{\pgfqpoint{3.207094in}{-3.907868in}}%
\pgfpathlineto{\pgfqpoint{3.207627in}{-3.913459in}}%
\pgfpathlineto{\pgfqpoint{3.208159in}{-3.916893in}}%
\pgfpathlineto{\pgfqpoint{3.210822in}{-3.937601in}}%
\pgfpathlineto{\pgfqpoint{3.211222in}{-3.928064in}}%
\pgfpathlineto{\pgfqpoint{3.211888in}{-3.931071in}}%
\pgfpathlineto{\pgfqpoint{3.213486in}{-3.938936in}}%
\pgfpathlineto{\pgfqpoint{3.213619in}{-3.931098in}}%
\pgfpathlineto{\pgfqpoint{3.214551in}{-3.934660in}}%
\pgfpathlineto{\pgfqpoint{3.215083in}{-3.940454in}}%
\pgfpathlineto{\pgfqpoint{3.215217in}{-3.931077in}}%
\pgfpathlineto{\pgfqpoint{3.215350in}{-3.932562in}}%
\pgfpathlineto{\pgfqpoint{3.215882in}{-3.935110in}}%
\pgfpathlineto{\pgfqpoint{3.216149in}{-3.926489in}}%
\pgfpathlineto{\pgfqpoint{3.217081in}{-3.915791in}}%
\pgfpathlineto{\pgfqpoint{3.217480in}{-3.918266in}}%
\pgfpathlineto{\pgfqpoint{3.217613in}{-3.919401in}}%
\pgfpathlineto{\pgfqpoint{3.217880in}{-3.915701in}}%
\pgfpathlineto{\pgfqpoint{3.218146in}{-3.903308in}}%
\pgfpathlineto{\pgfqpoint{3.218945in}{-3.911174in}}%
\pgfpathlineto{\pgfqpoint{3.219078in}{-3.911228in}}%
\pgfpathlineto{\pgfqpoint{3.220276in}{-3.917525in}}%
\pgfpathlineto{\pgfqpoint{3.221608in}{-3.874171in}}%
\pgfpathlineto{\pgfqpoint{3.222274in}{-3.880151in}}%
\pgfpathlineto{\pgfqpoint{3.222940in}{-3.879995in}}%
\pgfpathlineto{\pgfqpoint{3.223472in}{-3.863040in}}%
\pgfpathlineto{\pgfqpoint{3.223339in}{-3.881085in}}%
\pgfpathlineto{\pgfqpoint{3.224404in}{-3.873454in}}%
\pgfpathlineto{\pgfqpoint{3.224537in}{-3.873568in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{-3.867857in}}%
\pgfpathlineto{\pgfqpoint{3.225470in}{-3.874942in}}%
\pgfpathlineto{\pgfqpoint{3.225603in}{-3.874921in}}%
\pgfpathlineto{\pgfqpoint{3.227467in}{-3.887245in}}%
\pgfpathlineto{\pgfqpoint{3.228399in}{-3.883437in}}%
\pgfpathlineto{\pgfqpoint{3.228133in}{-3.890748in}}%
\pgfpathlineto{\pgfqpoint{3.228532in}{-3.885160in}}%
\pgfpathlineto{\pgfqpoint{3.230130in}{-3.895682in}}%
\pgfpathlineto{\pgfqpoint{3.230263in}{-3.893452in}}%
\pgfpathlineto{\pgfqpoint{3.230396in}{-3.887532in}}%
\pgfpathlineto{\pgfqpoint{3.231195in}{-3.895549in}}%
\pgfpathlineto{\pgfqpoint{3.233059in}{-3.907152in}}%
\pgfpathlineto{\pgfqpoint{3.233193in}{-3.899186in}}%
\pgfpathlineto{\pgfqpoint{3.233858in}{-3.907326in}}%
\pgfpathlineto{\pgfqpoint{3.234125in}{-3.907223in}}%
\pgfpathlineto{\pgfqpoint{3.235723in}{-3.921828in}}%
\pgfpathlineto{\pgfqpoint{3.235989in}{-3.921232in}}%
\pgfpathlineto{\pgfqpoint{3.237187in}{-3.914082in}}%
\pgfpathlineto{\pgfqpoint{3.236788in}{-3.924130in}}%
\pgfpathlineto{\pgfqpoint{3.237187in}{-3.914082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839192in}{-4.228093in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905763in}{-4.087722in}}%
\pgfpathlineto{\pgfqpoint{1.906828in}{-4.196419in}}%
\pgfpathlineto{\pgfqpoint{1.907227in}{-4.194960in}}%
\pgfpathlineto{\pgfqpoint{1.907361in}{-4.195738in}}%
\pgfpathlineto{\pgfqpoint{1.907893in}{-4.182343in}}%
\pgfpathlineto{\pgfqpoint{1.908426in}{-4.189156in}}%
\pgfpathlineto{\pgfqpoint{1.908959in}{-4.194356in}}%
\pgfpathlineto{\pgfqpoint{1.909225in}{-4.188028in}}%
\pgfpathlineto{\pgfqpoint{1.909757in}{-4.192469in}}%
\pgfpathlineto{\pgfqpoint{1.910423in}{-4.196179in}}%
\pgfpathlineto{\pgfqpoint{1.910556in}{-4.185539in}}%
\pgfpathlineto{\pgfqpoint{1.911488in}{-4.192987in}}%
\pgfpathlineto{\pgfqpoint{1.911622in}{-4.193999in}}%
\pgfpathlineto{\pgfqpoint{1.911755in}{-4.188311in}}%
\pgfpathlineto{\pgfqpoint{1.912021in}{-4.190105in}}%
\pgfpathlineto{\pgfqpoint{1.912287in}{-4.165202in}}%
\pgfpathlineto{\pgfqpoint{1.913220in}{-4.171875in}}%
\pgfpathlineto{\pgfqpoint{1.913619in}{-4.173121in}}%
\pgfpathlineto{\pgfqpoint{1.913752in}{-4.102854in}}%
\pgfpathlineto{\pgfqpoint{1.914817in}{-4.114554in}}%
\pgfpathlineto{\pgfqpoint{1.917747in}{-4.137865in}}%
\pgfpathlineto{\pgfqpoint{1.919877in}{-4.148744in}}%
\pgfpathlineto{\pgfqpoint{1.920010in}{-4.147289in}}%
\pgfpathlineto{\pgfqpoint{1.920277in}{-4.144634in}}%
\pgfpathlineto{\pgfqpoint{1.921076in}{-4.147688in}}%
\pgfpathlineto{\pgfqpoint{1.921209in}{-4.147423in}}%
\pgfpathlineto{\pgfqpoint{1.921608in}{-4.147751in}}%
\pgfpathlineto{\pgfqpoint{1.921741in}{-4.142836in}}%
\pgfpathlineto{\pgfqpoint{1.922674in}{-4.148207in}}%
\pgfpathlineto{\pgfqpoint{1.923739in}{-4.153443in}}%
\pgfpathlineto{\pgfqpoint{1.923872in}{-4.148020in}}%
\pgfpathlineto{\pgfqpoint{1.924804in}{-4.152124in}}%
\pgfpathlineto{\pgfqpoint{1.926269in}{-4.156394in}}%
\pgfpathlineto{\pgfqpoint{1.926668in}{-4.142416in}}%
\pgfpathlineto{\pgfqpoint{1.927733in}{-4.145734in}}%
\pgfpathlineto{\pgfqpoint{1.929997in}{-4.150541in}}%
\pgfpathlineto{\pgfqpoint{1.930130in}{-4.149168in}}%
\pgfpathlineto{\pgfqpoint{1.930796in}{-4.152626in}}%
\pgfpathlineto{\pgfqpoint{1.931728in}{-4.152243in}}%
\pgfpathlineto{\pgfqpoint{1.932394in}{-4.155047in}}%
\pgfpathlineto{\pgfqpoint{1.933326in}{-4.158484in}}%
\pgfpathlineto{\pgfqpoint{1.933992in}{-4.157669in}}%
\pgfpathlineto{\pgfqpoint{1.934125in}{-4.156580in}}%
\pgfpathlineto{\pgfqpoint{1.934791in}{-4.158661in}}%
\pgfpathlineto{\pgfqpoint{1.935323in}{-4.159947in}}%
\pgfpathlineto{\pgfqpoint{1.935590in}{-4.157458in}}%
\pgfpathlineto{\pgfqpoint{1.937054in}{-4.160875in}}%
\pgfpathlineto{\pgfqpoint{1.937188in}{-4.159869in}}%
\pgfpathlineto{\pgfqpoint{1.938386in}{-4.149361in}}%
\pgfpathlineto{\pgfqpoint{1.939052in}{-4.151600in}}%
\pgfpathlineto{\pgfqpoint{1.939185in}{-4.148415in}}%
\pgfpathlineto{\pgfqpoint{1.939851in}{-4.150850in}}%
\pgfpathlineto{\pgfqpoint{1.940250in}{-4.152304in}}%
\pgfpathlineto{\pgfqpoint{1.940383in}{-4.149275in}}%
\pgfpathlineto{\pgfqpoint{1.941049in}{-4.151125in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{-4.141444in}}%
\pgfpathlineto{\pgfqpoint{1.942514in}{-4.142666in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{-4.142563in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{-4.146479in}}%
\pgfpathlineto{\pgfqpoint{1.944644in}{-4.141825in}}%
\pgfpathlineto{\pgfqpoint{1.945576in}{-4.144079in}}%
\pgfpathlineto{\pgfqpoint{1.947973in}{-4.148514in}}%
\pgfpathlineto{\pgfqpoint{1.948106in}{-4.146850in}}%
\pgfpathlineto{\pgfqpoint{1.948373in}{-4.145199in}}%
\pgfpathlineto{\pgfqpoint{1.949038in}{-4.147506in}}%
\pgfpathlineto{\pgfqpoint{1.949305in}{-4.148427in}}%
\pgfpathlineto{\pgfqpoint{1.949571in}{-4.145952in}}%
\pgfpathlineto{\pgfqpoint{1.949704in}{-4.146319in}}%
\pgfpathlineto{\pgfqpoint{1.951169in}{-4.135357in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{-4.142451in}}%
\pgfpathlineto{\pgfqpoint{1.955030in}{-4.144171in}}%
\pgfpathlineto{\pgfqpoint{1.956229in}{-4.125521in}}%
\pgfpathlineto{\pgfqpoint{1.956895in}{-4.124792in}}%
\pgfpathlineto{\pgfqpoint{1.956628in}{-4.126155in}}%
\pgfpathlineto{\pgfqpoint{1.957161in}{-4.125699in}}%
\pgfpathlineto{\pgfqpoint{1.957827in}{-4.127733in}}%
\pgfpathlineto{\pgfqpoint{1.957960in}{-4.125138in}}%
\pgfpathlineto{\pgfqpoint{1.958492in}{-4.126991in}}%
\pgfpathlineto{\pgfqpoint{1.959425in}{-4.128187in}}%
\pgfpathlineto{\pgfqpoint{1.959824in}{-4.124257in}}%
\pgfpathlineto{\pgfqpoint{1.963419in}{-4.133286in}}%
\pgfpathlineto{\pgfqpoint{1.963552in}{-4.130011in}}%
\pgfpathlineto{\pgfqpoint{1.964484in}{-4.133055in}}%
\pgfpathlineto{\pgfqpoint{1.964884in}{-4.133705in}}%
\pgfpathlineto{\pgfqpoint{1.965683in}{-4.119023in}}%
\pgfpathlineto{\pgfqpoint{1.966082in}{-4.120201in}}%
\pgfpathlineto{\pgfqpoint{1.966349in}{-4.118516in}}%
\pgfpathlineto{\pgfqpoint{1.967148in}{-4.120716in}}%
\pgfpathlineto{\pgfqpoint{1.967281in}{-4.120126in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{-4.121884in}}%
\pgfpathlineto{\pgfqpoint{1.968213in}{-4.123399in}}%
\pgfpathlineto{\pgfqpoint{1.968879in}{-4.122506in}}%
\pgfpathlineto{\pgfqpoint{1.969944in}{-4.115831in}}%
\pgfpathlineto{\pgfqpoint{1.970077in}{-4.116284in}}%
\pgfpathlineto{\pgfqpoint{1.970876in}{-4.117056in}}%
\pgfpathlineto{\pgfqpoint{1.972341in}{-4.120107in}}%
\pgfpathlineto{\pgfqpoint{1.972607in}{-4.119640in}}%
\pgfpathlineto{\pgfqpoint{1.972740in}{-4.119390in}}%
\pgfpathlineto{\pgfqpoint{1.973273in}{-4.120316in}}%
\pgfpathlineto{\pgfqpoint{1.973539in}{-4.118743in}}%
\pgfpathlineto{\pgfqpoint{1.975004in}{-4.123074in}}%
\pgfpathlineto{\pgfqpoint{1.975803in}{-4.123404in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{-4.122257in}}%
\pgfpathlineto{\pgfqpoint{1.976069in}{-4.122872in}}%
\pgfpathlineto{\pgfqpoint{1.977667in}{-4.119104in}}%
\pgfpathlineto{\pgfqpoint{1.976602in}{-4.123451in}}%
\pgfpathlineto{\pgfqpoint{1.978066in}{-4.119911in}}%
\pgfpathlineto{\pgfqpoint{1.978466in}{-4.113044in}}%
\pgfpathlineto{\pgfqpoint{1.979265in}{-4.116593in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{-4.123892in}}%
\pgfpathlineto{\pgfqpoint{1.984724in}{-4.112219in}}%
\pgfpathlineto{\pgfqpoint{1.985656in}{-4.114458in}}%
\pgfpathlineto{\pgfqpoint{1.985923in}{-4.115067in}}%
\pgfpathlineto{\pgfqpoint{1.986721in}{-4.110506in}}%
\pgfpathlineto{\pgfqpoint{1.987254in}{-4.112831in}}%
\pgfpathlineto{\pgfqpoint{1.987387in}{-4.113446in}}%
\pgfpathlineto{\pgfqpoint{1.987520in}{-4.112593in}}%
\pgfpathlineto{\pgfqpoint{1.987654in}{-4.108918in}}%
\pgfpathlineto{\pgfqpoint{1.988586in}{-4.112580in}}%
\pgfpathlineto{\pgfqpoint{1.989118in}{-4.114751in}}%
\pgfpathlineto{\pgfqpoint{1.989251in}{-4.114573in}}%
\pgfpathlineto{\pgfqpoint{1.990716in}{-4.104540in}}%
\pgfpathlineto{\pgfqpoint{1.991249in}{-4.105926in}}%
\pgfpathlineto{\pgfqpoint{1.991382in}{-4.104173in}}%
\pgfpathlineto{\pgfqpoint{1.991515in}{-4.103139in}}%
\pgfpathlineto{\pgfqpoint{1.992181in}{-4.105872in}}%
\pgfpathlineto{\pgfqpoint{1.993113in}{-4.106532in}}%
\pgfpathlineto{\pgfqpoint{1.993779in}{-4.094948in}}%
\pgfpathlineto{\pgfqpoint{1.994311in}{-4.096348in}}%
\pgfpathlineto{\pgfqpoint{1.994844in}{-4.098430in}}%
\pgfpathlineto{\pgfqpoint{1.995510in}{-4.097999in}}%
\pgfpathlineto{\pgfqpoint{1.995776in}{-4.096469in}}%
\pgfpathlineto{\pgfqpoint{1.996575in}{-4.081908in}}%
\pgfpathlineto{\pgfqpoint{1.996974in}{-4.083697in}}%
\pgfpathlineto{\pgfqpoint{1.998972in}{-4.089000in}}%
\pgfpathlineto{\pgfqpoint{1.999371in}{-4.089394in}}%
\pgfpathlineto{\pgfqpoint{2.000170in}{-4.085227in}}%
\pgfpathlineto{\pgfqpoint{2.000437in}{-4.086681in}}%
\pgfpathlineto{\pgfqpoint{2.001502in}{-4.080383in}}%
\pgfpathlineto{\pgfqpoint{2.001901in}{-4.081653in}}%
\pgfpathlineto{\pgfqpoint{2.002168in}{-4.081115in}}%
\pgfpathlineto{\pgfqpoint{2.002700in}{-4.083399in}}%
\pgfpathlineto{\pgfqpoint{2.003899in}{-4.072433in}}%
\pgfpathlineto{\pgfqpoint{2.004032in}{-4.073242in}}%
\pgfpathlineto{\pgfqpoint{2.004698in}{-4.076401in}}%
\pgfpathlineto{\pgfqpoint{2.004831in}{-4.072220in}}%
\pgfpathlineto{\pgfqpoint{2.005097in}{-4.073801in}}%
\pgfpathlineto{\pgfqpoint{2.005363in}{-4.073145in}}%
\pgfpathlineto{\pgfqpoint{2.005763in}{-4.074521in}}%
\pgfpathlineto{\pgfqpoint{2.008160in}{-4.083124in}}%
\pgfpathlineto{\pgfqpoint{2.008559in}{-4.071755in}}%
\pgfpathlineto{\pgfqpoint{2.009358in}{-4.076212in}}%
\pgfpathlineto{\pgfqpoint{2.009757in}{-4.077514in}}%
\pgfpathlineto{\pgfqpoint{2.011089in}{-4.057902in}}%
\pgfpathlineto{\pgfqpoint{2.011355in}{-4.058779in}}%
\pgfpathlineto{\pgfqpoint{2.011888in}{-4.057040in}}%
\pgfpathlineto{\pgfqpoint{2.011755in}{-4.059622in}}%
\pgfpathlineto{\pgfqpoint{2.012287in}{-4.058690in}}%
\pgfpathlineto{\pgfqpoint{2.012820in}{-4.060487in}}%
\pgfpathlineto{\pgfqpoint{2.013353in}{-4.050859in}}%
\pgfpathlineto{\pgfqpoint{2.014018in}{-4.053236in}}%
\pgfpathlineto{\pgfqpoint{2.014817in}{-4.055043in}}%
\pgfpathlineto{\pgfqpoint{2.014951in}{-4.052196in}}%
\pgfpathlineto{\pgfqpoint{2.015084in}{-4.053034in}}%
\pgfpathlineto{\pgfqpoint{2.016016in}{-4.056045in}}%
\pgfpathlineto{\pgfqpoint{2.016149in}{-4.053818in}}%
\pgfpathlineto{\pgfqpoint{2.016948in}{-4.026456in}}%
\pgfpathlineto{\pgfqpoint{2.017747in}{-4.029329in}}%
\pgfpathlineto{\pgfqpoint{2.019478in}{-4.035335in}}%
\pgfpathlineto{\pgfqpoint{2.019611in}{-4.034494in}}%
\pgfpathlineto{\pgfqpoint{2.020010in}{-4.037416in}}%
\pgfpathlineto{\pgfqpoint{2.020144in}{-4.038359in}}%
\pgfpathlineto{\pgfqpoint{2.020277in}{-4.034534in}}%
\pgfpathlineto{\pgfqpoint{2.020809in}{-4.036515in}}%
\pgfpathlineto{\pgfqpoint{2.021875in}{-4.029689in}}%
\pgfpathlineto{\pgfqpoint{2.021342in}{-4.038079in}}%
\pgfpathlineto{\pgfqpoint{2.022540in}{-4.032192in}}%
\pgfpathlineto{\pgfqpoint{2.023339in}{-4.038048in}}%
\pgfpathlineto{\pgfqpoint{2.023739in}{-4.037590in}}%
\pgfpathlineto{\pgfqpoint{2.024671in}{-4.028701in}}%
\pgfpathlineto{\pgfqpoint{2.024937in}{-4.029622in}}%
\pgfpathlineto{\pgfqpoint{2.025470in}{-4.032022in}}%
\pgfpathlineto{\pgfqpoint{2.025736in}{-4.031201in}}%
\pgfpathlineto{\pgfqpoint{2.026002in}{-4.025849in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{-4.028996in}}%
\pgfpathlineto{\pgfqpoint{2.027733in}{-4.033512in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{-4.033258in}}%
\pgfpathlineto{\pgfqpoint{2.028799in}{-4.016319in}}%
\pgfpathlineto{\pgfqpoint{2.029198in}{-4.018596in}}%
\pgfpathlineto{\pgfqpoint{2.029864in}{-4.017420in}}%
\pgfpathlineto{\pgfqpoint{2.030796in}{-4.023125in}}%
\pgfpathlineto{\pgfqpoint{2.030929in}{-4.023226in}}%
\pgfpathlineto{\pgfqpoint{2.031062in}{-4.022161in}}%
\pgfpathlineto{\pgfqpoint{2.032128in}{-4.016562in}}%
\pgfpathlineto{\pgfqpoint{2.031994in}{-4.023259in}}%
\pgfpathlineto{\pgfqpoint{2.032394in}{-4.018349in}}%
\pgfpathlineto{\pgfqpoint{2.033060in}{-4.020033in}}%
\pgfpathlineto{\pgfqpoint{2.033459in}{-4.012237in}}%
\pgfpathlineto{\pgfqpoint{2.034125in}{-4.013787in}}%
\pgfpathlineto{\pgfqpoint{2.034391in}{-4.014873in}}%
\pgfpathlineto{\pgfqpoint{2.034924in}{-4.007504in}}%
\pgfpathlineto{\pgfqpoint{2.035590in}{-4.011922in}}%
\pgfpathlineto{\pgfqpoint{2.035856in}{-4.011748in}}%
\pgfpathlineto{\pgfqpoint{2.036655in}{-4.016211in}}%
\pgfpathlineto{\pgfqpoint{2.037454in}{-4.004529in}}%
\pgfpathlineto{\pgfqpoint{2.037986in}{-4.008923in}}%
\pgfpathlineto{\pgfqpoint{2.038120in}{-4.008192in}}%
\pgfpathlineto{\pgfqpoint{2.039052in}{-3.999457in}}%
\pgfpathlineto{\pgfqpoint{2.039318in}{-3.999509in}}%
\pgfpathlineto{\pgfqpoint{2.040916in}{-4.004528in}}%
\pgfpathlineto{\pgfqpoint{2.041182in}{-4.001853in}}%
\pgfpathlineto{\pgfqpoint{2.041981in}{-4.003634in}}%
\pgfpathlineto{\pgfqpoint{2.042381in}{-4.004352in}}%
\pgfpathlineto{\pgfqpoint{2.042647in}{-3.995903in}}%
\pgfpathlineto{\pgfqpoint{2.043446in}{-4.000919in}}%
\pgfpathlineto{\pgfqpoint{2.043712in}{-3.999939in}}%
\pgfpathlineto{\pgfqpoint{2.044378in}{-4.001560in}}%
\pgfpathlineto{\pgfqpoint{2.045044in}{-4.002731in}}%
\pgfpathlineto{\pgfqpoint{2.046375in}{-3.983767in}}%
\pgfpathlineto{\pgfqpoint{2.046642in}{-3.985970in}}%
\pgfpathlineto{\pgfqpoint{2.046908in}{-3.987670in}}%
\pgfpathlineto{\pgfqpoint{2.047441in}{-3.960447in}}%
\pgfpathlineto{\pgfqpoint{2.048106in}{-3.964252in}}%
\pgfpathlineto{\pgfqpoint{2.048639in}{-3.967423in}}%
\pgfpathlineto{\pgfqpoint{2.048905in}{-3.963880in}}%
\pgfpathlineto{\pgfqpoint{2.049438in}{-3.967246in}}%
\pgfpathlineto{\pgfqpoint{2.049704in}{-3.964806in}}%
\pgfpathlineto{\pgfqpoint{2.050237in}{-3.968671in}}%
\pgfpathlineto{\pgfqpoint{2.050370in}{-3.967695in}}%
\pgfpathlineto{\pgfqpoint{2.051302in}{-3.972314in}}%
\pgfpathlineto{\pgfqpoint{2.052500in}{-3.963474in}}%
\pgfpathlineto{\pgfqpoint{2.052634in}{-3.964357in}}%
\pgfpathlineto{\pgfqpoint{2.052900in}{-3.962261in}}%
\pgfpathlineto{\pgfqpoint{2.053832in}{-3.945424in}}%
\pgfpathlineto{\pgfqpoint{2.054231in}{-3.947562in}}%
\pgfpathlineto{\pgfqpoint{2.054365in}{-3.946340in}}%
\pgfpathlineto{\pgfqpoint{2.054764in}{-3.949171in}}%
\pgfpathlineto{\pgfqpoint{2.055297in}{-3.952206in}}%
\pgfpathlineto{\pgfqpoint{2.055430in}{-3.946433in}}%
\pgfpathlineto{\pgfqpoint{2.056229in}{-3.949557in}}%
\pgfpathlineto{\pgfqpoint{2.056761in}{-3.951159in}}%
\pgfpathlineto{\pgfqpoint{2.057827in}{-3.938923in}}%
\pgfpathlineto{\pgfqpoint{2.057960in}{-3.940378in}}%
\pgfpathlineto{\pgfqpoint{2.058093in}{-3.941825in}}%
\pgfpathlineto{\pgfqpoint{2.058226in}{-3.929752in}}%
\pgfpathlineto{\pgfqpoint{2.059158in}{-3.934777in}}%
\pgfpathlineto{\pgfqpoint{2.060090in}{-3.942999in}}%
\pgfpathlineto{\pgfqpoint{2.060623in}{-3.938353in}}%
\pgfpathlineto{\pgfqpoint{2.061022in}{-3.941557in}}%
\pgfpathlineto{\pgfqpoint{2.061156in}{-3.939373in}}%
\pgfpathlineto{\pgfqpoint{2.061422in}{-3.934982in}}%
\pgfpathlineto{\pgfqpoint{2.062088in}{-3.941545in}}%
\pgfpathlineto{\pgfqpoint{2.064351in}{-3.954824in}}%
\pgfpathlineto{\pgfqpoint{2.064618in}{-3.954533in}}%
\pgfpathlineto{\pgfqpoint{2.065283in}{-3.935022in}}%
\pgfpathlineto{\pgfqpoint{2.065816in}{-3.935997in}}%
\pgfpathlineto{\pgfqpoint{2.066349in}{-3.934321in}}%
\pgfpathlineto{\pgfqpoint{2.067680in}{-3.943861in}}%
\pgfpathlineto{\pgfqpoint{2.069145in}{-3.929564in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{-3.944426in}}%
\pgfpathlineto{\pgfqpoint{2.069411in}{-3.931031in}}%
\pgfpathlineto{\pgfqpoint{2.069544in}{-3.930889in}}%
\pgfpathlineto{\pgfqpoint{2.069678in}{-3.931772in}}%
\pgfpathlineto{\pgfqpoint{2.070876in}{-3.939697in}}%
\pgfpathlineto{\pgfqpoint{2.072207in}{-3.924424in}}%
\pgfpathlineto{\pgfqpoint{2.073805in}{-3.929965in}}%
\pgfpathlineto{\pgfqpoint{2.073939in}{-3.929348in}}%
\pgfpathlineto{\pgfqpoint{2.074604in}{-3.931414in}}%
\pgfpathlineto{\pgfqpoint{2.076069in}{-3.936635in}}%
\pgfpathlineto{\pgfqpoint{2.076202in}{-3.935537in}}%
\pgfpathlineto{\pgfqpoint{2.076602in}{-3.939726in}}%
\pgfpathlineto{\pgfqpoint{2.076868in}{-3.939059in}}%
\pgfpathlineto{\pgfqpoint{2.078333in}{-3.949206in}}%
\pgfpathlineto{\pgfqpoint{2.078599in}{-3.944057in}}%
\pgfpathlineto{\pgfqpoint{2.079531in}{-3.944757in}}%
\pgfpathlineto{\pgfqpoint{2.080064in}{-3.944104in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{-3.953448in}}%
\pgfpathlineto{\pgfqpoint{2.081662in}{-3.954665in}}%
\pgfpathlineto{\pgfqpoint{2.081795in}{-3.949862in}}%
\pgfpathlineto{\pgfqpoint{2.082727in}{-3.955919in}}%
\pgfpathlineto{\pgfqpoint{2.082860in}{-3.953764in}}%
\pgfpathlineto{\pgfqpoint{2.083526in}{-3.959537in}}%
\pgfpathlineto{\pgfqpoint{2.083659in}{-3.960084in}}%
\pgfpathlineto{\pgfqpoint{2.084192in}{-3.949871in}}%
\pgfpathlineto{\pgfqpoint{2.084857in}{-3.955821in}}%
\pgfpathlineto{\pgfqpoint{2.087387in}{-3.935795in}}%
\pgfpathlineto{\pgfqpoint{2.085523in}{-3.956549in}}%
\pgfpathlineto{\pgfqpoint{2.088186in}{-3.940657in}}%
\pgfpathlineto{\pgfqpoint{2.088985in}{-3.943525in}}%
\pgfpathlineto{\pgfqpoint{2.089917in}{-3.931241in}}%
\pgfpathlineto{\pgfqpoint{2.090317in}{-3.933768in}}%
\pgfpathlineto{\pgfqpoint{2.090982in}{-3.925976in}}%
\pgfpathlineto{\pgfqpoint{2.090583in}{-3.933910in}}%
\pgfpathlineto{\pgfqpoint{2.091648in}{-3.929952in}}%
\pgfpathlineto{\pgfqpoint{2.093113in}{-3.939898in}}%
\pgfpathlineto{\pgfqpoint{2.093379in}{-3.930240in}}%
\pgfpathlineto{\pgfqpoint{2.094178in}{-3.935053in}}%
\pgfpathlineto{\pgfqpoint{2.095510in}{-3.940777in}}%
\pgfpathlineto{\pgfqpoint{2.096309in}{-3.939742in}}%
\pgfpathlineto{\pgfqpoint{2.096442in}{-3.934219in}}%
\pgfpathlineto{\pgfqpoint{2.097374in}{-3.940370in}}%
\pgfpathlineto{\pgfqpoint{2.097640in}{-3.935771in}}%
\pgfpathlineto{\pgfqpoint{2.098439in}{-3.940078in}}%
\pgfpathlineto{\pgfqpoint{2.099371in}{-3.944153in}}%
\pgfpathlineto{\pgfqpoint{2.099638in}{-3.939312in}}%
\pgfpathlineto{\pgfqpoint{2.100303in}{-3.944568in}}%
\pgfpathlineto{\pgfqpoint{2.101102in}{-3.948085in}}%
\pgfpathlineto{\pgfqpoint{2.101235in}{-3.939359in}}%
\pgfpathlineto{\pgfqpoint{2.102301in}{-3.941254in}}%
\pgfpathlineto{\pgfqpoint{2.102966in}{-3.935941in}}%
\pgfpathlineto{\pgfqpoint{2.103366in}{-3.936648in}}%
\pgfpathlineto{\pgfqpoint{2.104165in}{-3.943862in}}%
\pgfpathlineto{\pgfqpoint{2.104697in}{-3.941377in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{-3.941087in}}%
\pgfpathlineto{\pgfqpoint{2.106828in}{-3.919003in}}%
\pgfpathlineto{\pgfqpoint{2.107361in}{-3.919522in}}%
\pgfpathlineto{\pgfqpoint{2.107760in}{-3.917816in}}%
\pgfpathlineto{\pgfqpoint{2.108825in}{-3.923545in}}%
\pgfpathlineto{\pgfqpoint{2.108958in}{-3.912262in}}%
\pgfpathlineto{\pgfqpoint{2.109891in}{-3.920249in}}%
\pgfpathlineto{\pgfqpoint{2.111222in}{-3.929330in}}%
\pgfpathlineto{\pgfqpoint{2.111488in}{-3.923217in}}%
\pgfpathlineto{\pgfqpoint{2.113086in}{-3.904144in}}%
\pgfpathlineto{\pgfqpoint{2.112287in}{-3.926916in}}%
\pgfpathlineto{\pgfqpoint{2.113619in}{-3.906005in}}%
\pgfpathlineto{\pgfqpoint{2.113885in}{-3.907947in}}%
\pgfpathlineto{\pgfqpoint{2.114285in}{-3.897454in}}%
\pgfpathlineto{\pgfqpoint{2.115217in}{-3.900089in}}%
\pgfpathlineto{\pgfqpoint{2.115483in}{-3.896733in}}%
\pgfpathlineto{\pgfqpoint{2.116682in}{-3.875944in}}%
\pgfpathlineto{\pgfqpoint{2.116815in}{-3.877674in}}%
\pgfpathlineto{\pgfqpoint{2.116948in}{-3.877607in}}%
\pgfpathlineto{\pgfqpoint{2.117347in}{-3.881253in}}%
\pgfpathlineto{\pgfqpoint{2.117747in}{-3.873809in}}%
\pgfpathlineto{\pgfqpoint{2.117880in}{-3.861692in}}%
\pgfpathlineto{\pgfqpoint{2.118812in}{-3.868526in}}%
\pgfpathlineto{\pgfqpoint{2.119078in}{-3.866420in}}%
\pgfpathlineto{\pgfqpoint{2.119345in}{-3.869776in}}%
\pgfpathlineto{\pgfqpoint{2.119744in}{-3.869487in}}%
\pgfpathlineto{\pgfqpoint{2.119877in}{-3.871249in}}%
\pgfpathlineto{\pgfqpoint{2.120410in}{-3.865157in}}%
\pgfpathlineto{\pgfqpoint{2.120676in}{-3.868494in}}%
\pgfpathlineto{\pgfqpoint{2.122274in}{-3.851153in}}%
\pgfpathlineto{\pgfqpoint{2.122407in}{-3.850996in}}%
\pgfpathlineto{\pgfqpoint{2.123472in}{-3.856365in}}%
\pgfpathlineto{\pgfqpoint{2.122674in}{-3.849333in}}%
\pgfpathlineto{\pgfqpoint{2.123739in}{-3.855462in}}%
\pgfpathlineto{\pgfqpoint{2.124271in}{-3.853754in}}%
\pgfpathlineto{\pgfqpoint{2.124005in}{-3.856255in}}%
\pgfpathlineto{\pgfqpoint{2.124538in}{-3.855627in}}%
\pgfpathlineto{\pgfqpoint{2.124804in}{-3.856636in}}%
\pgfpathlineto{\pgfqpoint{2.126002in}{-3.833571in}}%
\pgfpathlineto{\pgfqpoint{2.127334in}{-3.841734in}}%
\pgfpathlineto{\pgfqpoint{2.127467in}{-3.841688in}}%
\pgfpathlineto{\pgfqpoint{2.127733in}{-3.834934in}}%
\pgfpathlineto{\pgfqpoint{2.128399in}{-3.841346in}}%
\pgfpathlineto{\pgfqpoint{2.129464in}{-3.851087in}}%
\pgfpathlineto{\pgfqpoint{2.129997in}{-3.848837in}}%
\pgfpathlineto{\pgfqpoint{2.130796in}{-3.853900in}}%
\pgfpathlineto{\pgfqpoint{2.131195in}{-3.845039in}}%
\pgfpathlineto{\pgfqpoint{2.131994in}{-3.846357in}}%
\pgfpathlineto{\pgfqpoint{2.132261in}{-3.848706in}}%
\pgfpathlineto{\pgfqpoint{2.132793in}{-3.847313in}}%
\pgfpathlineto{\pgfqpoint{2.133459in}{-3.837656in}}%
\pgfpathlineto{\pgfqpoint{2.134125in}{-3.841383in}}%
\pgfpathlineto{\pgfqpoint{2.135190in}{-3.847088in}}%
\pgfpathlineto{\pgfqpoint{2.135323in}{-3.844621in}}%
\pgfpathlineto{\pgfqpoint{2.135590in}{-3.842592in}}%
\pgfpathlineto{\pgfqpoint{2.135989in}{-3.848221in}}%
\pgfpathlineto{\pgfqpoint{2.137720in}{-3.860584in}}%
\pgfpathlineto{\pgfqpoint{2.137853in}{-3.860284in}}%
\pgfpathlineto{\pgfqpoint{2.138519in}{-3.851267in}}%
\pgfpathlineto{\pgfqpoint{2.138919in}{-3.855138in}}%
\pgfpathlineto{\pgfqpoint{2.139185in}{-3.858828in}}%
\pgfpathlineto{\pgfqpoint{2.139318in}{-3.845899in}}%
\pgfpathlineto{\pgfqpoint{2.139451in}{-3.847810in}}%
\pgfpathlineto{\pgfqpoint{2.139984in}{-3.840106in}}%
\pgfpathlineto{\pgfqpoint{2.139717in}{-3.848271in}}%
\pgfpathlineto{\pgfqpoint{2.140783in}{-3.843465in}}%
\pgfpathlineto{\pgfqpoint{2.141848in}{-3.848982in}}%
\pgfpathlineto{\pgfqpoint{2.141981in}{-3.834634in}}%
\pgfpathlineto{\pgfqpoint{2.143046in}{-3.838621in}}%
\pgfpathlineto{\pgfqpoint{2.144112in}{-3.846221in}}%
\pgfpathlineto{\pgfqpoint{2.144245in}{-3.842929in}}%
\pgfpathlineto{\pgfqpoint{2.144511in}{-3.841792in}}%
\pgfpathlineto{\pgfqpoint{2.144911in}{-3.843827in}}%
\pgfpathlineto{\pgfqpoint{2.145976in}{-3.851321in}}%
\pgfpathlineto{\pgfqpoint{2.146109in}{-3.853110in}}%
\pgfpathlineto{\pgfqpoint{2.146375in}{-3.838836in}}%
\pgfpathlineto{\pgfqpoint{2.147174in}{-3.845139in}}%
\pgfpathlineto{\pgfqpoint{2.147574in}{-3.848833in}}%
\pgfpathlineto{\pgfqpoint{2.147973in}{-3.847956in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{-3.832115in}}%
\pgfpathlineto{\pgfqpoint{2.149038in}{-3.839844in}}%
\pgfpathlineto{\pgfqpoint{2.149837in}{-3.847301in}}%
\pgfpathlineto{\pgfqpoint{2.149970in}{-3.846844in}}%
\pgfpathlineto{\pgfqpoint{2.151568in}{-3.782801in}}%
\pgfpathlineto{\pgfqpoint{2.153299in}{-3.795806in}}%
\pgfpathlineto{\pgfqpoint{2.153965in}{-3.768975in}}%
\pgfpathlineto{\pgfqpoint{2.154498in}{-3.777585in}}%
\pgfpathlineto{\pgfqpoint{2.156096in}{-3.790807in}}%
\pgfpathlineto{\pgfqpoint{2.156362in}{-3.790462in}}%
\pgfpathlineto{\pgfqpoint{2.156495in}{-3.787546in}}%
\pgfpathlineto{\pgfqpoint{2.157161in}{-3.795978in}}%
\pgfpathlineto{\pgfqpoint{2.157693in}{-3.800230in}}%
\pgfpathlineto{\pgfqpoint{2.158359in}{-3.796679in}}%
\pgfpathlineto{\pgfqpoint{2.158626in}{-3.799110in}}%
\pgfpathlineto{\pgfqpoint{2.158759in}{-3.801255in}}%
\pgfpathlineto{\pgfqpoint{2.159291in}{-3.781993in}}%
\pgfpathlineto{\pgfqpoint{2.159824in}{-3.786972in}}%
\pgfpathlineto{\pgfqpoint{2.160490in}{-3.786353in}}%
\pgfpathlineto{\pgfqpoint{2.161688in}{-3.797716in}}%
\pgfpathlineto{\pgfqpoint{2.161821in}{-3.797635in}}%
\pgfpathlineto{\pgfqpoint{2.162753in}{-3.778712in}}%
\pgfpathlineto{\pgfqpoint{2.163020in}{-3.781513in}}%
\pgfpathlineto{\pgfqpoint{2.163952in}{-3.793286in}}%
\pgfpathlineto{\pgfqpoint{2.164484in}{-3.790986in}}%
\pgfpathlineto{\pgfqpoint{2.164618in}{-3.788226in}}%
\pgfpathlineto{\pgfqpoint{2.165283in}{-3.793797in}}%
\pgfpathlineto{\pgfqpoint{2.166215in}{-3.797831in}}%
\pgfpathlineto{\pgfqpoint{2.165949in}{-3.793624in}}%
\pgfpathlineto{\pgfqpoint{2.166349in}{-3.794367in}}%
\pgfpathlineto{\pgfqpoint{2.166615in}{-3.793026in}}%
\pgfpathlineto{\pgfqpoint{2.166748in}{-3.794787in}}%
\pgfpathlineto{\pgfqpoint{2.167014in}{-3.783170in}}%
\pgfpathlineto{\pgfqpoint{2.167946in}{-3.788655in}}%
\pgfpathlineto{\pgfqpoint{2.168479in}{-3.792422in}}%
\pgfpathlineto{\pgfqpoint{2.170077in}{-3.800338in}}%
\pgfpathlineto{\pgfqpoint{2.170210in}{-3.798202in}}%
\pgfpathlineto{\pgfqpoint{2.170743in}{-3.803101in}}%
\pgfpathlineto{\pgfqpoint{2.171142in}{-3.804508in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{-3.788021in}}%
\pgfpathlineto{\pgfqpoint{2.172474in}{-3.796072in}}%
\pgfpathlineto{\pgfqpoint{2.172607in}{-3.798009in}}%
\pgfpathlineto{\pgfqpoint{2.173140in}{-3.791176in}}%
\pgfpathlineto{\pgfqpoint{2.173406in}{-3.791159in}}%
\pgfpathlineto{\pgfqpoint{2.173539in}{-3.793312in}}%
\pgfpathlineto{\pgfqpoint{2.173805in}{-3.782526in}}%
\pgfpathlineto{\pgfqpoint{2.174072in}{-3.786114in}}%
\pgfpathlineto{\pgfqpoint{2.174205in}{-3.785740in}}%
\pgfpathlineto{\pgfqpoint{2.174338in}{-3.787888in}}%
\pgfpathlineto{\pgfqpoint{2.174471in}{-3.787792in}}%
\pgfpathlineto{\pgfqpoint{2.176202in}{-3.803769in}}%
\pgfpathlineto{\pgfqpoint{2.176468in}{-3.802305in}}%
\pgfpathlineto{\pgfqpoint{2.177001in}{-3.801362in}}%
\pgfpathlineto{\pgfqpoint{2.177134in}{-3.802060in}}%
\pgfpathlineto{\pgfqpoint{2.178066in}{-3.774454in}}%
\pgfpathlineto{\pgfqpoint{2.178333in}{-3.775191in}}%
\pgfpathlineto{\pgfqpoint{2.178732in}{-3.780519in}}%
\pgfpathlineto{\pgfqpoint{2.178998in}{-3.774400in}}%
\pgfpathlineto{\pgfqpoint{2.180197in}{-3.767059in}}%
\pgfpathlineto{\pgfqpoint{2.181129in}{-3.772720in}}%
\pgfpathlineto{\pgfqpoint{2.181262in}{-3.756715in}}%
\pgfpathlineto{\pgfqpoint{2.182194in}{-3.768046in}}%
\pgfpathlineto{\pgfqpoint{2.182993in}{-3.778506in}}%
\pgfpathlineto{\pgfqpoint{2.183659in}{-3.777405in}}%
\pgfpathlineto{\pgfqpoint{2.184058in}{-3.772193in}}%
\pgfpathlineto{\pgfqpoint{2.184591in}{-3.778548in}}%
\pgfpathlineto{\pgfqpoint{2.185390in}{-3.784102in}}%
\pgfpathlineto{\pgfqpoint{2.186056in}{-3.764412in}}%
\pgfpathlineto{\pgfqpoint{2.186588in}{-3.769548in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{-3.773644in}}%
\pgfpathlineto{\pgfqpoint{2.187121in}{-3.767040in}}%
\pgfpathlineto{\pgfqpoint{2.187387in}{-3.771321in}}%
\pgfpathlineto{\pgfqpoint{2.188186in}{-3.744649in}}%
\pgfpathlineto{\pgfqpoint{2.189651in}{-3.747830in}}%
\pgfpathlineto{\pgfqpoint{2.191116in}{-3.761084in}}%
\pgfpathlineto{\pgfqpoint{2.192048in}{-3.750178in}}%
\pgfpathlineto{\pgfqpoint{2.192314in}{-3.751770in}}%
\pgfpathlineto{\pgfqpoint{2.192713in}{-3.751555in}}%
\pgfpathlineto{\pgfqpoint{2.192980in}{-3.754555in}}%
\pgfpathlineto{\pgfqpoint{2.193379in}{-3.756954in}}%
\pgfpathlineto{\pgfqpoint{2.193646in}{-3.751110in}}%
\pgfpathlineto{\pgfqpoint{2.193912in}{-3.732087in}}%
\pgfpathlineto{\pgfqpoint{2.194844in}{-3.739447in}}%
\pgfpathlineto{\pgfqpoint{2.196309in}{-3.750433in}}%
\pgfpathlineto{\pgfqpoint{2.196708in}{-3.736430in}}%
\pgfpathlineto{\pgfqpoint{2.197507in}{-3.748255in}}%
\pgfpathlineto{\pgfqpoint{2.199904in}{-3.762314in}}%
\pgfpathlineto{\pgfqpoint{2.200836in}{-3.747503in}}%
\pgfpathlineto{\pgfqpoint{2.201102in}{-3.749936in}}%
\pgfpathlineto{\pgfqpoint{2.201369in}{-3.752263in}}%
\pgfpathlineto{\pgfqpoint{2.201768in}{-3.747923in}}%
\pgfpathlineto{\pgfqpoint{2.202168in}{-3.751910in}}%
\pgfpathlineto{\pgfqpoint{2.202301in}{-3.746220in}}%
\pgfpathlineto{\pgfqpoint{2.203100in}{-3.752043in}}%
\pgfpathlineto{\pgfqpoint{2.203233in}{-3.754392in}}%
\pgfpathlineto{\pgfqpoint{2.203366in}{-3.747253in}}%
\pgfpathlineto{\pgfqpoint{2.204032in}{-3.750383in}}%
\pgfpathlineto{\pgfqpoint{2.204165in}{-3.750059in}}%
\pgfpathlineto{\pgfqpoint{2.205630in}{-3.718075in}}%
\pgfpathlineto{\pgfqpoint{2.206029in}{-3.721892in}}%
\pgfpathlineto{\pgfqpoint{2.206162in}{-3.724423in}}%
\pgfpathlineto{\pgfqpoint{2.206428in}{-3.716062in}}%
\pgfpathlineto{\pgfqpoint{2.206828in}{-3.720438in}}%
\pgfpathlineto{\pgfqpoint{2.206961in}{-3.717840in}}%
\pgfpathlineto{\pgfqpoint{2.207627in}{-3.725235in}}%
\pgfpathlineto{\pgfqpoint{2.208293in}{-3.721266in}}%
\pgfpathlineto{\pgfqpoint{2.208160in}{-3.726703in}}%
\pgfpathlineto{\pgfqpoint{2.208559in}{-3.724407in}}%
\pgfpathlineto{\pgfqpoint{2.209092in}{-3.731013in}}%
\pgfpathlineto{\pgfqpoint{2.209225in}{-3.724055in}}%
\pgfpathlineto{\pgfqpoint{2.209491in}{-3.724936in}}%
\pgfpathlineto{\pgfqpoint{2.210024in}{-3.722171in}}%
\pgfpathlineto{\pgfqpoint{2.210423in}{-3.723909in}}%
\pgfpathlineto{\pgfqpoint{2.212154in}{-3.737631in}}%
\pgfpathlineto{\pgfqpoint{2.212421in}{-3.733574in}}%
\pgfpathlineto{\pgfqpoint{2.213086in}{-3.738075in}}%
\pgfpathlineto{\pgfqpoint{2.213353in}{-3.736597in}}%
\pgfpathlineto{\pgfqpoint{2.213752in}{-3.740037in}}%
\pgfpathlineto{\pgfqpoint{2.214152in}{-3.736848in}}%
\pgfpathlineto{\pgfqpoint{2.215084in}{-3.725622in}}%
\pgfpathlineto{\pgfqpoint{2.214551in}{-3.738680in}}%
\pgfpathlineto{\pgfqpoint{2.215483in}{-3.730538in}}%
\pgfpathlineto{\pgfqpoint{2.217614in}{-3.741753in}}%
\pgfpathlineto{\pgfqpoint{2.217880in}{-3.746351in}}%
\pgfpathlineto{\pgfqpoint{2.218013in}{-3.740975in}}%
\pgfpathlineto{\pgfqpoint{2.218413in}{-3.745675in}}%
\pgfpathlineto{\pgfqpoint{2.218546in}{-3.728658in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{-3.731788in}}%
\pgfpathlineto{\pgfqpoint{2.221475in}{-3.750076in}}%
\pgfpathlineto{\pgfqpoint{2.221608in}{-3.749500in}}%
\pgfpathlineto{\pgfqpoint{2.222673in}{-3.725521in}}%
\pgfpathlineto{\pgfqpoint{2.223206in}{-3.729680in}}%
\pgfpathlineto{\pgfqpoint{2.224538in}{-3.739581in}}%
\pgfpathlineto{\pgfqpoint{2.224671in}{-3.735419in}}%
\pgfpathlineto{\pgfqpoint{2.225070in}{-3.740339in}}%
\pgfpathlineto{\pgfqpoint{2.225603in}{-3.735861in}}%
\pgfpathlineto{\pgfqpoint{2.225736in}{-3.738163in}}%
\pgfpathlineto{\pgfqpoint{2.226136in}{-3.730118in}}%
\pgfpathlineto{\pgfqpoint{2.226402in}{-3.734038in}}%
\pgfpathlineto{\pgfqpoint{2.227334in}{-3.725283in}}%
\pgfpathlineto{\pgfqpoint{2.226934in}{-3.734454in}}%
\pgfpathlineto{\pgfqpoint{2.227600in}{-3.730075in}}%
\pgfpathlineto{\pgfqpoint{2.228133in}{-3.733201in}}%
\pgfpathlineto{\pgfqpoint{2.228932in}{-3.745015in}}%
\pgfpathlineto{\pgfqpoint{2.229331in}{-3.718079in}}%
\pgfpathlineto{\pgfqpoint{2.230263in}{-3.727157in}}%
\pgfpathlineto{\pgfqpoint{2.230397in}{-3.726152in}}%
\pgfpathlineto{\pgfqpoint{2.230663in}{-3.728439in}}%
\pgfpathlineto{\pgfqpoint{2.230929in}{-3.728210in}}%
\pgfpathlineto{\pgfqpoint{2.232261in}{-3.749677in}}%
\pgfpathlineto{\pgfqpoint{2.232660in}{-3.744673in}}%
\pgfpathlineto{\pgfqpoint{2.234125in}{-3.709532in}}%
\pgfpathlineto{\pgfqpoint{2.233459in}{-3.748273in}}%
\pgfpathlineto{\pgfqpoint{2.234524in}{-3.716827in}}%
\pgfpathlineto{\pgfqpoint{2.237054in}{-3.741881in}}%
\pgfpathlineto{\pgfqpoint{2.237986in}{-3.749483in}}%
\pgfpathlineto{\pgfqpoint{2.238386in}{-3.746047in}}%
\pgfpathlineto{\pgfqpoint{2.238918in}{-3.736832in}}%
\pgfpathlineto{\pgfqpoint{2.239451in}{-3.740445in}}%
\pgfpathlineto{\pgfqpoint{2.239984in}{-3.743108in}}%
\pgfpathlineto{\pgfqpoint{2.240117in}{-3.734527in}}%
\pgfpathlineto{\pgfqpoint{2.241049in}{-3.743723in}}%
\pgfpathlineto{\pgfqpoint{2.241182in}{-3.735107in}}%
\pgfpathlineto{\pgfqpoint{2.241448in}{-3.737442in}}%
\pgfpathlineto{\pgfqpoint{2.241715in}{-3.731484in}}%
\pgfpathlineto{\pgfqpoint{2.241981in}{-3.733265in}}%
\pgfpathlineto{\pgfqpoint{2.243179in}{-3.741636in}}%
\pgfpathlineto{\pgfqpoint{2.243313in}{-3.741229in}}%
\pgfpathlineto{\pgfqpoint{2.244511in}{-3.723867in}}%
\pgfpathlineto{\pgfqpoint{2.245310in}{-3.712799in}}%
\pgfpathlineto{\pgfqpoint{2.245177in}{-3.725792in}}%
\pgfpathlineto{\pgfqpoint{2.245709in}{-3.720204in}}%
\pgfpathlineto{\pgfqpoint{2.247041in}{-3.726509in}}%
\pgfpathlineto{\pgfqpoint{2.247174in}{-3.726114in}}%
\pgfpathlineto{\pgfqpoint{2.247440in}{-3.728624in}}%
\pgfpathlineto{\pgfqpoint{2.248373in}{-3.737374in}}%
\pgfpathlineto{\pgfqpoint{2.248639in}{-3.725174in}}%
\pgfpathlineto{\pgfqpoint{2.249571in}{-3.727436in}}%
\pgfpathlineto{\pgfqpoint{2.251169in}{-3.740484in}}%
\pgfpathlineto{\pgfqpoint{2.251701in}{-3.738937in}}%
\pgfpathlineto{\pgfqpoint{2.251835in}{-3.732099in}}%
\pgfpathlineto{\pgfqpoint{2.252767in}{-3.737373in}}%
\pgfpathlineto{\pgfqpoint{2.254498in}{-3.748863in}}%
\pgfpathlineto{\pgfqpoint{2.254631in}{-3.728704in}}%
\pgfpathlineto{\pgfqpoint{2.255696in}{-3.735475in}}%
\pgfpathlineto{\pgfqpoint{2.256895in}{-3.746717in}}%
\pgfpathlineto{\pgfqpoint{2.258093in}{-3.726161in}}%
\pgfpathlineto{\pgfqpoint{2.258226in}{-3.728320in}}%
\pgfpathlineto{\pgfqpoint{2.258359in}{-3.730659in}}%
\pgfpathlineto{\pgfqpoint{2.258892in}{-3.724680in}}%
\pgfpathlineto{\pgfqpoint{2.259158in}{-3.725405in}}%
\pgfpathlineto{\pgfqpoint{2.260490in}{-3.738362in}}%
\pgfpathlineto{\pgfqpoint{2.260889in}{-3.736802in}}%
\pgfpathlineto{\pgfqpoint{2.262088in}{-3.710203in}}%
\pgfpathlineto{\pgfqpoint{2.262221in}{-3.710719in}}%
\pgfpathlineto{\pgfqpoint{2.262354in}{-3.713274in}}%
\pgfpathlineto{\pgfqpoint{2.262753in}{-3.705948in}}%
\pgfpathlineto{\pgfqpoint{2.263153in}{-3.712052in}}%
\pgfpathlineto{\pgfqpoint{2.263419in}{-3.707486in}}%
\pgfpathlineto{\pgfqpoint{2.263952in}{-3.717409in}}%
\pgfpathlineto{\pgfqpoint{2.265017in}{-3.731032in}}%
\pgfpathlineto{\pgfqpoint{2.265283in}{-3.727958in}}%
\pgfpathlineto{\pgfqpoint{2.265416in}{-3.709722in}}%
\pgfpathlineto{\pgfqpoint{2.266349in}{-3.713727in}}%
\pgfpathlineto{\pgfqpoint{2.266748in}{-3.718738in}}%
\pgfpathlineto{\pgfqpoint{2.266881in}{-3.690658in}}%
\pgfpathlineto{\pgfqpoint{2.267946in}{-3.700141in}}%
\pgfpathlineto{\pgfqpoint{2.268479in}{-3.707703in}}%
\pgfpathlineto{\pgfqpoint{2.268745in}{-3.699586in}}%
\pgfpathlineto{\pgfqpoint{2.269012in}{-3.704508in}}%
\pgfpathlineto{\pgfqpoint{2.269145in}{-3.699629in}}%
\pgfpathlineto{\pgfqpoint{2.269944in}{-3.707886in}}%
\pgfpathlineto{\pgfqpoint{2.270077in}{-3.706372in}}%
\pgfpathlineto{\pgfqpoint{2.270476in}{-3.713426in}}%
\pgfpathlineto{\pgfqpoint{2.270610in}{-3.713415in}}%
\pgfpathlineto{\pgfqpoint{2.271142in}{-3.682433in}}%
\pgfpathlineto{\pgfqpoint{2.272074in}{-3.689249in}}%
\pgfpathlineto{\pgfqpoint{2.274471in}{-3.715012in}}%
\pgfpathlineto{\pgfqpoint{2.277933in}{-3.748148in}}%
\pgfpathlineto{\pgfqpoint{2.278732in}{-3.739105in}}%
\pgfpathlineto{\pgfqpoint{2.279132in}{-3.744848in}}%
\pgfpathlineto{\pgfqpoint{2.280729in}{-3.759016in}}%
\pgfpathlineto{\pgfqpoint{2.280863in}{-3.756225in}}%
\pgfpathlineto{\pgfqpoint{2.281262in}{-3.748291in}}%
\pgfpathlineto{\pgfqpoint{2.281928in}{-3.702350in}}%
\pgfpathlineto{\pgfqpoint{2.282594in}{-3.707554in}}%
\pgfpathlineto{\pgfqpoint{2.282727in}{-3.706360in}}%
\pgfpathlineto{\pgfqpoint{2.283126in}{-3.711088in}}%
\pgfpathlineto{\pgfqpoint{2.283393in}{-3.708031in}}%
\pgfpathlineto{\pgfqpoint{2.285257in}{-3.721161in}}%
\pgfpathlineto{\pgfqpoint{2.285390in}{-3.713104in}}%
\pgfpathlineto{\pgfqpoint{2.286189in}{-3.724604in}}%
\pgfpathlineto{\pgfqpoint{2.287121in}{-3.738097in}}%
\pgfpathlineto{\pgfqpoint{2.287787in}{-3.735677in}}%
\pgfpathlineto{\pgfqpoint{2.288186in}{-3.728215in}}%
\pgfpathlineto{\pgfqpoint{2.288852in}{-3.736197in}}%
\pgfpathlineto{\pgfqpoint{2.288985in}{-3.738370in}}%
\pgfpathlineto{\pgfqpoint{2.289518in}{-3.736346in}}%
\pgfpathlineto{\pgfqpoint{2.290583in}{-3.696862in}}%
\pgfpathlineto{\pgfqpoint{2.290849in}{-3.698883in}}%
\pgfpathlineto{\pgfqpoint{2.291249in}{-3.702062in}}%
\pgfpathlineto{\pgfqpoint{2.291515in}{-3.698088in}}%
\pgfpathlineto{\pgfqpoint{2.291781in}{-3.699049in}}%
\pgfpathlineto{\pgfqpoint{2.292847in}{-3.683656in}}%
\pgfpathlineto{\pgfqpoint{2.292980in}{-3.685963in}}%
\pgfpathlineto{\pgfqpoint{2.293246in}{-3.686088in}}%
\pgfpathlineto{\pgfqpoint{2.293512in}{-3.663266in}}%
\pgfpathlineto{\pgfqpoint{2.294444in}{-3.672688in}}%
\pgfpathlineto{\pgfqpoint{2.295643in}{-3.683463in}}%
\pgfpathlineto{\pgfqpoint{2.297241in}{-3.641244in}}%
\pgfpathlineto{\pgfqpoint{2.297374in}{-3.643987in}}%
\pgfpathlineto{\pgfqpoint{2.297507in}{-3.632679in}}%
\pgfpathlineto{\pgfqpoint{2.297907in}{-3.632827in}}%
\pgfpathlineto{\pgfqpoint{2.298040in}{-3.628721in}}%
\pgfpathlineto{\pgfqpoint{2.298705in}{-3.638721in}}%
\pgfpathlineto{\pgfqpoint{2.298839in}{-3.633469in}}%
\pgfpathlineto{\pgfqpoint{2.303100in}{-3.675476in}}%
\pgfpathlineto{\pgfqpoint{2.304165in}{-3.656587in}}%
\pgfpathlineto{\pgfqpoint{2.304431in}{-3.660501in}}%
\pgfpathlineto{\pgfqpoint{2.305230in}{-3.653890in}}%
\pgfpathlineto{\pgfqpoint{2.304831in}{-3.663001in}}%
\pgfpathlineto{\pgfqpoint{2.305496in}{-3.659046in}}%
\pgfpathlineto{\pgfqpoint{2.305763in}{-3.661412in}}%
\pgfpathlineto{\pgfqpoint{2.305896in}{-3.653846in}}%
\pgfpathlineto{\pgfqpoint{2.306295in}{-3.660384in}}%
\pgfpathlineto{\pgfqpoint{2.306428in}{-3.657129in}}%
\pgfpathlineto{\pgfqpoint{2.307094in}{-3.666116in}}%
\pgfpathlineto{\pgfqpoint{2.307227in}{-3.662992in}}%
\pgfpathlineto{\pgfqpoint{2.307627in}{-3.663010in}}%
\pgfpathlineto{\pgfqpoint{2.309624in}{-3.682011in}}%
\pgfpathlineto{\pgfqpoint{2.309891in}{-3.673571in}}%
\pgfpathlineto{\pgfqpoint{2.310556in}{-3.684235in}}%
\pgfpathlineto{\pgfqpoint{2.310823in}{-3.682292in}}%
\pgfpathlineto{\pgfqpoint{2.312687in}{-3.704521in}}%
\pgfpathlineto{\pgfqpoint{2.312820in}{-3.703183in}}%
\pgfpathlineto{\pgfqpoint{2.313353in}{-3.708393in}}%
\pgfpathlineto{\pgfqpoint{2.313486in}{-3.710832in}}%
\pgfpathlineto{\pgfqpoint{2.314018in}{-3.684940in}}%
\pgfpathlineto{\pgfqpoint{2.314551in}{-3.689142in}}%
\pgfpathlineto{\pgfqpoint{2.314817in}{-3.691613in}}%
\pgfpathlineto{\pgfqpoint{2.314950in}{-3.688330in}}%
\pgfpathlineto{\pgfqpoint{2.315217in}{-3.688923in}}%
\pgfpathlineto{\pgfqpoint{2.316681in}{-3.673630in}}%
\pgfpathlineto{\pgfqpoint{2.316815in}{-3.676307in}}%
\pgfpathlineto{\pgfqpoint{2.317747in}{-3.674947in}}%
\pgfpathlineto{\pgfqpoint{2.318412in}{-3.686943in}}%
\pgfpathlineto{\pgfqpoint{2.318945in}{-3.663379in}}%
\pgfpathlineto{\pgfqpoint{2.319611in}{-3.675229in}}%
\pgfpathlineto{\pgfqpoint{2.322008in}{-3.702527in}}%
\pgfpathlineto{\pgfqpoint{2.322141in}{-3.702443in}}%
\pgfpathlineto{\pgfqpoint{2.322274in}{-3.701722in}}%
\pgfpathlineto{\pgfqpoint{2.322673in}{-3.704357in}}%
\pgfpathlineto{\pgfqpoint{2.322807in}{-3.703881in}}%
\pgfpathlineto{\pgfqpoint{2.323606in}{-3.711043in}}%
\pgfpathlineto{\pgfqpoint{2.324005in}{-3.709185in}}%
\pgfpathlineto{\pgfqpoint{2.324538in}{-3.693819in}}%
\pgfpathlineto{\pgfqpoint{2.325603in}{-3.703848in}}%
\pgfpathlineto{\pgfqpoint{2.327467in}{-3.728983in}}%
\pgfpathlineto{\pgfqpoint{2.327733in}{-3.724027in}}%
\pgfpathlineto{\pgfqpoint{2.327867in}{-3.724027in}}%
\pgfpathlineto{\pgfqpoint{2.328665in}{-3.687127in}}%
\pgfpathlineto{\pgfqpoint{2.329065in}{-3.690546in}}%
\pgfpathlineto{\pgfqpoint{2.329598in}{-3.688166in}}%
\pgfpathlineto{\pgfqpoint{2.329864in}{-3.692630in}}%
\pgfpathlineto{\pgfqpoint{2.331062in}{-3.705686in}}%
\pgfpathlineto{\pgfqpoint{2.331329in}{-3.678969in}}%
\pgfpathlineto{\pgfqpoint{2.332261in}{-3.681992in}}%
\pgfpathlineto{\pgfqpoint{2.334791in}{-3.708800in}}%
\pgfpathlineto{\pgfqpoint{2.335590in}{-3.700062in}}%
\pgfpathlineto{\pgfqpoint{2.336122in}{-3.700880in}}%
\pgfpathlineto{\pgfqpoint{2.336389in}{-3.702750in}}%
\pgfpathlineto{\pgfqpoint{2.336522in}{-3.697752in}}%
\pgfpathlineto{\pgfqpoint{2.336655in}{-3.700085in}}%
\pgfpathlineto{\pgfqpoint{2.337720in}{-3.684231in}}%
\pgfpathlineto{\pgfqpoint{2.337986in}{-3.687433in}}%
\pgfpathlineto{\pgfqpoint{2.339984in}{-3.714278in}}%
\pgfpathlineto{\pgfqpoint{2.340250in}{-3.714195in}}%
\pgfpathlineto{\pgfqpoint{2.340916in}{-3.702522in}}%
\pgfpathlineto{\pgfqpoint{2.341448in}{-3.709288in}}%
\pgfpathlineto{\pgfqpoint{2.341715in}{-3.708258in}}%
\pgfpathlineto{\pgfqpoint{2.341981in}{-3.710602in}}%
\pgfpathlineto{\pgfqpoint{2.342913in}{-3.710166in}}%
\pgfpathlineto{\pgfqpoint{2.343579in}{-3.719719in}}%
\pgfpathlineto{\pgfqpoint{2.343978in}{-3.711656in}}%
\pgfpathlineto{\pgfqpoint{2.344511in}{-3.719147in}}%
\pgfpathlineto{\pgfqpoint{2.347041in}{-3.749092in}}%
\pgfpathlineto{\pgfqpoint{2.347307in}{-3.748979in}}%
\pgfpathlineto{\pgfqpoint{2.348106in}{-3.744599in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{-3.750209in}}%
\pgfpathlineto{\pgfqpoint{2.348506in}{-3.745454in}}%
\pgfpathlineto{\pgfqpoint{2.349171in}{-3.743240in}}%
\pgfpathlineto{\pgfqpoint{2.349837in}{-3.751799in}}%
\pgfpathlineto{\pgfqpoint{2.351036in}{-3.736482in}}%
\pgfpathlineto{\pgfqpoint{2.352767in}{-3.753024in}}%
\pgfpathlineto{\pgfqpoint{2.353166in}{-3.749529in}}%
\pgfpathlineto{\pgfqpoint{2.353566in}{-3.753974in}}%
\pgfpathlineto{\pgfqpoint{2.353965in}{-3.752072in}}%
\pgfpathlineto{\pgfqpoint{2.355163in}{-3.761975in}}%
\pgfpathlineto{\pgfqpoint{2.355430in}{-3.763062in}}%
\pgfpathlineto{\pgfqpoint{2.357294in}{-3.777524in}}%
\pgfpathlineto{\pgfqpoint{2.357427in}{-3.777512in}}%
\pgfpathlineto{\pgfqpoint{2.357827in}{-3.775968in}}%
\pgfpathlineto{\pgfqpoint{2.357960in}{-3.756727in}}%
\pgfpathlineto{\pgfqpoint{2.358892in}{-3.762232in}}%
\pgfpathlineto{\pgfqpoint{2.359424in}{-3.770722in}}%
\pgfpathlineto{\pgfqpoint{2.359691in}{-3.747877in}}%
\pgfpathlineto{\pgfqpoint{2.360623in}{-3.751362in}}%
\pgfpathlineto{\pgfqpoint{2.362487in}{-3.770839in}}%
\pgfpathlineto{\pgfqpoint{2.363419in}{-3.755681in}}%
\pgfpathlineto{\pgfqpoint{2.363685in}{-3.759853in}}%
\pgfpathlineto{\pgfqpoint{2.363819in}{-3.758525in}}%
\pgfpathlineto{\pgfqpoint{2.365017in}{-3.725663in}}%
\pgfpathlineto{\pgfqpoint{2.365150in}{-3.724762in}}%
\pgfpathlineto{\pgfqpoint{2.365550in}{-3.729402in}}%
\pgfpathlineto{\pgfqpoint{2.365949in}{-3.733580in}}%
\pgfpathlineto{\pgfqpoint{2.367014in}{-3.701138in}}%
\pgfpathlineto{\pgfqpoint{2.367547in}{-3.705522in}}%
\pgfpathlineto{\pgfqpoint{2.367680in}{-3.707880in}}%
\pgfpathlineto{\pgfqpoint{2.368346in}{-3.700489in}}%
\pgfpathlineto{\pgfqpoint{2.368479in}{-3.702552in}}%
\pgfpathlineto{\pgfqpoint{2.368879in}{-3.707699in}}%
\pgfpathlineto{\pgfqpoint{2.369012in}{-3.700826in}}%
\pgfpathlineto{\pgfqpoint{2.369278in}{-3.678355in}}%
\pgfpathlineto{\pgfqpoint{2.370210in}{-3.682803in}}%
\pgfpathlineto{\pgfqpoint{2.372074in}{-3.702940in}}%
\pgfpathlineto{\pgfqpoint{2.372207in}{-3.697239in}}%
\pgfpathlineto{\pgfqpoint{2.372873in}{-3.703593in}}%
\pgfpathlineto{\pgfqpoint{2.373140in}{-3.703261in}}%
\pgfpathlineto{\pgfqpoint{2.373406in}{-3.699248in}}%
\pgfpathlineto{\pgfqpoint{2.374338in}{-3.709686in}}%
\pgfpathlineto{\pgfqpoint{2.375403in}{-3.704796in}}%
\pgfpathlineto{\pgfqpoint{2.375137in}{-3.715121in}}%
\pgfpathlineto{\pgfqpoint{2.375536in}{-3.707348in}}%
\pgfpathlineto{\pgfqpoint{2.375669in}{-3.707017in}}%
\pgfpathlineto{\pgfqpoint{2.375803in}{-3.708825in}}%
\pgfpathlineto{\pgfqpoint{2.377400in}{-3.716832in}}%
\pgfpathlineto{\pgfqpoint{2.377534in}{-3.716996in}}%
\pgfpathlineto{\pgfqpoint{2.377667in}{-3.719360in}}%
\pgfpathlineto{\pgfqpoint{2.377800in}{-3.709207in}}%
\pgfpathlineto{\pgfqpoint{2.377933in}{-3.711131in}}%
\pgfpathlineto{\pgfqpoint{2.378199in}{-3.705198in}}%
\pgfpathlineto{\pgfqpoint{2.378998in}{-3.711989in}}%
\pgfpathlineto{\pgfqpoint{2.379132in}{-3.712081in}}%
\pgfpathlineto{\pgfqpoint{2.380463in}{-3.675676in}}%
\pgfpathlineto{\pgfqpoint{2.381795in}{-3.679178in}}%
\pgfpathlineto{\pgfqpoint{2.382061in}{-3.673315in}}%
\pgfpathlineto{\pgfqpoint{2.383126in}{-3.674354in}}%
\pgfpathlineto{\pgfqpoint{2.384058in}{-3.680473in}}%
\pgfpathlineto{\pgfqpoint{2.384325in}{-3.678470in}}%
\pgfpathlineto{\pgfqpoint{2.384724in}{-3.678224in}}%
\pgfpathlineto{\pgfqpoint{2.386189in}{-3.691135in}}%
\pgfpathlineto{\pgfqpoint{2.387121in}{-3.662318in}}%
\pgfpathlineto{\pgfqpoint{2.387387in}{-3.663347in}}%
\pgfpathlineto{\pgfqpoint{2.387787in}{-3.667067in}}%
\pgfpathlineto{\pgfqpoint{2.388186in}{-3.661942in}}%
\pgfpathlineto{\pgfqpoint{2.388319in}{-3.662157in}}%
\pgfpathlineto{\pgfqpoint{2.388852in}{-3.644729in}}%
\pgfpathlineto{\pgfqpoint{2.389518in}{-3.651735in}}%
\pgfpathlineto{\pgfqpoint{2.391648in}{-3.674258in}}%
\pgfpathlineto{\pgfqpoint{2.391781in}{-3.674124in}}%
\pgfpathlineto{\pgfqpoint{2.391914in}{-3.675426in}}%
\pgfpathlineto{\pgfqpoint{2.393912in}{-3.690781in}}%
\pgfpathlineto{\pgfqpoint{2.395909in}{-3.708546in}}%
\pgfpathlineto{\pgfqpoint{2.396442in}{-3.694869in}}%
\pgfpathlineto{\pgfqpoint{2.397108in}{-3.702464in}}%
\pgfpathlineto{\pgfqpoint{2.399238in}{-3.724236in}}%
\pgfpathlineto{\pgfqpoint{2.399371in}{-3.722002in}}%
\pgfpathlineto{\pgfqpoint{2.400037in}{-3.726068in}}%
\pgfpathlineto{\pgfqpoint{2.401102in}{-3.734532in}}%
\pgfpathlineto{\pgfqpoint{2.401502in}{-3.733379in}}%
\pgfpathlineto{\pgfqpoint{2.402034in}{-3.727754in}}%
\pgfpathlineto{\pgfqpoint{2.402567in}{-3.734107in}}%
\pgfpathlineto{\pgfqpoint{2.402966in}{-3.738242in}}%
\pgfpathlineto{\pgfqpoint{2.403632in}{-3.733766in}}%
\pgfpathlineto{\pgfqpoint{2.403765in}{-3.736014in}}%
\pgfpathlineto{\pgfqpoint{2.404032in}{-3.735221in}}%
\pgfpathlineto{\pgfqpoint{2.404431in}{-3.736026in}}%
\pgfpathlineto{\pgfqpoint{2.404564in}{-3.724322in}}%
\pgfpathlineto{\pgfqpoint{2.405630in}{-3.727447in}}%
\pgfpathlineto{\pgfqpoint{2.406029in}{-3.731645in}}%
\pgfpathlineto{\pgfqpoint{2.406162in}{-3.716996in}}%
\pgfpathlineto{\pgfqpoint{2.407094in}{-3.720956in}}%
\pgfpathlineto{\pgfqpoint{2.407494in}{-3.720747in}}%
\pgfpathlineto{\pgfqpoint{2.409757in}{-3.746665in}}%
\pgfpathlineto{\pgfqpoint{2.410024in}{-3.744734in}}%
\pgfpathlineto{\pgfqpoint{2.410290in}{-3.749204in}}%
\pgfpathlineto{\pgfqpoint{2.410423in}{-3.751376in}}%
\pgfpathlineto{\pgfqpoint{2.410689in}{-3.745926in}}%
\pgfpathlineto{\pgfqpoint{2.411222in}{-3.746930in}}%
\pgfpathlineto{\pgfqpoint{2.411355in}{-3.747485in}}%
\pgfpathlineto{\pgfqpoint{2.411755in}{-3.745066in}}%
\pgfpathlineto{\pgfqpoint{2.412420in}{-3.732583in}}%
\pgfpathlineto{\pgfqpoint{2.412953in}{-3.735300in}}%
\pgfpathlineto{\pgfqpoint{2.413086in}{-3.737764in}}%
\pgfpathlineto{\pgfqpoint{2.413619in}{-3.733133in}}%
\pgfpathlineto{\pgfqpoint{2.413752in}{-3.734268in}}%
\pgfpathlineto{\pgfqpoint{2.414418in}{-3.712737in}}%
\pgfpathlineto{\pgfqpoint{2.415217in}{-3.713899in}}%
\pgfpathlineto{\pgfqpoint{2.415350in}{-3.708813in}}%
\pgfpathlineto{\pgfqpoint{2.416149in}{-3.719174in}}%
\pgfpathlineto{\pgfqpoint{2.416548in}{-3.722004in}}%
\pgfpathlineto{\pgfqpoint{2.417081in}{-3.716133in}}%
\pgfpathlineto{\pgfqpoint{2.417480in}{-3.719244in}}%
\pgfpathlineto{\pgfqpoint{2.419744in}{-3.739827in}}%
\pgfpathlineto{\pgfqpoint{2.419877in}{-3.739461in}}%
\pgfpathlineto{\pgfqpoint{2.420010in}{-3.740278in}}%
\pgfpathlineto{\pgfqpoint{2.420277in}{-3.739622in}}%
\pgfpathlineto{\pgfqpoint{2.420543in}{-3.744335in}}%
\pgfpathlineto{\pgfqpoint{2.420676in}{-3.737247in}}%
\pgfpathlineto{\pgfqpoint{2.421209in}{-3.737372in}}%
\pgfpathlineto{\pgfqpoint{2.421475in}{-3.735049in}}%
\pgfpathlineto{\pgfqpoint{2.422141in}{-3.740080in}}%
\pgfpathlineto{\pgfqpoint{2.422673in}{-3.737299in}}%
\pgfpathlineto{\pgfqpoint{2.422940in}{-3.740258in}}%
\pgfpathlineto{\pgfqpoint{2.423606in}{-3.745560in}}%
\pgfpathlineto{\pgfqpoint{2.423739in}{-3.738561in}}%
\pgfpathlineto{\pgfqpoint{2.424138in}{-3.743063in}}%
\pgfpathlineto{\pgfqpoint{2.424538in}{-3.747518in}}%
\pgfpathlineto{\pgfqpoint{2.425736in}{-3.732874in}}%
\pgfpathlineto{\pgfqpoint{2.426002in}{-3.735177in}}%
\pgfpathlineto{\pgfqpoint{2.426136in}{-3.728230in}}%
\pgfpathlineto{\pgfqpoint{2.427068in}{-3.736584in}}%
\pgfpathlineto{\pgfqpoint{2.427334in}{-3.735407in}}%
\pgfpathlineto{\pgfqpoint{2.427467in}{-3.737551in}}%
\pgfpathlineto{\pgfqpoint{2.427600in}{-3.736718in}}%
\pgfpathlineto{\pgfqpoint{2.429198in}{-3.746321in}}%
\pgfpathlineto{\pgfqpoint{2.429464in}{-3.743495in}}%
\pgfpathlineto{\pgfqpoint{2.429864in}{-3.749651in}}%
\pgfpathlineto{\pgfqpoint{2.430130in}{-3.745852in}}%
\pgfpathlineto{\pgfqpoint{2.430530in}{-3.751270in}}%
\pgfpathlineto{\pgfqpoint{2.430929in}{-3.750714in}}%
\pgfpathlineto{\pgfqpoint{2.431329in}{-3.738382in}}%
\pgfpathlineto{\pgfqpoint{2.431994in}{-3.746733in}}%
\pgfpathlineto{\pgfqpoint{2.432793in}{-3.736559in}}%
\pgfpathlineto{\pgfqpoint{2.433592in}{-3.739291in}}%
\pgfpathlineto{\pgfqpoint{2.434391in}{-3.742161in}}%
\pgfpathlineto{\pgfqpoint{2.434524in}{-3.742134in}}%
\pgfpathlineto{\pgfqpoint{2.435723in}{-3.732803in}}%
\pgfpathlineto{\pgfqpoint{2.435856in}{-3.735280in}}%
\pgfpathlineto{\pgfqpoint{2.436388in}{-3.729056in}}%
\pgfpathlineto{\pgfqpoint{2.436522in}{-3.731360in}}%
\pgfpathlineto{\pgfqpoint{2.436655in}{-3.727750in}}%
\pgfpathlineto{\pgfqpoint{2.437321in}{-3.734457in}}%
\pgfpathlineto{\pgfqpoint{2.438386in}{-3.742921in}}%
\pgfpathlineto{\pgfqpoint{2.438785in}{-3.741812in}}%
\pgfpathlineto{\pgfqpoint{2.438918in}{-3.740798in}}%
\pgfpathlineto{\pgfqpoint{2.439318in}{-3.720568in}}%
\pgfpathlineto{\pgfqpoint{2.440117in}{-3.726357in}}%
\pgfpathlineto{\pgfqpoint{2.440250in}{-3.724655in}}%
\pgfpathlineto{\pgfqpoint{2.440783in}{-3.730901in}}%
\pgfpathlineto{\pgfqpoint{2.441049in}{-3.732908in}}%
\pgfpathlineto{\pgfqpoint{2.441582in}{-3.728936in}}%
\pgfpathlineto{\pgfqpoint{2.442647in}{-3.717278in}}%
\pgfpathlineto{\pgfqpoint{2.442913in}{-3.721230in}}%
\pgfpathlineto{\pgfqpoint{2.443046in}{-3.723541in}}%
\pgfpathlineto{\pgfqpoint{2.443179in}{-3.714037in}}%
\pgfpathlineto{\pgfqpoint{2.443446in}{-3.715624in}}%
\pgfpathlineto{\pgfqpoint{2.444245in}{-3.694943in}}%
\pgfpathlineto{\pgfqpoint{2.444644in}{-3.700424in}}%
\pgfpathlineto{\pgfqpoint{2.445576in}{-3.700175in}}%
\pgfpathlineto{\pgfqpoint{2.446109in}{-3.710084in}}%
\pgfpathlineto{\pgfqpoint{2.446375in}{-3.699734in}}%
\pgfpathlineto{\pgfqpoint{2.447041in}{-3.711637in}}%
\pgfpathlineto{\pgfqpoint{2.447307in}{-3.715960in}}%
\pgfpathlineto{\pgfqpoint{2.447973in}{-3.709362in}}%
\pgfpathlineto{\pgfqpoint{2.448106in}{-3.711892in}}%
\pgfpathlineto{\pgfqpoint{2.449704in}{-3.683787in}}%
\pgfpathlineto{\pgfqpoint{2.450769in}{-3.691710in}}%
\pgfpathlineto{\pgfqpoint{2.450902in}{-3.691648in}}%
\pgfpathlineto{\pgfqpoint{2.451568in}{-3.678425in}}%
\pgfpathlineto{\pgfqpoint{2.452101in}{-3.685053in}}%
\pgfpathlineto{\pgfqpoint{2.452234in}{-3.687354in}}%
\pgfpathlineto{\pgfqpoint{2.452367in}{-3.684347in}}%
\pgfpathlineto{\pgfqpoint{2.453566in}{-3.662829in}}%
\pgfpathlineto{\pgfqpoint{2.453699in}{-3.663422in}}%
\pgfpathlineto{\pgfqpoint{2.453832in}{-3.659673in}}%
\pgfpathlineto{\pgfqpoint{2.455297in}{-3.615646in}}%
\pgfpathlineto{\pgfqpoint{2.456096in}{-3.628123in}}%
\pgfpathlineto{\pgfqpoint{2.457028in}{-3.635792in}}%
\pgfpathlineto{\pgfqpoint{2.458626in}{-3.654197in}}%
\pgfpathlineto{\pgfqpoint{2.458759in}{-3.649410in}}%
\pgfpathlineto{\pgfqpoint{2.459158in}{-3.650026in}}%
\pgfpathlineto{\pgfqpoint{2.459824in}{-3.658952in}}%
\pgfpathlineto{\pgfqpoint{2.460357in}{-3.655545in}}%
\pgfpathlineto{\pgfqpoint{2.461688in}{-3.641335in}}%
\pgfpathlineto{\pgfqpoint{2.463419in}{-3.658923in}}%
\pgfpathlineto{\pgfqpoint{2.464085in}{-3.661851in}}%
\pgfpathlineto{\pgfqpoint{2.465150in}{-3.636627in}}%
\pgfpathlineto{\pgfqpoint{2.465283in}{-3.637032in}}%
\pgfpathlineto{\pgfqpoint{2.465683in}{-3.641119in}}%
\pgfpathlineto{\pgfqpoint{2.466215in}{-3.634326in}}%
\pgfpathlineto{\pgfqpoint{2.466349in}{-3.630499in}}%
\pgfpathlineto{\pgfqpoint{2.467014in}{-3.642058in}}%
\pgfpathlineto{\pgfqpoint{2.467147in}{-3.643521in}}%
\pgfpathlineto{\pgfqpoint{2.467281in}{-3.635757in}}%
\pgfpathlineto{\pgfqpoint{2.467813in}{-3.642970in}}%
\pgfpathlineto{\pgfqpoint{2.467946in}{-3.615365in}}%
\pgfpathlineto{\pgfqpoint{2.469012in}{-3.623308in}}%
\pgfpathlineto{\pgfqpoint{2.469278in}{-3.617735in}}%
\pgfpathlineto{\pgfqpoint{2.469677in}{-3.625099in}}%
\pgfpathlineto{\pgfqpoint{2.470077in}{-3.624173in}}%
\pgfpathlineto{\pgfqpoint{2.470210in}{-3.624449in}}%
\pgfpathlineto{\pgfqpoint{2.470476in}{-3.619656in}}%
\pgfpathlineto{\pgfqpoint{2.471675in}{-3.632858in}}%
\pgfpathlineto{\pgfqpoint{2.472207in}{-3.640824in}}%
\pgfpathlineto{\pgfqpoint{2.472474in}{-3.630000in}}%
\pgfpathlineto{\pgfqpoint{2.473006in}{-3.625235in}}%
\pgfpathlineto{\pgfqpoint{2.473539in}{-3.629933in}}%
\pgfpathlineto{\pgfqpoint{2.474072in}{-3.638394in}}%
\pgfpathlineto{\pgfqpoint{2.474471in}{-3.631953in}}%
\pgfpathlineto{\pgfqpoint{2.474871in}{-3.624889in}}%
\pgfpathlineto{\pgfqpoint{2.475403in}{-3.628099in}}%
\pgfpathlineto{\pgfqpoint{2.475669in}{-3.629919in}}%
\pgfpathlineto{\pgfqpoint{2.476602in}{-3.586371in}}%
\pgfpathlineto{\pgfqpoint{2.477001in}{-3.590875in}}%
\pgfpathlineto{\pgfqpoint{2.477267in}{-3.588126in}}%
\pgfpathlineto{\pgfqpoint{2.477667in}{-3.592409in}}%
\pgfpathlineto{\pgfqpoint{2.479531in}{-3.611660in}}%
\pgfpathlineto{\pgfqpoint{2.479664in}{-3.611489in}}%
\pgfpathlineto{\pgfqpoint{2.479797in}{-3.595685in}}%
\pgfpathlineto{\pgfqpoint{2.480863in}{-3.596332in}}%
\pgfpathlineto{\pgfqpoint{2.481528in}{-3.600033in}}%
\pgfpathlineto{\pgfqpoint{2.481661in}{-3.593348in}}%
\pgfpathlineto{\pgfqpoint{2.481928in}{-3.599139in}}%
\pgfpathlineto{\pgfqpoint{2.482061in}{-3.587003in}}%
\pgfpathlineto{\pgfqpoint{2.482993in}{-3.590603in}}%
\pgfpathlineto{\pgfqpoint{2.483792in}{-3.597840in}}%
\pgfpathlineto{\pgfqpoint{2.484191in}{-3.597584in}}%
\pgfpathlineto{\pgfqpoint{2.484458in}{-3.583845in}}%
\pgfpathlineto{\pgfqpoint{2.485257in}{-3.596627in}}%
\pgfpathlineto{\pgfqpoint{2.486322in}{-3.605627in}}%
\pgfpathlineto{\pgfqpoint{2.486855in}{-3.596923in}}%
\pgfpathlineto{\pgfqpoint{2.487387in}{-3.604954in}}%
\pgfpathlineto{\pgfqpoint{2.487520in}{-3.605836in}}%
\pgfpathlineto{\pgfqpoint{2.487787in}{-3.602631in}}%
\pgfpathlineto{\pgfqpoint{2.487920in}{-3.605152in}}%
\pgfpathlineto{\pgfqpoint{2.488586in}{-3.579457in}}%
\pgfpathlineto{\pgfqpoint{2.489251in}{-3.582510in}}%
\pgfpathlineto{\pgfqpoint{2.489784in}{-3.583031in}}%
\pgfpathlineto{\pgfqpoint{2.490050in}{-3.581988in}}%
\pgfpathlineto{\pgfqpoint{2.490183in}{-3.584357in}}%
\pgfpathlineto{\pgfqpoint{2.490450in}{-3.573487in}}%
\pgfpathlineto{\pgfqpoint{2.491116in}{-3.582278in}}%
\pgfpathlineto{\pgfqpoint{2.492580in}{-3.557032in}}%
\pgfpathlineto{\pgfqpoint{2.492847in}{-3.556681in}}%
\pgfpathlineto{\pgfqpoint{2.493113in}{-3.563092in}}%
\pgfpathlineto{\pgfqpoint{2.493246in}{-3.537259in}}%
\pgfpathlineto{\pgfqpoint{2.494178in}{-3.547255in}}%
\pgfpathlineto{\pgfqpoint{2.494311in}{-3.547055in}}%
\pgfpathlineto{\pgfqpoint{2.494977in}{-3.563058in}}%
\pgfpathlineto{\pgfqpoint{2.495776in}{-3.558327in}}%
\pgfpathlineto{\pgfqpoint{2.496042in}{-3.556285in}}%
\pgfpathlineto{\pgfqpoint{2.496175in}{-3.558910in}}%
\pgfpathlineto{\pgfqpoint{2.497773in}{-3.465250in}}%
\pgfpathlineto{\pgfqpoint{2.500037in}{-3.497934in}}%
\pgfpathlineto{\pgfqpoint{2.500969in}{-3.492230in}}%
\pgfpathlineto{\pgfqpoint{2.501102in}{-3.489019in}}%
\pgfpathlineto{\pgfqpoint{2.501768in}{-3.495439in}}%
\pgfpathlineto{\pgfqpoint{2.502966in}{-3.515189in}}%
\pgfpathlineto{\pgfqpoint{2.503100in}{-3.513808in}}%
\pgfpathlineto{\pgfqpoint{2.503499in}{-3.499894in}}%
\pgfpathlineto{\pgfqpoint{2.504165in}{-3.514698in}}%
\pgfpathlineto{\pgfqpoint{2.504964in}{-3.531609in}}%
\pgfpathlineto{\pgfqpoint{2.505496in}{-3.520608in}}%
\pgfpathlineto{\pgfqpoint{2.505896in}{-3.520727in}}%
\pgfpathlineto{\pgfqpoint{2.507893in}{-3.544501in}}%
\pgfpathlineto{\pgfqpoint{2.508426in}{-3.539329in}}%
\pgfpathlineto{\pgfqpoint{2.508958in}{-3.544844in}}%
\pgfpathlineto{\pgfqpoint{2.510556in}{-3.565404in}}%
\pgfpathlineto{\pgfqpoint{2.510823in}{-3.564185in}}%
\pgfpathlineto{\pgfqpoint{2.510956in}{-3.563772in}}%
\pgfpathlineto{\pgfqpoint{2.511089in}{-3.566902in}}%
\pgfpathlineto{\pgfqpoint{2.511355in}{-3.564725in}}%
\pgfpathlineto{\pgfqpoint{2.512953in}{-3.586928in}}%
\pgfpathlineto{\pgfqpoint{2.513086in}{-3.585125in}}%
\pgfpathlineto{\pgfqpoint{2.513752in}{-3.588847in}}%
\pgfpathlineto{\pgfqpoint{2.514817in}{-3.606006in}}%
\pgfpathlineto{\pgfqpoint{2.515350in}{-3.613327in}}%
\pgfpathlineto{\pgfqpoint{2.515616in}{-3.604442in}}%
\pgfpathlineto{\pgfqpoint{2.515882in}{-3.606261in}}%
\pgfpathlineto{\pgfqpoint{2.516016in}{-3.606148in}}%
\pgfpathlineto{\pgfqpoint{2.516681in}{-3.613101in}}%
\pgfpathlineto{\pgfqpoint{2.516815in}{-3.612284in}}%
\pgfpathlineto{\pgfqpoint{2.517347in}{-3.586866in}}%
\pgfpathlineto{\pgfqpoint{2.518013in}{-3.594324in}}%
\pgfpathlineto{\pgfqpoint{2.518146in}{-3.592995in}}%
\pgfpathlineto{\pgfqpoint{2.518412in}{-3.596821in}}%
\pgfpathlineto{\pgfqpoint{2.518812in}{-3.596019in}}%
\pgfpathlineto{\pgfqpoint{2.519078in}{-3.600223in}}%
\pgfpathlineto{\pgfqpoint{2.519211in}{-3.589485in}}%
\pgfpathlineto{\pgfqpoint{2.519345in}{-3.592646in}}%
\pgfpathlineto{\pgfqpoint{2.519478in}{-3.588135in}}%
\pgfpathlineto{\pgfqpoint{2.520143in}{-3.599313in}}%
\pgfpathlineto{\pgfqpoint{2.520277in}{-3.600097in}}%
\pgfpathlineto{\pgfqpoint{2.520410in}{-3.597590in}}%
\pgfpathlineto{\pgfqpoint{2.520809in}{-3.584012in}}%
\pgfpathlineto{\pgfqpoint{2.521475in}{-3.592909in}}%
\pgfpathlineto{\pgfqpoint{2.521608in}{-3.592768in}}%
\pgfpathlineto{\pgfqpoint{2.523339in}{-3.608119in}}%
\pgfpathlineto{\pgfqpoint{2.523472in}{-3.606721in}}%
\pgfpathlineto{\pgfqpoint{2.523872in}{-3.612979in}}%
\pgfpathlineto{\pgfqpoint{2.525203in}{-3.623520in}}%
\pgfpathlineto{\pgfqpoint{2.526535in}{-3.593943in}}%
\pgfpathlineto{\pgfqpoint{2.526801in}{-3.591881in}}%
\pgfpathlineto{\pgfqpoint{2.528133in}{-3.609478in}}%
\pgfpathlineto{\pgfqpoint{2.528266in}{-3.597258in}}%
\pgfpathlineto{\pgfqpoint{2.528932in}{-3.609597in}}%
\pgfpathlineto{\pgfqpoint{2.529198in}{-3.608797in}}%
\pgfpathlineto{\pgfqpoint{2.531462in}{-3.637993in}}%
\pgfpathlineto{\pgfqpoint{2.531595in}{-3.633478in}}%
\pgfpathlineto{\pgfqpoint{2.532394in}{-3.641605in}}%
\pgfpathlineto{\pgfqpoint{2.533326in}{-3.654962in}}%
\pgfpathlineto{\pgfqpoint{2.535057in}{-3.668488in}}%
\pgfpathlineto{\pgfqpoint{2.536255in}{-3.676370in}}%
\pgfpathlineto{\pgfqpoint{2.536921in}{-3.651325in}}%
\pgfpathlineto{\pgfqpoint{2.537454in}{-3.657173in}}%
\pgfpathlineto{\pgfqpoint{2.537720in}{-3.655416in}}%
\pgfpathlineto{\pgfqpoint{2.537986in}{-3.659729in}}%
\pgfpathlineto{\pgfqpoint{2.539451in}{-3.674350in}}%
\pgfpathlineto{\pgfqpoint{2.540516in}{-3.649671in}}%
\pgfpathlineto{\pgfqpoint{2.540783in}{-3.652251in}}%
\pgfpathlineto{\pgfqpoint{2.540916in}{-3.650664in}}%
\pgfpathlineto{\pgfqpoint{2.541049in}{-3.650840in}}%
\pgfpathlineto{\pgfqpoint{2.541448in}{-3.616391in}}%
\pgfpathlineto{\pgfqpoint{2.542247in}{-3.625560in}}%
\pgfpathlineto{\pgfqpoint{2.543978in}{-3.586834in}}%
\pgfpathlineto{\pgfqpoint{2.544245in}{-3.590214in}}%
\pgfpathlineto{\pgfqpoint{2.544910in}{-3.595100in}}%
\pgfpathlineto{\pgfqpoint{2.545576in}{-3.599150in}}%
\pgfpathlineto{\pgfqpoint{2.545843in}{-3.593207in}}%
\pgfpathlineto{\pgfqpoint{2.546908in}{-3.605621in}}%
\pgfpathlineto{\pgfqpoint{2.547174in}{-3.595695in}}%
\pgfpathlineto{\pgfqpoint{2.548239in}{-3.592541in}}%
\pgfpathlineto{\pgfqpoint{2.547574in}{-3.596898in}}%
\pgfpathlineto{\pgfqpoint{2.548372in}{-3.595049in}}%
\pgfpathlineto{\pgfqpoint{2.549837in}{-3.607983in}}%
\pgfpathlineto{\pgfqpoint{2.549970in}{-3.601194in}}%
\pgfpathlineto{\pgfqpoint{2.550769in}{-3.614880in}}%
\pgfpathlineto{\pgfqpoint{2.551568in}{-3.627314in}}%
\pgfpathlineto{\pgfqpoint{2.551968in}{-3.622488in}}%
\pgfpathlineto{\pgfqpoint{2.552767in}{-3.603848in}}%
\pgfpathlineto{\pgfqpoint{2.553299in}{-3.609923in}}%
\pgfpathlineto{\pgfqpoint{2.554631in}{-3.592881in}}%
\pgfpathlineto{\pgfqpoint{2.555430in}{-3.555022in}}%
\pgfpathlineto{\pgfqpoint{2.555962in}{-3.561521in}}%
\pgfpathlineto{\pgfqpoint{2.556495in}{-3.568253in}}%
\pgfpathlineto{\pgfqpoint{2.558226in}{-3.587714in}}%
\pgfpathlineto{\pgfqpoint{2.558359in}{-3.586864in}}%
\pgfpathlineto{\pgfqpoint{2.558492in}{-3.590071in}}%
\pgfpathlineto{\pgfqpoint{2.560756in}{-3.619350in}}%
\pgfpathlineto{\pgfqpoint{2.560889in}{-3.616683in}}%
\pgfpathlineto{\pgfqpoint{2.561155in}{-3.579775in}}%
\pgfpathlineto{\pgfqpoint{2.562354in}{-3.588788in}}%
\pgfpathlineto{\pgfqpoint{2.562886in}{-3.596902in}}%
\pgfpathlineto{\pgfqpoint{2.563153in}{-3.596644in}}%
\pgfpathlineto{\pgfqpoint{2.563819in}{-3.551998in}}%
\pgfpathlineto{\pgfqpoint{2.564484in}{-3.557538in}}%
\pgfpathlineto{\pgfqpoint{2.565150in}{-3.565847in}}%
\pgfpathlineto{\pgfqpoint{2.565550in}{-3.561053in}}%
\pgfpathlineto{\pgfqpoint{2.566748in}{-3.553542in}}%
\pgfpathlineto{\pgfqpoint{2.567014in}{-3.556914in}}%
\pgfpathlineto{\pgfqpoint{2.567147in}{-3.559951in}}%
\pgfpathlineto{\pgfqpoint{2.567414in}{-3.542732in}}%
\pgfpathlineto{\pgfqpoint{2.567547in}{-3.542777in}}%
\pgfpathlineto{\pgfqpoint{2.567946in}{-3.547866in}}%
\pgfpathlineto{\pgfqpoint{2.568080in}{-3.540357in}}%
\pgfpathlineto{\pgfqpoint{2.568213in}{-3.543189in}}%
\pgfpathlineto{\pgfqpoint{2.568612in}{-3.532408in}}%
\pgfpathlineto{\pgfqpoint{2.569411in}{-3.536073in}}%
\pgfpathlineto{\pgfqpoint{2.570610in}{-3.563441in}}%
\pgfpathlineto{\pgfqpoint{2.571009in}{-3.549384in}}%
\pgfpathlineto{\pgfqpoint{2.571542in}{-3.544585in}}%
\pgfpathlineto{\pgfqpoint{2.571808in}{-3.547907in}}%
\pgfpathlineto{\pgfqpoint{2.573672in}{-3.564680in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{-3.529894in}}%
\pgfpathlineto{\pgfqpoint{2.575403in}{-3.533034in}}%
\pgfpathlineto{\pgfqpoint{2.576335in}{-3.541439in}}%
\pgfpathlineto{\pgfqpoint{2.576602in}{-3.538883in}}%
\pgfpathlineto{\pgfqpoint{2.577134in}{-3.505545in}}%
\pgfpathlineto{\pgfqpoint{2.577933in}{-3.518972in}}%
\pgfpathlineto{\pgfqpoint{2.578199in}{-3.522541in}}%
\pgfpathlineto{\pgfqpoint{2.578333in}{-3.520103in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{-3.486147in}}%
\pgfpathlineto{\pgfqpoint{2.579531in}{-3.492593in}}%
\pgfpathlineto{\pgfqpoint{2.579930in}{-3.490320in}}%
\pgfpathlineto{\pgfqpoint{2.580330in}{-3.494563in}}%
\pgfpathlineto{\pgfqpoint{2.580863in}{-3.479558in}}%
\pgfpathlineto{\pgfqpoint{2.581528in}{-3.486608in}}%
\pgfpathlineto{\pgfqpoint{2.581661in}{-3.486710in}}%
\pgfpathlineto{\pgfqpoint{2.582594in}{-3.497463in}}%
\pgfpathlineto{\pgfqpoint{2.582993in}{-3.493182in}}%
\pgfpathlineto{\pgfqpoint{2.583126in}{-3.488817in}}%
\pgfpathlineto{\pgfqpoint{2.583792in}{-3.499492in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{-3.512974in}}%
\pgfpathlineto{\pgfqpoint{2.585390in}{-3.500471in}}%
\pgfpathlineto{\pgfqpoint{2.586056in}{-3.505895in}}%
\pgfpathlineto{\pgfqpoint{2.587387in}{-3.471038in}}%
\pgfpathlineto{\pgfqpoint{2.587653in}{-3.474477in}}%
\pgfpathlineto{\pgfqpoint{2.592181in}{-3.537208in}}%
\pgfpathlineto{\pgfqpoint{2.593113in}{-3.526930in}}%
\pgfpathlineto{\pgfqpoint{2.593645in}{-3.507074in}}%
\pgfpathlineto{\pgfqpoint{2.593379in}{-3.527637in}}%
\pgfpathlineto{\pgfqpoint{2.594444in}{-3.517613in}}%
\pgfpathlineto{\pgfqpoint{2.595776in}{-3.528951in}}%
\pgfpathlineto{\pgfqpoint{2.595909in}{-3.524758in}}%
\pgfpathlineto{\pgfqpoint{2.596175in}{-3.531072in}}%
\pgfpathlineto{\pgfqpoint{2.596841in}{-3.529855in}}%
\pgfpathlineto{\pgfqpoint{2.597773in}{-3.541754in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{-3.537178in}}%
\pgfpathlineto{\pgfqpoint{2.598439in}{-3.523972in}}%
\pgfpathlineto{\pgfqpoint{2.599105in}{-3.525196in}}%
\pgfpathlineto{\pgfqpoint{2.603233in}{-3.569633in}}%
\pgfpathlineto{\pgfqpoint{2.603499in}{-3.567668in}}%
\pgfpathlineto{\pgfqpoint{2.603898in}{-3.569421in}}%
\pgfpathlineto{\pgfqpoint{2.605896in}{-3.508979in}}%
\pgfpathlineto{\pgfqpoint{2.604831in}{-3.575811in}}%
\pgfpathlineto{\pgfqpoint{2.606295in}{-3.514824in}}%
\pgfpathlineto{\pgfqpoint{2.607360in}{-3.534651in}}%
\pgfpathlineto{\pgfqpoint{2.608026in}{-3.534004in}}%
\pgfpathlineto{\pgfqpoint{2.608293in}{-3.528273in}}%
\pgfpathlineto{\pgfqpoint{2.608958in}{-3.538486in}}%
\pgfpathlineto{\pgfqpoint{2.609757in}{-3.548124in}}%
\pgfpathlineto{\pgfqpoint{2.610024in}{-3.551464in}}%
\pgfpathlineto{\pgfqpoint{2.610157in}{-3.523040in}}%
\pgfpathlineto{\pgfqpoint{2.611089in}{-3.536847in}}%
\pgfpathlineto{\pgfqpoint{2.611355in}{-3.534529in}}%
\pgfpathlineto{\pgfqpoint{2.611621in}{-3.540716in}}%
\pgfpathlineto{\pgfqpoint{2.611755in}{-3.543674in}}%
\pgfpathlineto{\pgfqpoint{2.612021in}{-3.529631in}}%
\pgfpathlineto{\pgfqpoint{2.612554in}{-3.542482in}}%
\pgfpathlineto{\pgfqpoint{2.613486in}{-3.538378in}}%
\pgfpathlineto{\pgfqpoint{2.613353in}{-3.545653in}}%
\pgfpathlineto{\pgfqpoint{2.613619in}{-3.538987in}}%
\pgfpathlineto{\pgfqpoint{2.614285in}{-3.546743in}}%
\pgfpathlineto{\pgfqpoint{2.615217in}{-3.550836in}}%
\pgfpathlineto{\pgfqpoint{2.614817in}{-3.545041in}}%
\pgfpathlineto{\pgfqpoint{2.615350in}{-3.546278in}}%
\pgfpathlineto{\pgfqpoint{2.615749in}{-3.539270in}}%
\pgfpathlineto{\pgfqpoint{2.616282in}{-3.547932in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{-3.541785in}}%
\pgfpathlineto{\pgfqpoint{2.618412in}{-3.565808in}}%
\pgfpathlineto{\pgfqpoint{2.618546in}{-3.564844in}}%
\pgfpathlineto{\pgfqpoint{2.619345in}{-3.536729in}}%
\pgfpathlineto{\pgfqpoint{2.619877in}{-3.546550in}}%
\pgfpathlineto{\pgfqpoint{2.620942in}{-3.559689in}}%
\pgfpathlineto{\pgfqpoint{2.621076in}{-3.553365in}}%
\pgfpathlineto{\pgfqpoint{2.621475in}{-3.539198in}}%
\pgfpathlineto{\pgfqpoint{2.622274in}{-3.546972in}}%
\pgfpathlineto{\pgfqpoint{2.622807in}{-3.546788in}}%
\pgfpathlineto{\pgfqpoint{2.627866in}{-3.601236in}}%
\pgfpathlineto{\pgfqpoint{2.628133in}{-3.599809in}}%
\pgfpathlineto{\pgfqpoint{2.628399in}{-3.602451in}}%
\pgfpathlineto{\pgfqpoint{2.629464in}{-3.616071in}}%
\pgfpathlineto{\pgfqpoint{2.629864in}{-3.613180in}}%
\pgfpathlineto{\pgfqpoint{2.630796in}{-3.621590in}}%
\pgfpathlineto{\pgfqpoint{2.630396in}{-3.612980in}}%
\pgfpathlineto{\pgfqpoint{2.630929in}{-3.620667in}}%
\pgfpathlineto{\pgfqpoint{2.632127in}{-3.631358in}}%
\pgfpathlineto{\pgfqpoint{2.633725in}{-3.599186in}}%
\pgfpathlineto{\pgfqpoint{2.633858in}{-3.599459in}}%
\pgfpathlineto{\pgfqpoint{2.634125in}{-3.590960in}}%
\pgfpathlineto{\pgfqpoint{2.635190in}{-3.604655in}}%
\pgfpathlineto{\pgfqpoint{2.635856in}{-3.599862in}}%
\pgfpathlineto{\pgfqpoint{2.636122in}{-3.605778in}}%
\pgfpathlineto{\pgfqpoint{2.636255in}{-3.604711in}}%
\pgfpathlineto{\pgfqpoint{2.636388in}{-3.607349in}}%
\pgfpathlineto{\pgfqpoint{2.636655in}{-3.595427in}}%
\pgfpathlineto{\pgfqpoint{2.637187in}{-3.601973in}}%
\pgfpathlineto{\pgfqpoint{2.637321in}{-3.594958in}}%
\pgfpathlineto{\pgfqpoint{2.638119in}{-3.602259in}}%
\pgfpathlineto{\pgfqpoint{2.638253in}{-3.602071in}}%
\pgfpathlineto{\pgfqpoint{2.638386in}{-3.605073in}}%
\pgfpathlineto{\pgfqpoint{2.638785in}{-3.595593in}}%
\pgfpathlineto{\pgfqpoint{2.639185in}{-3.598106in}}%
\pgfpathlineto{\pgfqpoint{2.640250in}{-3.583861in}}%
\pgfpathlineto{\pgfqpoint{2.640916in}{-3.590174in}}%
\pgfpathlineto{\pgfqpoint{2.641315in}{-3.587851in}}%
\pgfpathlineto{\pgfqpoint{2.641448in}{-3.582821in}}%
\pgfpathlineto{\pgfqpoint{2.642247in}{-3.588244in}}%
\pgfpathlineto{\pgfqpoint{2.642647in}{-3.587099in}}%
\pgfpathlineto{\pgfqpoint{2.643446in}{-3.593184in}}%
\pgfpathlineto{\pgfqpoint{2.644644in}{-3.545424in}}%
\pgfpathlineto{\pgfqpoint{2.645310in}{-3.553764in}}%
\pgfpathlineto{\pgfqpoint{2.645576in}{-3.556976in}}%
\pgfpathlineto{\pgfqpoint{2.645843in}{-3.526509in}}%
\pgfpathlineto{\pgfqpoint{2.646775in}{-3.539464in}}%
\pgfpathlineto{\pgfqpoint{2.646908in}{-3.539239in}}%
\pgfpathlineto{\pgfqpoint{2.647440in}{-3.549392in}}%
\pgfpathlineto{\pgfqpoint{2.648372in}{-3.507574in}}%
\pgfpathlineto{\pgfqpoint{2.648506in}{-3.510825in}}%
\pgfpathlineto{\pgfqpoint{2.649704in}{-3.526578in}}%
\pgfpathlineto{\pgfqpoint{2.650103in}{-3.525314in}}%
\pgfpathlineto{\pgfqpoint{2.650237in}{-3.518683in}}%
\pgfpathlineto{\pgfqpoint{2.650769in}{-3.531657in}}%
\pgfpathlineto{\pgfqpoint{2.652234in}{-3.543974in}}%
\pgfpathlineto{\pgfqpoint{2.653432in}{-3.516586in}}%
\pgfpathlineto{\pgfqpoint{2.653166in}{-3.545904in}}%
\pgfpathlineto{\pgfqpoint{2.653699in}{-3.519920in}}%
\pgfpathlineto{\pgfqpoint{2.655163in}{-3.531709in}}%
\pgfpathlineto{\pgfqpoint{2.655430in}{-3.533755in}}%
\pgfpathlineto{\pgfqpoint{2.656495in}{-3.478019in}}%
\pgfpathlineto{\pgfqpoint{2.657161in}{-3.483228in}}%
\pgfpathlineto{\pgfqpoint{2.657693in}{-3.474558in}}%
\pgfpathlineto{\pgfqpoint{2.658093in}{-3.483701in}}%
\pgfpathlineto{\pgfqpoint{2.658625in}{-3.482869in}}%
\pgfpathlineto{\pgfqpoint{2.658892in}{-3.487222in}}%
\pgfpathlineto{\pgfqpoint{2.659424in}{-3.491493in}}%
\pgfpathlineto{\pgfqpoint{2.659558in}{-3.486084in}}%
\pgfpathlineto{\pgfqpoint{2.659691in}{-3.486125in}}%
\pgfpathlineto{\pgfqpoint{2.660623in}{-3.476658in}}%
\pgfpathlineto{\pgfqpoint{2.660490in}{-3.489459in}}%
\pgfpathlineto{\pgfqpoint{2.660889in}{-3.481251in}}%
\pgfpathlineto{\pgfqpoint{2.661022in}{-3.478669in}}%
\pgfpathlineto{\pgfqpoint{2.661289in}{-3.485220in}}%
\pgfpathlineto{\pgfqpoint{2.661821in}{-3.482755in}}%
\pgfpathlineto{\pgfqpoint{2.662354in}{-3.476914in}}%
\pgfpathlineto{\pgfqpoint{2.665283in}{-3.524421in}}%
\pgfpathlineto{\pgfqpoint{2.665416in}{-3.523218in}}%
\pgfpathlineto{\pgfqpoint{2.665683in}{-3.528280in}}%
\pgfpathlineto{\pgfqpoint{2.667414in}{-3.546128in}}%
\pgfpathlineto{\pgfqpoint{2.667813in}{-3.520287in}}%
\pgfpathlineto{\pgfqpoint{2.668213in}{-3.524573in}}%
\pgfpathlineto{\pgfqpoint{2.670210in}{-3.542948in}}%
\pgfpathlineto{\pgfqpoint{2.670609in}{-3.552697in}}%
\pgfpathlineto{\pgfqpoint{2.670743in}{-3.536198in}}%
\pgfpathlineto{\pgfqpoint{2.671275in}{-3.527495in}}%
\pgfpathlineto{\pgfqpoint{2.671808in}{-3.536204in}}%
\pgfpathlineto{\pgfqpoint{2.672341in}{-3.540017in}}%
\pgfpathlineto{\pgfqpoint{2.672607in}{-3.532993in}}%
\pgfpathlineto{\pgfqpoint{2.673273in}{-3.541299in}}%
\pgfpathlineto{\pgfqpoint{2.673539in}{-3.545981in}}%
\pgfpathlineto{\pgfqpoint{2.674604in}{-3.520594in}}%
\pgfpathlineto{\pgfqpoint{2.675536in}{-3.526290in}}%
\pgfpathlineto{\pgfqpoint{2.675669in}{-3.524599in}}%
\pgfpathlineto{\pgfqpoint{2.675803in}{-3.521609in}}%
\pgfpathlineto{\pgfqpoint{2.676202in}{-3.531389in}}%
\pgfpathlineto{\pgfqpoint{2.676468in}{-3.530813in}}%
\pgfpathlineto{\pgfqpoint{2.677933in}{-3.547604in}}%
\pgfpathlineto{\pgfqpoint{2.678066in}{-3.543956in}}%
\pgfpathlineto{\pgfqpoint{2.678998in}{-3.553795in}}%
\pgfpathlineto{\pgfqpoint{2.679930in}{-3.551107in}}%
\pgfpathlineto{\pgfqpoint{2.680064in}{-3.529034in}}%
\pgfpathlineto{\pgfqpoint{2.680996in}{-3.543495in}}%
\pgfpathlineto{\pgfqpoint{2.681795in}{-3.552892in}}%
\pgfpathlineto{\pgfqpoint{2.682061in}{-3.546440in}}%
\pgfpathlineto{\pgfqpoint{2.682194in}{-3.545446in}}%
\pgfpathlineto{\pgfqpoint{2.682460in}{-3.548984in}}%
\pgfpathlineto{\pgfqpoint{2.682727in}{-3.552603in}}%
\pgfpathlineto{\pgfqpoint{2.682860in}{-3.542837in}}%
\pgfpathlineto{\pgfqpoint{2.683526in}{-3.549385in}}%
\pgfpathlineto{\pgfqpoint{2.684458in}{-3.504106in}}%
\pgfpathlineto{\pgfqpoint{2.684724in}{-3.507278in}}%
\pgfpathlineto{\pgfqpoint{2.685123in}{-3.505677in}}%
\pgfpathlineto{\pgfqpoint{2.685656in}{-3.512820in}}%
\pgfpathlineto{\pgfqpoint{2.686854in}{-3.535091in}}%
\pgfpathlineto{\pgfqpoint{2.687121in}{-3.511394in}}%
\pgfpathlineto{\pgfqpoint{2.687920in}{-3.524150in}}%
\pgfpathlineto{\pgfqpoint{2.689118in}{-3.531399in}}%
\pgfpathlineto{\pgfqpoint{2.689384in}{-3.530192in}}%
\pgfpathlineto{\pgfqpoint{2.689518in}{-3.533554in}}%
\pgfpathlineto{\pgfqpoint{2.692447in}{-3.572845in}}%
\pgfpathlineto{\pgfqpoint{2.692580in}{-3.559373in}}%
\pgfpathlineto{\pgfqpoint{2.693379in}{-3.562100in}}%
\pgfpathlineto{\pgfqpoint{2.695110in}{-3.582792in}}%
\pgfpathlineto{\pgfqpoint{2.695243in}{-3.578458in}}%
\pgfpathlineto{\pgfqpoint{2.695376in}{-3.552388in}}%
\pgfpathlineto{\pgfqpoint{2.696442in}{-3.553231in}}%
\pgfpathlineto{\pgfqpoint{2.696974in}{-3.562923in}}%
\pgfpathlineto{\pgfqpoint{2.697773in}{-3.558667in}}%
\pgfpathlineto{\pgfqpoint{2.698705in}{-3.521286in}}%
\pgfpathlineto{\pgfqpoint{2.699637in}{-3.534427in}}%
\pgfpathlineto{\pgfqpoint{2.702034in}{-3.567637in}}%
\pgfpathlineto{\pgfqpoint{2.702700in}{-3.566958in}}%
\pgfpathlineto{\pgfqpoint{2.702833in}{-3.569753in}}%
\pgfpathlineto{\pgfqpoint{2.703366in}{-3.561144in}}%
\pgfpathlineto{\pgfqpoint{2.703765in}{-3.535831in}}%
\pgfpathlineto{\pgfqpoint{2.704564in}{-3.541919in}}%
\pgfpathlineto{\pgfqpoint{2.706562in}{-3.564356in}}%
\pgfpathlineto{\pgfqpoint{2.707094in}{-3.561593in}}%
\pgfpathlineto{\pgfqpoint{2.707494in}{-3.504955in}}%
\pgfpathlineto{\pgfqpoint{2.708293in}{-3.519994in}}%
\pgfpathlineto{\pgfqpoint{2.708958in}{-3.529650in}}%
\pgfpathlineto{\pgfqpoint{2.711355in}{-3.553721in}}%
\pgfpathlineto{\pgfqpoint{2.711621in}{-3.556710in}}%
\pgfpathlineto{\pgfqpoint{2.712287in}{-3.551942in}}%
\pgfpathlineto{\pgfqpoint{2.712420in}{-3.552005in}}%
\pgfpathlineto{\pgfqpoint{2.712953in}{-3.564059in}}%
\pgfpathlineto{\pgfqpoint{2.713086in}{-3.544601in}}%
\pgfpathlineto{\pgfqpoint{2.713885in}{-3.561021in}}%
\pgfpathlineto{\pgfqpoint{2.714018in}{-3.558136in}}%
\pgfpathlineto{\pgfqpoint{2.714950in}{-3.501268in}}%
\pgfpathlineto{\pgfqpoint{2.715350in}{-3.508577in}}%
\pgfpathlineto{\pgfqpoint{2.716016in}{-3.512685in}}%
\pgfpathlineto{\pgfqpoint{2.716149in}{-3.497631in}}%
\pgfpathlineto{\pgfqpoint{2.717081in}{-3.503039in}}%
\pgfpathlineto{\pgfqpoint{2.718013in}{-3.520140in}}%
\pgfpathlineto{\pgfqpoint{2.718812in}{-3.518364in}}%
\pgfpathlineto{\pgfqpoint{2.720809in}{-3.536196in}}%
\pgfpathlineto{\pgfqpoint{2.721741in}{-3.513361in}}%
\pgfpathlineto{\pgfqpoint{2.722008in}{-3.519091in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{-3.523974in}}%
\pgfpathlineto{\pgfqpoint{2.723872in}{-3.546534in}}%
\pgfpathlineto{\pgfqpoint{2.724271in}{-3.543808in}}%
\pgfpathlineto{\pgfqpoint{2.724404in}{-3.544326in}}%
\pgfpathlineto{\pgfqpoint{2.724671in}{-3.539992in}}%
\pgfpathlineto{\pgfqpoint{2.725070in}{-3.546642in}}%
\pgfpathlineto{\pgfqpoint{2.727467in}{-3.577848in}}%
\pgfpathlineto{\pgfqpoint{2.727600in}{-3.577717in}}%
\pgfpathlineto{\pgfqpoint{2.728000in}{-3.573099in}}%
\pgfpathlineto{\pgfqpoint{2.728532in}{-3.578452in}}%
\pgfpathlineto{\pgfqpoint{2.728665in}{-3.576245in}}%
\pgfpathlineto{\pgfqpoint{2.728932in}{-3.576155in}}%
\pgfpathlineto{\pgfqpoint{2.729065in}{-3.557019in}}%
\pgfpathlineto{\pgfqpoint{2.729997in}{-3.565502in}}%
\pgfpathlineto{\pgfqpoint{2.730663in}{-3.572984in}}%
\pgfpathlineto{\pgfqpoint{2.731329in}{-3.580030in}}%
\pgfpathlineto{\pgfqpoint{2.731595in}{-3.578366in}}%
\pgfpathlineto{\pgfqpoint{2.732926in}{-3.552403in}}%
\pgfpathlineto{\pgfqpoint{2.733060in}{-3.553580in}}%
\pgfpathlineto{\pgfqpoint{2.733326in}{-3.553699in}}%
\pgfpathlineto{\pgfqpoint{2.735723in}{-3.598853in}}%
\pgfpathlineto{\pgfqpoint{2.735856in}{-3.587834in}}%
\pgfpathlineto{\pgfqpoint{2.736522in}{-3.598141in}}%
\pgfpathlineto{\pgfqpoint{2.736655in}{-3.572324in}}%
\pgfpathlineto{\pgfqpoint{2.737587in}{-3.582704in}}%
\pgfpathlineto{\pgfqpoint{2.738119in}{-3.569962in}}%
\pgfpathlineto{\pgfqpoint{2.738918in}{-3.574929in}}%
\pgfpathlineto{\pgfqpoint{2.740516in}{-3.592228in}}%
\pgfpathlineto{\pgfqpoint{2.740649in}{-3.591228in}}%
\pgfpathlineto{\pgfqpoint{2.740783in}{-3.575207in}}%
\pgfpathlineto{\pgfqpoint{2.741715in}{-3.585789in}}%
\pgfpathlineto{\pgfqpoint{2.741981in}{-3.585778in}}%
\pgfpathlineto{\pgfqpoint{2.742380in}{-3.578352in}}%
\pgfpathlineto{\pgfqpoint{2.742913in}{-3.585891in}}%
\pgfpathlineto{\pgfqpoint{2.746508in}{-3.601205in}}%
\pgfpathlineto{\pgfqpoint{2.746641in}{-3.598502in}}%
\pgfpathlineto{\pgfqpoint{2.747174in}{-3.561897in}}%
\pgfpathlineto{\pgfqpoint{2.747840in}{-3.570230in}}%
\pgfpathlineto{\pgfqpoint{2.748239in}{-3.561267in}}%
\pgfpathlineto{\pgfqpoint{2.748905in}{-3.565638in}}%
\pgfpathlineto{\pgfqpoint{2.749970in}{-3.575808in}}%
\pgfpathlineto{\pgfqpoint{2.750103in}{-3.553420in}}%
\pgfpathlineto{\pgfqpoint{2.751036in}{-3.563875in}}%
\pgfpathlineto{\pgfqpoint{2.751568in}{-3.569809in}}%
\pgfpathlineto{\pgfqpoint{2.751835in}{-3.561436in}}%
\pgfpathlineto{\pgfqpoint{2.752234in}{-3.568498in}}%
\pgfpathlineto{\pgfqpoint{2.752367in}{-3.564172in}}%
\pgfpathlineto{\pgfqpoint{2.753166in}{-3.573912in}}%
\pgfpathlineto{\pgfqpoint{2.753299in}{-3.571472in}}%
\pgfpathlineto{\pgfqpoint{2.753832in}{-3.543143in}}%
\pgfpathlineto{\pgfqpoint{2.754498in}{-3.553839in}}%
\pgfpathlineto{\pgfqpoint{2.754897in}{-3.552897in}}%
\pgfpathlineto{\pgfqpoint{2.755030in}{-3.525392in}}%
\pgfpathlineto{\pgfqpoint{2.755962in}{-3.545310in}}%
\pgfpathlineto{\pgfqpoint{2.757560in}{-3.565125in}}%
\pgfpathlineto{\pgfqpoint{2.757693in}{-3.563719in}}%
\pgfpathlineto{\pgfqpoint{2.757960in}{-3.541130in}}%
\pgfpathlineto{\pgfqpoint{2.758892in}{-3.545686in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{-3.543420in}}%
\pgfpathlineto{\pgfqpoint{2.759424in}{-3.551330in}}%
\pgfpathlineto{\pgfqpoint{2.759691in}{-3.550237in}}%
\pgfpathlineto{\pgfqpoint{2.761022in}{-3.569583in}}%
\pgfpathlineto{\pgfqpoint{2.761155in}{-3.563210in}}%
\pgfpathlineto{\pgfqpoint{2.762620in}{-3.537454in}}%
\pgfpathlineto{\pgfqpoint{2.762753in}{-3.540748in}}%
\pgfpathlineto{\pgfqpoint{2.764218in}{-3.555229in}}%
\pgfpathlineto{\pgfqpoint{2.764484in}{-3.554215in}}%
\pgfpathlineto{\pgfqpoint{2.765017in}{-3.553889in}}%
\pgfpathlineto{\pgfqpoint{2.766482in}{-3.565780in}}%
\pgfpathlineto{\pgfqpoint{2.766881in}{-3.568849in}}%
\pgfpathlineto{\pgfqpoint{2.767414in}{-3.549181in}}%
\pgfpathlineto{\pgfqpoint{2.767946in}{-3.557368in}}%
\pgfpathlineto{\pgfqpoint{2.768479in}{-3.556433in}}%
\pgfpathlineto{\pgfqpoint{2.769411in}{-3.566448in}}%
\pgfpathlineto{\pgfqpoint{2.769544in}{-3.566215in}}%
\pgfpathlineto{\pgfqpoint{2.769677in}{-3.540653in}}%
\pgfpathlineto{\pgfqpoint{2.770743in}{-3.547165in}}%
\pgfpathlineto{\pgfqpoint{2.771941in}{-3.558237in}}%
\pgfpathlineto{\pgfqpoint{2.772474in}{-3.553453in}}%
\pgfpathlineto{\pgfqpoint{2.772873in}{-3.550623in}}%
\pgfpathlineto{\pgfqpoint{2.773139in}{-3.556046in}}%
\pgfpathlineto{\pgfqpoint{2.773273in}{-3.529386in}}%
\pgfpathlineto{\pgfqpoint{2.774205in}{-3.540361in}}%
\pgfpathlineto{\pgfqpoint{2.774471in}{-3.543513in}}%
\pgfpathlineto{\pgfqpoint{2.774604in}{-3.515799in}}%
\pgfpathlineto{\pgfqpoint{2.775669in}{-3.523130in}}%
\pgfpathlineto{\pgfqpoint{2.776202in}{-3.527788in}}%
\pgfpathlineto{\pgfqpoint{2.776335in}{-3.525100in}}%
\pgfpathlineto{\pgfqpoint{2.776735in}{-3.514485in}}%
\pgfpathlineto{\pgfqpoint{2.777400in}{-3.525647in}}%
\pgfpathlineto{\pgfqpoint{2.778466in}{-3.544793in}}%
\pgfpathlineto{\pgfqpoint{2.778865in}{-3.544098in}}%
\pgfpathlineto{\pgfqpoint{2.780330in}{-3.530944in}}%
\pgfpathlineto{\pgfqpoint{2.780463in}{-3.532931in}}%
\pgfpathlineto{\pgfqpoint{2.781262in}{-3.548615in}}%
\pgfpathlineto{\pgfqpoint{2.781528in}{-3.545483in}}%
\pgfpathlineto{\pgfqpoint{2.782860in}{-3.496506in}}%
\pgfpathlineto{\pgfqpoint{2.783259in}{-3.489933in}}%
\pgfpathlineto{\pgfqpoint{2.783792in}{-3.499507in}}%
\pgfpathlineto{\pgfqpoint{2.783925in}{-3.488507in}}%
\pgfpathlineto{\pgfqpoint{2.784857in}{-3.498836in}}%
\pgfpathlineto{\pgfqpoint{2.787653in}{-3.534004in}}%
\pgfpathlineto{\pgfqpoint{2.789784in}{-3.550370in}}%
\pgfpathlineto{\pgfqpoint{2.789917in}{-3.551430in}}%
\pgfpathlineto{\pgfqpoint{2.790450in}{-3.515574in}}%
\pgfpathlineto{\pgfqpoint{2.791115in}{-3.525384in}}%
\pgfpathlineto{\pgfqpoint{2.792314in}{-3.540236in}}%
\pgfpathlineto{\pgfqpoint{2.792447in}{-3.534104in}}%
\pgfpathlineto{\pgfqpoint{2.792580in}{-3.532119in}}%
\pgfpathlineto{\pgfqpoint{2.792980in}{-3.538652in}}%
\pgfpathlineto{\pgfqpoint{2.793113in}{-3.538111in}}%
\pgfpathlineto{\pgfqpoint{2.796042in}{-3.583217in}}%
\pgfpathlineto{\pgfqpoint{2.796575in}{-3.582907in}}%
\pgfpathlineto{\pgfqpoint{2.798572in}{-3.602872in}}%
\pgfpathlineto{\pgfqpoint{2.797107in}{-3.582861in}}%
\pgfpathlineto{\pgfqpoint{2.798838in}{-3.600256in}}%
\pgfpathlineto{\pgfqpoint{2.802700in}{-3.485551in}}%
\pgfpathlineto{\pgfqpoint{2.803099in}{-3.487610in}}%
\pgfpathlineto{\pgfqpoint{2.803632in}{-3.485207in}}%
\pgfpathlineto{\pgfqpoint{2.803898in}{-3.488921in}}%
\pgfpathlineto{\pgfqpoint{2.804697in}{-3.505471in}}%
\pgfpathlineto{\pgfqpoint{2.805363in}{-3.498293in}}%
\pgfpathlineto{\pgfqpoint{2.805496in}{-3.496551in}}%
\pgfpathlineto{\pgfqpoint{2.805896in}{-3.503786in}}%
\pgfpathlineto{\pgfqpoint{2.806029in}{-3.506227in}}%
\pgfpathlineto{\pgfqpoint{2.806162in}{-3.497203in}}%
\pgfpathlineto{\pgfqpoint{2.806961in}{-3.504582in}}%
\pgfpathlineto{\pgfqpoint{2.807227in}{-3.499828in}}%
\pgfpathlineto{\pgfqpoint{2.807494in}{-3.506520in}}%
\pgfpathlineto{\pgfqpoint{2.808825in}{-3.523557in}}%
\pgfpathlineto{\pgfqpoint{2.809091in}{-3.518846in}}%
\pgfpathlineto{\pgfqpoint{2.809491in}{-3.514059in}}%
\pgfpathlineto{\pgfqpoint{2.809890in}{-3.521138in}}%
\pgfpathlineto{\pgfqpoint{2.810956in}{-3.536563in}}%
\pgfpathlineto{\pgfqpoint{2.812420in}{-3.552042in}}%
\pgfpathlineto{\pgfqpoint{2.812554in}{-3.547479in}}%
\pgfpathlineto{\pgfqpoint{2.813219in}{-3.558095in}}%
\pgfpathlineto{\pgfqpoint{2.813352in}{-3.553852in}}%
\pgfpathlineto{\pgfqpoint{2.813619in}{-3.557274in}}%
\pgfpathlineto{\pgfqpoint{2.814684in}{-3.567373in}}%
\pgfpathlineto{\pgfqpoint{2.814817in}{-3.565955in}}%
\pgfpathlineto{\pgfqpoint{2.814950in}{-3.558897in}}%
\pgfpathlineto{\pgfqpoint{2.815749in}{-3.568343in}}%
\pgfpathlineto{\pgfqpoint{2.815882in}{-3.563156in}}%
\pgfpathlineto{\pgfqpoint{2.817081in}{-3.575054in}}%
\pgfpathlineto{\pgfqpoint{2.817214in}{-3.574044in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{-3.570328in}}%
\pgfpathlineto{\pgfqpoint{2.818013in}{-3.580182in}}%
\pgfpathlineto{\pgfqpoint{2.818546in}{-3.586202in}}%
\pgfpathlineto{\pgfqpoint{2.818679in}{-3.585774in}}%
\pgfpathlineto{\pgfqpoint{2.818812in}{-3.561008in}}%
\pgfpathlineto{\pgfqpoint{2.819744in}{-3.575362in}}%
\pgfpathlineto{\pgfqpoint{2.820676in}{-3.587337in}}%
\pgfpathlineto{\pgfqpoint{2.820942in}{-3.583221in}}%
\pgfpathlineto{\pgfqpoint{2.822008in}{-3.548349in}}%
\pgfpathlineto{\pgfqpoint{2.822407in}{-3.553229in}}%
\pgfpathlineto{\pgfqpoint{2.824404in}{-3.584981in}}%
\pgfpathlineto{\pgfqpoint{2.824538in}{-3.584815in}}%
\pgfpathlineto{\pgfqpoint{2.824804in}{-3.578798in}}%
\pgfpathlineto{\pgfqpoint{2.825470in}{-3.583689in}}%
\pgfpathlineto{\pgfqpoint{2.827068in}{-3.608262in}}%
\pgfpathlineto{\pgfqpoint{2.827467in}{-3.606149in}}%
\pgfpathlineto{\pgfqpoint{2.827600in}{-3.605845in}}%
\pgfpathlineto{\pgfqpoint{2.828399in}{-3.616211in}}%
\pgfpathlineto{\pgfqpoint{2.828665in}{-3.605451in}}%
\pgfpathlineto{\pgfqpoint{2.828932in}{-3.606076in}}%
\pgfpathlineto{\pgfqpoint{2.829065in}{-3.604241in}}%
\pgfpathlineto{\pgfqpoint{2.829198in}{-3.601714in}}%
\pgfpathlineto{\pgfqpoint{2.829997in}{-3.607655in}}%
\pgfpathlineto{\pgfqpoint{2.830130in}{-3.601952in}}%
\pgfpathlineto{\pgfqpoint{2.830396in}{-3.602754in}}%
\pgfpathlineto{\pgfqpoint{2.830530in}{-3.597714in}}%
\pgfpathlineto{\pgfqpoint{2.831195in}{-3.604878in}}%
\pgfpathlineto{\pgfqpoint{2.831462in}{-3.601428in}}%
\pgfpathlineto{\pgfqpoint{2.832926in}{-3.619043in}}%
\pgfpathlineto{\pgfqpoint{2.834125in}{-3.569102in}}%
\pgfpathlineto{\pgfqpoint{2.834258in}{-3.571026in}}%
\pgfpathlineto{\pgfqpoint{2.834391in}{-3.568058in}}%
\pgfpathlineto{\pgfqpoint{2.834924in}{-3.575216in}}%
\pgfpathlineto{\pgfqpoint{2.835456in}{-3.587445in}}%
\pgfpathlineto{\pgfqpoint{2.835723in}{-3.585018in}}%
\pgfpathlineto{\pgfqpoint{2.836388in}{-3.555443in}}%
\pgfpathlineto{\pgfqpoint{2.836921in}{-3.564186in}}%
\pgfpathlineto{\pgfqpoint{2.839318in}{-3.590624in}}%
\pgfpathlineto{\pgfqpoint{2.839717in}{-3.595363in}}%
\pgfpathlineto{\pgfqpoint{2.839984in}{-3.590131in}}%
\pgfpathlineto{\pgfqpoint{2.840383in}{-3.581605in}}%
\pgfpathlineto{\pgfqpoint{2.841049in}{-3.585802in}}%
\pgfpathlineto{\pgfqpoint{2.841715in}{-3.597486in}}%
\pgfpathlineto{\pgfqpoint{2.842114in}{-3.590507in}}%
\pgfpathlineto{\pgfqpoint{2.842247in}{-3.562176in}}%
\pgfpathlineto{\pgfqpoint{2.843313in}{-3.570952in}}%
\pgfpathlineto{\pgfqpoint{2.843446in}{-3.570729in}}%
\pgfpathlineto{\pgfqpoint{2.843978in}{-3.581749in}}%
\pgfpathlineto{\pgfqpoint{2.844777in}{-3.577415in}}%
\pgfpathlineto{\pgfqpoint{2.844910in}{-3.551254in}}%
\pgfpathlineto{\pgfqpoint{2.845842in}{-3.559547in}}%
\pgfpathlineto{\pgfqpoint{2.847174in}{-3.572760in}}%
\pgfpathlineto{\pgfqpoint{2.847440in}{-3.572454in}}%
\pgfpathlineto{\pgfqpoint{2.847973in}{-3.559111in}}%
\pgfpathlineto{\pgfqpoint{2.849038in}{-3.566920in}}%
\pgfpathlineto{\pgfqpoint{2.850103in}{-3.573400in}}%
\pgfpathlineto{\pgfqpoint{2.850237in}{-3.569304in}}%
\pgfpathlineto{\pgfqpoint{2.850636in}{-3.531213in}}%
\pgfpathlineto{\pgfqpoint{2.851701in}{-3.546094in}}%
\pgfpathlineto{\pgfqpoint{2.853699in}{-3.560579in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{-3.559227in}}%
\pgfpathlineto{\pgfqpoint{2.854098in}{-3.554727in}}%
\pgfpathlineto{\pgfqpoint{2.854498in}{-3.560349in}}%
\pgfpathlineto{\pgfqpoint{2.854631in}{-3.559062in}}%
\pgfpathlineto{\pgfqpoint{2.855030in}{-3.568096in}}%
\pgfpathlineto{\pgfqpoint{2.855297in}{-3.549729in}}%
\pgfpathlineto{\pgfqpoint{2.855430in}{-3.552865in}}%
\pgfpathlineto{\pgfqpoint{2.857427in}{-3.566153in}}%
\pgfpathlineto{\pgfqpoint{2.858093in}{-3.506930in}}%
\pgfpathlineto{\pgfqpoint{2.858892in}{-3.476942in}}%
\pgfpathlineto{\pgfqpoint{2.859291in}{-3.484265in}}%
\pgfpathlineto{\pgfqpoint{2.859558in}{-3.488846in}}%
\pgfpathlineto{\pgfqpoint{2.859824in}{-3.469645in}}%
\pgfpathlineto{\pgfqpoint{2.860490in}{-3.475368in}}%
\pgfpathlineto{\pgfqpoint{2.861555in}{-3.442076in}}%
\pgfpathlineto{\pgfqpoint{2.861821in}{-3.449217in}}%
\pgfpathlineto{\pgfqpoint{2.861954in}{-3.452984in}}%
\pgfpathlineto{\pgfqpoint{2.862354in}{-3.438452in}}%
\pgfpathlineto{\pgfqpoint{2.862487in}{-3.428523in}}%
\pgfpathlineto{\pgfqpoint{2.863286in}{-3.438979in}}%
\pgfpathlineto{\pgfqpoint{2.865017in}{-3.463035in}}%
\pgfpathlineto{\pgfqpoint{2.865283in}{-3.464149in}}%
\pgfpathlineto{\pgfqpoint{2.865416in}{-3.436098in}}%
\pgfpathlineto{\pgfqpoint{2.866348in}{-3.451941in}}%
\pgfpathlineto{\pgfqpoint{2.867547in}{-3.473654in}}%
\pgfpathlineto{\pgfqpoint{2.868479in}{-3.490962in}}%
\pgfpathlineto{\pgfqpoint{2.868745in}{-3.486903in}}%
\pgfpathlineto{\pgfqpoint{2.869677in}{-3.440297in}}%
\pgfpathlineto{\pgfqpoint{2.870876in}{-3.453912in}}%
\pgfpathlineto{\pgfqpoint{2.873539in}{-3.496302in}}%
\pgfpathlineto{\pgfqpoint{2.875403in}{-3.516207in}}%
\pgfpathlineto{\pgfqpoint{2.876069in}{-3.513034in}}%
\pgfpathlineto{\pgfqpoint{2.876335in}{-3.504256in}}%
\pgfpathlineto{\pgfqpoint{2.877134in}{-3.512242in}}%
\pgfpathlineto{\pgfqpoint{2.877667in}{-3.507966in}}%
\pgfpathlineto{\pgfqpoint{2.877933in}{-3.514544in}}%
\pgfpathlineto{\pgfqpoint{2.878066in}{-3.513518in}}%
\pgfpathlineto{\pgfqpoint{2.878466in}{-3.517820in}}%
\pgfpathlineto{\pgfqpoint{2.878599in}{-3.513268in}}%
\pgfpathlineto{\pgfqpoint{2.878732in}{-3.510206in}}%
\pgfpathlineto{\pgfqpoint{2.879265in}{-3.517255in}}%
\pgfpathlineto{\pgfqpoint{2.879531in}{-3.516914in}}%
\pgfpathlineto{\pgfqpoint{2.881262in}{-3.539497in}}%
\pgfpathlineto{\pgfqpoint{2.881661in}{-3.544324in}}%
\pgfpathlineto{\pgfqpoint{2.881928in}{-3.538220in}}%
\pgfpathlineto{\pgfqpoint{2.882061in}{-3.539628in}}%
\pgfpathlineto{\pgfqpoint{2.882593in}{-3.516148in}}%
\pgfpathlineto{\pgfqpoint{2.883259in}{-3.521541in}}%
\pgfpathlineto{\pgfqpoint{2.883392in}{-3.520990in}}%
\pgfpathlineto{\pgfqpoint{2.883526in}{-3.524398in}}%
\pgfpathlineto{\pgfqpoint{2.883925in}{-3.522168in}}%
\pgfpathlineto{\pgfqpoint{2.885523in}{-3.547857in}}%
\pgfpathlineto{\pgfqpoint{2.886056in}{-3.532263in}}%
\pgfpathlineto{\pgfqpoint{2.885922in}{-3.547972in}}%
\pgfpathlineto{\pgfqpoint{2.886854in}{-3.543388in}}%
\pgfpathlineto{\pgfqpoint{2.887254in}{-3.549644in}}%
\pgfpathlineto{\pgfqpoint{2.887387in}{-3.542700in}}%
\pgfpathlineto{\pgfqpoint{2.887787in}{-3.547500in}}%
\pgfpathlineto{\pgfqpoint{2.888985in}{-3.528743in}}%
\pgfpathlineto{\pgfqpoint{2.889118in}{-3.531984in}}%
\pgfpathlineto{\pgfqpoint{2.892580in}{-3.579945in}}%
\pgfpathlineto{\pgfqpoint{2.893246in}{-3.579821in}}%
\pgfpathlineto{\pgfqpoint{2.893379in}{-3.556584in}}%
\pgfpathlineto{\pgfqpoint{2.894311in}{-3.572051in}}%
\pgfpathlineto{\pgfqpoint{2.894577in}{-3.569624in}}%
\pgfpathlineto{\pgfqpoint{2.894977in}{-3.576398in}}%
\pgfpathlineto{\pgfqpoint{2.895643in}{-3.572406in}}%
\pgfpathlineto{\pgfqpoint{2.895376in}{-3.578645in}}%
\pgfpathlineto{\pgfqpoint{2.895776in}{-3.574759in}}%
\pgfpathlineto{\pgfqpoint{2.897374in}{-3.590984in}}%
\pgfpathlineto{\pgfqpoint{2.897507in}{-3.589321in}}%
\pgfpathlineto{\pgfqpoint{2.897773in}{-3.550892in}}%
\pgfpathlineto{\pgfqpoint{2.898705in}{-3.555651in}}%
\pgfpathlineto{\pgfqpoint{2.899105in}{-3.552603in}}%
\pgfpathlineto{\pgfqpoint{2.900037in}{-3.568830in}}%
\pgfpathlineto{\pgfqpoint{2.900303in}{-3.561566in}}%
\pgfpathlineto{\pgfqpoint{2.901102in}{-3.566960in}}%
\pgfpathlineto{\pgfqpoint{2.902567in}{-3.580276in}}%
\pgfpathlineto{\pgfqpoint{2.902700in}{-3.579591in}}%
\pgfpathlineto{\pgfqpoint{2.903099in}{-3.581192in}}%
\pgfpathlineto{\pgfqpoint{2.903233in}{-3.576260in}}%
\pgfpathlineto{\pgfqpoint{2.903898in}{-3.585972in}}%
\pgfpathlineto{\pgfqpoint{2.905496in}{-3.600417in}}%
\pgfpathlineto{\pgfqpoint{2.905629in}{-3.599950in}}%
\pgfpathlineto{\pgfqpoint{2.905763in}{-3.602772in}}%
\pgfpathlineto{\pgfqpoint{2.905896in}{-3.588607in}}%
\pgfpathlineto{\pgfqpoint{2.906695in}{-3.605974in}}%
\pgfpathlineto{\pgfqpoint{2.906828in}{-3.608255in}}%
\pgfpathlineto{\pgfqpoint{2.907360in}{-3.603534in}}%
\pgfpathlineto{\pgfqpoint{2.907494in}{-3.603913in}}%
\pgfpathlineto{\pgfqpoint{2.908559in}{-3.595690in}}%
\pgfpathlineto{\pgfqpoint{2.908692in}{-3.596045in}}%
\pgfpathlineto{\pgfqpoint{2.909624in}{-3.603337in}}%
\pgfpathlineto{\pgfqpoint{2.909091in}{-3.595292in}}%
\pgfpathlineto{\pgfqpoint{2.910024in}{-3.601289in}}%
\pgfpathlineto{\pgfqpoint{2.911222in}{-3.572223in}}%
\pgfpathlineto{\pgfqpoint{2.912554in}{-3.581915in}}%
\pgfpathlineto{\pgfqpoint{2.912687in}{-3.566515in}}%
\pgfpathlineto{\pgfqpoint{2.913619in}{-3.579438in}}%
\pgfpathlineto{\pgfqpoint{2.914418in}{-3.550569in}}%
\pgfpathlineto{\pgfqpoint{2.915217in}{-3.559268in}}%
\pgfpathlineto{\pgfqpoint{2.915616in}{-3.558193in}}%
\pgfpathlineto{\pgfqpoint{2.915483in}{-3.561431in}}%
\pgfpathlineto{\pgfqpoint{2.915882in}{-3.558783in}}%
\pgfpathlineto{\pgfqpoint{2.916415in}{-3.567821in}}%
\pgfpathlineto{\pgfqpoint{2.917214in}{-3.565445in}}%
\pgfpathlineto{\pgfqpoint{2.918013in}{-3.556814in}}%
\pgfpathlineto{\pgfqpoint{2.917747in}{-3.570385in}}%
\pgfpathlineto{\pgfqpoint{2.918412in}{-3.562385in}}%
\pgfpathlineto{\pgfqpoint{2.918812in}{-3.567020in}}%
\pgfpathlineto{\pgfqpoint{2.918945in}{-3.566752in}}%
\pgfpathlineto{\pgfqpoint{2.919344in}{-3.520503in}}%
\pgfpathlineto{\pgfqpoint{2.920277in}{-3.536081in}}%
\pgfpathlineto{\pgfqpoint{2.924404in}{-3.574247in}}%
\pgfpathlineto{\pgfqpoint{2.924538in}{-3.572571in}}%
\pgfpathlineto{\pgfqpoint{2.924671in}{-3.569468in}}%
\pgfpathlineto{\pgfqpoint{2.925203in}{-3.578292in}}%
\pgfpathlineto{\pgfqpoint{2.925736in}{-3.583198in}}%
\pgfpathlineto{\pgfqpoint{2.926135in}{-3.578893in}}%
\pgfpathlineto{\pgfqpoint{2.926402in}{-3.576877in}}%
\pgfpathlineto{\pgfqpoint{2.926801in}{-3.582451in}}%
\pgfpathlineto{\pgfqpoint{2.927866in}{-3.595901in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{-3.577656in}}%
\pgfpathlineto{\pgfqpoint{2.928932in}{-3.583779in}}%
\pgfpathlineto{\pgfqpoint{2.929464in}{-3.581548in}}%
\pgfpathlineto{\pgfqpoint{2.929597in}{-3.584558in}}%
\pgfpathlineto{\pgfqpoint{2.930396in}{-3.599033in}}%
\pgfpathlineto{\pgfqpoint{2.930530in}{-3.576816in}}%
\pgfpathlineto{\pgfqpoint{2.931595in}{-3.580968in}}%
\pgfpathlineto{\pgfqpoint{2.933326in}{-3.600079in}}%
\pgfpathlineto{\pgfqpoint{2.933725in}{-3.588358in}}%
\pgfpathlineto{\pgfqpoint{2.934524in}{-3.595128in}}%
\pgfpathlineto{\pgfqpoint{2.935057in}{-3.603118in}}%
\pgfpathlineto{\pgfqpoint{2.935723in}{-3.597970in}}%
\pgfpathlineto{\pgfqpoint{2.936921in}{-3.580789in}}%
\pgfpathlineto{\pgfqpoint{2.936255in}{-3.599630in}}%
\pgfpathlineto{\pgfqpoint{2.937187in}{-3.586547in}}%
\pgfpathlineto{\pgfqpoint{2.937454in}{-3.584960in}}%
\pgfpathlineto{\pgfqpoint{2.937587in}{-3.587729in}}%
\pgfpathlineto{\pgfqpoint{2.937986in}{-3.587198in}}%
\pgfpathlineto{\pgfqpoint{2.938918in}{-3.594293in}}%
\pgfpathlineto{\pgfqpoint{2.939318in}{-3.591870in}}%
\pgfpathlineto{\pgfqpoint{2.939451in}{-3.588320in}}%
\pgfpathlineto{\pgfqpoint{2.939984in}{-3.598141in}}%
\pgfpathlineto{\pgfqpoint{2.942380in}{-3.627921in}}%
\pgfpathlineto{\pgfqpoint{2.942514in}{-3.625818in}}%
\pgfpathlineto{\pgfqpoint{2.943046in}{-3.632214in}}%
\pgfpathlineto{\pgfqpoint{2.944644in}{-3.653257in}}%
\pgfpathlineto{\pgfqpoint{2.945044in}{-3.639117in}}%
\pgfpathlineto{\pgfqpoint{2.945842in}{-3.644597in}}%
\pgfpathlineto{\pgfqpoint{2.945976in}{-3.644771in}}%
\pgfpathlineto{\pgfqpoint{2.947174in}{-3.608700in}}%
\pgfpathlineto{\pgfqpoint{2.947307in}{-3.609564in}}%
\pgfpathlineto{\pgfqpoint{2.947573in}{-3.611636in}}%
\pgfpathlineto{\pgfqpoint{2.949038in}{-3.546780in}}%
\pgfpathlineto{\pgfqpoint{2.949571in}{-3.553035in}}%
\pgfpathlineto{\pgfqpoint{2.950103in}{-3.552062in}}%
\pgfpathlineto{\pgfqpoint{2.950370in}{-3.555312in}}%
\pgfpathlineto{\pgfqpoint{2.951701in}{-3.562238in}}%
\pgfpathlineto{\pgfqpoint{2.952101in}{-3.566022in}}%
\pgfpathlineto{\pgfqpoint{2.952234in}{-3.569045in}}%
\pgfpathlineto{\pgfqpoint{2.952767in}{-3.556488in}}%
\pgfpathlineto{\pgfqpoint{2.953166in}{-3.557110in}}%
\pgfpathlineto{\pgfqpoint{2.954364in}{-3.517769in}}%
\pgfpathlineto{\pgfqpoint{2.954631in}{-3.488770in}}%
\pgfpathlineto{\pgfqpoint{2.955563in}{-3.489306in}}%
\pgfpathlineto{\pgfqpoint{2.956095in}{-3.502546in}}%
\pgfpathlineto{\pgfqpoint{2.956628in}{-3.489650in}}%
\pgfpathlineto{\pgfqpoint{2.956761in}{-3.489131in}}%
\pgfpathlineto{\pgfqpoint{2.958892in}{-3.457380in}}%
\pgfpathlineto{\pgfqpoint{2.957294in}{-3.490177in}}%
\pgfpathlineto{\pgfqpoint{2.959158in}{-3.458841in}}%
\pgfpathlineto{\pgfqpoint{2.960756in}{-3.478089in}}%
\pgfpathlineto{\pgfqpoint{2.961022in}{-3.474438in}}%
\pgfpathlineto{\pgfqpoint{2.961155in}{-3.447197in}}%
\pgfpathlineto{\pgfqpoint{2.961954in}{-3.462105in}}%
\pgfpathlineto{\pgfqpoint{2.968745in}{-3.538497in}}%
\pgfpathlineto{\pgfqpoint{2.969278in}{-3.535038in}}%
\pgfpathlineto{\pgfqpoint{2.969677in}{-3.541806in}}%
\pgfpathlineto{\pgfqpoint{2.969944in}{-3.541633in}}%
\pgfpathlineto{\pgfqpoint{2.971408in}{-3.557923in}}%
\pgfpathlineto{\pgfqpoint{2.971542in}{-3.556201in}}%
\pgfpathlineto{\pgfqpoint{2.971675in}{-3.555286in}}%
\pgfpathlineto{\pgfqpoint{2.971941in}{-3.558107in}}%
\pgfpathlineto{\pgfqpoint{2.972474in}{-3.570554in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{-3.545194in}}%
\pgfpathlineto{\pgfqpoint{2.973672in}{-3.551369in}}%
\pgfpathlineto{\pgfqpoint{2.973938in}{-3.546827in}}%
\pgfpathlineto{\pgfqpoint{2.975004in}{-3.559115in}}%
\pgfpathlineto{\pgfqpoint{2.975137in}{-3.556749in}}%
\pgfpathlineto{\pgfqpoint{2.975669in}{-3.563540in}}%
\pgfpathlineto{\pgfqpoint{2.975936in}{-3.560733in}}%
\pgfpathlineto{\pgfqpoint{2.976069in}{-3.563560in}}%
\pgfpathlineto{\pgfqpoint{2.976202in}{-3.556737in}}%
\pgfpathlineto{\pgfqpoint{2.977267in}{-3.512297in}}%
\pgfpathlineto{\pgfqpoint{2.977534in}{-3.519022in}}%
\pgfpathlineto{\pgfqpoint{2.980729in}{-3.541582in}}%
\pgfpathlineto{\pgfqpoint{2.980996in}{-3.539591in}}%
\pgfpathlineto{\pgfqpoint{2.981129in}{-3.537163in}}%
\pgfpathlineto{\pgfqpoint{2.981528in}{-3.543326in}}%
\pgfpathlineto{\pgfqpoint{2.981795in}{-3.542218in}}%
\pgfpathlineto{\pgfqpoint{2.983659in}{-3.562898in}}%
\pgfpathlineto{\pgfqpoint{2.982194in}{-3.533658in}}%
\pgfpathlineto{\pgfqpoint{2.983792in}{-3.562108in}}%
\pgfpathlineto{\pgfqpoint{2.984191in}{-3.567381in}}%
\pgfpathlineto{\pgfqpoint{2.984990in}{-3.564554in}}%
\pgfpathlineto{\pgfqpoint{2.985123in}{-3.548124in}}%
\pgfpathlineto{\pgfqpoint{2.986055in}{-3.559511in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{-3.559440in}}%
\pgfpathlineto{\pgfqpoint{2.986322in}{-3.560454in}}%
\pgfpathlineto{\pgfqpoint{2.986721in}{-3.568198in}}%
\pgfpathlineto{\pgfqpoint{2.986854in}{-3.560299in}}%
\pgfpathlineto{\pgfqpoint{2.987520in}{-3.565041in}}%
\pgfpathlineto{\pgfqpoint{2.987653in}{-3.564305in}}%
\pgfpathlineto{\pgfqpoint{2.987920in}{-3.567579in}}%
\pgfpathlineto{\pgfqpoint{2.988319in}{-3.566156in}}%
\pgfpathlineto{\pgfqpoint{2.988852in}{-3.571113in}}%
\pgfpathlineto{\pgfqpoint{2.989118in}{-3.567220in}}%
\pgfpathlineto{\pgfqpoint{2.989784in}{-3.571935in}}%
\pgfpathlineto{\pgfqpoint{2.990583in}{-3.584223in}}%
\pgfpathlineto{\pgfqpoint{2.991382in}{-3.591770in}}%
\pgfpathlineto{\pgfqpoint{2.991515in}{-3.584711in}}%
\pgfpathlineto{\pgfqpoint{2.991648in}{-3.578134in}}%
\pgfpathlineto{\pgfqpoint{2.992181in}{-3.586317in}}%
\pgfpathlineto{\pgfqpoint{2.992580in}{-3.585661in}}%
\pgfpathlineto{\pgfqpoint{2.992980in}{-3.585356in}}%
\pgfpathlineto{\pgfqpoint{2.994045in}{-3.574336in}}%
\pgfpathlineto{\pgfqpoint{2.994178in}{-3.577063in}}%
\pgfpathlineto{\pgfqpoint{2.996841in}{-3.596717in}}%
\pgfpathlineto{\pgfqpoint{2.998173in}{-3.556155in}}%
\pgfpathlineto{\pgfqpoint{2.998306in}{-3.559036in}}%
\pgfpathlineto{\pgfqpoint{2.998705in}{-3.565296in}}%
\pgfpathlineto{\pgfqpoint{2.999105in}{-3.557723in}}%
\pgfpathlineto{\pgfqpoint{3.000303in}{-3.537070in}}%
\pgfpathlineto{\pgfqpoint{3.000569in}{-3.540309in}}%
\pgfpathlineto{\pgfqpoint{3.001768in}{-3.547007in}}%
\pgfpathlineto{\pgfqpoint{3.001235in}{-3.539346in}}%
\pgfpathlineto{\pgfqpoint{3.001901in}{-3.546488in}}%
\pgfpathlineto{\pgfqpoint{3.002034in}{-3.546419in}}%
\pgfpathlineto{\pgfqpoint{3.002167in}{-3.547307in}}%
\pgfpathlineto{\pgfqpoint{3.002567in}{-3.556866in}}%
\pgfpathlineto{\pgfqpoint{3.003099in}{-3.545012in}}%
\pgfpathlineto{\pgfqpoint{3.003632in}{-3.555703in}}%
\pgfpathlineto{\pgfqpoint{3.003898in}{-3.558182in}}%
\pgfpathlineto{\pgfqpoint{3.004431in}{-3.566180in}}%
\pgfpathlineto{\pgfqpoint{3.004830in}{-3.558748in}}%
\pgfpathlineto{\pgfqpoint{3.005230in}{-3.558234in}}%
\pgfpathlineto{\pgfqpoint{3.005496in}{-3.564629in}}%
\pgfpathlineto{\pgfqpoint{3.005629in}{-3.563002in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{-3.543740in}}%
\pgfpathlineto{\pgfqpoint{3.006695in}{-3.549189in}}%
\pgfpathlineto{\pgfqpoint{3.007094in}{-3.556084in}}%
\pgfpathlineto{\pgfqpoint{3.007893in}{-3.555895in}}%
\pgfpathlineto{\pgfqpoint{3.008159in}{-3.552716in}}%
\pgfpathlineto{\pgfqpoint{3.008559in}{-3.559526in}}%
\pgfpathlineto{\pgfqpoint{3.008692in}{-3.555787in}}%
\pgfpathlineto{\pgfqpoint{3.009624in}{-3.570680in}}%
\pgfpathlineto{\pgfqpoint{3.009890in}{-3.563539in}}%
\pgfpathlineto{\pgfqpoint{3.010024in}{-3.555856in}}%
\pgfpathlineto{\pgfqpoint{3.010822in}{-3.565894in}}%
\pgfpathlineto{\pgfqpoint{3.012287in}{-3.527561in}}%
\pgfpathlineto{\pgfqpoint{3.013486in}{-3.532578in}}%
\pgfpathlineto{\pgfqpoint{3.013752in}{-3.536580in}}%
\pgfpathlineto{\pgfqpoint{3.013885in}{-3.531520in}}%
\pgfpathlineto{\pgfqpoint{3.014551in}{-3.534738in}}%
\pgfpathlineto{\pgfqpoint{3.014684in}{-3.534823in}}%
\pgfpathlineto{\pgfqpoint{3.016681in}{-3.568486in}}%
\pgfpathlineto{\pgfqpoint{3.017214in}{-3.529862in}}%
\pgfpathlineto{\pgfqpoint{3.018013in}{-3.546836in}}%
\pgfpathlineto{\pgfqpoint{3.018279in}{-3.553250in}}%
\pgfpathlineto{\pgfqpoint{3.018545in}{-3.545072in}}%
\pgfpathlineto{\pgfqpoint{3.019078in}{-3.549344in}}%
\pgfpathlineto{\pgfqpoint{3.019211in}{-3.548750in}}%
\pgfpathlineto{\pgfqpoint{3.019478in}{-3.552540in}}%
\pgfpathlineto{\pgfqpoint{3.019611in}{-3.551738in}}%
\pgfpathlineto{\pgfqpoint{3.019744in}{-3.554673in}}%
\pgfpathlineto{\pgfqpoint{3.020143in}{-3.545567in}}%
\pgfpathlineto{\pgfqpoint{3.020410in}{-3.548692in}}%
\pgfpathlineto{\pgfqpoint{3.020543in}{-3.547751in}}%
\pgfpathlineto{\pgfqpoint{3.020676in}{-3.551025in}}%
\pgfpathlineto{\pgfqpoint{3.022141in}{-3.560232in}}%
\pgfpathlineto{\pgfqpoint{3.022540in}{-3.557701in}}%
\pgfpathlineto{\pgfqpoint{3.022806in}{-3.562066in}}%
\pgfpathlineto{\pgfqpoint{3.024804in}{-3.580935in}}%
\pgfpathlineto{\pgfqpoint{3.025070in}{-3.580323in}}%
\pgfpathlineto{\pgfqpoint{3.025203in}{-3.583019in}}%
\pgfpathlineto{\pgfqpoint{3.025869in}{-3.593470in}}%
\pgfpathlineto{\pgfqpoint{3.026269in}{-3.584181in}}%
\pgfpathlineto{\pgfqpoint{3.032394in}{-3.639157in}}%
\pgfpathlineto{\pgfqpoint{3.032660in}{-3.632127in}}%
\pgfpathlineto{\pgfqpoint{3.033059in}{-3.631501in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{-3.644955in}}%
\pgfpathlineto{\pgfqpoint{3.034524in}{-3.641030in}}%
\pgfpathlineto{\pgfqpoint{3.034657in}{-3.639626in}}%
\pgfpathlineto{\pgfqpoint{3.035057in}{-3.610160in}}%
\pgfpathlineto{\pgfqpoint{3.035856in}{-3.619696in}}%
\pgfpathlineto{\pgfqpoint{3.036921in}{-3.630813in}}%
\pgfpathlineto{\pgfqpoint{3.037187in}{-3.628988in}}%
\pgfpathlineto{\pgfqpoint{3.037587in}{-3.619139in}}%
\pgfpathlineto{\pgfqpoint{3.038119in}{-3.625794in}}%
\pgfpathlineto{\pgfqpoint{3.038386in}{-3.626094in}}%
\pgfpathlineto{\pgfqpoint{3.039717in}{-3.585531in}}%
\pgfpathlineto{\pgfqpoint{3.042114in}{-3.613966in}}%
\pgfpathlineto{\pgfqpoint{3.042647in}{-3.606328in}}%
\pgfpathlineto{\pgfqpoint{3.043179in}{-3.615136in}}%
\pgfpathlineto{\pgfqpoint{3.043446in}{-3.615560in}}%
\pgfpathlineto{\pgfqpoint{3.044111in}{-3.601217in}}%
\pgfpathlineto{\pgfqpoint{3.044777in}{-3.594303in}}%
\pgfpathlineto{\pgfqpoint{3.045177in}{-3.601765in}}%
\pgfpathlineto{\pgfqpoint{3.046109in}{-3.615082in}}%
\pgfpathlineto{\pgfqpoint{3.046242in}{-3.612532in}}%
\pgfpathlineto{\pgfqpoint{3.047440in}{-3.568475in}}%
\pgfpathlineto{\pgfqpoint{3.049837in}{-3.583991in}}%
\pgfpathlineto{\pgfqpoint{3.050103in}{-3.582797in}}%
\pgfpathlineto{\pgfqpoint{3.050769in}{-3.564728in}}%
\pgfpathlineto{\pgfqpoint{3.051169in}{-3.574056in}}%
\pgfpathlineto{\pgfqpoint{3.051968in}{-3.583340in}}%
\pgfpathlineto{\pgfqpoint{3.052101in}{-3.582544in}}%
\pgfpathlineto{\pgfqpoint{3.052234in}{-3.554667in}}%
\pgfpathlineto{\pgfqpoint{3.053299in}{-3.555184in}}%
\pgfpathlineto{\pgfqpoint{3.053432in}{-3.554912in}}%
\pgfpathlineto{\pgfqpoint{3.054231in}{-3.516902in}}%
\pgfpathlineto{\pgfqpoint{3.054764in}{-3.521802in}}%
\pgfpathlineto{\pgfqpoint{3.055163in}{-3.526885in}}%
\pgfpathlineto{\pgfqpoint{3.055829in}{-3.537159in}}%
\pgfpathlineto{\pgfqpoint{3.056095in}{-3.523997in}}%
\pgfpathlineto{\pgfqpoint{3.056362in}{-3.530893in}}%
\pgfpathlineto{\pgfqpoint{3.057028in}{-3.537712in}}%
\pgfpathlineto{\pgfqpoint{3.057161in}{-3.531976in}}%
\pgfpathlineto{\pgfqpoint{3.059291in}{-3.485548in}}%
\pgfpathlineto{\pgfqpoint{3.059557in}{-3.490499in}}%
\pgfpathlineto{\pgfqpoint{3.059824in}{-3.489294in}}%
\pgfpathlineto{\pgfqpoint{3.060223in}{-3.496499in}}%
\pgfpathlineto{\pgfqpoint{3.060756in}{-3.494674in}}%
\pgfpathlineto{\pgfqpoint{3.061155in}{-3.461022in}}%
\pgfpathlineto{\pgfqpoint{3.061954in}{-3.475064in}}%
\pgfpathlineto{\pgfqpoint{3.064218in}{-3.514098in}}%
\pgfpathlineto{\pgfqpoint{3.064351in}{-3.486850in}}%
\pgfpathlineto{\pgfqpoint{3.065416in}{-3.488942in}}%
\pgfpathlineto{\pgfqpoint{3.066748in}{-3.504715in}}%
\pgfpathlineto{\pgfqpoint{3.067014in}{-3.503608in}}%
\pgfpathlineto{\pgfqpoint{3.067147in}{-3.494757in}}%
\pgfpathlineto{\pgfqpoint{3.067946in}{-3.510851in}}%
\pgfpathlineto{\pgfqpoint{3.069012in}{-3.529452in}}%
\pgfpathlineto{\pgfqpoint{3.069677in}{-3.524668in}}%
\pgfpathlineto{\pgfqpoint{3.069944in}{-3.528057in}}%
\pgfpathlineto{\pgfqpoint{3.070210in}{-3.518538in}}%
\pgfpathlineto{\pgfqpoint{3.070476in}{-3.520972in}}%
\pgfpathlineto{\pgfqpoint{3.070743in}{-3.514007in}}%
\pgfpathlineto{\pgfqpoint{3.071541in}{-3.522689in}}%
\pgfpathlineto{\pgfqpoint{3.073672in}{-3.548295in}}%
\pgfpathlineto{\pgfqpoint{3.076202in}{-3.570814in}}%
\pgfpathlineto{\pgfqpoint{3.076601in}{-3.559763in}}%
\pgfpathlineto{\pgfqpoint{3.077400in}{-3.561650in}}%
\pgfpathlineto{\pgfqpoint{3.077533in}{-3.561665in}}%
\pgfpathlineto{\pgfqpoint{3.078332in}{-3.578672in}}%
\pgfpathlineto{\pgfqpoint{3.079265in}{-3.576567in}}%
\pgfpathlineto{\pgfqpoint{3.079398in}{-3.573700in}}%
\pgfpathlineto{\pgfqpoint{3.080063in}{-3.583185in}}%
\pgfpathlineto{\pgfqpoint{3.080197in}{-3.579615in}}%
\pgfpathlineto{\pgfqpoint{3.082061in}{-3.598256in}}%
\pgfpathlineto{\pgfqpoint{3.082460in}{-3.595929in}}%
\pgfpathlineto{\pgfqpoint{3.082727in}{-3.595803in}}%
\pgfpathlineto{\pgfqpoint{3.084724in}{-3.617981in}}%
\pgfpathlineto{\pgfqpoint{3.085922in}{-3.607074in}}%
\pgfpathlineto{\pgfqpoint{3.085123in}{-3.618417in}}%
\pgfpathlineto{\pgfqpoint{3.086189in}{-3.609665in}}%
\pgfpathlineto{\pgfqpoint{3.086854in}{-3.619112in}}%
\pgfpathlineto{\pgfqpoint{3.087121in}{-3.624392in}}%
\pgfpathlineto{\pgfqpoint{3.087387in}{-3.617629in}}%
\pgfpathlineto{\pgfqpoint{3.087520in}{-3.610408in}}%
\pgfpathlineto{\pgfqpoint{3.088452in}{-3.616387in}}%
\pgfpathlineto{\pgfqpoint{3.089651in}{-3.623590in}}%
\pgfpathlineto{\pgfqpoint{3.089784in}{-3.620488in}}%
\pgfpathlineto{\pgfqpoint{3.093512in}{-3.650384in}}%
\pgfpathlineto{\pgfqpoint{3.093645in}{-3.649636in}}%
\pgfpathlineto{\pgfqpoint{3.094178in}{-3.652861in}}%
\pgfpathlineto{\pgfqpoint{3.094444in}{-3.647426in}}%
\pgfpathlineto{\pgfqpoint{3.095776in}{-3.584792in}}%
\pgfpathlineto{\pgfqpoint{3.096042in}{-3.590732in}}%
\pgfpathlineto{\pgfqpoint{3.096175in}{-3.563388in}}%
\pgfpathlineto{\pgfqpoint{3.097107in}{-3.581540in}}%
\pgfpathlineto{\pgfqpoint{3.098173in}{-3.589505in}}%
\pgfpathlineto{\pgfqpoint{3.097640in}{-3.577506in}}%
\pgfpathlineto{\pgfqpoint{3.098306in}{-3.585647in}}%
\pgfpathlineto{\pgfqpoint{3.098572in}{-3.585829in}}%
\pgfpathlineto{\pgfqpoint{3.099105in}{-3.597664in}}%
\pgfpathlineto{\pgfqpoint{3.099771in}{-3.589270in}}%
\pgfpathlineto{\pgfqpoint{3.099904in}{-3.588955in}}%
\pgfpathlineto{\pgfqpoint{3.100037in}{-3.591162in}}%
\pgfpathlineto{\pgfqpoint{3.100436in}{-3.595441in}}%
\pgfpathlineto{\pgfqpoint{3.100703in}{-3.591108in}}%
\pgfpathlineto{\pgfqpoint{3.100969in}{-3.577660in}}%
\pgfpathlineto{\pgfqpoint{3.101768in}{-3.583690in}}%
\pgfpathlineto{\pgfqpoint{3.102966in}{-3.597067in}}%
\pgfpathlineto{\pgfqpoint{3.103366in}{-3.596251in}}%
\pgfpathlineto{\pgfqpoint{3.103499in}{-3.587032in}}%
\pgfpathlineto{\pgfqpoint{3.104431in}{-3.592219in}}%
\pgfpathlineto{\pgfqpoint{3.106295in}{-3.609286in}}%
\pgfpathlineto{\pgfqpoint{3.106428in}{-3.609190in}}%
\pgfpathlineto{\pgfqpoint{3.106561in}{-3.612093in}}%
\pgfpathlineto{\pgfqpoint{3.106961in}{-3.598632in}}%
\pgfpathlineto{\pgfqpoint{3.107094in}{-3.600120in}}%
\pgfpathlineto{\pgfqpoint{3.107360in}{-3.594647in}}%
\pgfpathlineto{\pgfqpoint{3.108159in}{-3.599578in}}%
\pgfpathlineto{\pgfqpoint{3.110157in}{-3.621735in}}%
\pgfpathlineto{\pgfqpoint{3.110290in}{-3.621098in}}%
\pgfpathlineto{\pgfqpoint{3.110689in}{-3.589045in}}%
\pgfpathlineto{\pgfqpoint{3.111488in}{-3.602083in}}%
\pgfpathlineto{\pgfqpoint{3.112953in}{-3.620066in}}%
\pgfpathlineto{\pgfqpoint{3.113086in}{-3.617651in}}%
\pgfpathlineto{\pgfqpoint{3.113619in}{-3.604892in}}%
\pgfpathlineto{\pgfqpoint{3.114284in}{-3.609695in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{-3.617335in}}%
\pgfpathlineto{\pgfqpoint{3.115616in}{-3.614805in}}%
\pgfpathlineto{\pgfqpoint{3.115749in}{-3.614809in}}%
\pgfpathlineto{\pgfqpoint{3.116548in}{-3.621945in}}%
\pgfpathlineto{\pgfqpoint{3.118679in}{-3.642780in}}%
\pgfpathlineto{\pgfqpoint{3.120143in}{-3.615931in}}%
\pgfpathlineto{\pgfqpoint{3.120676in}{-3.619378in}}%
\pgfpathlineto{\pgfqpoint{3.121209in}{-3.577773in}}%
\pgfpathlineto{\pgfqpoint{3.121874in}{-3.584569in}}%
\pgfpathlineto{\pgfqpoint{3.122141in}{-3.588066in}}%
\pgfpathlineto{\pgfqpoint{3.123339in}{-3.570829in}}%
\pgfpathlineto{\pgfqpoint{3.123472in}{-3.570223in}}%
\pgfpathlineto{\pgfqpoint{3.123605in}{-3.573066in}}%
\pgfpathlineto{\pgfqpoint{3.123872in}{-3.577591in}}%
\pgfpathlineto{\pgfqpoint{3.125070in}{-3.544333in}}%
\pgfpathlineto{\pgfqpoint{3.126135in}{-3.558573in}}%
\pgfpathlineto{\pgfqpoint{3.126535in}{-3.557407in}}%
\pgfpathlineto{\pgfqpoint{3.127866in}{-3.550635in}}%
\pgfpathlineto{\pgfqpoint{3.130529in}{-3.587366in}}%
\pgfpathlineto{\pgfqpoint{3.130796in}{-3.587475in}}%
\pgfpathlineto{\pgfqpoint{3.130929in}{-3.576737in}}%
\pgfpathlineto{\pgfqpoint{3.131861in}{-3.591118in}}%
\pgfpathlineto{\pgfqpoint{3.131994in}{-3.591240in}}%
\pgfpathlineto{\pgfqpoint{3.132261in}{-3.582026in}}%
\pgfpathlineto{\pgfqpoint{3.133326in}{-3.597586in}}%
\pgfpathlineto{\pgfqpoint{3.133858in}{-3.591563in}}%
\pgfpathlineto{\pgfqpoint{3.134258in}{-3.597424in}}%
\pgfpathlineto{\pgfqpoint{3.134391in}{-3.600577in}}%
\pgfpathlineto{\pgfqpoint{3.134657in}{-3.588052in}}%
\pgfpathlineto{\pgfqpoint{3.135057in}{-3.591726in}}%
\pgfpathlineto{\pgfqpoint{3.135190in}{-3.590728in}}%
\pgfpathlineto{\pgfqpoint{3.135323in}{-3.590948in}}%
\pgfpathlineto{\pgfqpoint{3.136522in}{-3.569817in}}%
\pgfpathlineto{\pgfqpoint{3.138519in}{-3.595013in}}%
\pgfpathlineto{\pgfqpoint{3.138652in}{-3.593297in}}%
\pgfpathlineto{\pgfqpoint{3.138785in}{-3.596312in}}%
\pgfpathlineto{\pgfqpoint{3.139984in}{-3.546239in}}%
\pgfpathlineto{\pgfqpoint{3.141315in}{-3.558280in}}%
\pgfpathlineto{\pgfqpoint{3.141581in}{-3.556972in}}%
\pgfpathlineto{\pgfqpoint{3.141981in}{-3.542456in}}%
\pgfpathlineto{\pgfqpoint{3.142647in}{-3.552621in}}%
\pgfpathlineto{\pgfqpoint{3.144777in}{-3.566389in}}%
\pgfpathlineto{\pgfqpoint{3.145576in}{-3.562014in}}%
\pgfpathlineto{\pgfqpoint{3.145842in}{-3.548095in}}%
\pgfpathlineto{\pgfqpoint{3.146641in}{-3.560905in}}%
\pgfpathlineto{\pgfqpoint{3.150503in}{-3.613490in}}%
\pgfpathlineto{\pgfqpoint{3.150902in}{-3.615835in}}%
\pgfpathlineto{\pgfqpoint{3.151035in}{-3.612611in}}%
\pgfpathlineto{\pgfqpoint{3.151302in}{-3.615115in}}%
\pgfpathlineto{\pgfqpoint{3.151435in}{-3.610651in}}%
\pgfpathlineto{\pgfqpoint{3.152234in}{-3.620142in}}%
\pgfpathlineto{\pgfqpoint{3.152633in}{-3.623666in}}%
\pgfpathlineto{\pgfqpoint{3.153033in}{-3.599446in}}%
\pgfpathlineto{\pgfqpoint{3.153699in}{-3.611677in}}%
\pgfpathlineto{\pgfqpoint{3.154098in}{-3.608160in}}%
\pgfpathlineto{\pgfqpoint{3.156362in}{-3.633293in}}%
\pgfpathlineto{\pgfqpoint{3.156495in}{-3.619806in}}%
\pgfpathlineto{\pgfqpoint{3.157427in}{-3.625596in}}%
\pgfpathlineto{\pgfqpoint{3.157560in}{-3.624812in}}%
\pgfpathlineto{\pgfqpoint{3.157960in}{-3.629065in}}%
\pgfpathlineto{\pgfqpoint{3.158093in}{-3.625712in}}%
\pgfpathlineto{\pgfqpoint{3.159158in}{-3.608430in}}%
\pgfpathlineto{\pgfqpoint{3.159291in}{-3.611146in}}%
\pgfpathlineto{\pgfqpoint{3.160889in}{-3.581287in}}%
\pgfpathlineto{\pgfqpoint{3.161155in}{-3.584169in}}%
\pgfpathlineto{\pgfqpoint{3.162487in}{-3.607983in}}%
\pgfpathlineto{\pgfqpoint{3.163552in}{-3.578335in}}%
\pgfpathlineto{\pgfqpoint{3.163685in}{-3.581042in}}%
\pgfpathlineto{\pgfqpoint{3.164218in}{-3.587413in}}%
\pgfpathlineto{\pgfqpoint{3.164351in}{-3.566562in}}%
\pgfpathlineto{\pgfqpoint{3.165283in}{-3.579158in}}%
\pgfpathlineto{\pgfqpoint{3.168079in}{-3.604582in}}%
\pgfpathlineto{\pgfqpoint{3.168346in}{-3.577662in}}%
\pgfpathlineto{\pgfqpoint{3.169278in}{-3.585654in}}%
\pgfpathlineto{\pgfqpoint{3.170609in}{-3.602611in}}%
\pgfpathlineto{\pgfqpoint{3.170743in}{-3.599071in}}%
\pgfpathlineto{\pgfqpoint{3.171808in}{-3.563239in}}%
\pgfpathlineto{\pgfqpoint{3.172740in}{-3.567005in}}%
\pgfpathlineto{\pgfqpoint{3.172207in}{-3.560748in}}%
\pgfpathlineto{\pgfqpoint{3.172873in}{-3.566067in}}%
\pgfpathlineto{\pgfqpoint{3.173139in}{-3.565613in}}%
\pgfpathlineto{\pgfqpoint{3.173938in}{-3.578817in}}%
\pgfpathlineto{\pgfqpoint{3.174205in}{-3.575072in}}%
\pgfpathlineto{\pgfqpoint{3.175802in}{-3.537636in}}%
\pgfpathlineto{\pgfqpoint{3.176069in}{-3.541347in}}%
\pgfpathlineto{\pgfqpoint{3.176335in}{-3.538629in}}%
\pgfpathlineto{\pgfqpoint{3.176735in}{-3.516800in}}%
\pgfpathlineto{\pgfqpoint{3.177533in}{-3.523775in}}%
\pgfpathlineto{\pgfqpoint{3.177667in}{-3.523819in}}%
\pgfpathlineto{\pgfqpoint{3.178732in}{-3.535476in}}%
\pgfpathlineto{\pgfqpoint{3.179131in}{-3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.180463in}{-3.551220in}}%
\pgfpathlineto{\pgfqpoint{3.180729in}{-3.550048in}}%
\pgfpathlineto{\pgfqpoint{3.181129in}{-3.547632in}}%
\pgfpathlineto{\pgfqpoint{3.181262in}{-3.550205in}}%
\pgfpathlineto{\pgfqpoint{3.183126in}{-3.573795in}}%
\pgfpathlineto{\pgfqpoint{3.183392in}{-3.573525in}}%
\pgfpathlineto{\pgfqpoint{3.184990in}{-3.587455in}}%
\pgfpathlineto{\pgfqpoint{3.185257in}{-3.583573in}}%
\pgfpathlineto{\pgfqpoint{3.185656in}{-3.592493in}}%
\pgfpathlineto{\pgfqpoint{3.186055in}{-3.599110in}}%
\pgfpathlineto{\pgfqpoint{3.186189in}{-3.571373in}}%
\pgfpathlineto{\pgfqpoint{3.187254in}{-3.576180in}}%
\pgfpathlineto{\pgfqpoint{3.187520in}{-3.580142in}}%
\pgfpathlineto{\pgfqpoint{3.187653in}{-3.559199in}}%
\pgfpathlineto{\pgfqpoint{3.188585in}{-3.571246in}}%
\pgfpathlineto{\pgfqpoint{3.190183in}{-3.586082in}}%
\pgfpathlineto{\pgfqpoint{3.191249in}{-3.569503in}}%
\pgfpathlineto{\pgfqpoint{3.191648in}{-3.572699in}}%
\pgfpathlineto{\pgfqpoint{3.194711in}{-3.615598in}}%
\pgfpathlineto{\pgfqpoint{3.196175in}{-3.581364in}}%
\pgfpathlineto{\pgfqpoint{3.196308in}{-3.581822in}}%
\pgfpathlineto{\pgfqpoint{3.196974in}{-3.589977in}}%
\pgfpathlineto{\pgfqpoint{3.197374in}{-3.588378in}}%
\pgfpathlineto{\pgfqpoint{3.197507in}{-3.582707in}}%
\pgfpathlineto{\pgfqpoint{3.198173in}{-3.593552in}}%
\pgfpathlineto{\pgfqpoint{3.200436in}{-3.618394in}}%
\pgfpathlineto{\pgfqpoint{3.200836in}{-3.615276in}}%
\pgfpathlineto{\pgfqpoint{3.201102in}{-3.620146in}}%
\pgfpathlineto{\pgfqpoint{3.203099in}{-3.636328in}}%
\pgfpathlineto{\pgfqpoint{3.204697in}{-3.590967in}}%
\pgfpathlineto{\pgfqpoint{3.204830in}{-3.593993in}}%
\pgfpathlineto{\pgfqpoint{3.205097in}{-3.595005in}}%
\pgfpathlineto{\pgfqpoint{3.205230in}{-3.590929in}}%
\pgfpathlineto{\pgfqpoint{3.205896in}{-3.596375in}}%
\pgfpathlineto{\pgfqpoint{3.206029in}{-3.593695in}}%
\pgfpathlineto{\pgfqpoint{3.206295in}{-3.599769in}}%
\pgfpathlineto{\pgfqpoint{3.206695in}{-3.595966in}}%
\pgfpathlineto{\pgfqpoint{3.206828in}{-3.567671in}}%
\pgfpathlineto{\pgfqpoint{3.207760in}{-3.575874in}}%
\pgfpathlineto{\pgfqpoint{3.209624in}{-3.592685in}}%
\pgfpathlineto{\pgfqpoint{3.209757in}{-3.592481in}}%
\pgfpathlineto{\pgfqpoint{3.210157in}{-3.600762in}}%
\pgfpathlineto{\pgfqpoint{3.210290in}{-3.583258in}}%
\pgfpathlineto{\pgfqpoint{3.210822in}{-3.590860in}}%
\pgfpathlineto{\pgfqpoint{3.211488in}{-3.588580in}}%
\pgfpathlineto{\pgfqpoint{3.211621in}{-3.580357in}}%
\pgfpathlineto{\pgfqpoint{3.212553in}{-3.591175in}}%
\pgfpathlineto{\pgfqpoint{3.212820in}{-3.594723in}}%
\pgfpathlineto{\pgfqpoint{3.212953in}{-3.577057in}}%
\pgfpathlineto{\pgfqpoint{3.213086in}{-3.579898in}}%
\pgfpathlineto{\pgfqpoint{3.213219in}{-3.579980in}}%
\pgfpathlineto{\pgfqpoint{3.213352in}{-3.582998in}}%
\pgfpathlineto{\pgfqpoint{3.213619in}{-3.568862in}}%
\pgfpathlineto{\pgfqpoint{3.213885in}{-3.571558in}}%
\pgfpathlineto{\pgfqpoint{3.214018in}{-3.564632in}}%
\pgfpathlineto{\pgfqpoint{3.214950in}{-3.573191in}}%
\pgfpathlineto{\pgfqpoint{3.215083in}{-3.576210in}}%
\pgfpathlineto{\pgfqpoint{3.215483in}{-3.565603in}}%
\pgfpathlineto{\pgfqpoint{3.215749in}{-3.567463in}}%
\pgfpathlineto{\pgfqpoint{3.215882in}{-3.568374in}}%
\pgfpathlineto{\pgfqpoint{3.216015in}{-3.564494in}}%
\pgfpathlineto{\pgfqpoint{3.216681in}{-3.541392in}}%
\pgfpathlineto{\pgfqpoint{3.217347in}{-3.548413in}}%
\pgfpathlineto{\pgfqpoint{3.217613in}{-3.551404in}}%
\pgfpathlineto{\pgfqpoint{3.217880in}{-3.550640in}}%
\pgfpathlineto{\pgfqpoint{3.218279in}{-3.535025in}}%
\pgfpathlineto{\pgfqpoint{3.218945in}{-3.544492in}}%
\pgfpathlineto{\pgfqpoint{3.219877in}{-3.551469in}}%
\pgfpathlineto{\pgfqpoint{3.221608in}{-3.490077in}}%
\pgfpathlineto{\pgfqpoint{3.221741in}{-3.491598in}}%
\pgfpathlineto{\pgfqpoint{3.222274in}{-3.500237in}}%
\pgfpathlineto{\pgfqpoint{3.223472in}{-3.459482in}}%
\pgfpathlineto{\pgfqpoint{3.224537in}{-3.472166in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{-3.458569in}}%
\pgfpathlineto{\pgfqpoint{3.225603in}{-3.469230in}}%
\pgfpathlineto{\pgfqpoint{3.227334in}{-3.485613in}}%
\pgfpathlineto{\pgfqpoint{3.228399in}{-3.470428in}}%
\pgfpathlineto{\pgfqpoint{3.228532in}{-3.472398in}}%
\pgfpathlineto{\pgfqpoint{3.229331in}{-3.489019in}}%
\pgfpathlineto{\pgfqpoint{3.230263in}{-3.480957in}}%
\pgfpathlineto{\pgfqpoint{3.230396in}{-3.477068in}}%
\pgfpathlineto{\pgfqpoint{3.231195in}{-3.483937in}}%
\pgfpathlineto{\pgfqpoint{3.233059in}{-3.498861in}}%
\pgfpathlineto{\pgfqpoint{3.233193in}{-3.471275in}}%
\pgfpathlineto{\pgfqpoint{3.234125in}{-3.490491in}}%
\pgfpathlineto{\pgfqpoint{3.235989in}{-3.513107in}}%
\pgfpathlineto{\pgfqpoint{3.237187in}{-3.492670in}}%
\pgfpathlineto{\pgfqpoint{3.237187in}{-3.492670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839192in}{-4.228093in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905763in}{-4.113244in}}%
\pgfpathlineto{\pgfqpoint{1.906429in}{-4.209190in}}%
\pgfpathlineto{\pgfqpoint{1.906961in}{-4.187758in}}%
\pgfpathlineto{\pgfqpoint{1.907361in}{-4.194782in}}%
\pgfpathlineto{\pgfqpoint{1.907893in}{-4.187371in}}%
\pgfpathlineto{\pgfqpoint{1.908160in}{-4.189736in}}%
\pgfpathlineto{\pgfqpoint{1.909092in}{-4.198238in}}%
\pgfpathlineto{\pgfqpoint{1.909757in}{-4.197054in}}%
\pgfpathlineto{\pgfqpoint{1.910423in}{-4.199988in}}%
\pgfpathlineto{\pgfqpoint{1.910556in}{-4.190453in}}%
\pgfpathlineto{\pgfqpoint{1.911488in}{-4.195893in}}%
\pgfpathlineto{\pgfqpoint{1.911622in}{-4.196690in}}%
\pgfpathlineto{\pgfqpoint{1.911755in}{-4.191566in}}%
\pgfpathlineto{\pgfqpoint{1.912021in}{-4.192527in}}%
\pgfpathlineto{\pgfqpoint{1.912287in}{-4.170782in}}%
\pgfpathlineto{\pgfqpoint{1.913220in}{-4.176717in}}%
\pgfpathlineto{\pgfqpoint{1.913619in}{-4.179669in}}%
\pgfpathlineto{\pgfqpoint{1.913752in}{-4.118343in}}%
\pgfpathlineto{\pgfqpoint{1.914817in}{-4.125253in}}%
\pgfpathlineto{\pgfqpoint{1.918413in}{-4.150445in}}%
\pgfpathlineto{\pgfqpoint{1.918679in}{-4.147440in}}%
\pgfpathlineto{\pgfqpoint{1.919345in}{-4.151373in}}%
\pgfpathlineto{\pgfqpoint{1.919877in}{-4.154890in}}%
\pgfpathlineto{\pgfqpoint{1.920277in}{-4.151105in}}%
\pgfpathlineto{\pgfqpoint{1.920676in}{-4.153617in}}%
\pgfpathlineto{\pgfqpoint{1.921741in}{-4.147736in}}%
\pgfpathlineto{\pgfqpoint{1.922407in}{-4.151647in}}%
\pgfpathlineto{\pgfqpoint{1.923739in}{-4.157684in}}%
\pgfpathlineto{\pgfqpoint{1.924271in}{-4.155158in}}%
\pgfpathlineto{\pgfqpoint{1.924405in}{-4.154996in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{-4.155714in}}%
\pgfpathlineto{\pgfqpoint{1.926269in}{-4.158963in}}%
\pgfpathlineto{\pgfqpoint{1.926668in}{-4.145723in}}%
\pgfpathlineto{\pgfqpoint{1.927733in}{-4.148727in}}%
\pgfpathlineto{\pgfqpoint{1.929731in}{-4.153377in}}%
\pgfpathlineto{\pgfqpoint{1.933326in}{-4.162177in}}%
\pgfpathlineto{\pgfqpoint{1.933459in}{-4.159933in}}%
\pgfpathlineto{\pgfqpoint{1.934391in}{-4.161582in}}%
\pgfpathlineto{\pgfqpoint{1.934658in}{-4.161477in}}%
\pgfpathlineto{\pgfqpoint{1.935323in}{-4.162988in}}%
\pgfpathlineto{\pgfqpoint{1.935590in}{-4.160612in}}%
\pgfpathlineto{\pgfqpoint{1.936389in}{-4.162889in}}%
\pgfpathlineto{\pgfqpoint{1.937054in}{-4.164255in}}%
\pgfpathlineto{\pgfqpoint{1.937188in}{-4.162878in}}%
\pgfpathlineto{\pgfqpoint{1.938386in}{-4.153177in}}%
\pgfpathlineto{\pgfqpoint{1.939052in}{-4.155503in}}%
\pgfpathlineto{\pgfqpoint{1.939185in}{-4.152584in}}%
\pgfpathlineto{\pgfqpoint{1.939851in}{-4.154552in}}%
\pgfpathlineto{\pgfqpoint{1.940250in}{-4.155669in}}%
\pgfpathlineto{\pgfqpoint{1.941182in}{-4.152830in}}%
\pgfpathlineto{\pgfqpoint{1.941449in}{-4.153844in}}%
\pgfpathlineto{\pgfqpoint{1.941848in}{-4.154012in}}%
\pgfpathlineto{\pgfqpoint{1.941981in}{-4.152969in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{-4.147024in}}%
\pgfpathlineto{\pgfqpoint{1.943579in}{-4.150800in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{-4.152393in}}%
\pgfpathlineto{\pgfqpoint{1.944511in}{-4.151101in}}%
\pgfpathlineto{\pgfqpoint{1.944644in}{-4.148368in}}%
\pgfpathlineto{\pgfqpoint{1.945576in}{-4.150134in}}%
\pgfpathlineto{\pgfqpoint{1.947973in}{-4.154916in}}%
\pgfpathlineto{\pgfqpoint{1.948239in}{-4.151847in}}%
\pgfpathlineto{\pgfqpoint{1.949038in}{-4.153718in}}%
\pgfpathlineto{\pgfqpoint{1.949305in}{-4.154559in}}%
\pgfpathlineto{\pgfqpoint{1.949571in}{-4.152123in}}%
\pgfpathlineto{\pgfqpoint{1.949704in}{-4.152434in}}%
\pgfpathlineto{\pgfqpoint{1.951169in}{-4.142811in}}%
\pgfpathlineto{\pgfqpoint{1.951302in}{-4.143058in}}%
\pgfpathlineto{\pgfqpoint{1.955030in}{-4.152904in}}%
\pgfpathlineto{\pgfqpoint{1.955829in}{-4.135269in}}%
\pgfpathlineto{\pgfqpoint{1.956229in}{-4.135437in}}%
\pgfpathlineto{\pgfqpoint{1.956895in}{-4.134673in}}%
\pgfpathlineto{\pgfqpoint{1.956761in}{-4.136338in}}%
\pgfpathlineto{\pgfqpoint{1.957161in}{-4.135539in}}%
\pgfpathlineto{\pgfqpoint{1.957827in}{-4.137027in}}%
\pgfpathlineto{\pgfqpoint{1.957960in}{-4.134738in}}%
\pgfpathlineto{\pgfqpoint{1.958492in}{-4.136336in}}%
\pgfpathlineto{\pgfqpoint{1.959824in}{-4.133028in}}%
\pgfpathlineto{\pgfqpoint{1.959425in}{-4.137220in}}%
\pgfpathlineto{\pgfqpoint{1.959957in}{-4.133061in}}%
\pgfpathlineto{\pgfqpoint{1.960223in}{-4.132941in}}%
\pgfpathlineto{\pgfqpoint{1.961955in}{-4.137568in}}%
\pgfpathlineto{\pgfqpoint{1.962088in}{-4.136850in}}%
\pgfpathlineto{\pgfqpoint{1.962753in}{-4.138801in}}%
\pgfpathlineto{\pgfqpoint{1.963153in}{-4.139807in}}%
\pgfpathlineto{\pgfqpoint{1.963552in}{-4.137768in}}%
\pgfpathlineto{\pgfqpoint{1.964618in}{-4.141261in}}%
\pgfpathlineto{\pgfqpoint{1.964751in}{-4.140853in}}%
\pgfpathlineto{\pgfqpoint{1.964884in}{-4.141342in}}%
\pgfpathlineto{\pgfqpoint{1.965683in}{-4.127791in}}%
\pgfpathlineto{\pgfqpoint{1.966082in}{-4.129354in}}%
\pgfpathlineto{\pgfqpoint{1.966349in}{-4.127334in}}%
\pgfpathlineto{\pgfqpoint{1.967148in}{-4.129672in}}%
\pgfpathlineto{\pgfqpoint{1.967281in}{-4.129086in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{-4.130665in}}%
\pgfpathlineto{\pgfqpoint{1.968213in}{-4.131639in}}%
\pgfpathlineto{\pgfqpoint{1.968479in}{-4.129892in}}%
\pgfpathlineto{\pgfqpoint{1.969012in}{-4.113226in}}%
\pgfpathlineto{\pgfqpoint{1.969678in}{-4.114857in}}%
\pgfpathlineto{\pgfqpoint{1.969811in}{-4.115409in}}%
\pgfpathlineto{\pgfqpoint{1.969944in}{-4.111370in}}%
\pgfpathlineto{\pgfqpoint{1.971142in}{-4.112814in}}%
\pgfpathlineto{\pgfqpoint{1.970476in}{-4.110741in}}%
\pgfpathlineto{\pgfqpoint{1.971409in}{-4.112649in}}%
\pgfpathlineto{\pgfqpoint{1.971542in}{-4.112478in}}%
\pgfpathlineto{\pgfqpoint{1.971941in}{-4.113389in}}%
\pgfpathlineto{\pgfqpoint{1.972341in}{-4.114803in}}%
\pgfpathlineto{\pgfqpoint{1.973006in}{-4.113668in}}%
\pgfpathlineto{\pgfqpoint{1.973539in}{-4.112375in}}%
\pgfpathlineto{\pgfqpoint{1.973406in}{-4.114527in}}%
\pgfpathlineto{\pgfqpoint{1.973939in}{-4.114142in}}%
\pgfpathlineto{\pgfqpoint{1.974205in}{-4.114891in}}%
\pgfpathlineto{\pgfqpoint{1.974338in}{-4.112329in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{-4.113107in}}%
\pgfpathlineto{\pgfqpoint{1.975536in}{-4.114205in}}%
\pgfpathlineto{\pgfqpoint{1.975670in}{-4.110798in}}%
\pgfpathlineto{\pgfqpoint{1.975803in}{-4.111155in}}%
\pgfpathlineto{\pgfqpoint{1.976868in}{-4.108045in}}%
\pgfpathlineto{\pgfqpoint{1.977267in}{-4.108806in}}%
\pgfpathlineto{\pgfqpoint{1.977401in}{-4.109206in}}%
\pgfpathlineto{\pgfqpoint{1.977667in}{-4.107134in}}%
\pgfpathlineto{\pgfqpoint{1.978066in}{-4.108690in}}%
\pgfpathlineto{\pgfqpoint{1.978466in}{-4.102675in}}%
\pgfpathlineto{\pgfqpoint{1.979265in}{-4.106437in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{-4.114016in}}%
\pgfpathlineto{\pgfqpoint{1.982727in}{-4.106778in}}%
\pgfpathlineto{\pgfqpoint{1.983526in}{-4.109679in}}%
\pgfpathlineto{\pgfqpoint{1.983659in}{-4.109597in}}%
\pgfpathlineto{\pgfqpoint{1.983792in}{-4.110223in}}%
\pgfpathlineto{\pgfqpoint{1.983925in}{-4.110777in}}%
\pgfpathlineto{\pgfqpoint{1.984058in}{-4.107222in}}%
\pgfpathlineto{\pgfqpoint{1.984192in}{-4.107860in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{-4.094021in}}%
\pgfpathlineto{\pgfqpoint{1.986056in}{-4.097342in}}%
\pgfpathlineto{\pgfqpoint{1.986322in}{-4.098712in}}%
\pgfpathlineto{\pgfqpoint{1.986455in}{-4.095103in}}%
\pgfpathlineto{\pgfqpoint{1.987387in}{-4.098410in}}%
\pgfpathlineto{\pgfqpoint{1.987654in}{-4.093856in}}%
\pgfpathlineto{\pgfqpoint{1.988586in}{-4.097915in}}%
\pgfpathlineto{\pgfqpoint{1.989118in}{-4.100218in}}%
\pgfpathlineto{\pgfqpoint{1.989385in}{-4.099491in}}%
\pgfpathlineto{\pgfqpoint{1.990317in}{-4.092551in}}%
\pgfpathlineto{\pgfqpoint{1.990583in}{-4.093961in}}%
\pgfpathlineto{\pgfqpoint{1.991515in}{-4.088643in}}%
\pgfpathlineto{\pgfqpoint{1.991781in}{-4.090057in}}%
\pgfpathlineto{\pgfqpoint{1.993113in}{-4.094436in}}%
\pgfpathlineto{\pgfqpoint{1.994045in}{-4.081433in}}%
\pgfpathlineto{\pgfqpoint{1.994311in}{-4.082917in}}%
\pgfpathlineto{\pgfqpoint{1.995643in}{-4.085115in}}%
\pgfpathlineto{\pgfqpoint{1.996575in}{-4.070666in}}%
\pgfpathlineto{\pgfqpoint{1.997773in}{-4.075563in}}%
\pgfpathlineto{\pgfqpoint{1.998572in}{-4.074386in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{-4.077465in}}%
\pgfpathlineto{\pgfqpoint{1.999904in}{-4.073824in}}%
\pgfpathlineto{\pgfqpoint{2.000437in}{-4.075449in}}%
\pgfpathlineto{\pgfqpoint{2.000570in}{-4.075841in}}%
\pgfpathlineto{\pgfqpoint{2.001502in}{-4.068176in}}%
\pgfpathlineto{\pgfqpoint{2.001768in}{-4.069685in}}%
\pgfpathlineto{\pgfqpoint{2.002034in}{-4.071047in}}%
\pgfpathlineto{\pgfqpoint{2.002168in}{-4.070150in}}%
\pgfpathlineto{\pgfqpoint{2.002966in}{-4.061714in}}%
\pgfpathlineto{\pgfqpoint{2.003366in}{-4.062993in}}%
\pgfpathlineto{\pgfqpoint{2.003632in}{-4.064324in}}%
\pgfpathlineto{\pgfqpoint{2.003765in}{-4.060289in}}%
\pgfpathlineto{\pgfqpoint{2.004831in}{-4.054124in}}%
\pgfpathlineto{\pgfqpoint{2.004964in}{-4.054982in}}%
\pgfpathlineto{\pgfqpoint{2.005097in}{-4.055836in}}%
\pgfpathlineto{\pgfqpoint{2.005363in}{-4.048227in}}%
\pgfpathlineto{\pgfqpoint{2.006162in}{-4.052656in}}%
\pgfpathlineto{\pgfqpoint{2.008160in}{-4.060254in}}%
\pgfpathlineto{\pgfqpoint{2.008559in}{-4.048497in}}%
\pgfpathlineto{\pgfqpoint{2.009358in}{-4.053510in}}%
\pgfpathlineto{\pgfqpoint{2.009757in}{-4.054814in}}%
\pgfpathlineto{\pgfqpoint{2.010290in}{-4.049637in}}%
\pgfpathlineto{\pgfqpoint{2.010956in}{-4.036945in}}%
\pgfpathlineto{\pgfqpoint{2.011488in}{-4.037160in}}%
\pgfpathlineto{\pgfqpoint{2.011888in}{-4.035775in}}%
\pgfpathlineto{\pgfqpoint{2.012820in}{-4.039353in}}%
\pgfpathlineto{\pgfqpoint{2.012953in}{-4.038593in}}%
\pgfpathlineto{\pgfqpoint{2.013219in}{-4.028362in}}%
\pgfpathlineto{\pgfqpoint{2.014018in}{-4.032009in}}%
\pgfpathlineto{\pgfqpoint{2.014817in}{-4.034126in}}%
\pgfpathlineto{\pgfqpoint{2.014951in}{-4.031350in}}%
\pgfpathlineto{\pgfqpoint{2.015084in}{-4.032350in}}%
\pgfpathlineto{\pgfqpoint{2.016948in}{-4.005441in}}%
\pgfpathlineto{\pgfqpoint{2.015883in}{-4.034001in}}%
\pgfpathlineto{\pgfqpoint{2.018013in}{-4.009840in}}%
\pgfpathlineto{\pgfqpoint{2.020010in}{-4.017698in}}%
\pgfpathlineto{\pgfqpoint{2.020277in}{-4.015752in}}%
\pgfpathlineto{\pgfqpoint{2.021342in}{-4.019583in}}%
\pgfpathlineto{\pgfqpoint{2.021875in}{-4.011284in}}%
\pgfpathlineto{\pgfqpoint{2.022540in}{-4.014036in}}%
\pgfpathlineto{\pgfqpoint{2.023339in}{-4.020422in}}%
\pgfpathlineto{\pgfqpoint{2.023739in}{-4.020075in}}%
\pgfpathlineto{\pgfqpoint{2.024671in}{-4.009560in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{-4.011767in}}%
\pgfpathlineto{\pgfqpoint{2.025470in}{-4.013302in}}%
\pgfpathlineto{\pgfqpoint{2.025603in}{-4.011581in}}%
\pgfpathlineto{\pgfqpoint{2.025736in}{-4.012676in}}%
\pgfpathlineto{\pgfqpoint{2.026002in}{-4.007417in}}%
\pgfpathlineto{\pgfqpoint{2.026801in}{-4.011124in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{-4.016252in}}%
\pgfpathlineto{\pgfqpoint{2.028799in}{-4.000502in}}%
\pgfpathlineto{\pgfqpoint{2.029198in}{-4.002489in}}%
\pgfpathlineto{\pgfqpoint{2.029464in}{-4.003860in}}%
\pgfpathlineto{\pgfqpoint{2.029598in}{-3.998357in}}%
\pgfpathlineto{\pgfqpoint{2.029731in}{-3.999195in}}%
\pgfpathlineto{\pgfqpoint{2.029864in}{-3.996582in}}%
\pgfpathlineto{\pgfqpoint{2.030663in}{-4.001291in}}%
\pgfpathlineto{\pgfqpoint{2.031196in}{-3.999224in}}%
\pgfpathlineto{\pgfqpoint{2.031595in}{-4.002638in}}%
\pgfpathlineto{\pgfqpoint{2.032128in}{-3.996739in}}%
\pgfpathlineto{\pgfqpoint{2.031994in}{-4.003069in}}%
\pgfpathlineto{\pgfqpoint{2.032793in}{-4.000594in}}%
\pgfpathlineto{\pgfqpoint{2.034924in}{-3.990174in}}%
\pgfpathlineto{\pgfqpoint{2.035323in}{-3.992636in}}%
\pgfpathlineto{\pgfqpoint{2.036655in}{-3.999121in}}%
\pgfpathlineto{\pgfqpoint{2.037321in}{-3.988148in}}%
\pgfpathlineto{\pgfqpoint{2.037853in}{-3.991804in}}%
\pgfpathlineto{\pgfqpoint{2.037986in}{-3.992962in}}%
\pgfpathlineto{\pgfqpoint{2.038120in}{-3.992218in}}%
\pgfpathlineto{\pgfqpoint{2.038785in}{-3.983622in}}%
\pgfpathlineto{\pgfqpoint{2.039318in}{-3.984168in}}%
\pgfpathlineto{\pgfqpoint{2.040916in}{-3.993214in}}%
\pgfpathlineto{\pgfqpoint{2.041049in}{-3.992983in}}%
\pgfpathlineto{\pgfqpoint{2.041182in}{-3.990057in}}%
\pgfpathlineto{\pgfqpoint{2.041848in}{-3.994494in}}%
\pgfpathlineto{\pgfqpoint{2.041981in}{-3.994481in}}%
\pgfpathlineto{\pgfqpoint{2.042381in}{-3.996357in}}%
\pgfpathlineto{\pgfqpoint{2.042514in}{-3.991972in}}%
\pgfpathlineto{\pgfqpoint{2.042647in}{-3.987897in}}%
\pgfpathlineto{\pgfqpoint{2.043446in}{-3.992592in}}%
\pgfpathlineto{\pgfqpoint{2.044378in}{-3.994880in}}%
\pgfpathlineto{\pgfqpoint{2.045576in}{-3.986966in}}%
\pgfpathlineto{\pgfqpoint{2.045709in}{-3.988145in}}%
\pgfpathlineto{\pgfqpoint{2.045976in}{-3.988216in}}%
\pgfpathlineto{\pgfqpoint{2.047307in}{-3.954480in}}%
\pgfpathlineto{\pgfqpoint{2.047441in}{-3.952393in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{-3.957199in}}%
\pgfpathlineto{\pgfqpoint{2.048639in}{-3.960209in}}%
\pgfpathlineto{\pgfqpoint{2.048772in}{-3.953189in}}%
\pgfpathlineto{\pgfqpoint{2.048905in}{-3.950372in}}%
\pgfpathlineto{\pgfqpoint{2.049438in}{-3.954026in}}%
\pgfpathlineto{\pgfqpoint{2.049837in}{-3.952404in}}%
\pgfpathlineto{\pgfqpoint{2.051302in}{-3.960728in}}%
\pgfpathlineto{\pgfqpoint{2.052500in}{-3.948929in}}%
\pgfpathlineto{\pgfqpoint{2.052634in}{-3.949882in}}%
\pgfpathlineto{\pgfqpoint{2.052900in}{-3.947429in}}%
\pgfpathlineto{\pgfqpoint{2.053832in}{-3.932223in}}%
\pgfpathlineto{\pgfqpoint{2.054231in}{-3.934647in}}%
\pgfpathlineto{\pgfqpoint{2.054365in}{-3.933558in}}%
\pgfpathlineto{\pgfqpoint{2.054764in}{-3.936667in}}%
\pgfpathlineto{\pgfqpoint{2.054897in}{-3.936016in}}%
\pgfpathlineto{\pgfqpoint{2.055297in}{-3.938984in}}%
\pgfpathlineto{\pgfqpoint{2.055563in}{-3.932181in}}%
\pgfpathlineto{\pgfqpoint{2.055696in}{-3.933570in}}%
\pgfpathlineto{\pgfqpoint{2.056628in}{-3.937224in}}%
\pgfpathlineto{\pgfqpoint{2.056761in}{-3.938684in}}%
\pgfpathlineto{\pgfqpoint{2.056895in}{-3.929188in}}%
\pgfpathlineto{\pgfqpoint{2.057028in}{-3.930688in}}%
\pgfpathlineto{\pgfqpoint{2.057827in}{-3.923471in}}%
\pgfpathlineto{\pgfqpoint{2.058093in}{-3.926455in}}%
\pgfpathlineto{\pgfqpoint{2.058226in}{-3.916127in}}%
\pgfpathlineto{\pgfqpoint{2.059158in}{-3.922877in}}%
\pgfpathlineto{\pgfqpoint{2.061022in}{-3.932615in}}%
\pgfpathlineto{\pgfqpoint{2.061422in}{-3.926157in}}%
\pgfpathlineto{\pgfqpoint{2.062088in}{-3.932826in}}%
\pgfpathlineto{\pgfqpoint{2.064351in}{-3.948425in}}%
\pgfpathlineto{\pgfqpoint{2.064618in}{-3.947911in}}%
\pgfpathlineto{\pgfqpoint{2.065283in}{-3.927473in}}%
\pgfpathlineto{\pgfqpoint{2.065816in}{-3.929199in}}%
\pgfpathlineto{\pgfqpoint{2.068080in}{-3.942168in}}%
\pgfpathlineto{\pgfqpoint{2.066349in}{-3.928850in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{-3.942002in}}%
\pgfpathlineto{\pgfqpoint{2.069145in}{-3.927264in}}%
\pgfpathlineto{\pgfqpoint{2.069811in}{-3.929086in}}%
\pgfpathlineto{\pgfqpoint{2.070876in}{-3.936239in}}%
\pgfpathlineto{\pgfqpoint{2.072207in}{-3.922821in}}%
\pgfpathlineto{\pgfqpoint{2.073140in}{-3.929308in}}%
\pgfpathlineto{\pgfqpoint{2.073805in}{-3.928895in}}%
\pgfpathlineto{\pgfqpoint{2.074338in}{-3.927797in}}%
\pgfpathlineto{\pgfqpoint{2.074205in}{-3.929722in}}%
\pgfpathlineto{\pgfqpoint{2.074604in}{-3.929743in}}%
\pgfpathlineto{\pgfqpoint{2.076069in}{-3.934994in}}%
\pgfpathlineto{\pgfqpoint{2.076202in}{-3.933745in}}%
\pgfpathlineto{\pgfqpoint{2.076602in}{-3.937828in}}%
\pgfpathlineto{\pgfqpoint{2.076868in}{-3.936957in}}%
\pgfpathlineto{\pgfqpoint{2.078333in}{-3.945615in}}%
\pgfpathlineto{\pgfqpoint{2.078732in}{-3.940447in}}%
\pgfpathlineto{\pgfqpoint{2.079531in}{-3.941047in}}%
\pgfpathlineto{\pgfqpoint{2.080064in}{-3.940710in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{-3.950778in}}%
\pgfpathlineto{\pgfqpoint{2.082061in}{-3.920854in}}%
\pgfpathlineto{\pgfqpoint{2.082860in}{-3.924600in}}%
\pgfpathlineto{\pgfqpoint{2.083126in}{-3.926232in}}%
\pgfpathlineto{\pgfqpoint{2.083659in}{-3.931305in}}%
\pgfpathlineto{\pgfqpoint{2.083792in}{-3.926595in}}%
\pgfpathlineto{\pgfqpoint{2.084192in}{-3.921267in}}%
\pgfpathlineto{\pgfqpoint{2.084724in}{-3.926791in}}%
\pgfpathlineto{\pgfqpoint{2.085523in}{-3.929552in}}%
\pgfpathlineto{\pgfqpoint{2.085789in}{-3.904790in}}%
\pgfpathlineto{\pgfqpoint{2.086721in}{-3.910690in}}%
\pgfpathlineto{\pgfqpoint{2.086855in}{-3.912279in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{-3.904073in}}%
\pgfpathlineto{\pgfqpoint{2.087387in}{-3.900841in}}%
\pgfpathlineto{\pgfqpoint{2.087920in}{-3.904622in}}%
\pgfpathlineto{\pgfqpoint{2.088319in}{-3.908470in}}%
\pgfpathlineto{\pgfqpoint{2.088452in}{-3.908313in}}%
\pgfpathlineto{\pgfqpoint{2.089385in}{-3.893480in}}%
\pgfpathlineto{\pgfqpoint{2.089651in}{-3.895360in}}%
\pgfpathlineto{\pgfqpoint{2.090716in}{-3.886906in}}%
\pgfpathlineto{\pgfqpoint{2.090982in}{-3.888082in}}%
\pgfpathlineto{\pgfqpoint{2.092980in}{-3.907106in}}%
\pgfpathlineto{\pgfqpoint{2.093113in}{-3.907084in}}%
\pgfpathlineto{\pgfqpoint{2.093379in}{-3.897890in}}%
\pgfpathlineto{\pgfqpoint{2.094178in}{-3.904638in}}%
\pgfpathlineto{\pgfqpoint{2.094444in}{-3.905864in}}%
\pgfpathlineto{\pgfqpoint{2.096309in}{-3.914697in}}%
\pgfpathlineto{\pgfqpoint{2.096442in}{-3.909880in}}%
\pgfpathlineto{\pgfqpoint{2.097374in}{-3.915516in}}%
\pgfpathlineto{\pgfqpoint{2.097640in}{-3.913210in}}%
\pgfpathlineto{\pgfqpoint{2.099504in}{-3.927280in}}%
\pgfpathlineto{\pgfqpoint{2.099638in}{-3.923166in}}%
\pgfpathlineto{\pgfqpoint{2.100437in}{-3.929777in}}%
\pgfpathlineto{\pgfqpoint{2.100703in}{-3.929439in}}%
\pgfpathlineto{\pgfqpoint{2.101102in}{-3.933006in}}%
\pgfpathlineto{\pgfqpoint{2.102168in}{-3.924771in}}%
\pgfpathlineto{\pgfqpoint{2.102301in}{-3.926192in}}%
\pgfpathlineto{\pgfqpoint{2.102434in}{-3.921350in}}%
\pgfpathlineto{\pgfqpoint{2.103366in}{-3.925590in}}%
\pgfpathlineto{\pgfqpoint{2.104165in}{-3.931826in}}%
\pgfpathlineto{\pgfqpoint{2.104831in}{-3.930915in}}%
\pgfpathlineto{\pgfqpoint{2.105097in}{-3.929325in}}%
\pgfpathlineto{\pgfqpoint{2.105230in}{-3.930788in}}%
\pgfpathlineto{\pgfqpoint{2.106562in}{-3.909473in}}%
\pgfpathlineto{\pgfqpoint{2.107627in}{-3.913002in}}%
\pgfpathlineto{\pgfqpoint{2.107760in}{-3.910524in}}%
\pgfpathlineto{\pgfqpoint{2.108426in}{-3.915959in}}%
\pgfpathlineto{\pgfqpoint{2.108825in}{-3.918492in}}%
\pgfpathlineto{\pgfqpoint{2.108958in}{-3.908551in}}%
\pgfpathlineto{\pgfqpoint{2.109891in}{-3.916861in}}%
\pgfpathlineto{\pgfqpoint{2.110024in}{-3.914588in}}%
\pgfpathlineto{\pgfqpoint{2.110823in}{-3.919638in}}%
\pgfpathlineto{\pgfqpoint{2.111222in}{-3.922914in}}%
\pgfpathlineto{\pgfqpoint{2.111488in}{-3.918170in}}%
\pgfpathlineto{\pgfqpoint{2.111622in}{-3.916625in}}%
\pgfpathlineto{\pgfqpoint{2.112154in}{-3.922431in}}%
\pgfpathlineto{\pgfqpoint{2.112287in}{-3.923960in}}%
\pgfpathlineto{\pgfqpoint{2.112820in}{-3.917641in}}%
\pgfpathlineto{\pgfqpoint{2.114285in}{-3.896526in}}%
\pgfpathlineto{\pgfqpoint{2.114551in}{-3.899835in}}%
\pgfpathlineto{\pgfqpoint{2.114684in}{-3.900647in}}%
\pgfpathlineto{\pgfqpoint{2.114950in}{-3.896872in}}%
\pgfpathlineto{\pgfqpoint{2.115350in}{-3.898922in}}%
\pgfpathlineto{\pgfqpoint{2.117480in}{-3.872834in}}%
\pgfpathlineto{\pgfqpoint{2.117614in}{-3.874515in}}%
\pgfpathlineto{\pgfqpoint{2.117747in}{-3.874560in}}%
\pgfpathlineto{\pgfqpoint{2.117880in}{-3.863116in}}%
\pgfpathlineto{\pgfqpoint{2.118812in}{-3.869807in}}%
\pgfpathlineto{\pgfqpoint{2.118945in}{-3.868217in}}%
\pgfpathlineto{\pgfqpoint{2.119345in}{-3.871566in}}%
\pgfpathlineto{\pgfqpoint{2.119744in}{-3.870868in}}%
\pgfpathlineto{\pgfqpoint{2.119877in}{-3.872463in}}%
\pgfpathlineto{\pgfqpoint{2.120277in}{-3.865683in}}%
\pgfpathlineto{\pgfqpoint{2.122674in}{-3.836503in}}%
\pgfpathlineto{\pgfqpoint{2.120676in}{-3.866637in}}%
\pgfpathlineto{\pgfqpoint{2.122807in}{-3.837951in}}%
\pgfpathlineto{\pgfqpoint{2.123073in}{-3.839970in}}%
\pgfpathlineto{\pgfqpoint{2.124538in}{-3.844691in}}%
\pgfpathlineto{\pgfqpoint{2.124671in}{-3.845428in}}%
\pgfpathlineto{\pgfqpoint{2.124804in}{-3.844884in}}%
\pgfpathlineto{\pgfqpoint{2.126002in}{-3.803439in}}%
\pgfpathlineto{\pgfqpoint{2.126136in}{-3.805371in}}%
\pgfpathlineto{\pgfqpoint{2.127467in}{-3.813585in}}%
\pgfpathlineto{\pgfqpoint{2.126668in}{-3.804996in}}%
\pgfpathlineto{\pgfqpoint{2.127600in}{-3.811893in}}%
\pgfpathlineto{\pgfqpoint{2.127733in}{-3.807145in}}%
\pgfpathlineto{\pgfqpoint{2.128532in}{-3.814662in}}%
\pgfpathlineto{\pgfqpoint{2.130796in}{-3.824710in}}%
\pgfpathlineto{\pgfqpoint{2.130929in}{-3.818750in}}%
\pgfpathlineto{\pgfqpoint{2.131861in}{-3.823606in}}%
\pgfpathlineto{\pgfqpoint{2.132128in}{-3.824302in}}%
\pgfpathlineto{\pgfqpoint{2.132261in}{-3.826257in}}%
\pgfpathlineto{\pgfqpoint{2.132927in}{-3.822578in}}%
\pgfpathlineto{\pgfqpoint{2.133060in}{-3.824415in}}%
\pgfpathlineto{\pgfqpoint{2.133459in}{-3.816839in}}%
\pgfpathlineto{\pgfqpoint{2.134125in}{-3.821461in}}%
\pgfpathlineto{\pgfqpoint{2.135190in}{-3.826410in}}%
\pgfpathlineto{\pgfqpoint{2.135323in}{-3.824111in}}%
\pgfpathlineto{\pgfqpoint{2.135590in}{-3.822159in}}%
\pgfpathlineto{\pgfqpoint{2.135989in}{-3.828187in}}%
\pgfpathlineto{\pgfqpoint{2.137720in}{-3.842317in}}%
\pgfpathlineto{\pgfqpoint{2.137986in}{-3.836891in}}%
\pgfpathlineto{\pgfqpoint{2.138519in}{-3.833451in}}%
\pgfpathlineto{\pgfqpoint{2.138785in}{-3.837293in}}%
\pgfpathlineto{\pgfqpoint{2.138919in}{-3.836758in}}%
\pgfpathlineto{\pgfqpoint{2.139185in}{-3.840599in}}%
\pgfpathlineto{\pgfqpoint{2.139984in}{-3.820959in}}%
\pgfpathlineto{\pgfqpoint{2.140383in}{-3.822835in}}%
\pgfpathlineto{\pgfqpoint{2.141848in}{-3.829314in}}%
\pgfpathlineto{\pgfqpoint{2.141981in}{-3.814621in}}%
\pgfpathlineto{\pgfqpoint{2.143046in}{-3.819627in}}%
\pgfpathlineto{\pgfqpoint{2.144112in}{-3.828154in}}%
\pgfpathlineto{\pgfqpoint{2.144245in}{-3.824858in}}%
\pgfpathlineto{\pgfqpoint{2.144511in}{-3.819914in}}%
\pgfpathlineto{\pgfqpoint{2.145310in}{-3.822972in}}%
\pgfpathlineto{\pgfqpoint{2.146109in}{-3.833308in}}%
\pgfpathlineto{\pgfqpoint{2.146508in}{-3.810564in}}%
\pgfpathlineto{\pgfqpoint{2.147307in}{-3.818989in}}%
\pgfpathlineto{\pgfqpoint{2.147440in}{-3.818291in}}%
\pgfpathlineto{\pgfqpoint{2.147840in}{-3.820404in}}%
\pgfpathlineto{\pgfqpoint{2.147973in}{-3.820177in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{-3.805786in}}%
\pgfpathlineto{\pgfqpoint{2.149038in}{-3.813283in}}%
\pgfpathlineto{\pgfqpoint{2.149305in}{-3.817008in}}%
\pgfpathlineto{\pgfqpoint{2.149571in}{-3.809477in}}%
\pgfpathlineto{\pgfqpoint{2.149970in}{-3.813142in}}%
\pgfpathlineto{\pgfqpoint{2.151169in}{-3.752305in}}%
\pgfpathlineto{\pgfqpoint{2.151435in}{-3.753159in}}%
\pgfpathlineto{\pgfqpoint{2.151568in}{-3.751737in}}%
\pgfpathlineto{\pgfqpoint{2.151701in}{-3.754055in}}%
\pgfpathlineto{\pgfqpoint{2.151835in}{-3.753299in}}%
\pgfpathlineto{\pgfqpoint{2.151968in}{-3.732829in}}%
\pgfpathlineto{\pgfqpoint{2.152900in}{-3.743994in}}%
\pgfpathlineto{\pgfqpoint{2.153166in}{-3.743664in}}%
\pgfpathlineto{\pgfqpoint{2.153299in}{-3.746055in}}%
\pgfpathlineto{\pgfqpoint{2.153965in}{-3.724119in}}%
\pgfpathlineto{\pgfqpoint{2.154498in}{-3.733145in}}%
\pgfpathlineto{\pgfqpoint{2.155563in}{-3.743462in}}%
\pgfpathlineto{\pgfqpoint{2.155829in}{-3.737120in}}%
\pgfpathlineto{\pgfqpoint{2.157161in}{-3.746182in}}%
\pgfpathlineto{\pgfqpoint{2.157427in}{-3.745147in}}%
\pgfpathlineto{\pgfqpoint{2.158759in}{-3.750908in}}%
\pgfpathlineto{\pgfqpoint{2.159291in}{-3.732802in}}%
\pgfpathlineto{\pgfqpoint{2.159957in}{-3.736995in}}%
\pgfpathlineto{\pgfqpoint{2.161422in}{-3.745957in}}%
\pgfpathlineto{\pgfqpoint{2.161821in}{-3.751241in}}%
\pgfpathlineto{\pgfqpoint{2.161954in}{-3.737194in}}%
\pgfpathlineto{\pgfqpoint{2.162088in}{-3.739298in}}%
\pgfpathlineto{\pgfqpoint{2.162753in}{-3.732265in}}%
\pgfpathlineto{\pgfqpoint{2.163153in}{-3.738118in}}%
\pgfpathlineto{\pgfqpoint{2.166215in}{-3.760241in}}%
\pgfpathlineto{\pgfqpoint{2.166482in}{-3.758203in}}%
\pgfpathlineto{\pgfqpoint{2.167014in}{-3.750652in}}%
\pgfpathlineto{\pgfqpoint{2.166881in}{-3.760757in}}%
\pgfpathlineto{\pgfqpoint{2.167547in}{-3.756878in}}%
\pgfpathlineto{\pgfqpoint{2.167680in}{-3.759139in}}%
\pgfpathlineto{\pgfqpoint{2.168080in}{-3.747083in}}%
\pgfpathlineto{\pgfqpoint{2.169411in}{-3.759408in}}%
\pgfpathlineto{\pgfqpoint{2.170476in}{-3.757375in}}%
\pgfpathlineto{\pgfqpoint{2.171675in}{-3.724654in}}%
\pgfpathlineto{\pgfqpoint{2.171808in}{-3.727076in}}%
\pgfpathlineto{\pgfqpoint{2.171941in}{-3.726614in}}%
\pgfpathlineto{\pgfqpoint{2.172074in}{-3.729026in}}%
\pgfpathlineto{\pgfqpoint{2.172873in}{-3.737015in}}%
\pgfpathlineto{\pgfqpoint{2.173539in}{-3.735704in}}%
\pgfpathlineto{\pgfqpoint{2.173805in}{-3.728651in}}%
\pgfpathlineto{\pgfqpoint{2.174471in}{-3.734841in}}%
\pgfpathlineto{\pgfqpoint{2.176202in}{-3.754068in}}%
\pgfpathlineto{\pgfqpoint{2.176602in}{-3.752656in}}%
\pgfpathlineto{\pgfqpoint{2.176735in}{-3.751843in}}%
\pgfpathlineto{\pgfqpoint{2.177134in}{-3.753145in}}%
\pgfpathlineto{\pgfqpoint{2.178066in}{-3.726370in}}%
\pgfpathlineto{\pgfqpoint{2.178333in}{-3.727841in}}%
\pgfpathlineto{\pgfqpoint{2.178732in}{-3.733780in}}%
\pgfpathlineto{\pgfqpoint{2.179132in}{-3.723024in}}%
\pgfpathlineto{\pgfqpoint{2.179265in}{-3.725422in}}%
\pgfpathlineto{\pgfqpoint{2.179398in}{-3.725415in}}%
\pgfpathlineto{\pgfqpoint{2.179930in}{-3.729660in}}%
\pgfpathlineto{\pgfqpoint{2.180197in}{-3.723409in}}%
\pgfpathlineto{\pgfqpoint{2.180463in}{-3.727072in}}%
\pgfpathlineto{\pgfqpoint{2.180596in}{-3.726866in}}%
\pgfpathlineto{\pgfqpoint{2.180729in}{-3.727203in}}%
\pgfpathlineto{\pgfqpoint{2.180996in}{-3.730349in}}%
\pgfpathlineto{\pgfqpoint{2.181129in}{-3.730031in}}%
\pgfpathlineto{\pgfqpoint{2.181262in}{-3.716729in}}%
\pgfpathlineto{\pgfqpoint{2.182194in}{-3.728941in}}%
\pgfpathlineto{\pgfqpoint{2.183393in}{-3.742137in}}%
\pgfpathlineto{\pgfqpoint{2.183925in}{-3.741731in}}%
\pgfpathlineto{\pgfqpoint{2.184058in}{-3.739728in}}%
\pgfpathlineto{\pgfqpoint{2.184591in}{-3.746443in}}%
\pgfpathlineto{\pgfqpoint{2.185390in}{-3.752727in}}%
\pgfpathlineto{\pgfqpoint{2.186056in}{-3.734905in}}%
\pgfpathlineto{\pgfqpoint{2.186588in}{-3.742465in}}%
\pgfpathlineto{\pgfqpoint{2.187520in}{-3.748381in}}%
\pgfpathlineto{\pgfqpoint{2.187121in}{-3.742210in}}%
\pgfpathlineto{\pgfqpoint{2.187654in}{-3.744591in}}%
\pgfpathlineto{\pgfqpoint{2.188186in}{-3.720106in}}%
\pgfpathlineto{\pgfqpoint{2.188852in}{-3.728347in}}%
\pgfpathlineto{\pgfqpoint{2.189651in}{-3.726480in}}%
\pgfpathlineto{\pgfqpoint{2.190050in}{-3.731353in}}%
\pgfpathlineto{\pgfqpoint{2.190183in}{-3.730105in}}%
\pgfpathlineto{\pgfqpoint{2.190716in}{-3.734859in}}%
\pgfpathlineto{\pgfqpoint{2.191116in}{-3.738658in}}%
\pgfpathlineto{\pgfqpoint{2.191249in}{-3.732491in}}%
\pgfpathlineto{\pgfqpoint{2.192048in}{-3.707029in}}%
\pgfpathlineto{\pgfqpoint{2.192447in}{-3.711338in}}%
\pgfpathlineto{\pgfqpoint{2.193379in}{-3.719052in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{-3.714578in}}%
\pgfpathlineto{\pgfqpoint{2.193912in}{-3.689260in}}%
\pgfpathlineto{\pgfqpoint{2.194844in}{-3.698795in}}%
\pgfpathlineto{\pgfqpoint{2.196309in}{-3.712397in}}%
\pgfpathlineto{\pgfqpoint{2.196575in}{-3.712366in}}%
\pgfpathlineto{\pgfqpoint{2.196708in}{-3.698897in}}%
\pgfpathlineto{\pgfqpoint{2.197640in}{-3.711815in}}%
\pgfpathlineto{\pgfqpoint{2.198572in}{-3.711573in}}%
\pgfpathlineto{\pgfqpoint{2.199238in}{-3.722370in}}%
\pgfpathlineto{\pgfqpoint{2.200836in}{-3.703634in}}%
\pgfpathlineto{\pgfqpoint{2.202168in}{-3.711793in}}%
\pgfpathlineto{\pgfqpoint{2.203233in}{-3.713231in}}%
\pgfpathlineto{\pgfqpoint{2.203366in}{-3.706426in}}%
\pgfpathlineto{\pgfqpoint{2.203765in}{-3.710400in}}%
\pgfpathlineto{\pgfqpoint{2.204298in}{-3.705970in}}%
\pgfpathlineto{\pgfqpoint{2.204431in}{-3.708326in}}%
\pgfpathlineto{\pgfqpoint{2.205630in}{-3.680842in}}%
\pgfpathlineto{\pgfqpoint{2.205763in}{-3.683259in}}%
\pgfpathlineto{\pgfqpoint{2.206162in}{-3.687456in}}%
\pgfpathlineto{\pgfqpoint{2.206295in}{-3.683109in}}%
\pgfpathlineto{\pgfqpoint{2.206695in}{-3.673782in}}%
\pgfpathlineto{\pgfqpoint{2.207361in}{-3.677590in}}%
\pgfpathlineto{\pgfqpoint{2.209092in}{-3.688074in}}%
\pgfpathlineto{\pgfqpoint{2.209891in}{-3.684911in}}%
\pgfpathlineto{\pgfqpoint{2.210024in}{-3.683575in}}%
\pgfpathlineto{\pgfqpoint{2.210556in}{-3.688029in}}%
\pgfpathlineto{\pgfqpoint{2.210823in}{-3.690907in}}%
\pgfpathlineto{\pgfqpoint{2.212154in}{-3.702475in}}%
\pgfpathlineto{\pgfqpoint{2.212287in}{-3.701977in}}%
\pgfpathlineto{\pgfqpoint{2.212421in}{-3.699694in}}%
\pgfpathlineto{\pgfqpoint{2.213086in}{-3.705292in}}%
\pgfpathlineto{\pgfqpoint{2.213353in}{-3.704491in}}%
\pgfpathlineto{\pgfqpoint{2.213619in}{-3.705992in}}%
\pgfpathlineto{\pgfqpoint{2.213752in}{-3.708028in}}%
\pgfpathlineto{\pgfqpoint{2.214285in}{-3.703108in}}%
\pgfpathlineto{\pgfqpoint{2.214551in}{-3.707740in}}%
\pgfpathlineto{\pgfqpoint{2.215084in}{-3.698473in}}%
\pgfpathlineto{\pgfqpoint{2.215616in}{-3.706377in}}%
\pgfpathlineto{\pgfqpoint{2.216681in}{-3.713107in}}%
\pgfpathlineto{\pgfqpoint{2.216815in}{-3.713034in}}%
\pgfpathlineto{\pgfqpoint{2.218413in}{-3.728479in}}%
\pgfpathlineto{\pgfqpoint{2.218546in}{-3.710368in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{-3.714216in}}%
\pgfpathlineto{\pgfqpoint{2.221475in}{-3.732466in}}%
\pgfpathlineto{\pgfqpoint{2.221608in}{-3.731945in}}%
\pgfpathlineto{\pgfqpoint{2.222407in}{-3.708609in}}%
\pgfpathlineto{\pgfqpoint{2.223206in}{-3.714179in}}%
\pgfpathlineto{\pgfqpoint{2.224538in}{-3.724221in}}%
\pgfpathlineto{\pgfqpoint{2.224671in}{-3.720679in}}%
\pgfpathlineto{\pgfqpoint{2.225070in}{-3.725246in}}%
\pgfpathlineto{\pgfqpoint{2.225603in}{-3.722803in}}%
\pgfpathlineto{\pgfqpoint{2.225736in}{-3.725329in}}%
\pgfpathlineto{\pgfqpoint{2.226136in}{-3.717127in}}%
\pgfpathlineto{\pgfqpoint{2.226402in}{-3.721177in}}%
\pgfpathlineto{\pgfqpoint{2.227334in}{-3.714649in}}%
\pgfpathlineto{\pgfqpoint{2.226934in}{-3.722473in}}%
\pgfpathlineto{\pgfqpoint{2.227600in}{-3.719040in}}%
\pgfpathlineto{\pgfqpoint{2.228000in}{-3.718793in}}%
\pgfpathlineto{\pgfqpoint{2.228399in}{-3.723877in}}%
\pgfpathlineto{\pgfqpoint{2.229198in}{-3.737616in}}%
\pgfpathlineto{\pgfqpoint{2.229331in}{-3.710718in}}%
\pgfpathlineto{\pgfqpoint{2.230397in}{-3.717904in}}%
\pgfpathlineto{\pgfqpoint{2.232261in}{-3.742170in}}%
\pgfpathlineto{\pgfqpoint{2.232660in}{-3.737534in}}%
\pgfpathlineto{\pgfqpoint{2.232793in}{-3.735552in}}%
\pgfpathlineto{\pgfqpoint{2.233326in}{-3.741704in}}%
\pgfpathlineto{\pgfqpoint{2.233459in}{-3.744009in}}%
\pgfpathlineto{\pgfqpoint{2.233725in}{-3.733878in}}%
\pgfpathlineto{\pgfqpoint{2.234125in}{-3.706342in}}%
\pgfpathlineto{\pgfqpoint{2.234791in}{-3.718499in}}%
\pgfpathlineto{\pgfqpoint{2.237720in}{-3.750237in}}%
\pgfpathlineto{\pgfqpoint{2.238652in}{-3.743356in}}%
\pgfpathlineto{\pgfqpoint{2.238918in}{-3.736181in}}%
\pgfpathlineto{\pgfqpoint{2.239717in}{-3.741942in}}%
\pgfpathlineto{\pgfqpoint{2.239984in}{-3.744463in}}%
\pgfpathlineto{\pgfqpoint{2.240383in}{-3.735955in}}%
\pgfpathlineto{\pgfqpoint{2.240516in}{-3.738224in}}%
\pgfpathlineto{\pgfqpoint{2.240650in}{-3.737770in}}%
\pgfpathlineto{\pgfqpoint{2.240783in}{-3.740030in}}%
\pgfpathlineto{\pgfqpoint{2.241049in}{-3.742762in}}%
\pgfpathlineto{\pgfqpoint{2.241182in}{-3.734820in}}%
\pgfpathlineto{\pgfqpoint{2.241448in}{-3.736935in}}%
\pgfpathlineto{\pgfqpoint{2.241848in}{-3.730785in}}%
\pgfpathlineto{\pgfqpoint{2.242514in}{-3.737390in}}%
\pgfpathlineto{\pgfqpoint{2.242647in}{-3.737005in}}%
\pgfpathlineto{\pgfqpoint{2.242913in}{-3.739457in}}%
\pgfpathlineto{\pgfqpoint{2.243313in}{-3.744619in}}%
\pgfpathlineto{\pgfqpoint{2.244511in}{-3.729417in}}%
\pgfpathlineto{\pgfqpoint{2.245310in}{-3.722045in}}%
\pgfpathlineto{\pgfqpoint{2.245177in}{-3.734828in}}%
\pgfpathlineto{\pgfqpoint{2.245576in}{-3.726902in}}%
\pgfpathlineto{\pgfqpoint{2.247041in}{-3.737369in}}%
\pgfpathlineto{\pgfqpoint{2.247174in}{-3.736665in}}%
\pgfpathlineto{\pgfqpoint{2.247307in}{-3.736506in}}%
\pgfpathlineto{\pgfqpoint{2.248373in}{-3.748517in}}%
\pgfpathlineto{\pgfqpoint{2.248639in}{-3.736779in}}%
\pgfpathlineto{\pgfqpoint{2.249571in}{-3.740389in}}%
\pgfpathlineto{\pgfqpoint{2.251302in}{-3.753583in}}%
\pgfpathlineto{\pgfqpoint{2.251568in}{-3.752079in}}%
\pgfpathlineto{\pgfqpoint{2.251701in}{-3.752194in}}%
\pgfpathlineto{\pgfqpoint{2.251835in}{-3.744492in}}%
\pgfpathlineto{\pgfqpoint{2.252767in}{-3.750595in}}%
\pgfpathlineto{\pgfqpoint{2.254498in}{-3.762708in}}%
\pgfpathlineto{\pgfqpoint{2.254631in}{-3.743055in}}%
\pgfpathlineto{\pgfqpoint{2.255696in}{-3.749425in}}%
\pgfpathlineto{\pgfqpoint{2.256895in}{-3.760025in}}%
\pgfpathlineto{\pgfqpoint{2.258093in}{-3.735149in}}%
\pgfpathlineto{\pgfqpoint{2.258226in}{-3.737231in}}%
\pgfpathlineto{\pgfqpoint{2.258492in}{-3.741778in}}%
\pgfpathlineto{\pgfqpoint{2.258892in}{-3.735283in}}%
\pgfpathlineto{\pgfqpoint{2.259558in}{-3.741506in}}%
\pgfpathlineto{\pgfqpoint{2.260223in}{-3.747217in}}%
\pgfpathlineto{\pgfqpoint{2.260490in}{-3.751028in}}%
\pgfpathlineto{\pgfqpoint{2.260756in}{-3.744108in}}%
\pgfpathlineto{\pgfqpoint{2.260889in}{-3.746050in}}%
\pgfpathlineto{\pgfqpoint{2.262088in}{-3.709652in}}%
\pgfpathlineto{\pgfqpoint{2.262221in}{-3.710362in}}%
\pgfpathlineto{\pgfqpoint{2.262487in}{-3.706306in}}%
\pgfpathlineto{\pgfqpoint{2.263286in}{-3.715310in}}%
\pgfpathlineto{\pgfqpoint{2.263419in}{-3.710249in}}%
\pgfpathlineto{\pgfqpoint{2.264085in}{-3.721221in}}%
\pgfpathlineto{\pgfqpoint{2.265017in}{-3.734514in}}%
\pgfpathlineto{\pgfqpoint{2.265283in}{-3.731595in}}%
\pgfpathlineto{\pgfqpoint{2.265416in}{-3.713501in}}%
\pgfpathlineto{\pgfqpoint{2.266349in}{-3.717850in}}%
\pgfpathlineto{\pgfqpoint{2.266748in}{-3.722418in}}%
\pgfpathlineto{\pgfqpoint{2.266881in}{-3.694320in}}%
\pgfpathlineto{\pgfqpoint{2.267946in}{-3.703032in}}%
\pgfpathlineto{\pgfqpoint{2.268479in}{-3.710728in}}%
\pgfpathlineto{\pgfqpoint{2.268745in}{-3.702487in}}%
\pgfpathlineto{\pgfqpoint{2.269012in}{-3.706998in}}%
\pgfpathlineto{\pgfqpoint{2.269145in}{-3.702330in}}%
\pgfpathlineto{\pgfqpoint{2.269811in}{-3.712201in}}%
\pgfpathlineto{\pgfqpoint{2.270610in}{-3.720173in}}%
\pgfpathlineto{\pgfqpoint{2.270876in}{-3.713197in}}%
\pgfpathlineto{\pgfqpoint{2.271142in}{-3.685268in}}%
\pgfpathlineto{\pgfqpoint{2.272074in}{-3.691365in}}%
\pgfpathlineto{\pgfqpoint{2.275536in}{-3.736650in}}%
\pgfpathlineto{\pgfqpoint{2.275669in}{-3.731068in}}%
\pgfpathlineto{\pgfqpoint{2.276468in}{-3.743405in}}%
\pgfpathlineto{\pgfqpoint{2.278466in}{-3.758262in}}%
\pgfpathlineto{\pgfqpoint{2.278732in}{-3.754036in}}%
\pgfpathlineto{\pgfqpoint{2.279265in}{-3.761961in}}%
\pgfpathlineto{\pgfqpoint{2.280729in}{-3.773847in}}%
\pgfpathlineto{\pgfqpoint{2.280863in}{-3.772195in}}%
\pgfpathlineto{\pgfqpoint{2.281262in}{-3.764084in}}%
\pgfpathlineto{\pgfqpoint{2.281928in}{-3.721875in}}%
\pgfpathlineto{\pgfqpoint{2.282594in}{-3.728545in}}%
\pgfpathlineto{\pgfqpoint{2.282860in}{-3.725029in}}%
\pgfpathlineto{\pgfqpoint{2.283126in}{-3.729602in}}%
\pgfpathlineto{\pgfqpoint{2.283659in}{-3.728734in}}%
\pgfpathlineto{\pgfqpoint{2.283925in}{-3.726584in}}%
\pgfpathlineto{\pgfqpoint{2.284191in}{-3.730729in}}%
\pgfpathlineto{\pgfqpoint{2.284458in}{-3.734191in}}%
\pgfpathlineto{\pgfqpoint{2.284724in}{-3.726363in}}%
\pgfpathlineto{\pgfqpoint{2.284990in}{-3.729049in}}%
\pgfpathlineto{\pgfqpoint{2.285390in}{-3.720313in}}%
\pgfpathlineto{\pgfqpoint{2.286056in}{-3.729650in}}%
\pgfpathlineto{\pgfqpoint{2.287121in}{-3.743513in}}%
\pgfpathlineto{\pgfqpoint{2.287787in}{-3.738696in}}%
\pgfpathlineto{\pgfqpoint{2.288186in}{-3.732400in}}%
\pgfpathlineto{\pgfqpoint{2.288719in}{-3.738332in}}%
\pgfpathlineto{\pgfqpoint{2.288985in}{-3.743186in}}%
\pgfpathlineto{\pgfqpoint{2.289518in}{-3.740281in}}%
\pgfpathlineto{\pgfqpoint{2.290583in}{-3.702703in}}%
\pgfpathlineto{\pgfqpoint{2.290849in}{-3.704189in}}%
\pgfpathlineto{\pgfqpoint{2.291249in}{-3.707193in}}%
\pgfpathlineto{\pgfqpoint{2.291515in}{-3.703008in}}%
\pgfpathlineto{\pgfqpoint{2.291781in}{-3.704207in}}%
\pgfpathlineto{\pgfqpoint{2.292847in}{-3.688466in}}%
\pgfpathlineto{\pgfqpoint{2.292980in}{-3.690653in}}%
\pgfpathlineto{\pgfqpoint{2.293246in}{-3.690477in}}%
\pgfpathlineto{\pgfqpoint{2.293512in}{-3.669426in}}%
\pgfpathlineto{\pgfqpoint{2.294444in}{-3.675707in}}%
\pgfpathlineto{\pgfqpoint{2.295643in}{-3.684535in}}%
\pgfpathlineto{\pgfqpoint{2.297241in}{-3.642890in}}%
\pgfpathlineto{\pgfqpoint{2.297374in}{-3.645624in}}%
\pgfpathlineto{\pgfqpoint{2.297907in}{-3.635309in}}%
\pgfpathlineto{\pgfqpoint{2.298040in}{-3.630967in}}%
\pgfpathlineto{\pgfqpoint{2.298572in}{-3.640240in}}%
\pgfpathlineto{\pgfqpoint{2.298972in}{-3.634418in}}%
\pgfpathlineto{\pgfqpoint{2.299238in}{-3.637545in}}%
\pgfpathlineto{\pgfqpoint{2.301369in}{-3.664188in}}%
\pgfpathlineto{\pgfqpoint{2.302167in}{-3.659362in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{-3.665967in}}%
\pgfpathlineto{\pgfqpoint{2.302434in}{-3.660674in}}%
\pgfpathlineto{\pgfqpoint{2.303100in}{-3.673013in}}%
\pgfpathlineto{\pgfqpoint{2.303233in}{-3.669471in}}%
\pgfpathlineto{\pgfqpoint{2.304165in}{-3.650626in}}%
\pgfpathlineto{\pgfqpoint{2.304431in}{-3.654441in}}%
\pgfpathlineto{\pgfqpoint{2.305230in}{-3.648332in}}%
\pgfpathlineto{\pgfqpoint{2.304831in}{-3.656618in}}%
\pgfpathlineto{\pgfqpoint{2.305496in}{-3.653479in}}%
\pgfpathlineto{\pgfqpoint{2.305896in}{-3.650209in}}%
\pgfpathlineto{\pgfqpoint{2.313486in}{-3.714409in}}%
\pgfpathlineto{\pgfqpoint{2.314018in}{-3.688585in}}%
\pgfpathlineto{\pgfqpoint{2.314684in}{-3.692511in}}%
\pgfpathlineto{\pgfqpoint{2.314817in}{-3.695029in}}%
\pgfpathlineto{\pgfqpoint{2.315350in}{-3.689907in}}%
\pgfpathlineto{\pgfqpoint{2.315883in}{-3.691896in}}%
\pgfpathlineto{\pgfqpoint{2.316681in}{-3.676804in}}%
\pgfpathlineto{\pgfqpoint{2.317081in}{-3.684047in}}%
\pgfpathlineto{\pgfqpoint{2.317747in}{-3.676447in}}%
\pgfpathlineto{\pgfqpoint{2.318146in}{-3.682088in}}%
\pgfpathlineto{\pgfqpoint{2.318412in}{-3.687152in}}%
\pgfpathlineto{\pgfqpoint{2.318812in}{-3.675762in}}%
\pgfpathlineto{\pgfqpoint{2.318945in}{-3.662190in}}%
\pgfpathlineto{\pgfqpoint{2.319877in}{-3.678300in}}%
\pgfpathlineto{\pgfqpoint{2.320942in}{-3.687295in}}%
\pgfpathlineto{\pgfqpoint{2.321342in}{-3.686748in}}%
\pgfpathlineto{\pgfqpoint{2.321475in}{-3.686679in}}%
\pgfpathlineto{\pgfqpoint{2.323339in}{-3.699251in}}%
\pgfpathlineto{\pgfqpoint{2.324538in}{-3.667491in}}%
\pgfpathlineto{\pgfqpoint{2.327467in}{-3.708113in}}%
\pgfpathlineto{\pgfqpoint{2.327867in}{-3.702102in}}%
\pgfpathlineto{\pgfqpoint{2.328665in}{-3.664356in}}%
\pgfpathlineto{\pgfqpoint{2.329065in}{-3.667769in}}%
\pgfpathlineto{\pgfqpoint{2.329198in}{-3.666423in}}%
\pgfpathlineto{\pgfqpoint{2.329864in}{-3.670962in}}%
\pgfpathlineto{\pgfqpoint{2.331062in}{-3.684521in}}%
\pgfpathlineto{\pgfqpoint{2.331329in}{-3.658109in}}%
\pgfpathlineto{\pgfqpoint{2.332261in}{-3.663088in}}%
\pgfpathlineto{\pgfqpoint{2.334924in}{-3.693926in}}%
\pgfpathlineto{\pgfqpoint{2.335057in}{-3.686292in}}%
\pgfpathlineto{\pgfqpoint{2.336122in}{-3.687147in}}%
\pgfpathlineto{\pgfqpoint{2.337187in}{-3.671626in}}%
\pgfpathlineto{\pgfqpoint{2.336389in}{-3.688064in}}%
\pgfpathlineto{\pgfqpoint{2.338253in}{-3.677091in}}%
\pgfpathlineto{\pgfqpoint{2.339984in}{-3.702561in}}%
\pgfpathlineto{\pgfqpoint{2.340383in}{-3.697799in}}%
\pgfpathlineto{\pgfqpoint{2.340783in}{-3.695208in}}%
\pgfpathlineto{\pgfqpoint{2.341049in}{-3.686972in}}%
\pgfpathlineto{\pgfqpoint{2.341848in}{-3.696273in}}%
\pgfpathlineto{\pgfqpoint{2.343579in}{-3.713020in}}%
\pgfpathlineto{\pgfqpoint{2.343712in}{-3.711065in}}%
\pgfpathlineto{\pgfqpoint{2.343978in}{-3.705913in}}%
\pgfpathlineto{\pgfqpoint{2.344644in}{-3.714760in}}%
\pgfpathlineto{\pgfqpoint{2.347041in}{-3.743537in}}%
\pgfpathlineto{\pgfqpoint{2.347174in}{-3.741175in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{-3.743467in}}%
\pgfpathlineto{\pgfqpoint{2.347973in}{-3.741106in}}%
\pgfpathlineto{\pgfqpoint{2.348106in}{-3.737703in}}%
\pgfpathlineto{\pgfqpoint{2.348905in}{-3.744788in}}%
\pgfpathlineto{\pgfqpoint{2.349171in}{-3.740231in}}%
\pgfpathlineto{\pgfqpoint{2.349837in}{-3.748485in}}%
\pgfpathlineto{\pgfqpoint{2.351036in}{-3.733632in}}%
\pgfpathlineto{\pgfqpoint{2.352900in}{-3.751088in}}%
\pgfpathlineto{\pgfqpoint{2.353166in}{-3.747453in}}%
\pgfpathlineto{\pgfqpoint{2.353699in}{-3.753673in}}%
\pgfpathlineto{\pgfqpoint{2.353965in}{-3.750222in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{-3.761844in}}%
\pgfpathlineto{\pgfqpoint{2.355829in}{-3.761878in}}%
\pgfpathlineto{\pgfqpoint{2.357294in}{-3.774468in}}%
\pgfpathlineto{\pgfqpoint{2.357560in}{-3.773837in}}%
\pgfpathlineto{\pgfqpoint{2.357960in}{-3.748071in}}%
\pgfpathlineto{\pgfqpoint{2.359025in}{-3.757420in}}%
\pgfpathlineto{\pgfqpoint{2.359424in}{-3.764254in}}%
\pgfpathlineto{\pgfqpoint{2.359691in}{-3.741569in}}%
\pgfpathlineto{\pgfqpoint{2.360623in}{-3.744441in}}%
\pgfpathlineto{\pgfqpoint{2.362487in}{-3.765314in}}%
\pgfpathlineto{\pgfqpoint{2.363419in}{-3.748376in}}%
\pgfpathlineto{\pgfqpoint{2.363685in}{-3.752398in}}%
\pgfpathlineto{\pgfqpoint{2.363819in}{-3.751076in}}%
\pgfpathlineto{\pgfqpoint{2.365017in}{-3.716988in}}%
\pgfpathlineto{\pgfqpoint{2.365283in}{-3.715373in}}%
\pgfpathlineto{\pgfqpoint{2.365683in}{-3.720128in}}%
\pgfpathlineto{\pgfqpoint{2.365949in}{-3.723857in}}%
\pgfpathlineto{\pgfqpoint{2.366215in}{-3.716237in}}%
\pgfpathlineto{\pgfqpoint{2.367014in}{-3.692460in}}%
\pgfpathlineto{\pgfqpoint{2.367813in}{-3.696154in}}%
\pgfpathlineto{\pgfqpoint{2.368879in}{-3.704055in}}%
\pgfpathlineto{\pgfqpoint{2.368346in}{-3.694665in}}%
\pgfpathlineto{\pgfqpoint{2.369145in}{-3.697685in}}%
\pgfpathlineto{\pgfqpoint{2.369278in}{-3.675229in}}%
\pgfpathlineto{\pgfqpoint{2.370343in}{-3.681824in}}%
\pgfpathlineto{\pgfqpoint{2.370610in}{-3.680907in}}%
\pgfpathlineto{\pgfqpoint{2.371941in}{-3.697470in}}%
\pgfpathlineto{\pgfqpoint{2.372207in}{-3.691515in}}%
\pgfpathlineto{\pgfqpoint{2.372341in}{-3.689189in}}%
\pgfpathlineto{\pgfqpoint{2.372873in}{-3.695418in}}%
\pgfpathlineto{\pgfqpoint{2.373006in}{-3.694477in}}%
\pgfpathlineto{\pgfqpoint{2.373406in}{-3.692252in}}%
\pgfpathlineto{\pgfqpoint{2.375137in}{-3.710806in}}%
\pgfpathlineto{\pgfqpoint{2.375403in}{-3.701096in}}%
\pgfpathlineto{\pgfqpoint{2.376202in}{-3.709558in}}%
\pgfpathlineto{\pgfqpoint{2.376335in}{-3.706440in}}%
\pgfpathlineto{\pgfqpoint{2.377001in}{-3.712898in}}%
\pgfpathlineto{\pgfqpoint{2.377134in}{-3.710880in}}%
\pgfpathlineto{\pgfqpoint{2.377267in}{-3.710977in}}%
\pgfpathlineto{\pgfqpoint{2.377667in}{-3.715680in}}%
\pgfpathlineto{\pgfqpoint{2.377800in}{-3.705768in}}%
\pgfpathlineto{\pgfqpoint{2.378066in}{-3.706069in}}%
\pgfpathlineto{\pgfqpoint{2.378199in}{-3.700193in}}%
\pgfpathlineto{\pgfqpoint{2.378998in}{-3.708607in}}%
\pgfpathlineto{\pgfqpoint{2.379132in}{-3.708620in}}%
\pgfpathlineto{\pgfqpoint{2.382061in}{-3.669327in}}%
\pgfpathlineto{\pgfqpoint{2.382460in}{-3.674746in}}%
\pgfpathlineto{\pgfqpoint{2.383393in}{-3.674497in}}%
\pgfpathlineto{\pgfqpoint{2.383526in}{-3.673724in}}%
\pgfpathlineto{\pgfqpoint{2.383925in}{-3.676095in}}%
\pgfpathlineto{\pgfqpoint{2.384058in}{-3.678440in}}%
\pgfpathlineto{\pgfqpoint{2.384191in}{-3.674776in}}%
\pgfpathlineto{\pgfqpoint{2.385124in}{-3.677707in}}%
\pgfpathlineto{\pgfqpoint{2.386189in}{-3.686712in}}%
\pgfpathlineto{\pgfqpoint{2.387121in}{-3.658004in}}%
\pgfpathlineto{\pgfqpoint{2.387387in}{-3.658949in}}%
\pgfpathlineto{\pgfqpoint{2.387787in}{-3.662830in}}%
\pgfpathlineto{\pgfqpoint{2.388186in}{-3.657865in}}%
\pgfpathlineto{\pgfqpoint{2.388319in}{-3.657909in}}%
\pgfpathlineto{\pgfqpoint{2.388852in}{-3.642025in}}%
\pgfpathlineto{\pgfqpoint{2.389518in}{-3.648241in}}%
\pgfpathlineto{\pgfqpoint{2.391914in}{-3.674013in}}%
\pgfpathlineto{\pgfqpoint{2.392048in}{-3.673274in}}%
\pgfpathlineto{\pgfqpoint{2.392314in}{-3.677441in}}%
\pgfpathlineto{\pgfqpoint{2.394711in}{-3.707661in}}%
\pgfpathlineto{\pgfqpoint{2.394844in}{-3.704265in}}%
\pgfpathlineto{\pgfqpoint{2.395110in}{-3.699750in}}%
\pgfpathlineto{\pgfqpoint{2.395643in}{-3.707242in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{-3.707102in}}%
\pgfpathlineto{\pgfqpoint{2.395909in}{-3.709069in}}%
\pgfpathlineto{\pgfqpoint{2.396175in}{-3.700287in}}%
\pgfpathlineto{\pgfqpoint{2.396442in}{-3.695462in}}%
\pgfpathlineto{\pgfqpoint{2.397108in}{-3.702407in}}%
\pgfpathlineto{\pgfqpoint{2.399238in}{-3.722715in}}%
\pgfpathlineto{\pgfqpoint{2.399371in}{-3.720712in}}%
\pgfpathlineto{\pgfqpoint{2.399638in}{-3.723551in}}%
\pgfpathlineto{\pgfqpoint{2.401102in}{-3.732390in}}%
\pgfpathlineto{\pgfqpoint{2.401235in}{-3.730945in}}%
\pgfpathlineto{\pgfqpoint{2.402034in}{-3.725146in}}%
\pgfpathlineto{\pgfqpoint{2.402434in}{-3.729091in}}%
\pgfpathlineto{\pgfqpoint{2.403898in}{-3.736129in}}%
\pgfpathlineto{\pgfqpoint{2.404032in}{-3.735813in}}%
\pgfpathlineto{\pgfqpoint{2.404165in}{-3.737860in}}%
\pgfpathlineto{\pgfqpoint{2.404431in}{-3.741315in}}%
\pgfpathlineto{\pgfqpoint{2.404564in}{-3.729967in}}%
\pgfpathlineto{\pgfqpoint{2.404964in}{-3.734394in}}%
\pgfpathlineto{\pgfqpoint{2.405363in}{-3.730336in}}%
\pgfpathlineto{\pgfqpoint{2.405896in}{-3.735993in}}%
\pgfpathlineto{\pgfqpoint{2.406029in}{-3.738390in}}%
\pgfpathlineto{\pgfqpoint{2.406162in}{-3.724727in}}%
\pgfpathlineto{\pgfqpoint{2.406428in}{-3.727145in}}%
\pgfpathlineto{\pgfqpoint{2.406562in}{-3.701544in}}%
\pgfpathlineto{\pgfqpoint{2.407627in}{-3.708929in}}%
\pgfpathlineto{\pgfqpoint{2.409891in}{-3.735107in}}%
\pgfpathlineto{\pgfqpoint{2.410689in}{-3.729152in}}%
\pgfpathlineto{\pgfqpoint{2.410423in}{-3.736614in}}%
\pgfpathlineto{\pgfqpoint{2.411089in}{-3.729243in}}%
\pgfpathlineto{\pgfqpoint{2.411488in}{-3.730272in}}%
\pgfpathlineto{\pgfqpoint{2.411755in}{-3.727248in}}%
\pgfpathlineto{\pgfqpoint{2.412420in}{-3.714008in}}%
\pgfpathlineto{\pgfqpoint{2.412953in}{-3.717509in}}%
\pgfpathlineto{\pgfqpoint{2.413086in}{-3.720030in}}%
\pgfpathlineto{\pgfqpoint{2.413619in}{-3.716883in}}%
\pgfpathlineto{\pgfqpoint{2.413752in}{-3.717174in}}%
\pgfpathlineto{\pgfqpoint{2.414950in}{-3.700576in}}%
\pgfpathlineto{\pgfqpoint{2.415084in}{-3.702607in}}%
\pgfpathlineto{\pgfqpoint{2.415350in}{-3.695331in}}%
\pgfpathlineto{\pgfqpoint{2.416016in}{-3.704325in}}%
\pgfpathlineto{\pgfqpoint{2.416548in}{-3.709009in}}%
\pgfpathlineto{\pgfqpoint{2.416948in}{-3.704293in}}%
\pgfpathlineto{\pgfqpoint{2.417214in}{-3.702041in}}%
\pgfpathlineto{\pgfqpoint{2.417614in}{-3.706567in}}%
\pgfpathlineto{\pgfqpoint{2.420010in}{-3.728648in}}%
\pgfpathlineto{\pgfqpoint{2.420676in}{-3.704013in}}%
\pgfpathlineto{\pgfqpoint{2.421209in}{-3.709872in}}%
\pgfpathlineto{\pgfqpoint{2.421342in}{-3.707040in}}%
\pgfpathlineto{\pgfqpoint{2.422141in}{-3.712207in}}%
\pgfpathlineto{\pgfqpoint{2.422407in}{-3.709809in}}%
\pgfpathlineto{\pgfqpoint{2.422807in}{-3.711539in}}%
\pgfpathlineto{\pgfqpoint{2.423606in}{-3.722224in}}%
\pgfpathlineto{\pgfqpoint{2.424138in}{-3.719189in}}%
\pgfpathlineto{\pgfqpoint{2.424937in}{-3.686591in}}%
\pgfpathlineto{\pgfqpoint{2.425337in}{-3.688372in}}%
\pgfpathlineto{\pgfqpoint{2.425470in}{-3.690528in}}%
\pgfpathlineto{\pgfqpoint{2.425736in}{-3.685463in}}%
\pgfpathlineto{\pgfqpoint{2.426002in}{-3.688111in}}%
\pgfpathlineto{\pgfqpoint{2.426136in}{-3.681272in}}%
\pgfpathlineto{\pgfqpoint{2.426801in}{-3.691090in}}%
\pgfpathlineto{\pgfqpoint{2.426934in}{-3.690713in}}%
\pgfpathlineto{\pgfqpoint{2.428133in}{-3.704113in}}%
\pgfpathlineto{\pgfqpoint{2.428532in}{-3.700273in}}%
\pgfpathlineto{\pgfqpoint{2.428932in}{-3.703845in}}%
\pgfpathlineto{\pgfqpoint{2.430530in}{-3.714480in}}%
\pgfpathlineto{\pgfqpoint{2.431329in}{-3.701175in}}%
\pgfpathlineto{\pgfqpoint{2.432793in}{-3.702816in}}%
\pgfpathlineto{\pgfqpoint{2.433725in}{-3.708237in}}%
\pgfpathlineto{\pgfqpoint{2.434125in}{-3.707241in}}%
\pgfpathlineto{\pgfqpoint{2.434657in}{-3.705294in}}%
\pgfpathlineto{\pgfqpoint{2.434524in}{-3.709529in}}%
\pgfpathlineto{\pgfqpoint{2.434924in}{-3.707543in}}%
\pgfpathlineto{\pgfqpoint{2.435323in}{-3.711119in}}%
\pgfpathlineto{\pgfqpoint{2.435723in}{-3.703608in}}%
\pgfpathlineto{\pgfqpoint{2.435856in}{-3.706166in}}%
\pgfpathlineto{\pgfqpoint{2.436655in}{-3.698107in}}%
\pgfpathlineto{\pgfqpoint{2.436921in}{-3.703076in}}%
\pgfpathlineto{\pgfqpoint{2.437587in}{-3.711853in}}%
\pgfpathlineto{\pgfqpoint{2.438386in}{-3.709919in}}%
\pgfpathlineto{\pgfqpoint{2.438519in}{-3.709607in}}%
\pgfpathlineto{\pgfqpoint{2.438652in}{-3.709838in}}%
\pgfpathlineto{\pgfqpoint{2.438785in}{-3.712047in}}%
\pgfpathlineto{\pgfqpoint{2.439052in}{-3.701261in}}%
\pgfpathlineto{\pgfqpoint{2.439185in}{-3.703672in}}%
\pgfpathlineto{\pgfqpoint{2.439318in}{-3.691332in}}%
\pgfpathlineto{\pgfqpoint{2.440250in}{-3.698739in}}%
\pgfpathlineto{\pgfqpoint{2.440383in}{-3.698163in}}%
\pgfpathlineto{\pgfqpoint{2.440516in}{-3.700079in}}%
\pgfpathlineto{\pgfqpoint{2.441049in}{-3.707707in}}%
\pgfpathlineto{\pgfqpoint{2.441715in}{-3.705052in}}%
\pgfpathlineto{\pgfqpoint{2.443179in}{-3.686527in}}%
\pgfpathlineto{\pgfqpoint{2.443313in}{-3.689171in}}%
\pgfpathlineto{\pgfqpoint{2.443579in}{-3.675967in}}%
\pgfpathlineto{\pgfqpoint{2.444112in}{-3.683048in}}%
\pgfpathlineto{\pgfqpoint{2.444245in}{-3.667142in}}%
\pgfpathlineto{\pgfqpoint{2.445177in}{-3.678269in}}%
\pgfpathlineto{\pgfqpoint{2.445576in}{-3.671152in}}%
\pgfpathlineto{\pgfqpoint{2.445976in}{-3.678830in}}%
\pgfpathlineto{\pgfqpoint{2.446375in}{-3.671096in}}%
\pgfpathlineto{\pgfqpoint{2.447307in}{-3.687869in}}%
\pgfpathlineto{\pgfqpoint{2.448239in}{-3.680384in}}%
\pgfpathlineto{\pgfqpoint{2.448373in}{-3.682803in}}%
\pgfpathlineto{\pgfqpoint{2.448506in}{-3.685434in}}%
\pgfpathlineto{\pgfqpoint{2.448772in}{-3.676607in}}%
\pgfpathlineto{\pgfqpoint{2.449038in}{-3.679409in}}%
\pgfpathlineto{\pgfqpoint{2.449704in}{-3.661023in}}%
\pgfpathlineto{\pgfqpoint{2.450370in}{-3.663981in}}%
\pgfpathlineto{\pgfqpoint{2.450902in}{-3.668601in}}%
\pgfpathlineto{\pgfqpoint{2.451169in}{-3.661467in}}%
\pgfpathlineto{\pgfqpoint{2.451302in}{-3.662131in}}%
\pgfpathlineto{\pgfqpoint{2.452634in}{-3.644134in}}%
\pgfpathlineto{\pgfqpoint{2.452234in}{-3.665091in}}%
\pgfpathlineto{\pgfqpoint{2.452767in}{-3.646511in}}%
\pgfpathlineto{\pgfqpoint{2.453166in}{-3.650706in}}%
\pgfpathlineto{\pgfqpoint{2.453566in}{-3.643812in}}%
\pgfpathlineto{\pgfqpoint{2.453699in}{-3.644085in}}%
\pgfpathlineto{\pgfqpoint{2.455297in}{-3.595787in}}%
\pgfpathlineto{\pgfqpoint{2.456229in}{-3.603536in}}%
\pgfpathlineto{\pgfqpoint{2.458626in}{-3.626728in}}%
\pgfpathlineto{\pgfqpoint{2.458759in}{-3.622429in}}%
\pgfpathlineto{\pgfqpoint{2.459025in}{-3.606140in}}%
\pgfpathlineto{\pgfqpoint{2.459824in}{-3.616754in}}%
\pgfpathlineto{\pgfqpoint{2.460090in}{-3.617191in}}%
\pgfpathlineto{\pgfqpoint{2.460357in}{-3.614820in}}%
\pgfpathlineto{\pgfqpoint{2.460756in}{-3.605469in}}%
\pgfpathlineto{\pgfqpoint{2.461555in}{-3.608253in}}%
\pgfpathlineto{\pgfqpoint{2.461954in}{-3.583895in}}%
\pgfpathlineto{\pgfqpoint{2.462886in}{-3.597463in}}%
\pgfpathlineto{\pgfqpoint{2.463153in}{-3.596212in}}%
\pgfpathlineto{\pgfqpoint{2.463419in}{-3.600068in}}%
\pgfpathlineto{\pgfqpoint{2.463685in}{-3.598286in}}%
\pgfpathlineto{\pgfqpoint{2.464085in}{-3.601642in}}%
\pgfpathlineto{\pgfqpoint{2.464218in}{-3.589876in}}%
\pgfpathlineto{\pgfqpoint{2.464351in}{-3.592939in}}%
\pgfpathlineto{\pgfqpoint{2.465150in}{-3.585186in}}%
\pgfpathlineto{\pgfqpoint{2.465017in}{-3.599974in}}%
\pgfpathlineto{\pgfqpoint{2.465550in}{-3.588273in}}%
\pgfpathlineto{\pgfqpoint{2.465949in}{-3.590356in}}%
\pgfpathlineto{\pgfqpoint{2.466215in}{-3.585396in}}%
\pgfpathlineto{\pgfqpoint{2.466349in}{-3.581081in}}%
\pgfpathlineto{\pgfqpoint{2.467014in}{-3.593833in}}%
\pgfpathlineto{\pgfqpoint{2.467414in}{-3.588115in}}%
\pgfpathlineto{\pgfqpoint{2.467813in}{-3.595855in}}%
\pgfpathlineto{\pgfqpoint{2.467946in}{-3.568485in}}%
\pgfpathlineto{\pgfqpoint{2.468879in}{-3.575073in}}%
\pgfpathlineto{\pgfqpoint{2.469278in}{-3.574168in}}%
\pgfpathlineto{\pgfqpoint{2.470343in}{-3.583420in}}%
\pgfpathlineto{\pgfqpoint{2.470743in}{-3.550945in}}%
\pgfpathlineto{\pgfqpoint{2.471675in}{-3.562342in}}%
\pgfpathlineto{\pgfqpoint{2.472207in}{-3.571240in}}%
\pgfpathlineto{\pgfqpoint{2.472341in}{-3.560519in}}%
\pgfpathlineto{\pgfqpoint{2.472607in}{-3.558491in}}%
\pgfpathlineto{\pgfqpoint{2.472873in}{-3.564214in}}%
\pgfpathlineto{\pgfqpoint{2.473006in}{-3.561919in}}%
\pgfpathlineto{\pgfqpoint{2.474072in}{-3.575971in}}%
\pgfpathlineto{\pgfqpoint{2.474471in}{-3.570462in}}%
\pgfpathlineto{\pgfqpoint{2.474871in}{-3.565579in}}%
\pgfpathlineto{\pgfqpoint{2.475403in}{-3.569904in}}%
\pgfpathlineto{\pgfqpoint{2.475669in}{-3.575067in}}%
\pgfpathlineto{\pgfqpoint{2.475803in}{-3.559222in}}%
\pgfpathlineto{\pgfqpoint{2.476602in}{-3.528136in}}%
\pgfpathlineto{\pgfqpoint{2.477267in}{-3.529837in}}%
\pgfpathlineto{\pgfqpoint{2.479664in}{-3.558058in}}%
\pgfpathlineto{\pgfqpoint{2.479797in}{-3.542586in}}%
\pgfpathlineto{\pgfqpoint{2.480863in}{-3.544064in}}%
\pgfpathlineto{\pgfqpoint{2.481661in}{-3.541912in}}%
\pgfpathlineto{\pgfqpoint{2.481928in}{-3.548152in}}%
\pgfpathlineto{\pgfqpoint{2.482327in}{-3.538029in}}%
\pgfpathlineto{\pgfqpoint{2.482993in}{-3.544941in}}%
\pgfpathlineto{\pgfqpoint{2.484191in}{-3.554235in}}%
\pgfpathlineto{\pgfqpoint{2.484325in}{-3.550490in}}%
\pgfpathlineto{\pgfqpoint{2.484458in}{-3.541659in}}%
\pgfpathlineto{\pgfqpoint{2.485257in}{-3.555424in}}%
\pgfpathlineto{\pgfqpoint{2.486056in}{-3.565283in}}%
\pgfpathlineto{\pgfqpoint{2.486189in}{-3.554561in}}%
\pgfpathlineto{\pgfqpoint{2.486455in}{-3.557754in}}%
\pgfpathlineto{\pgfqpoint{2.486855in}{-3.550300in}}%
\pgfpathlineto{\pgfqpoint{2.487520in}{-3.559420in}}%
\pgfpathlineto{\pgfqpoint{2.487653in}{-3.562764in}}%
\pgfpathlineto{\pgfqpoint{2.488186in}{-3.549178in}}%
\pgfpathlineto{\pgfqpoint{2.488319in}{-3.552349in}}%
\pgfpathlineto{\pgfqpoint{2.488586in}{-3.537388in}}%
\pgfpathlineto{\pgfqpoint{2.489384in}{-3.544380in}}%
\pgfpathlineto{\pgfqpoint{2.490183in}{-3.549661in}}%
\pgfpathlineto{\pgfqpoint{2.490450in}{-3.538311in}}%
\pgfpathlineto{\pgfqpoint{2.491249in}{-3.541698in}}%
\pgfpathlineto{\pgfqpoint{2.491648in}{-3.548283in}}%
\pgfpathlineto{\pgfqpoint{2.491781in}{-3.540771in}}%
\pgfpathlineto{\pgfqpoint{2.492048in}{-3.541289in}}%
\pgfpathlineto{\pgfqpoint{2.493645in}{-3.505729in}}%
\pgfpathlineto{\pgfqpoint{2.495110in}{-3.532267in}}%
\pgfpathlineto{\pgfqpoint{2.495643in}{-3.528122in}}%
\pgfpathlineto{\pgfqpoint{2.496042in}{-3.522564in}}%
\pgfpathlineto{\pgfqpoint{2.496175in}{-3.524816in}}%
\pgfpathlineto{\pgfqpoint{2.497507in}{-3.470417in}}%
\pgfpathlineto{\pgfqpoint{2.497773in}{-3.436404in}}%
\pgfpathlineto{\pgfqpoint{2.498839in}{-3.453546in}}%
\pgfpathlineto{\pgfqpoint{2.500836in}{-3.474142in}}%
\pgfpathlineto{\pgfqpoint{2.500969in}{-3.470765in}}%
\pgfpathlineto{\pgfqpoint{2.501102in}{-3.467757in}}%
\pgfpathlineto{\pgfqpoint{2.501768in}{-3.474580in}}%
\pgfpathlineto{\pgfqpoint{2.502966in}{-3.493169in}}%
\pgfpathlineto{\pgfqpoint{2.503100in}{-3.491357in}}%
\pgfpathlineto{\pgfqpoint{2.503499in}{-3.474064in}}%
\pgfpathlineto{\pgfqpoint{2.504165in}{-3.489410in}}%
\pgfpathlineto{\pgfqpoint{2.504964in}{-3.506567in}}%
\pgfpathlineto{\pgfqpoint{2.505496in}{-3.495719in}}%
\pgfpathlineto{\pgfqpoint{2.508293in}{-3.529104in}}%
\pgfpathlineto{\pgfqpoint{2.508426in}{-3.525229in}}%
\pgfpathlineto{\pgfqpoint{2.509092in}{-3.534126in}}%
\pgfpathlineto{\pgfqpoint{2.516681in}{-3.592217in}}%
\pgfpathlineto{\pgfqpoint{2.516815in}{-3.591154in}}%
\pgfpathlineto{\pgfqpoint{2.516948in}{-3.567572in}}%
\pgfpathlineto{\pgfqpoint{2.517880in}{-3.577423in}}%
\pgfpathlineto{\pgfqpoint{2.519078in}{-3.586021in}}%
\pgfpathlineto{\pgfqpoint{2.519478in}{-3.572489in}}%
\pgfpathlineto{\pgfqpoint{2.520143in}{-3.584083in}}%
\pgfpathlineto{\pgfqpoint{2.520277in}{-3.585070in}}%
\pgfpathlineto{\pgfqpoint{2.520410in}{-3.582575in}}%
\pgfpathlineto{\pgfqpoint{2.520809in}{-3.568835in}}%
\pgfpathlineto{\pgfqpoint{2.521475in}{-3.578962in}}%
\pgfpathlineto{\pgfqpoint{2.521608in}{-3.578954in}}%
\pgfpathlineto{\pgfqpoint{2.523339in}{-3.593797in}}%
\pgfpathlineto{\pgfqpoint{2.523472in}{-3.592662in}}%
\pgfpathlineto{\pgfqpoint{2.523872in}{-3.598369in}}%
\pgfpathlineto{\pgfqpoint{2.525070in}{-3.610167in}}%
\pgfpathlineto{\pgfqpoint{2.525203in}{-3.609907in}}%
\pgfpathlineto{\pgfqpoint{2.526535in}{-3.579608in}}%
\pgfpathlineto{\pgfqpoint{2.526801in}{-3.576796in}}%
\pgfpathlineto{\pgfqpoint{2.528133in}{-3.594483in}}%
\pgfpathlineto{\pgfqpoint{2.528266in}{-3.582817in}}%
\pgfpathlineto{\pgfqpoint{2.528932in}{-3.595515in}}%
\pgfpathlineto{\pgfqpoint{2.529198in}{-3.594505in}}%
\pgfpathlineto{\pgfqpoint{2.531462in}{-3.623512in}}%
\pgfpathlineto{\pgfqpoint{2.531728in}{-3.614297in}}%
\pgfpathlineto{\pgfqpoint{2.532394in}{-3.624360in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{-3.633949in}}%
\pgfpathlineto{\pgfqpoint{2.534924in}{-3.649418in}}%
\pgfpathlineto{\pgfqpoint{2.535190in}{-3.650100in}}%
\pgfpathlineto{\pgfqpoint{2.536255in}{-3.658077in}}%
\pgfpathlineto{\pgfqpoint{2.537054in}{-3.628791in}}%
\pgfpathlineto{\pgfqpoint{2.537454in}{-3.634912in}}%
\pgfpathlineto{\pgfqpoint{2.537587in}{-3.634974in}}%
\pgfpathlineto{\pgfqpoint{2.537720in}{-3.632740in}}%
\pgfpathlineto{\pgfqpoint{2.538120in}{-3.640360in}}%
\pgfpathlineto{\pgfqpoint{2.538519in}{-3.634372in}}%
\pgfpathlineto{\pgfqpoint{2.539451in}{-3.650969in}}%
\pgfpathlineto{\pgfqpoint{2.539984in}{-3.642171in}}%
\pgfpathlineto{\pgfqpoint{2.541448in}{-3.592167in}}%
\pgfpathlineto{\pgfqpoint{2.542380in}{-3.596560in}}%
\pgfpathlineto{\pgfqpoint{2.542514in}{-3.596336in}}%
\pgfpathlineto{\pgfqpoint{2.542647in}{-3.599112in}}%
\pgfpathlineto{\pgfqpoint{2.543046in}{-3.592311in}}%
\pgfpathlineto{\pgfqpoint{2.543978in}{-3.552376in}}%
\pgfpathlineto{\pgfqpoint{2.544245in}{-3.556004in}}%
\pgfpathlineto{\pgfqpoint{2.544378in}{-3.555089in}}%
\pgfpathlineto{\pgfqpoint{2.544777in}{-3.557799in}}%
\pgfpathlineto{\pgfqpoint{2.546242in}{-3.566798in}}%
\pgfpathlineto{\pgfqpoint{2.546908in}{-3.574518in}}%
\pgfpathlineto{\pgfqpoint{2.547041in}{-3.562153in}}%
\pgfpathlineto{\pgfqpoint{2.548106in}{-3.565381in}}%
\pgfpathlineto{\pgfqpoint{2.548239in}{-3.564037in}}%
\pgfpathlineto{\pgfqpoint{2.548506in}{-3.569325in}}%
\pgfpathlineto{\pgfqpoint{2.549038in}{-3.568801in}}%
\pgfpathlineto{\pgfqpoint{2.549837in}{-3.580370in}}%
\pgfpathlineto{\pgfqpoint{2.549970in}{-3.576176in}}%
\pgfpathlineto{\pgfqpoint{2.550503in}{-3.586589in}}%
\pgfpathlineto{\pgfqpoint{2.550636in}{-3.585235in}}%
\pgfpathlineto{\pgfqpoint{2.551568in}{-3.600970in}}%
\pgfpathlineto{\pgfqpoint{2.551968in}{-3.596727in}}%
\pgfpathlineto{\pgfqpoint{2.553432in}{-3.577260in}}%
\pgfpathlineto{\pgfqpoint{2.554764in}{-3.548785in}}%
\pgfpathlineto{\pgfqpoint{2.555297in}{-3.524668in}}%
\pgfpathlineto{\pgfqpoint{2.556229in}{-3.533218in}}%
\pgfpathlineto{\pgfqpoint{2.558759in}{-3.568177in}}%
\pgfpathlineto{\pgfqpoint{2.558892in}{-3.567904in}}%
\pgfpathlineto{\pgfqpoint{2.560756in}{-3.592031in}}%
\pgfpathlineto{\pgfqpoint{2.560889in}{-3.589533in}}%
\pgfpathlineto{\pgfqpoint{2.561155in}{-3.553215in}}%
\pgfpathlineto{\pgfqpoint{2.562221in}{-3.567925in}}%
\pgfpathlineto{\pgfqpoint{2.563020in}{-3.578916in}}%
\pgfpathlineto{\pgfqpoint{2.563153in}{-3.578493in}}%
\pgfpathlineto{\pgfqpoint{2.563819in}{-3.535840in}}%
\pgfpathlineto{\pgfqpoint{2.564484in}{-3.542945in}}%
\pgfpathlineto{\pgfqpoint{2.565150in}{-3.550792in}}%
\pgfpathlineto{\pgfqpoint{2.565550in}{-3.544985in}}%
\pgfpathlineto{\pgfqpoint{2.566748in}{-3.534261in}}%
\pgfpathlineto{\pgfqpoint{2.566881in}{-3.534731in}}%
\pgfpathlineto{\pgfqpoint{2.567147in}{-3.541074in}}%
\pgfpathlineto{\pgfqpoint{2.567414in}{-3.523760in}}%
\pgfpathlineto{\pgfqpoint{2.567547in}{-3.523900in}}%
\pgfpathlineto{\pgfqpoint{2.568346in}{-3.515075in}}%
\pgfpathlineto{\pgfqpoint{2.567946in}{-3.527637in}}%
\pgfpathlineto{\pgfqpoint{2.569278in}{-3.517549in}}%
\pgfpathlineto{\pgfqpoint{2.570610in}{-3.547992in}}%
\pgfpathlineto{\pgfqpoint{2.571142in}{-3.536998in}}%
\pgfpathlineto{\pgfqpoint{2.571675in}{-3.531568in}}%
\pgfpathlineto{\pgfqpoint{2.572074in}{-3.537808in}}%
\pgfpathlineto{\pgfqpoint{2.573805in}{-3.552306in}}%
\pgfpathlineto{\pgfqpoint{2.575004in}{-3.533639in}}%
\pgfpathlineto{\pgfqpoint{2.575137in}{-3.536601in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{-3.519992in}}%
\pgfpathlineto{\pgfqpoint{2.575803in}{-3.529066in}}%
\pgfpathlineto{\pgfqpoint{2.576069in}{-3.529326in}}%
\pgfpathlineto{\pgfqpoint{2.576202in}{-3.528896in}}%
\pgfpathlineto{\pgfqpoint{2.576335in}{-3.531148in}}%
\pgfpathlineto{\pgfqpoint{2.576735in}{-3.519206in}}%
\pgfpathlineto{\pgfqpoint{2.577001in}{-3.522974in}}%
\pgfpathlineto{\pgfqpoint{2.577134in}{-3.496161in}}%
\pgfpathlineto{\pgfqpoint{2.578066in}{-3.514021in}}%
\pgfpathlineto{\pgfqpoint{2.578199in}{-3.514944in}}%
\pgfpathlineto{\pgfqpoint{2.578333in}{-3.512289in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{-3.479540in}}%
\pgfpathlineto{\pgfqpoint{2.579531in}{-3.485703in}}%
\pgfpathlineto{\pgfqpoint{2.579930in}{-3.483534in}}%
\pgfpathlineto{\pgfqpoint{2.580330in}{-3.487215in}}%
\pgfpathlineto{\pgfqpoint{2.580863in}{-3.472548in}}%
\pgfpathlineto{\pgfqpoint{2.581528in}{-3.480380in}}%
\pgfpathlineto{\pgfqpoint{2.581661in}{-3.480131in}}%
\pgfpathlineto{\pgfqpoint{2.582594in}{-3.495878in}}%
\pgfpathlineto{\pgfqpoint{2.582993in}{-3.491236in}}%
\pgfpathlineto{\pgfqpoint{2.583126in}{-3.486657in}}%
\pgfpathlineto{\pgfqpoint{2.583792in}{-3.495821in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{-3.512713in}}%
\pgfpathlineto{\pgfqpoint{2.585123in}{-3.501583in}}%
\pgfpathlineto{\pgfqpoint{2.585390in}{-3.500874in}}%
\pgfpathlineto{\pgfqpoint{2.586322in}{-3.508469in}}%
\pgfpathlineto{\pgfqpoint{2.586455in}{-3.506070in}}%
\pgfpathlineto{\pgfqpoint{2.587387in}{-3.469556in}}%
\pgfpathlineto{\pgfqpoint{2.587653in}{-3.472692in}}%
\pgfpathlineto{\pgfqpoint{2.592447in}{-3.554179in}}%
\pgfpathlineto{\pgfqpoint{2.592580in}{-3.538694in}}%
\pgfpathlineto{\pgfqpoint{2.593645in}{-3.522127in}}%
\pgfpathlineto{\pgfqpoint{2.593379in}{-3.543036in}}%
\pgfpathlineto{\pgfqpoint{2.594178in}{-3.526333in}}%
\pgfpathlineto{\pgfqpoint{2.595776in}{-3.543663in}}%
\pgfpathlineto{\pgfqpoint{2.596708in}{-3.537027in}}%
\pgfpathlineto{\pgfqpoint{2.596175in}{-3.545881in}}%
\pgfpathlineto{\pgfqpoint{2.596841in}{-3.538409in}}%
\pgfpathlineto{\pgfqpoint{2.597773in}{-3.554669in}}%
\pgfpathlineto{\pgfqpoint{2.598306in}{-3.546958in}}%
\pgfpathlineto{\pgfqpoint{2.599238in}{-3.520958in}}%
\pgfpathlineto{\pgfqpoint{2.599637in}{-3.526299in}}%
\pgfpathlineto{\pgfqpoint{2.599771in}{-3.526331in}}%
\pgfpathlineto{\pgfqpoint{2.602833in}{-3.574459in}}%
\pgfpathlineto{\pgfqpoint{2.602966in}{-3.568986in}}%
\pgfpathlineto{\pgfqpoint{2.603898in}{-3.576169in}}%
\pgfpathlineto{\pgfqpoint{2.604032in}{-3.572442in}}%
\pgfpathlineto{\pgfqpoint{2.604431in}{-3.581466in}}%
\pgfpathlineto{\pgfqpoint{2.604697in}{-3.579524in}}%
\pgfpathlineto{\pgfqpoint{2.604831in}{-3.582608in}}%
\pgfpathlineto{\pgfqpoint{2.605896in}{-3.521251in}}%
\pgfpathlineto{\pgfqpoint{2.606162in}{-3.523391in}}%
\pgfpathlineto{\pgfqpoint{2.607360in}{-3.548011in}}%
\pgfpathlineto{\pgfqpoint{2.608026in}{-3.547694in}}%
\pgfpathlineto{\pgfqpoint{2.608293in}{-3.542018in}}%
\pgfpathlineto{\pgfqpoint{2.608692in}{-3.550800in}}%
\pgfpathlineto{\pgfqpoint{2.608958in}{-3.550717in}}%
\pgfpathlineto{\pgfqpoint{2.609757in}{-3.558859in}}%
\pgfpathlineto{\pgfqpoint{2.610024in}{-3.561964in}}%
\pgfpathlineto{\pgfqpoint{2.610157in}{-3.533488in}}%
\pgfpathlineto{\pgfqpoint{2.611089in}{-3.547436in}}%
\pgfpathlineto{\pgfqpoint{2.611355in}{-3.545499in}}%
\pgfpathlineto{\pgfqpoint{2.611621in}{-3.551545in}}%
\pgfpathlineto{\pgfqpoint{2.612021in}{-3.541827in}}%
\pgfpathlineto{\pgfqpoint{2.612687in}{-3.555605in}}%
\pgfpathlineto{\pgfqpoint{2.614151in}{-3.534277in}}%
\pgfpathlineto{\pgfqpoint{2.613353in}{-3.560804in}}%
\pgfpathlineto{\pgfqpoint{2.614285in}{-3.537586in}}%
\pgfpathlineto{\pgfqpoint{2.614551in}{-3.540242in}}%
\pgfpathlineto{\pgfqpoint{2.614817in}{-3.535975in}}%
\pgfpathlineto{\pgfqpoint{2.615749in}{-3.508186in}}%
\pgfpathlineto{\pgfqpoint{2.616016in}{-3.514189in}}%
\pgfpathlineto{\pgfqpoint{2.618412in}{-3.537440in}}%
\pgfpathlineto{\pgfqpoint{2.616415in}{-3.511528in}}%
\pgfpathlineto{\pgfqpoint{2.618546in}{-3.536683in}}%
\pgfpathlineto{\pgfqpoint{2.619345in}{-3.510281in}}%
\pgfpathlineto{\pgfqpoint{2.619877in}{-3.520406in}}%
\pgfpathlineto{\pgfqpoint{2.620277in}{-3.529159in}}%
\pgfpathlineto{\pgfqpoint{2.620942in}{-3.524319in}}%
\pgfpathlineto{\pgfqpoint{2.621475in}{-3.504438in}}%
\pgfpathlineto{\pgfqpoint{2.622274in}{-3.513083in}}%
\pgfpathlineto{\pgfqpoint{2.624138in}{-3.533571in}}%
\pgfpathlineto{\pgfqpoint{2.624538in}{-3.540330in}}%
\pgfpathlineto{\pgfqpoint{2.624804in}{-3.536854in}}%
\pgfpathlineto{\pgfqpoint{2.625869in}{-3.549283in}}%
\pgfpathlineto{\pgfqpoint{2.626002in}{-3.548371in}}%
\pgfpathlineto{\pgfqpoint{2.626269in}{-3.553461in}}%
\pgfpathlineto{\pgfqpoint{2.626402in}{-3.551953in}}%
\pgfpathlineto{\pgfqpoint{2.629464in}{-3.592725in}}%
\pgfpathlineto{\pgfqpoint{2.629864in}{-3.590375in}}%
\pgfpathlineto{\pgfqpoint{2.630263in}{-3.594351in}}%
\pgfpathlineto{\pgfqpoint{2.630530in}{-3.593402in}}%
\pgfpathlineto{\pgfqpoint{2.632127in}{-3.613346in}}%
\pgfpathlineto{\pgfqpoint{2.633725in}{-3.580955in}}%
\pgfpathlineto{\pgfqpoint{2.633858in}{-3.581160in}}%
\pgfpathlineto{\pgfqpoint{2.634125in}{-3.573545in}}%
\pgfpathlineto{\pgfqpoint{2.635190in}{-3.588173in}}%
\pgfpathlineto{\pgfqpoint{2.635856in}{-3.581986in}}%
\pgfpathlineto{\pgfqpoint{2.635590in}{-3.588290in}}%
\pgfpathlineto{\pgfqpoint{2.636255in}{-3.586816in}}%
\pgfpathlineto{\pgfqpoint{2.636522in}{-3.591141in}}%
\pgfpathlineto{\pgfqpoint{2.636655in}{-3.581023in}}%
\pgfpathlineto{\pgfqpoint{2.637187in}{-3.587980in}}%
\pgfpathlineto{\pgfqpoint{2.637321in}{-3.580812in}}%
\pgfpathlineto{\pgfqpoint{2.638253in}{-3.586750in}}%
\pgfpathlineto{\pgfqpoint{2.638386in}{-3.589733in}}%
\pgfpathlineto{\pgfqpoint{2.638918in}{-3.579269in}}%
\pgfpathlineto{\pgfqpoint{2.639052in}{-3.582290in}}%
\pgfpathlineto{\pgfqpoint{2.639451in}{-3.572843in}}%
\pgfpathlineto{\pgfqpoint{2.640250in}{-3.565802in}}%
\pgfpathlineto{\pgfqpoint{2.640117in}{-3.573247in}}%
\pgfpathlineto{\pgfqpoint{2.640516in}{-3.568714in}}%
\pgfpathlineto{\pgfqpoint{2.640916in}{-3.574936in}}%
\pgfpathlineto{\pgfqpoint{2.641715in}{-3.573305in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{-3.568535in}}%
\pgfpathlineto{\pgfqpoint{2.642514in}{-3.576512in}}%
\pgfpathlineto{\pgfqpoint{2.642647in}{-3.573709in}}%
\pgfpathlineto{\pgfqpoint{2.643446in}{-3.581358in}}%
\pgfpathlineto{\pgfqpoint{2.643579in}{-3.574446in}}%
\pgfpathlineto{\pgfqpoint{2.644245in}{-3.535258in}}%
\pgfpathlineto{\pgfqpoint{2.644910in}{-3.539644in}}%
\pgfpathlineto{\pgfqpoint{2.645576in}{-3.544619in}}%
\pgfpathlineto{\pgfqpoint{2.645843in}{-3.515037in}}%
\pgfpathlineto{\pgfqpoint{2.646775in}{-3.528548in}}%
\pgfpathlineto{\pgfqpoint{2.646908in}{-3.527931in}}%
\pgfpathlineto{\pgfqpoint{2.647041in}{-3.530793in}}%
\pgfpathlineto{\pgfqpoint{2.647440in}{-3.537834in}}%
\pgfpathlineto{\pgfqpoint{2.648372in}{-3.495947in}}%
\pgfpathlineto{\pgfqpoint{2.648639in}{-3.502709in}}%
\pgfpathlineto{\pgfqpoint{2.649704in}{-3.520685in}}%
\pgfpathlineto{\pgfqpoint{2.650103in}{-3.520173in}}%
\pgfpathlineto{\pgfqpoint{2.650237in}{-3.513632in}}%
\pgfpathlineto{\pgfqpoint{2.650769in}{-3.526203in}}%
\pgfpathlineto{\pgfqpoint{2.650902in}{-3.525852in}}%
\pgfpathlineto{\pgfqpoint{2.652234in}{-3.541884in}}%
\pgfpathlineto{\pgfqpoint{2.652633in}{-3.541445in}}%
\pgfpathlineto{\pgfqpoint{2.653566in}{-3.510364in}}%
\pgfpathlineto{\pgfqpoint{2.653166in}{-3.543720in}}%
\pgfpathlineto{\pgfqpoint{2.654364in}{-3.521163in}}%
\pgfpathlineto{\pgfqpoint{2.654631in}{-3.519498in}}%
\pgfpathlineto{\pgfqpoint{2.654764in}{-3.522690in}}%
\pgfpathlineto{\pgfqpoint{2.654897in}{-3.522644in}}%
\pgfpathlineto{\pgfqpoint{2.655430in}{-3.533789in}}%
\pgfpathlineto{\pgfqpoint{2.655696in}{-3.523140in}}%
\pgfpathlineto{\pgfqpoint{2.656495in}{-3.475788in}}%
\pgfpathlineto{\pgfqpoint{2.657028in}{-3.488243in}}%
\pgfpathlineto{\pgfqpoint{2.657693in}{-3.469931in}}%
\pgfpathlineto{\pgfqpoint{2.658625in}{-3.480231in}}%
\pgfpathlineto{\pgfqpoint{2.659424in}{-3.488431in}}%
\pgfpathlineto{\pgfqpoint{2.659691in}{-3.481756in}}%
\pgfpathlineto{\pgfqpoint{2.660623in}{-3.472558in}}%
\pgfpathlineto{\pgfqpoint{2.660490in}{-3.485242in}}%
\pgfpathlineto{\pgfqpoint{2.660889in}{-3.477479in}}%
\pgfpathlineto{\pgfqpoint{2.661022in}{-3.475075in}}%
\pgfpathlineto{\pgfqpoint{2.661289in}{-3.481376in}}%
\pgfpathlineto{\pgfqpoint{2.661821in}{-3.479426in}}%
\pgfpathlineto{\pgfqpoint{2.662354in}{-3.473042in}}%
\pgfpathlineto{\pgfqpoint{2.664484in}{-3.510902in}}%
\pgfpathlineto{\pgfqpoint{2.664617in}{-3.506608in}}%
\pgfpathlineto{\pgfqpoint{2.665283in}{-3.518759in}}%
\pgfpathlineto{\pgfqpoint{2.665416in}{-3.517489in}}%
\pgfpathlineto{\pgfqpoint{2.665683in}{-3.522290in}}%
\pgfpathlineto{\pgfqpoint{2.666082in}{-3.530247in}}%
\pgfpathlineto{\pgfqpoint{2.666215in}{-3.503875in}}%
\pgfpathlineto{\pgfqpoint{2.667147in}{-3.517056in}}%
\pgfpathlineto{\pgfqpoint{2.667813in}{-3.492038in}}%
\pgfpathlineto{\pgfqpoint{2.667414in}{-3.517545in}}%
\pgfpathlineto{\pgfqpoint{2.668612in}{-3.507607in}}%
\pgfpathlineto{\pgfqpoint{2.670609in}{-3.537448in}}%
\pgfpathlineto{\pgfqpoint{2.671275in}{-3.511370in}}%
\pgfpathlineto{\pgfqpoint{2.671808in}{-3.519895in}}%
\pgfpathlineto{\pgfqpoint{2.673539in}{-3.534820in}}%
\pgfpathlineto{\pgfqpoint{2.674737in}{-3.508362in}}%
\pgfpathlineto{\pgfqpoint{2.676202in}{-3.521342in}}%
\pgfpathlineto{\pgfqpoint{2.676335in}{-3.517857in}}%
\pgfpathlineto{\pgfqpoint{2.676868in}{-3.527898in}}%
\pgfpathlineto{\pgfqpoint{2.677933in}{-3.536848in}}%
\pgfpathlineto{\pgfqpoint{2.678333in}{-3.534422in}}%
\pgfpathlineto{\pgfqpoint{2.678998in}{-3.542702in}}%
\pgfpathlineto{\pgfqpoint{2.679664in}{-3.535498in}}%
\pgfpathlineto{\pgfqpoint{2.680064in}{-3.510676in}}%
\pgfpathlineto{\pgfqpoint{2.680996in}{-3.521730in}}%
\pgfpathlineto{\pgfqpoint{2.681795in}{-3.529856in}}%
\pgfpathlineto{\pgfqpoint{2.682061in}{-3.524145in}}%
\pgfpathlineto{\pgfqpoint{2.682194in}{-3.522911in}}%
\pgfpathlineto{\pgfqpoint{2.682460in}{-3.526642in}}%
\pgfpathlineto{\pgfqpoint{2.682727in}{-3.530452in}}%
\pgfpathlineto{\pgfqpoint{2.682993in}{-3.515333in}}%
\pgfpathlineto{\pgfqpoint{2.683259in}{-3.521837in}}%
\pgfpathlineto{\pgfqpoint{2.685390in}{-3.475052in}}%
\pgfpathlineto{\pgfqpoint{2.686854in}{-3.503441in}}%
\pgfpathlineto{\pgfqpoint{2.686988in}{-3.483361in}}%
\pgfpathlineto{\pgfqpoint{2.687121in}{-3.478822in}}%
\pgfpathlineto{\pgfqpoint{2.687787in}{-3.492251in}}%
\pgfpathlineto{\pgfqpoint{2.689251in}{-3.504685in}}%
\pgfpathlineto{\pgfqpoint{2.689384in}{-3.503485in}}%
\pgfpathlineto{\pgfqpoint{2.689651in}{-3.509374in}}%
\pgfpathlineto{\pgfqpoint{2.692447in}{-3.551199in}}%
\pgfpathlineto{\pgfqpoint{2.693246in}{-3.545542in}}%
\pgfpathlineto{\pgfqpoint{2.693379in}{-3.538395in}}%
\pgfpathlineto{\pgfqpoint{2.694045in}{-3.552560in}}%
\pgfpathlineto{\pgfqpoint{2.695110in}{-3.563873in}}%
\pgfpathlineto{\pgfqpoint{2.695243in}{-3.559537in}}%
\pgfpathlineto{\pgfqpoint{2.695376in}{-3.533753in}}%
\pgfpathlineto{\pgfqpoint{2.696442in}{-3.534986in}}%
\pgfpathlineto{\pgfqpoint{2.696974in}{-3.542210in}}%
\pgfpathlineto{\pgfqpoint{2.697374in}{-3.533583in}}%
\pgfpathlineto{\pgfqpoint{2.697507in}{-3.534344in}}%
\pgfpathlineto{\pgfqpoint{2.697773in}{-3.538622in}}%
\pgfpathlineto{\pgfqpoint{2.698439in}{-3.533280in}}%
\pgfpathlineto{\pgfqpoint{2.698705in}{-3.502288in}}%
\pgfpathlineto{\pgfqpoint{2.699904in}{-3.519060in}}%
\pgfpathlineto{\pgfqpoint{2.702034in}{-3.549585in}}%
\pgfpathlineto{\pgfqpoint{2.702167in}{-3.549276in}}%
\pgfpathlineto{\pgfqpoint{2.702301in}{-3.548555in}}%
\pgfpathlineto{\pgfqpoint{2.702833in}{-3.551517in}}%
\pgfpathlineto{\pgfqpoint{2.702966in}{-3.552986in}}%
\pgfpathlineto{\pgfqpoint{2.703233in}{-3.549290in}}%
\pgfpathlineto{\pgfqpoint{2.703765in}{-3.521211in}}%
\pgfpathlineto{\pgfqpoint{2.704697in}{-3.530183in}}%
\pgfpathlineto{\pgfqpoint{2.706162in}{-3.545390in}}%
\pgfpathlineto{\pgfqpoint{2.707494in}{-3.482440in}}%
\pgfpathlineto{\pgfqpoint{2.708026in}{-3.490605in}}%
\pgfpathlineto{\pgfqpoint{2.710556in}{-3.529670in}}%
\pgfpathlineto{\pgfqpoint{2.711355in}{-3.535977in}}%
\pgfpathlineto{\pgfqpoint{2.712287in}{-3.524489in}}%
\pgfpathlineto{\pgfqpoint{2.712554in}{-3.527823in}}%
\pgfpathlineto{\pgfqpoint{2.712953in}{-3.536212in}}%
\pgfpathlineto{\pgfqpoint{2.714151in}{-3.502784in}}%
\pgfpathlineto{\pgfqpoint{2.714285in}{-3.506251in}}%
\pgfpathlineto{\pgfqpoint{2.714684in}{-3.493869in}}%
\pgfpathlineto{\pgfqpoint{2.714817in}{-3.494700in}}%
\pgfpathlineto{\pgfqpoint{2.715084in}{-3.471586in}}%
\pgfpathlineto{\pgfqpoint{2.715882in}{-3.486164in}}%
\pgfpathlineto{\pgfqpoint{2.716016in}{-3.487704in}}%
\pgfpathlineto{\pgfqpoint{2.716149in}{-3.472775in}}%
\pgfpathlineto{\pgfqpoint{2.717081in}{-3.482637in}}%
\pgfpathlineto{\pgfqpoint{2.719078in}{-3.503830in}}%
\pgfpathlineto{\pgfqpoint{2.720676in}{-3.514305in}}%
\pgfpathlineto{\pgfqpoint{2.720809in}{-3.516215in}}%
\pgfpathlineto{\pgfqpoint{2.720942in}{-3.503026in}}%
\pgfpathlineto{\pgfqpoint{2.721741in}{-3.485879in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{-3.496661in}}%
\pgfpathlineto{\pgfqpoint{2.723872in}{-3.518719in}}%
\pgfpathlineto{\pgfqpoint{2.724271in}{-3.516220in}}%
\pgfpathlineto{\pgfqpoint{2.724404in}{-3.516780in}}%
\pgfpathlineto{\pgfqpoint{2.724538in}{-3.515711in}}%
\pgfpathlineto{\pgfqpoint{2.724671in}{-3.511298in}}%
\pgfpathlineto{\pgfqpoint{2.725337in}{-3.524217in}}%
\pgfpathlineto{\pgfqpoint{2.727467in}{-3.552022in}}%
\pgfpathlineto{\pgfqpoint{2.727733in}{-3.551732in}}%
\pgfpathlineto{\pgfqpoint{2.728000in}{-3.546770in}}%
\pgfpathlineto{\pgfqpoint{2.728532in}{-3.551921in}}%
\pgfpathlineto{\pgfqpoint{2.728799in}{-3.551457in}}%
\pgfpathlineto{\pgfqpoint{2.728932in}{-3.551586in}}%
\pgfpathlineto{\pgfqpoint{2.729065in}{-3.532988in}}%
\pgfpathlineto{\pgfqpoint{2.730130in}{-3.534986in}}%
\pgfpathlineto{\pgfqpoint{2.731329in}{-3.552974in}}%
\pgfpathlineto{\pgfqpoint{2.731595in}{-3.552185in}}%
\pgfpathlineto{\pgfqpoint{2.732926in}{-3.531365in}}%
\pgfpathlineto{\pgfqpoint{2.733060in}{-3.532902in}}%
\pgfpathlineto{\pgfqpoint{2.735723in}{-3.585959in}}%
\pgfpathlineto{\pgfqpoint{2.736522in}{-3.585124in}}%
\pgfpathlineto{\pgfqpoint{2.736655in}{-3.559212in}}%
\pgfpathlineto{\pgfqpoint{2.737720in}{-3.561315in}}%
\pgfpathlineto{\pgfqpoint{2.738119in}{-3.548449in}}%
\pgfpathlineto{\pgfqpoint{2.738918in}{-3.555752in}}%
\pgfpathlineto{\pgfqpoint{2.739717in}{-3.568561in}}%
\pgfpathlineto{\pgfqpoint{2.740117in}{-3.557286in}}%
\pgfpathlineto{\pgfqpoint{2.740783in}{-3.543480in}}%
\pgfpathlineto{\pgfqpoint{2.740516in}{-3.560341in}}%
\pgfpathlineto{\pgfqpoint{2.741315in}{-3.555585in}}%
\pgfpathlineto{\pgfqpoint{2.741848in}{-3.560307in}}%
\pgfpathlineto{\pgfqpoint{2.742247in}{-3.553041in}}%
\pgfpathlineto{\pgfqpoint{2.742380in}{-3.552492in}}%
\pgfpathlineto{\pgfqpoint{2.742514in}{-3.555424in}}%
\pgfpathlineto{\pgfqpoint{2.743978in}{-3.570773in}}%
\pgfpathlineto{\pgfqpoint{2.744111in}{-3.566212in}}%
\pgfpathlineto{\pgfqpoint{2.746109in}{-3.575698in}}%
\pgfpathlineto{\pgfqpoint{2.746242in}{-3.574940in}}%
\pgfpathlineto{\pgfqpoint{2.747174in}{-3.534013in}}%
\pgfpathlineto{\pgfqpoint{2.748506in}{-3.539696in}}%
\pgfpathlineto{\pgfqpoint{2.749970in}{-3.551190in}}%
\pgfpathlineto{\pgfqpoint{2.750103in}{-3.528925in}}%
\pgfpathlineto{\pgfqpoint{2.751036in}{-3.545308in}}%
\pgfpathlineto{\pgfqpoint{2.751835in}{-3.545124in}}%
\pgfpathlineto{\pgfqpoint{2.752234in}{-3.552081in}}%
\pgfpathlineto{\pgfqpoint{2.752367in}{-3.548507in}}%
\pgfpathlineto{\pgfqpoint{2.753033in}{-3.556126in}}%
\pgfpathlineto{\pgfqpoint{2.753166in}{-3.559231in}}%
\pgfpathlineto{\pgfqpoint{2.753432in}{-3.559105in}}%
\pgfpathlineto{\pgfqpoint{2.753832in}{-3.531561in}}%
\pgfpathlineto{\pgfqpoint{2.754631in}{-3.537226in}}%
\pgfpathlineto{\pgfqpoint{2.754897in}{-3.537116in}}%
\pgfpathlineto{\pgfqpoint{2.755030in}{-3.510360in}}%
\pgfpathlineto{\pgfqpoint{2.755962in}{-3.530482in}}%
\pgfpathlineto{\pgfqpoint{2.757560in}{-3.550419in}}%
\pgfpathlineto{\pgfqpoint{2.757693in}{-3.549245in}}%
\pgfpathlineto{\pgfqpoint{2.757960in}{-3.527023in}}%
\pgfpathlineto{\pgfqpoint{2.758892in}{-3.531947in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{-3.529271in}}%
\pgfpathlineto{\pgfqpoint{2.759424in}{-3.537392in}}%
\pgfpathlineto{\pgfqpoint{2.759691in}{-3.536883in}}%
\pgfpathlineto{\pgfqpoint{2.760623in}{-3.552380in}}%
\pgfpathlineto{\pgfqpoint{2.761022in}{-3.551004in}}%
\pgfpathlineto{\pgfqpoint{2.762487in}{-3.470097in}}%
\pgfpathlineto{\pgfqpoint{2.763552in}{-3.483834in}}%
\pgfpathlineto{\pgfqpoint{2.764884in}{-3.495389in}}%
\pgfpathlineto{\pgfqpoint{2.765017in}{-3.493182in}}%
\pgfpathlineto{\pgfqpoint{2.765949in}{-3.503214in}}%
\pgfpathlineto{\pgfqpoint{2.766482in}{-3.502198in}}%
\pgfpathlineto{\pgfqpoint{2.766881in}{-3.505610in}}%
\pgfpathlineto{\pgfqpoint{2.767414in}{-3.487154in}}%
\pgfpathlineto{\pgfqpoint{2.767946in}{-3.496128in}}%
\pgfpathlineto{\pgfqpoint{2.769411in}{-3.509736in}}%
\pgfpathlineto{\pgfqpoint{2.769544in}{-3.509436in}}%
\pgfpathlineto{\pgfqpoint{2.769677in}{-3.484923in}}%
\pgfpathlineto{\pgfqpoint{2.770609in}{-3.500066in}}%
\pgfpathlineto{\pgfqpoint{2.771941in}{-3.519821in}}%
\pgfpathlineto{\pgfqpoint{2.772740in}{-3.518618in}}%
\pgfpathlineto{\pgfqpoint{2.773273in}{-3.494719in}}%
\pgfpathlineto{\pgfqpoint{2.773139in}{-3.521269in}}%
\pgfpathlineto{\pgfqpoint{2.774338in}{-3.507100in}}%
\pgfpathlineto{\pgfqpoint{2.774471in}{-3.510354in}}%
\pgfpathlineto{\pgfqpoint{2.775004in}{-3.456257in}}%
\pgfpathlineto{\pgfqpoint{2.775803in}{-3.462750in}}%
\pgfpathlineto{\pgfqpoint{2.776202in}{-3.468275in}}%
\pgfpathlineto{\pgfqpoint{2.776601in}{-3.466123in}}%
\pgfpathlineto{\pgfqpoint{2.776735in}{-3.455641in}}%
\pgfpathlineto{\pgfqpoint{2.777534in}{-3.471960in}}%
\pgfpathlineto{\pgfqpoint{2.778998in}{-3.492771in}}%
\pgfpathlineto{\pgfqpoint{2.779265in}{-3.489851in}}%
\pgfpathlineto{\pgfqpoint{2.780330in}{-3.484726in}}%
\pgfpathlineto{\pgfqpoint{2.779930in}{-3.494632in}}%
\pgfpathlineto{\pgfqpoint{2.780463in}{-3.486911in}}%
\pgfpathlineto{\pgfqpoint{2.781262in}{-3.503297in}}%
\pgfpathlineto{\pgfqpoint{2.781528in}{-3.500522in}}%
\pgfpathlineto{\pgfqpoint{2.782593in}{-3.471693in}}%
\pgfpathlineto{\pgfqpoint{2.782727in}{-3.475411in}}%
\pgfpathlineto{\pgfqpoint{2.783259in}{-3.453853in}}%
\pgfpathlineto{\pgfqpoint{2.783925in}{-3.455073in}}%
\pgfpathlineto{\pgfqpoint{2.785789in}{-3.477890in}}%
\pgfpathlineto{\pgfqpoint{2.785922in}{-3.476154in}}%
\pgfpathlineto{\pgfqpoint{2.786322in}{-3.484899in}}%
\pgfpathlineto{\pgfqpoint{2.787787in}{-3.506810in}}%
\pgfpathlineto{\pgfqpoint{2.788053in}{-3.487035in}}%
\pgfpathlineto{\pgfqpoint{2.788985in}{-3.491388in}}%
\pgfpathlineto{\pgfqpoint{2.789917in}{-3.507224in}}%
\pgfpathlineto{\pgfqpoint{2.790450in}{-3.472308in}}%
\pgfpathlineto{\pgfqpoint{2.791115in}{-3.481382in}}%
\pgfpathlineto{\pgfqpoint{2.792314in}{-3.497556in}}%
\pgfpathlineto{\pgfqpoint{2.792447in}{-3.490522in}}%
\pgfpathlineto{\pgfqpoint{2.792580in}{-3.488659in}}%
\pgfpathlineto{\pgfqpoint{2.793113in}{-3.495643in}}%
\pgfpathlineto{\pgfqpoint{2.796042in}{-3.545883in}}%
\pgfpathlineto{\pgfqpoint{2.796175in}{-3.545562in}}%
\pgfpathlineto{\pgfqpoint{2.796309in}{-3.545880in}}%
\pgfpathlineto{\pgfqpoint{2.798705in}{-3.571862in}}%
\pgfpathlineto{\pgfqpoint{2.798972in}{-3.570811in}}%
\pgfpathlineto{\pgfqpoint{2.801235in}{-3.489351in}}%
\pgfpathlineto{\pgfqpoint{2.801368in}{-3.490046in}}%
\pgfpathlineto{\pgfqpoint{2.802567in}{-3.460464in}}%
\pgfpathlineto{\pgfqpoint{2.802966in}{-3.462348in}}%
\pgfpathlineto{\pgfqpoint{2.803765in}{-3.457645in}}%
\pgfpathlineto{\pgfqpoint{2.804830in}{-3.481877in}}%
\pgfpathlineto{\pgfqpoint{2.805629in}{-3.479508in}}%
\pgfpathlineto{\pgfqpoint{2.808825in}{-3.503416in}}%
\pgfpathlineto{\pgfqpoint{2.806162in}{-3.476590in}}%
\pgfpathlineto{\pgfqpoint{2.809358in}{-3.496174in}}%
\pgfpathlineto{\pgfqpoint{2.809491in}{-3.495303in}}%
\pgfpathlineto{\pgfqpoint{2.809757in}{-3.499081in}}%
\pgfpathlineto{\pgfqpoint{2.811488in}{-3.524126in}}%
\pgfpathlineto{\pgfqpoint{2.810024in}{-3.498154in}}%
\pgfpathlineto{\pgfqpoint{2.811621in}{-3.520819in}}%
\pgfpathlineto{\pgfqpoint{2.814684in}{-3.545627in}}%
\pgfpathlineto{\pgfqpoint{2.814817in}{-3.544062in}}%
\pgfpathlineto{\pgfqpoint{2.814950in}{-3.532552in}}%
\pgfpathlineto{\pgfqpoint{2.815882in}{-3.537910in}}%
\pgfpathlineto{\pgfqpoint{2.817880in}{-3.558077in}}%
\pgfpathlineto{\pgfqpoint{2.818546in}{-3.564517in}}%
\pgfpathlineto{\pgfqpoint{2.818679in}{-3.564198in}}%
\pgfpathlineto{\pgfqpoint{2.818812in}{-3.539539in}}%
\pgfpathlineto{\pgfqpoint{2.819744in}{-3.553873in}}%
\pgfpathlineto{\pgfqpoint{2.820676in}{-3.566468in}}%
\pgfpathlineto{\pgfqpoint{2.820942in}{-3.561702in}}%
\pgfpathlineto{\pgfqpoint{2.822008in}{-3.528375in}}%
\pgfpathlineto{\pgfqpoint{2.822407in}{-3.532983in}}%
\pgfpathlineto{\pgfqpoint{2.824404in}{-3.567559in}}%
\pgfpathlineto{\pgfqpoint{2.824671in}{-3.563734in}}%
\pgfpathlineto{\pgfqpoint{2.824804in}{-3.562748in}}%
\pgfpathlineto{\pgfqpoint{2.825336in}{-3.566882in}}%
\pgfpathlineto{\pgfqpoint{2.825470in}{-3.566743in}}%
\pgfpathlineto{\pgfqpoint{2.827068in}{-3.591572in}}%
\pgfpathlineto{\pgfqpoint{2.827467in}{-3.589487in}}%
\pgfpathlineto{\pgfqpoint{2.827600in}{-3.588597in}}%
\pgfpathlineto{\pgfqpoint{2.827733in}{-3.591603in}}%
\pgfpathlineto{\pgfqpoint{2.828399in}{-3.600144in}}%
\pgfpathlineto{\pgfqpoint{2.828665in}{-3.590022in}}%
\pgfpathlineto{\pgfqpoint{2.828799in}{-3.592766in}}%
\pgfpathlineto{\pgfqpoint{2.828932in}{-3.593071in}}%
\pgfpathlineto{\pgfqpoint{2.829065in}{-3.591684in}}%
\pgfpathlineto{\pgfqpoint{2.830130in}{-3.586230in}}%
\pgfpathlineto{\pgfqpoint{2.829997in}{-3.591726in}}%
\pgfpathlineto{\pgfqpoint{2.830263in}{-3.589057in}}%
\pgfpathlineto{\pgfqpoint{2.830396in}{-3.589508in}}%
\pgfpathlineto{\pgfqpoint{2.830530in}{-3.585364in}}%
\pgfpathlineto{\pgfqpoint{2.831195in}{-3.595294in}}%
\pgfpathlineto{\pgfqpoint{2.831328in}{-3.592364in}}%
\pgfpathlineto{\pgfqpoint{2.831462in}{-3.592449in}}%
\pgfpathlineto{\pgfqpoint{2.832926in}{-3.610346in}}%
\pgfpathlineto{\pgfqpoint{2.834125in}{-3.560815in}}%
\pgfpathlineto{\pgfqpoint{2.834258in}{-3.562141in}}%
\pgfpathlineto{\pgfqpoint{2.834391in}{-3.558931in}}%
\pgfpathlineto{\pgfqpoint{2.835057in}{-3.569449in}}%
\pgfpathlineto{\pgfqpoint{2.835456in}{-3.578294in}}%
\pgfpathlineto{\pgfqpoint{2.835723in}{-3.575706in}}%
\pgfpathlineto{\pgfqpoint{2.836388in}{-3.544753in}}%
\pgfpathlineto{\pgfqpoint{2.836921in}{-3.555407in}}%
\pgfpathlineto{\pgfqpoint{2.838386in}{-3.571774in}}%
\pgfpathlineto{\pgfqpoint{2.838918in}{-3.543317in}}%
\pgfpathlineto{\pgfqpoint{2.839584in}{-3.552539in}}%
\pgfpathlineto{\pgfqpoint{2.839717in}{-3.555661in}}%
\pgfpathlineto{\pgfqpoint{2.840250in}{-3.548786in}}%
\pgfpathlineto{\pgfqpoint{2.840383in}{-3.545004in}}%
\pgfpathlineto{\pgfqpoint{2.840916in}{-3.557008in}}%
\pgfpathlineto{\pgfqpoint{2.841049in}{-3.555099in}}%
\pgfpathlineto{\pgfqpoint{2.841715in}{-3.567132in}}%
\pgfpathlineto{\pgfqpoint{2.842114in}{-3.559888in}}%
\pgfpathlineto{\pgfqpoint{2.842247in}{-3.532060in}}%
\pgfpathlineto{\pgfqpoint{2.843179in}{-3.548871in}}%
\pgfpathlineto{\pgfqpoint{2.843446in}{-3.544072in}}%
\pgfpathlineto{\pgfqpoint{2.843978in}{-3.555240in}}%
\pgfpathlineto{\pgfqpoint{2.844111in}{-3.554233in}}%
\pgfpathlineto{\pgfqpoint{2.844245in}{-3.554412in}}%
\pgfpathlineto{\pgfqpoint{2.844910in}{-3.525534in}}%
\pgfpathlineto{\pgfqpoint{2.845709in}{-3.532214in}}%
\pgfpathlineto{\pgfqpoint{2.847307in}{-3.549593in}}%
\pgfpathlineto{\pgfqpoint{2.847573in}{-3.547924in}}%
\pgfpathlineto{\pgfqpoint{2.847973in}{-3.537492in}}%
\pgfpathlineto{\pgfqpoint{2.848639in}{-3.545487in}}%
\pgfpathlineto{\pgfqpoint{2.850103in}{-3.557300in}}%
\pgfpathlineto{\pgfqpoint{2.850237in}{-3.554210in}}%
\pgfpathlineto{\pgfqpoint{2.850636in}{-3.515646in}}%
\pgfpathlineto{\pgfqpoint{2.851701in}{-3.530926in}}%
\pgfpathlineto{\pgfqpoint{2.852367in}{-3.541412in}}%
\pgfpathlineto{\pgfqpoint{2.852633in}{-3.535051in}}%
\pgfpathlineto{\pgfqpoint{2.852767in}{-3.529935in}}%
\pgfpathlineto{\pgfqpoint{2.853299in}{-3.540433in}}%
\pgfpathlineto{\pgfqpoint{2.853432in}{-3.539054in}}%
\pgfpathlineto{\pgfqpoint{2.853699in}{-3.544781in}}%
\pgfpathlineto{\pgfqpoint{2.854231in}{-3.536711in}}%
\pgfpathlineto{\pgfqpoint{2.854764in}{-3.544188in}}%
\pgfpathlineto{\pgfqpoint{2.855030in}{-3.550151in}}%
\pgfpathlineto{\pgfqpoint{2.855297in}{-3.531869in}}%
\pgfpathlineto{\pgfqpoint{2.855430in}{-3.534936in}}%
\pgfpathlineto{\pgfqpoint{2.855563in}{-3.528225in}}%
\pgfpathlineto{\pgfqpoint{2.856495in}{-3.537119in}}%
\pgfpathlineto{\pgfqpoint{2.856628in}{-3.538787in}}%
\pgfpathlineto{\pgfqpoint{2.858359in}{-3.455649in}}%
\pgfpathlineto{\pgfqpoint{2.858492in}{-3.458745in}}%
\pgfpathlineto{\pgfqpoint{2.859824in}{-3.436797in}}%
\pgfpathlineto{\pgfqpoint{2.860490in}{-3.446708in}}%
\pgfpathlineto{\pgfqpoint{2.860623in}{-3.431664in}}%
\pgfpathlineto{\pgfqpoint{2.860756in}{-3.430702in}}%
\pgfpathlineto{\pgfqpoint{2.861555in}{-3.411531in}}%
\pgfpathlineto{\pgfqpoint{2.861821in}{-3.419390in}}%
\pgfpathlineto{\pgfqpoint{2.861954in}{-3.423369in}}%
\pgfpathlineto{\pgfqpoint{2.862354in}{-3.409535in}}%
\pgfpathlineto{\pgfqpoint{2.862620in}{-3.392567in}}%
\pgfpathlineto{\pgfqpoint{2.863419in}{-3.407087in}}%
\pgfpathlineto{\pgfqpoint{2.863552in}{-3.405417in}}%
\pgfpathlineto{\pgfqpoint{2.863818in}{-3.413400in}}%
\pgfpathlineto{\pgfqpoint{2.864085in}{-3.413075in}}%
\pgfpathlineto{\pgfqpoint{2.864751in}{-3.425023in}}%
\pgfpathlineto{\pgfqpoint{2.865416in}{-3.375047in}}%
\pgfpathlineto{\pgfqpoint{2.865949in}{-3.386725in}}%
\pgfpathlineto{\pgfqpoint{2.866215in}{-3.390351in}}%
\pgfpathlineto{\pgfqpoint{2.868479in}{-3.435486in}}%
\pgfpathlineto{\pgfqpoint{2.868612in}{-3.431920in}}%
\pgfpathlineto{\pgfqpoint{2.868745in}{-3.432296in}}%
\pgfpathlineto{\pgfqpoint{2.868878in}{-3.436211in}}%
\pgfpathlineto{\pgfqpoint{2.869278in}{-3.417124in}}%
\pgfpathlineto{\pgfqpoint{2.869411in}{-3.420988in}}%
\pgfpathlineto{\pgfqpoint{2.869677in}{-3.392152in}}%
\pgfpathlineto{\pgfqpoint{2.870609in}{-3.402561in}}%
\pgfpathlineto{\pgfqpoint{2.871142in}{-3.414948in}}%
\pgfpathlineto{\pgfqpoint{2.874071in}{-3.465902in}}%
\pgfpathlineto{\pgfqpoint{2.875536in}{-3.482395in}}%
\pgfpathlineto{\pgfqpoint{2.876069in}{-3.480463in}}%
\pgfpathlineto{\pgfqpoint{2.876335in}{-3.471692in}}%
\pgfpathlineto{\pgfqpoint{2.877134in}{-3.480584in}}%
\pgfpathlineto{\pgfqpoint{2.877667in}{-3.476301in}}%
\pgfpathlineto{\pgfqpoint{2.877933in}{-3.482845in}}%
\pgfpathlineto{\pgfqpoint{2.878066in}{-3.482233in}}%
\pgfpathlineto{\pgfqpoint{2.878199in}{-3.485803in}}%
\pgfpathlineto{\pgfqpoint{2.881661in}{-3.511442in}}%
\pgfpathlineto{\pgfqpoint{2.878732in}{-3.482726in}}%
\pgfpathlineto{\pgfqpoint{2.882061in}{-3.506981in}}%
\pgfpathlineto{\pgfqpoint{2.882593in}{-3.483947in}}%
\pgfpathlineto{\pgfqpoint{2.883259in}{-3.493730in}}%
\pgfpathlineto{\pgfqpoint{2.883392in}{-3.493286in}}%
\pgfpathlineto{\pgfqpoint{2.883526in}{-3.496482in}}%
\pgfpathlineto{\pgfqpoint{2.883925in}{-3.494925in}}%
\pgfpathlineto{\pgfqpoint{2.885523in}{-3.520309in}}%
\pgfpathlineto{\pgfqpoint{2.886189in}{-3.501874in}}%
\pgfpathlineto{\pgfqpoint{2.885922in}{-3.520548in}}%
\pgfpathlineto{\pgfqpoint{2.886854in}{-3.515746in}}%
\pgfpathlineto{\pgfqpoint{2.887254in}{-3.525425in}}%
\pgfpathlineto{\pgfqpoint{2.888053in}{-3.518890in}}%
\pgfpathlineto{\pgfqpoint{2.888985in}{-3.500103in}}%
\pgfpathlineto{\pgfqpoint{2.889384in}{-3.506291in}}%
\pgfpathlineto{\pgfqpoint{2.892580in}{-3.555926in}}%
\pgfpathlineto{\pgfqpoint{2.893379in}{-3.533286in}}%
\pgfpathlineto{\pgfqpoint{2.893246in}{-3.556054in}}%
\pgfpathlineto{\pgfqpoint{2.893912in}{-3.543111in}}%
\pgfpathlineto{\pgfqpoint{2.895376in}{-3.558446in}}%
\pgfpathlineto{\pgfqpoint{2.895643in}{-3.551740in}}%
\pgfpathlineto{\pgfqpoint{2.896309in}{-3.561859in}}%
\pgfpathlineto{\pgfqpoint{2.897374in}{-3.570982in}}%
\pgfpathlineto{\pgfqpoint{2.897507in}{-3.569386in}}%
\pgfpathlineto{\pgfqpoint{2.897773in}{-3.531347in}}%
\pgfpathlineto{\pgfqpoint{2.898705in}{-3.540805in}}%
\pgfpathlineto{\pgfqpoint{2.899105in}{-3.536995in}}%
\pgfpathlineto{\pgfqpoint{2.901235in}{-3.559524in}}%
\pgfpathlineto{\pgfqpoint{2.901368in}{-3.558114in}}%
\pgfpathlineto{\pgfqpoint{2.901635in}{-3.563746in}}%
\pgfpathlineto{\pgfqpoint{2.903099in}{-3.578367in}}%
\pgfpathlineto{\pgfqpoint{2.903233in}{-3.572939in}}%
\pgfpathlineto{\pgfqpoint{2.904032in}{-3.584467in}}%
\pgfpathlineto{\pgfqpoint{2.904298in}{-3.581981in}}%
\pgfpathlineto{\pgfqpoint{2.904830in}{-3.589297in}}%
\pgfpathlineto{\pgfqpoint{2.905763in}{-3.595329in}}%
\pgfpathlineto{\pgfqpoint{2.905896in}{-3.581010in}}%
\pgfpathlineto{\pgfqpoint{2.906828in}{-3.600164in}}%
\pgfpathlineto{\pgfqpoint{2.908559in}{-3.587524in}}%
\pgfpathlineto{\pgfqpoint{2.909225in}{-3.588765in}}%
\pgfpathlineto{\pgfqpoint{2.909624in}{-3.595198in}}%
\pgfpathlineto{\pgfqpoint{2.910024in}{-3.592733in}}%
\pgfpathlineto{\pgfqpoint{2.911222in}{-3.563660in}}%
\pgfpathlineto{\pgfqpoint{2.912554in}{-3.572388in}}%
\pgfpathlineto{\pgfqpoint{2.913086in}{-3.555989in}}%
\pgfpathlineto{\pgfqpoint{2.913619in}{-3.568385in}}%
\pgfpathlineto{\pgfqpoint{2.914418in}{-3.539259in}}%
\pgfpathlineto{\pgfqpoint{2.915350in}{-3.546289in}}%
\pgfpathlineto{\pgfqpoint{2.915616in}{-3.545914in}}%
\pgfpathlineto{\pgfqpoint{2.916415in}{-3.554903in}}%
\pgfpathlineto{\pgfqpoint{2.916681in}{-3.546677in}}%
\pgfpathlineto{\pgfqpoint{2.917480in}{-3.552366in}}%
\pgfpathlineto{\pgfqpoint{2.917747in}{-3.558312in}}%
\pgfpathlineto{\pgfqpoint{2.918013in}{-3.545403in}}%
\pgfpathlineto{\pgfqpoint{2.918679in}{-3.554913in}}%
\pgfpathlineto{\pgfqpoint{2.918812in}{-3.555599in}}%
\pgfpathlineto{\pgfqpoint{2.918945in}{-3.555516in}}%
\pgfpathlineto{\pgfqpoint{2.919344in}{-3.509722in}}%
\pgfpathlineto{\pgfqpoint{2.920277in}{-3.524510in}}%
\pgfpathlineto{\pgfqpoint{2.922141in}{-3.549877in}}%
\pgfpathlineto{\pgfqpoint{2.922407in}{-3.547890in}}%
\pgfpathlineto{\pgfqpoint{2.922940in}{-3.554786in}}%
\pgfpathlineto{\pgfqpoint{2.923472in}{-3.552390in}}%
\pgfpathlineto{\pgfqpoint{2.924538in}{-3.568818in}}%
\pgfpathlineto{\pgfqpoint{2.924671in}{-3.565223in}}%
\pgfpathlineto{\pgfqpoint{2.925336in}{-3.576454in}}%
\pgfpathlineto{\pgfqpoint{2.925736in}{-3.578563in}}%
\pgfpathlineto{\pgfqpoint{2.925869in}{-3.575239in}}%
\pgfpathlineto{\pgfqpoint{2.926002in}{-3.576111in}}%
\pgfpathlineto{\pgfqpoint{2.926402in}{-3.571630in}}%
\pgfpathlineto{\pgfqpoint{2.926801in}{-3.577758in}}%
\pgfpathlineto{\pgfqpoint{2.927866in}{-3.591901in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{-3.573452in}}%
\pgfpathlineto{\pgfqpoint{2.928932in}{-3.579567in}}%
\pgfpathlineto{\pgfqpoint{2.930396in}{-3.599919in}}%
\pgfpathlineto{\pgfqpoint{2.930530in}{-3.572689in}}%
\pgfpathlineto{\pgfqpoint{2.931595in}{-3.581165in}}%
\pgfpathlineto{\pgfqpoint{2.933059in}{-3.598366in}}%
\pgfpathlineto{\pgfqpoint{2.933326in}{-3.597841in}}%
\pgfpathlineto{\pgfqpoint{2.933725in}{-3.585992in}}%
\pgfpathlineto{\pgfqpoint{2.934391in}{-3.592724in}}%
\pgfpathlineto{\pgfqpoint{2.935057in}{-3.603378in}}%
\pgfpathlineto{\pgfqpoint{2.935723in}{-3.597342in}}%
\pgfpathlineto{\pgfqpoint{2.936921in}{-3.583142in}}%
\pgfpathlineto{\pgfqpoint{2.936522in}{-3.601813in}}%
\pgfpathlineto{\pgfqpoint{2.937187in}{-3.588622in}}%
\pgfpathlineto{\pgfqpoint{2.938119in}{-3.584226in}}%
\pgfpathlineto{\pgfqpoint{2.937587in}{-3.589487in}}%
\pgfpathlineto{\pgfqpoint{2.938253in}{-3.587127in}}%
\pgfpathlineto{\pgfqpoint{2.938918in}{-3.593880in}}%
\pgfpathlineto{\pgfqpoint{2.939185in}{-3.586979in}}%
\pgfpathlineto{\pgfqpoint{2.939318in}{-3.588493in}}%
\pgfpathlineto{\pgfqpoint{2.939451in}{-3.584481in}}%
\pgfpathlineto{\pgfqpoint{2.940117in}{-3.597005in}}%
\pgfpathlineto{\pgfqpoint{2.940383in}{-3.596902in}}%
\pgfpathlineto{\pgfqpoint{2.940783in}{-3.600968in}}%
\pgfpathlineto{\pgfqpoint{2.941049in}{-3.595677in}}%
\pgfpathlineto{\pgfqpoint{2.942647in}{-3.616931in}}%
\pgfpathlineto{\pgfqpoint{2.942780in}{-3.614787in}}%
\pgfpathlineto{\pgfqpoint{2.943312in}{-3.622665in}}%
\pgfpathlineto{\pgfqpoint{2.944644in}{-3.644053in}}%
\pgfpathlineto{\pgfqpoint{2.944777in}{-3.632522in}}%
\pgfpathlineto{\pgfqpoint{2.945709in}{-3.636453in}}%
\pgfpathlineto{\pgfqpoint{2.945044in}{-3.630085in}}%
\pgfpathlineto{\pgfqpoint{2.945976in}{-3.635421in}}%
\pgfpathlineto{\pgfqpoint{2.947440in}{-3.601580in}}%
\pgfpathlineto{\pgfqpoint{2.947573in}{-3.603819in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{-3.595455in}}%
\pgfpathlineto{\pgfqpoint{2.949438in}{-3.498380in}}%
\pgfpathlineto{\pgfqpoint{2.951302in}{-3.517631in}}%
\pgfpathlineto{\pgfqpoint{2.951435in}{-3.516622in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{-3.521002in}}%
\pgfpathlineto{\pgfqpoint{2.952234in}{-3.528044in}}%
\pgfpathlineto{\pgfqpoint{2.952633in}{-3.524849in}}%
\pgfpathlineto{\pgfqpoint{2.954631in}{-3.429496in}}%
\pgfpathlineto{\pgfqpoint{2.955163in}{-3.429877in}}%
\pgfpathlineto{\pgfqpoint{2.956095in}{-3.443461in}}%
\pgfpathlineto{\pgfqpoint{2.955563in}{-3.428829in}}%
\pgfpathlineto{\pgfqpoint{2.956495in}{-3.434011in}}%
\pgfpathlineto{\pgfqpoint{2.957028in}{-3.430534in}}%
\pgfpathlineto{\pgfqpoint{2.956894in}{-3.435985in}}%
\pgfpathlineto{\pgfqpoint{2.957161in}{-3.434331in}}%
\pgfpathlineto{\pgfqpoint{2.957294in}{-3.437885in}}%
\pgfpathlineto{\pgfqpoint{2.957427in}{-3.435583in}}%
\pgfpathlineto{\pgfqpoint{2.957560in}{-3.411440in}}%
\pgfpathlineto{\pgfqpoint{2.958492in}{-3.420714in}}%
\pgfpathlineto{\pgfqpoint{2.960889in}{-3.444734in}}%
\pgfpathlineto{\pgfqpoint{2.958892in}{-3.414337in}}%
\pgfpathlineto{\pgfqpoint{2.961022in}{-3.441346in}}%
\pgfpathlineto{\pgfqpoint{2.961155in}{-3.414302in}}%
\pgfpathlineto{\pgfqpoint{2.962087in}{-3.433916in}}%
\pgfpathlineto{\pgfqpoint{2.964617in}{-3.470475in}}%
\pgfpathlineto{\pgfqpoint{2.964751in}{-3.469318in}}%
\pgfpathlineto{\pgfqpoint{2.965017in}{-3.473794in}}%
\pgfpathlineto{\pgfqpoint{2.966881in}{-3.502919in}}%
\pgfpathlineto{\pgfqpoint{2.967014in}{-3.496209in}}%
\pgfpathlineto{\pgfqpoint{2.968745in}{-3.516663in}}%
\pgfpathlineto{\pgfqpoint{2.967414in}{-3.492475in}}%
\pgfpathlineto{\pgfqpoint{2.968878in}{-3.516328in}}%
\pgfpathlineto{\pgfqpoint{2.969012in}{-3.512421in}}%
\pgfpathlineto{\pgfqpoint{2.969677in}{-3.520129in}}%
\pgfpathlineto{\pgfqpoint{2.969810in}{-3.518788in}}%
\pgfpathlineto{\pgfqpoint{2.969944in}{-3.518602in}}%
\pgfpathlineto{\pgfqpoint{2.971408in}{-3.535487in}}%
\pgfpathlineto{\pgfqpoint{2.971542in}{-3.533239in}}%
\pgfpathlineto{\pgfqpoint{2.971808in}{-3.528962in}}%
\pgfpathlineto{\pgfqpoint{2.972074in}{-3.535300in}}%
\pgfpathlineto{\pgfqpoint{2.972474in}{-3.544689in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{-3.519138in}}%
\pgfpathlineto{\pgfqpoint{2.973672in}{-3.526023in}}%
\pgfpathlineto{\pgfqpoint{2.973938in}{-3.521542in}}%
\pgfpathlineto{\pgfqpoint{2.975004in}{-3.533952in}}%
\pgfpathlineto{\pgfqpoint{2.975137in}{-3.531616in}}%
\pgfpathlineto{\pgfqpoint{2.975669in}{-3.540138in}}%
\pgfpathlineto{\pgfqpoint{2.975802in}{-3.535188in}}%
\pgfpathlineto{\pgfqpoint{2.976069in}{-3.540129in}}%
\pgfpathlineto{\pgfqpoint{2.976202in}{-3.534221in}}%
\pgfpathlineto{\pgfqpoint{2.976335in}{-3.537244in}}%
\pgfpathlineto{\pgfqpoint{2.977267in}{-3.495374in}}%
\pgfpathlineto{\pgfqpoint{2.977534in}{-3.501887in}}%
\pgfpathlineto{\pgfqpoint{2.979531in}{-3.522893in}}%
\pgfpathlineto{\pgfqpoint{2.979797in}{-3.521838in}}%
\pgfpathlineto{\pgfqpoint{2.980197in}{-3.531681in}}%
\pgfpathlineto{\pgfqpoint{2.980330in}{-3.534365in}}%
\pgfpathlineto{\pgfqpoint{2.981129in}{-3.529651in}}%
\pgfpathlineto{\pgfqpoint{2.981262in}{-3.530814in}}%
\pgfpathlineto{\pgfqpoint{2.981928in}{-3.537413in}}%
\pgfpathlineto{\pgfqpoint{2.982061in}{-3.536878in}}%
\pgfpathlineto{\pgfqpoint{2.982194in}{-3.526010in}}%
\pgfpathlineto{\pgfqpoint{2.982993in}{-3.540290in}}%
\pgfpathlineto{\pgfqpoint{2.984191in}{-3.562311in}}%
\pgfpathlineto{\pgfqpoint{2.984990in}{-3.560422in}}%
\pgfpathlineto{\pgfqpoint{2.985123in}{-3.544268in}}%
\pgfpathlineto{\pgfqpoint{2.986055in}{-3.554369in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{-3.554324in}}%
\pgfpathlineto{\pgfqpoint{2.986322in}{-3.555300in}}%
\pgfpathlineto{\pgfqpoint{2.986721in}{-3.563057in}}%
\pgfpathlineto{\pgfqpoint{2.986988in}{-3.557042in}}%
\pgfpathlineto{\pgfqpoint{2.987121in}{-3.546839in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{-3.556184in}}%
\pgfpathlineto{\pgfqpoint{2.988319in}{-3.553973in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{-3.554919in}}%
\pgfpathlineto{\pgfqpoint{2.988585in}{-3.547884in}}%
\pgfpathlineto{\pgfqpoint{2.989518in}{-3.555586in}}%
\pgfpathlineto{\pgfqpoint{2.989651in}{-3.550303in}}%
\pgfpathlineto{\pgfqpoint{2.989784in}{-3.549959in}}%
\pgfpathlineto{\pgfqpoint{2.989917in}{-3.551085in}}%
\pgfpathlineto{\pgfqpoint{2.991382in}{-3.575845in}}%
\pgfpathlineto{\pgfqpoint{2.991914in}{-3.567069in}}%
\pgfpathlineto{\pgfqpoint{2.992447in}{-3.566924in}}%
\pgfpathlineto{\pgfqpoint{2.992980in}{-3.571448in}}%
\pgfpathlineto{\pgfqpoint{2.994045in}{-3.561621in}}%
\pgfpathlineto{\pgfqpoint{2.994178in}{-3.564538in}}%
\pgfpathlineto{\pgfqpoint{2.996575in}{-3.577314in}}%
\pgfpathlineto{\pgfqpoint{2.994711in}{-3.560830in}}%
\pgfpathlineto{\pgfqpoint{2.996841in}{-3.576963in}}%
\pgfpathlineto{\pgfqpoint{2.998173in}{-3.540804in}}%
\pgfpathlineto{\pgfqpoint{2.998306in}{-3.543762in}}%
\pgfpathlineto{\pgfqpoint{2.998705in}{-3.549784in}}%
\pgfpathlineto{\pgfqpoint{2.999105in}{-3.543364in}}%
\pgfpathlineto{\pgfqpoint{3.000436in}{-3.523519in}}%
\pgfpathlineto{\pgfqpoint{3.000569in}{-3.526085in}}%
\pgfpathlineto{\pgfqpoint{3.001768in}{-3.532147in}}%
\pgfpathlineto{\pgfqpoint{3.001235in}{-3.525091in}}%
\pgfpathlineto{\pgfqpoint{3.001901in}{-3.531192in}}%
\pgfpathlineto{\pgfqpoint{3.002034in}{-3.531104in}}%
\pgfpathlineto{\pgfqpoint{3.002167in}{-3.532100in}}%
\pgfpathlineto{\pgfqpoint{3.002567in}{-3.541537in}}%
\pgfpathlineto{\pgfqpoint{3.003099in}{-3.530149in}}%
\pgfpathlineto{\pgfqpoint{3.003632in}{-3.541009in}}%
\pgfpathlineto{\pgfqpoint{3.004032in}{-3.546515in}}%
\pgfpathlineto{\pgfqpoint{3.004431in}{-3.551863in}}%
\pgfpathlineto{\pgfqpoint{3.004964in}{-3.545464in}}%
\pgfpathlineto{\pgfqpoint{3.005097in}{-3.544602in}}%
\pgfpathlineto{\pgfqpoint{3.005363in}{-3.547705in}}%
\pgfpathlineto{\pgfqpoint{3.005496in}{-3.550851in}}%
\pgfpathlineto{\pgfqpoint{3.005629in}{-3.549707in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{-3.530640in}}%
\pgfpathlineto{\pgfqpoint{3.006695in}{-3.539911in}}%
\pgfpathlineto{\pgfqpoint{3.008026in}{-3.551102in}}%
\pgfpathlineto{\pgfqpoint{3.008159in}{-3.547723in}}%
\pgfpathlineto{\pgfqpoint{3.008559in}{-3.554481in}}%
\pgfpathlineto{\pgfqpoint{3.008958in}{-3.553824in}}%
\pgfpathlineto{\pgfqpoint{3.009624in}{-3.568487in}}%
\pgfpathlineto{\pgfqpoint{3.010157in}{-3.557152in}}%
\pgfpathlineto{\pgfqpoint{3.010290in}{-3.556551in}}%
\pgfpathlineto{\pgfqpoint{3.010423in}{-3.559845in}}%
\pgfpathlineto{\pgfqpoint{3.010956in}{-3.567524in}}%
\pgfpathlineto{\pgfqpoint{3.011222in}{-3.559107in}}%
\pgfpathlineto{\pgfqpoint{3.011621in}{-3.562775in}}%
\pgfpathlineto{\pgfqpoint{3.012287in}{-3.534178in}}%
\pgfpathlineto{\pgfqpoint{3.012820in}{-3.540308in}}%
\pgfpathlineto{\pgfqpoint{3.012953in}{-3.543587in}}%
\pgfpathlineto{\pgfqpoint{3.013486in}{-3.539384in}}%
\pgfpathlineto{\pgfqpoint{3.013752in}{-3.543543in}}%
\pgfpathlineto{\pgfqpoint{3.014418in}{-3.538015in}}%
\pgfpathlineto{\pgfqpoint{3.014817in}{-3.544153in}}%
\pgfpathlineto{\pgfqpoint{3.016681in}{-3.577000in}}%
\pgfpathlineto{\pgfqpoint{3.016814in}{-3.576651in}}%
\pgfpathlineto{\pgfqpoint{3.017214in}{-3.538798in}}%
\pgfpathlineto{\pgfqpoint{3.018013in}{-3.554720in}}%
\pgfpathlineto{\pgfqpoint{3.018279in}{-3.560769in}}%
\pgfpathlineto{\pgfqpoint{3.018545in}{-3.552930in}}%
\pgfpathlineto{\pgfqpoint{3.018812in}{-3.554319in}}%
\pgfpathlineto{\pgfqpoint{3.018945in}{-3.548532in}}%
\pgfpathlineto{\pgfqpoint{3.019744in}{-3.556442in}}%
\pgfpathlineto{\pgfqpoint{3.019877in}{-3.553835in}}%
\pgfpathlineto{\pgfqpoint{3.020010in}{-3.553729in}}%
\pgfpathlineto{\pgfqpoint{3.020143in}{-3.547530in}}%
\pgfpathlineto{\pgfqpoint{3.020942in}{-3.561190in}}%
\pgfpathlineto{\pgfqpoint{3.021209in}{-3.558283in}}%
\pgfpathlineto{\pgfqpoint{3.023605in}{-3.587173in}}%
\pgfpathlineto{\pgfqpoint{3.023739in}{-3.575288in}}%
\pgfpathlineto{\pgfqpoint{3.024671in}{-3.590284in}}%
\pgfpathlineto{\pgfqpoint{3.025869in}{-3.604877in}}%
\pgfpathlineto{\pgfqpoint{3.026002in}{-3.597434in}}%
\pgfpathlineto{\pgfqpoint{3.026269in}{-3.595738in}}%
\pgfpathlineto{\pgfqpoint{3.026535in}{-3.600707in}}%
\pgfpathlineto{\pgfqpoint{3.026801in}{-3.598346in}}%
\pgfpathlineto{\pgfqpoint{3.028798in}{-3.619563in}}%
\pgfpathlineto{\pgfqpoint{3.028932in}{-3.615842in}}%
\pgfpathlineto{\pgfqpoint{3.029731in}{-3.623121in}}%
\pgfpathlineto{\pgfqpoint{3.031195in}{-3.631261in}}%
\pgfpathlineto{\pgfqpoint{3.031728in}{-3.637114in}}%
\pgfpathlineto{\pgfqpoint{3.033459in}{-3.651860in}}%
\pgfpathlineto{\pgfqpoint{3.033592in}{-3.651296in}}%
\pgfpathlineto{\pgfqpoint{3.033858in}{-3.654287in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{-3.656965in}}%
\pgfpathlineto{\pgfqpoint{3.034391in}{-3.650901in}}%
\pgfpathlineto{\pgfqpoint{3.034657in}{-3.651940in}}%
\pgfpathlineto{\pgfqpoint{3.035190in}{-3.612474in}}%
\pgfpathlineto{\pgfqpoint{3.035856in}{-3.621576in}}%
\pgfpathlineto{\pgfqpoint{3.036921in}{-3.634437in}}%
\pgfpathlineto{\pgfqpoint{3.037187in}{-3.633020in}}%
\pgfpathlineto{\pgfqpoint{3.038519in}{-3.607761in}}%
\pgfpathlineto{\pgfqpoint{3.038785in}{-3.609873in}}%
\pgfpathlineto{\pgfqpoint{3.038918in}{-3.609901in}}%
\pgfpathlineto{\pgfqpoint{3.039051in}{-3.612546in}}%
\pgfpathlineto{\pgfqpoint{3.039451in}{-3.602237in}}%
\pgfpathlineto{\pgfqpoint{3.039717in}{-3.586127in}}%
\pgfpathlineto{\pgfqpoint{3.040516in}{-3.598572in}}%
\pgfpathlineto{\pgfqpoint{3.040783in}{-3.598328in}}%
\pgfpathlineto{\pgfqpoint{3.040916in}{-3.599211in}}%
\pgfpathlineto{\pgfqpoint{3.043046in}{-3.617512in}}%
\pgfpathlineto{\pgfqpoint{3.043579in}{-3.617827in}}%
\pgfpathlineto{\pgfqpoint{3.043312in}{-3.616407in}}%
\pgfpathlineto{\pgfqpoint{3.043712in}{-3.616636in}}%
\pgfpathlineto{\pgfqpoint{3.044777in}{-3.596417in}}%
\pgfpathlineto{\pgfqpoint{3.045043in}{-3.600681in}}%
\pgfpathlineto{\pgfqpoint{3.046109in}{-3.615348in}}%
\pgfpathlineto{\pgfqpoint{3.046242in}{-3.612925in}}%
\pgfpathlineto{\pgfqpoint{3.047440in}{-3.568195in}}%
\pgfpathlineto{\pgfqpoint{3.049837in}{-3.582141in}}%
\pgfpathlineto{\pgfqpoint{3.050103in}{-3.580997in}}%
\pgfpathlineto{\pgfqpoint{3.050769in}{-3.565397in}}%
\pgfpathlineto{\pgfqpoint{3.051169in}{-3.574557in}}%
\pgfpathlineto{\pgfqpoint{3.051968in}{-3.582788in}}%
\pgfpathlineto{\pgfqpoint{3.052101in}{-3.582058in}}%
\pgfpathlineto{\pgfqpoint{3.052234in}{-3.554343in}}%
\pgfpathlineto{\pgfqpoint{3.053299in}{-3.555623in}}%
\pgfpathlineto{\pgfqpoint{3.053432in}{-3.555795in}}%
\pgfpathlineto{\pgfqpoint{3.054231in}{-3.519739in}}%
\pgfpathlineto{\pgfqpoint{3.054631in}{-3.523956in}}%
\pgfpathlineto{\pgfqpoint{3.055163in}{-3.529429in}}%
\pgfpathlineto{\pgfqpoint{3.055829in}{-3.539100in}}%
\pgfpathlineto{\pgfqpoint{3.056095in}{-3.525631in}}%
\pgfpathlineto{\pgfqpoint{3.056362in}{-3.532192in}}%
\pgfpathlineto{\pgfqpoint{3.057028in}{-3.538059in}}%
\pgfpathlineto{\pgfqpoint{3.057161in}{-3.532768in}}%
\pgfpathlineto{\pgfqpoint{3.059291in}{-3.488740in}}%
\pgfpathlineto{\pgfqpoint{3.059557in}{-3.493309in}}%
\pgfpathlineto{\pgfqpoint{3.059824in}{-3.492010in}}%
\pgfpathlineto{\pgfqpoint{3.059957in}{-3.495116in}}%
\pgfpathlineto{\pgfqpoint{3.060490in}{-3.501419in}}%
\pgfpathlineto{\pgfqpoint{3.060889in}{-3.500921in}}%
\pgfpathlineto{\pgfqpoint{3.061155in}{-3.467143in}}%
\pgfpathlineto{\pgfqpoint{3.062087in}{-3.482562in}}%
\pgfpathlineto{\pgfqpoint{3.062487in}{-3.487355in}}%
\pgfpathlineto{\pgfqpoint{3.064218in}{-3.516716in}}%
\pgfpathlineto{\pgfqpoint{3.064351in}{-3.489998in}}%
\pgfpathlineto{\pgfqpoint{3.065416in}{-3.493388in}}%
\pgfpathlineto{\pgfqpoint{3.066748in}{-3.506351in}}%
\pgfpathlineto{\pgfqpoint{3.066881in}{-3.502813in}}%
\pgfpathlineto{\pgfqpoint{3.069012in}{-3.528181in}}%
\pgfpathlineto{\pgfqpoint{3.067147in}{-3.495890in}}%
\pgfpathlineto{\pgfqpoint{3.069145in}{-3.526959in}}%
\pgfpathlineto{\pgfqpoint{3.070609in}{-3.512796in}}%
\pgfpathlineto{\pgfqpoint{3.070743in}{-3.513118in}}%
\pgfpathlineto{\pgfqpoint{3.073273in}{-3.552094in}}%
\pgfpathlineto{\pgfqpoint{3.073805in}{-3.555145in}}%
\pgfpathlineto{\pgfqpoint{3.075403in}{-3.578520in}}%
\pgfpathlineto{\pgfqpoint{3.075669in}{-3.572064in}}%
\pgfpathlineto{\pgfqpoint{3.075802in}{-3.571867in}}%
\pgfpathlineto{\pgfqpoint{3.076202in}{-3.579664in}}%
\pgfpathlineto{\pgfqpoint{3.076601in}{-3.568130in}}%
\pgfpathlineto{\pgfqpoint{3.077001in}{-3.575637in}}%
\pgfpathlineto{\pgfqpoint{3.077134in}{-3.563650in}}%
\pgfpathlineto{\pgfqpoint{3.078066in}{-3.576691in}}%
\pgfpathlineto{\pgfqpoint{3.078332in}{-3.581949in}}%
\pgfpathlineto{\pgfqpoint{3.078466in}{-3.564889in}}%
\pgfpathlineto{\pgfqpoint{3.078599in}{-3.563101in}}%
\pgfpathlineto{\pgfqpoint{3.078998in}{-3.570029in}}%
\pgfpathlineto{\pgfqpoint{3.080596in}{-3.587766in}}%
\pgfpathlineto{\pgfqpoint{3.080862in}{-3.586963in}}%
\pgfpathlineto{\pgfqpoint{3.080996in}{-3.587776in}}%
\pgfpathlineto{\pgfqpoint{3.081129in}{-3.579397in}}%
\pgfpathlineto{\pgfqpoint{3.082061in}{-3.589057in}}%
\pgfpathlineto{\pgfqpoint{3.082727in}{-3.581333in}}%
\pgfpathlineto{\pgfqpoint{3.083259in}{-3.585743in}}%
\pgfpathlineto{\pgfqpoint{3.083659in}{-3.583628in}}%
\pgfpathlineto{\pgfqpoint{3.084724in}{-3.597273in}}%
\pgfpathlineto{\pgfqpoint{3.085922in}{-3.581390in}}%
\pgfpathlineto{\pgfqpoint{3.085123in}{-3.599888in}}%
\pgfpathlineto{\pgfqpoint{3.086322in}{-3.584684in}}%
\pgfpathlineto{\pgfqpoint{3.087121in}{-3.599069in}}%
\pgfpathlineto{\pgfqpoint{3.087786in}{-3.592557in}}%
\pgfpathlineto{\pgfqpoint{3.087920in}{-3.589099in}}%
\pgfpathlineto{\pgfqpoint{3.088585in}{-3.597111in}}%
\pgfpathlineto{\pgfqpoint{3.090050in}{-3.606532in}}%
\pgfpathlineto{\pgfqpoint{3.090183in}{-3.605205in}}%
\pgfpathlineto{\pgfqpoint{3.090583in}{-3.612279in}}%
\pgfpathlineto{\pgfqpoint{3.090982in}{-3.611858in}}%
\pgfpathlineto{\pgfqpoint{3.091781in}{-3.620462in}}%
\pgfpathlineto{\pgfqpoint{3.091914in}{-3.610484in}}%
\pgfpathlineto{\pgfqpoint{3.092713in}{-3.623917in}}%
\pgfpathlineto{\pgfqpoint{3.093512in}{-3.629533in}}%
\pgfpathlineto{\pgfqpoint{3.094045in}{-3.628424in}}%
\pgfpathlineto{\pgfqpoint{3.094178in}{-3.630944in}}%
\pgfpathlineto{\pgfqpoint{3.094444in}{-3.625217in}}%
\pgfpathlineto{\pgfqpoint{3.095776in}{-3.566118in}}%
\pgfpathlineto{\pgfqpoint{3.096042in}{-3.571957in}}%
\pgfpathlineto{\pgfqpoint{3.096175in}{-3.544676in}}%
\pgfpathlineto{\pgfqpoint{3.097107in}{-3.566015in}}%
\pgfpathlineto{\pgfqpoint{3.098173in}{-3.573637in}}%
\pgfpathlineto{\pgfqpoint{3.097640in}{-3.562676in}}%
\pgfpathlineto{\pgfqpoint{3.098306in}{-3.569731in}}%
\pgfpathlineto{\pgfqpoint{3.098439in}{-3.569163in}}%
\pgfpathlineto{\pgfqpoint{3.098705in}{-3.572273in}}%
\pgfpathlineto{\pgfqpoint{3.099105in}{-3.581459in}}%
\pgfpathlineto{\pgfqpoint{3.099504in}{-3.569963in}}%
\pgfpathlineto{\pgfqpoint{3.099771in}{-3.573373in}}%
\pgfpathlineto{\pgfqpoint{3.099904in}{-3.573169in}}%
\pgfpathlineto{\pgfqpoint{3.100569in}{-3.580275in}}%
\pgfpathlineto{\pgfqpoint{3.100703in}{-3.576464in}}%
\pgfpathlineto{\pgfqpoint{3.101502in}{-3.541846in}}%
\pgfpathlineto{\pgfqpoint{3.102034in}{-3.547625in}}%
\pgfpathlineto{\pgfqpoint{3.102966in}{-3.559818in}}%
\pgfpathlineto{\pgfqpoint{3.103366in}{-3.559241in}}%
\pgfpathlineto{\pgfqpoint{3.103499in}{-3.549281in}}%
\pgfpathlineto{\pgfqpoint{3.104431in}{-3.556371in}}%
\pgfpathlineto{\pgfqpoint{3.106561in}{-3.580331in}}%
\pgfpathlineto{\pgfqpoint{3.107760in}{-3.554569in}}%
\pgfpathlineto{\pgfqpoint{3.107893in}{-3.557394in}}%
\pgfpathlineto{\pgfqpoint{3.110157in}{-3.589903in}}%
\pgfpathlineto{\pgfqpoint{3.110290in}{-3.589457in}}%
\pgfpathlineto{\pgfqpoint{3.110822in}{-3.553477in}}%
\pgfpathlineto{\pgfqpoint{3.111488in}{-3.566954in}}%
\pgfpathlineto{\pgfqpoint{3.112953in}{-3.585144in}}%
\pgfpathlineto{\pgfqpoint{3.113086in}{-3.583191in}}%
\pgfpathlineto{\pgfqpoint{3.113219in}{-3.572155in}}%
\pgfpathlineto{\pgfqpoint{3.114151in}{-3.580148in}}%
\pgfpathlineto{\pgfqpoint{3.114418in}{-3.583563in}}%
\pgfpathlineto{\pgfqpoint{3.114684in}{-3.587443in}}%
\pgfpathlineto{\pgfqpoint{3.115483in}{-3.558483in}}%
\pgfpathlineto{\pgfqpoint{3.115882in}{-3.564381in}}%
\pgfpathlineto{\pgfqpoint{3.116149in}{-3.566805in}}%
\pgfpathlineto{\pgfqpoint{3.118679in}{-3.597618in}}%
\pgfpathlineto{\pgfqpoint{3.120143in}{-3.572226in}}%
\pgfpathlineto{\pgfqpoint{3.120676in}{-3.576324in}}%
\pgfpathlineto{\pgfqpoint{3.121342in}{-3.536630in}}%
\pgfpathlineto{\pgfqpoint{3.121874in}{-3.543016in}}%
\pgfpathlineto{\pgfqpoint{3.122141in}{-3.546865in}}%
\pgfpathlineto{\pgfqpoint{3.122673in}{-3.531032in}}%
\pgfpathlineto{\pgfqpoint{3.123339in}{-3.532733in}}%
\pgfpathlineto{\pgfqpoint{3.123472in}{-3.531999in}}%
\pgfpathlineto{\pgfqpoint{3.123605in}{-3.534969in}}%
\pgfpathlineto{\pgfqpoint{3.123872in}{-3.539810in}}%
\pgfpathlineto{\pgfqpoint{3.125070in}{-3.507868in}}%
\pgfpathlineto{\pgfqpoint{3.126135in}{-3.525844in}}%
\pgfpathlineto{\pgfqpoint{3.126668in}{-3.522924in}}%
\pgfpathlineto{\pgfqpoint{3.126801in}{-3.523227in}}%
\pgfpathlineto{\pgfqpoint{3.127733in}{-3.519018in}}%
\pgfpathlineto{\pgfqpoint{3.127600in}{-3.523631in}}%
\pgfpathlineto{\pgfqpoint{3.127866in}{-3.519310in}}%
\pgfpathlineto{\pgfqpoint{3.130796in}{-3.565853in}}%
\pgfpathlineto{\pgfqpoint{3.130929in}{-3.555127in}}%
\pgfpathlineto{\pgfqpoint{3.131861in}{-3.568194in}}%
\pgfpathlineto{\pgfqpoint{3.132127in}{-3.572426in}}%
\pgfpathlineto{\pgfqpoint{3.132261in}{-3.560072in}}%
\pgfpathlineto{\pgfqpoint{3.133193in}{-3.573071in}}%
\pgfpathlineto{\pgfqpoint{3.133858in}{-3.570161in}}%
\pgfpathlineto{\pgfqpoint{3.134391in}{-3.578618in}}%
\pgfpathlineto{\pgfqpoint{3.135589in}{-3.551322in}}%
\pgfpathlineto{\pgfqpoint{3.135989in}{-3.559643in}}%
\pgfpathlineto{\pgfqpoint{3.136388in}{-3.564607in}}%
\pgfpathlineto{\pgfqpoint{3.136522in}{-3.550250in}}%
\pgfpathlineto{\pgfqpoint{3.137454in}{-3.562273in}}%
\pgfpathlineto{\pgfqpoint{3.137587in}{-3.562443in}}%
\pgfpathlineto{\pgfqpoint{3.137720in}{-3.561560in}}%
\pgfpathlineto{\pgfqpoint{3.138785in}{-3.577106in}}%
\pgfpathlineto{\pgfqpoint{3.139984in}{-3.528114in}}%
\pgfpathlineto{\pgfqpoint{3.140117in}{-3.531359in}}%
\pgfpathlineto{\pgfqpoint{3.140250in}{-3.524474in}}%
\pgfpathlineto{\pgfqpoint{3.141049in}{-3.535786in}}%
\pgfpathlineto{\pgfqpoint{3.141315in}{-3.540109in}}%
\pgfpathlineto{\pgfqpoint{3.141581in}{-3.531267in}}%
\pgfpathlineto{\pgfqpoint{3.141981in}{-3.518879in}}%
\pgfpathlineto{\pgfqpoint{3.142647in}{-3.528650in}}%
\pgfpathlineto{\pgfqpoint{3.143579in}{-3.537115in}}%
\pgfpathlineto{\pgfqpoint{3.143978in}{-3.536219in}}%
\pgfpathlineto{\pgfqpoint{3.144245in}{-3.533063in}}%
\pgfpathlineto{\pgfqpoint{3.144644in}{-3.538395in}}%
\pgfpathlineto{\pgfqpoint{3.144910in}{-3.544575in}}%
\pgfpathlineto{\pgfqpoint{3.145576in}{-3.541400in}}%
\pgfpathlineto{\pgfqpoint{3.145842in}{-3.529178in}}%
\pgfpathlineto{\pgfqpoint{3.146641in}{-3.542172in}}%
\pgfpathlineto{\pgfqpoint{3.149970in}{-3.588931in}}%
\pgfpathlineto{\pgfqpoint{3.150103in}{-3.585332in}}%
\pgfpathlineto{\pgfqpoint{3.150769in}{-3.593410in}}%
\pgfpathlineto{\pgfqpoint{3.150902in}{-3.593808in}}%
\pgfpathlineto{\pgfqpoint{3.151435in}{-3.588848in}}%
\pgfpathlineto{\pgfqpoint{3.151834in}{-3.592377in}}%
\pgfpathlineto{\pgfqpoint{3.152633in}{-3.603497in}}%
\pgfpathlineto{\pgfqpoint{3.152767in}{-3.602537in}}%
\pgfpathlineto{\pgfqpoint{3.153033in}{-3.578717in}}%
\pgfpathlineto{\pgfqpoint{3.153832in}{-3.591148in}}%
\pgfpathlineto{\pgfqpoint{3.153965in}{-3.594173in}}%
\pgfpathlineto{\pgfqpoint{3.154098in}{-3.587676in}}%
\pgfpathlineto{\pgfqpoint{3.154897in}{-3.591568in}}%
\pgfpathlineto{\pgfqpoint{3.155030in}{-3.591625in}}%
\pgfpathlineto{\pgfqpoint{3.156362in}{-3.610855in}}%
\pgfpathlineto{\pgfqpoint{3.156495in}{-3.597225in}}%
\pgfpathlineto{\pgfqpoint{3.157427in}{-3.604064in}}%
\pgfpathlineto{\pgfqpoint{3.157560in}{-3.603228in}}%
\pgfpathlineto{\pgfqpoint{3.157960in}{-3.607327in}}%
\pgfpathlineto{\pgfqpoint{3.158093in}{-3.603891in}}%
\pgfpathlineto{\pgfqpoint{3.159158in}{-3.586386in}}%
\pgfpathlineto{\pgfqpoint{3.159291in}{-3.589148in}}%
\pgfpathlineto{\pgfqpoint{3.159424in}{-3.591577in}}%
\pgfpathlineto{\pgfqpoint{3.159957in}{-3.581009in}}%
\pgfpathlineto{\pgfqpoint{3.160356in}{-3.586358in}}%
\pgfpathlineto{\pgfqpoint{3.160756in}{-3.585574in}}%
\pgfpathlineto{\pgfqpoint{3.160889in}{-3.568305in}}%
\pgfpathlineto{\pgfqpoint{3.161821in}{-3.582688in}}%
\pgfpathlineto{\pgfqpoint{3.162487in}{-3.594925in}}%
\pgfpathlineto{\pgfqpoint{3.163552in}{-3.566782in}}%
\pgfpathlineto{\pgfqpoint{3.163685in}{-3.569228in}}%
\pgfpathlineto{\pgfqpoint{3.163952in}{-3.575163in}}%
\pgfpathlineto{\pgfqpoint{3.164218in}{-3.572660in}}%
\pgfpathlineto{\pgfqpoint{3.164351in}{-3.551628in}}%
\pgfpathlineto{\pgfqpoint{3.165283in}{-3.560679in}}%
\pgfpathlineto{\pgfqpoint{3.167014in}{-3.574566in}}%
\pgfpathlineto{\pgfqpoint{3.167147in}{-3.571294in}}%
\pgfpathlineto{\pgfqpoint{3.168346in}{-3.551591in}}%
\pgfpathlineto{\pgfqpoint{3.168079in}{-3.578055in}}%
\pgfpathlineto{\pgfqpoint{3.168479in}{-3.554527in}}%
\pgfpathlineto{\pgfqpoint{3.170609in}{-3.582747in}}%
\pgfpathlineto{\pgfqpoint{3.170743in}{-3.579593in}}%
\pgfpathlineto{\pgfqpoint{3.171009in}{-3.545960in}}%
\pgfpathlineto{\pgfqpoint{3.171941in}{-3.549218in}}%
\pgfpathlineto{\pgfqpoint{3.172474in}{-3.552897in}}%
\pgfpathlineto{\pgfqpoint{3.172207in}{-3.546930in}}%
\pgfpathlineto{\pgfqpoint{3.173139in}{-3.551476in}}%
\pgfpathlineto{\pgfqpoint{3.173938in}{-3.567069in}}%
\pgfpathlineto{\pgfqpoint{3.174604in}{-3.559102in}}%
\pgfpathlineto{\pgfqpoint{3.174737in}{-3.560341in}}%
\pgfpathlineto{\pgfqpoint{3.175004in}{-3.556470in}}%
\pgfpathlineto{\pgfqpoint{3.175137in}{-3.558903in}}%
\pgfpathlineto{\pgfqpoint{3.176468in}{-3.513524in}}%
\pgfpathlineto{\pgfqpoint{3.176735in}{-3.506439in}}%
\pgfpathlineto{\pgfqpoint{3.177400in}{-3.513993in}}%
\pgfpathlineto{\pgfqpoint{3.177533in}{-3.512874in}}%
\pgfpathlineto{\pgfqpoint{3.177667in}{-3.512463in}}%
\pgfpathlineto{\pgfqpoint{3.179398in}{-3.528926in}}%
\pgfpathlineto{\pgfqpoint{3.179531in}{-3.524415in}}%
\pgfpathlineto{\pgfqpoint{3.180197in}{-3.535921in}}%
\pgfpathlineto{\pgfqpoint{3.180862in}{-3.532011in}}%
\pgfpathlineto{\pgfqpoint{3.181661in}{-3.544419in}}%
\pgfpathlineto{\pgfqpoint{3.181794in}{-3.543881in}}%
\pgfpathlineto{\pgfqpoint{3.181928in}{-3.546696in}}%
\pgfpathlineto{\pgfqpoint{3.184324in}{-3.580698in}}%
\pgfpathlineto{\pgfqpoint{3.184591in}{-3.576180in}}%
\pgfpathlineto{\pgfqpoint{3.184857in}{-3.581791in}}%
\pgfpathlineto{\pgfqpoint{3.185390in}{-3.580590in}}%
\pgfpathlineto{\pgfqpoint{3.186055in}{-3.592803in}}%
\pgfpathlineto{\pgfqpoint{3.186322in}{-3.537308in}}%
\pgfpathlineto{\pgfqpoint{3.187387in}{-3.546849in}}%
\pgfpathlineto{\pgfqpoint{3.187520in}{-3.549968in}}%
\pgfpathlineto{\pgfqpoint{3.187653in}{-3.529910in}}%
\pgfpathlineto{\pgfqpoint{3.188053in}{-3.538524in}}%
\pgfpathlineto{\pgfqpoint{3.188319in}{-3.537639in}}%
\pgfpathlineto{\pgfqpoint{3.188585in}{-3.541350in}}%
\pgfpathlineto{\pgfqpoint{3.190183in}{-3.556404in}}%
\pgfpathlineto{\pgfqpoint{3.190716in}{-3.559377in}}%
\pgfpathlineto{\pgfqpoint{3.191515in}{-3.543447in}}%
\pgfpathlineto{\pgfqpoint{3.193912in}{-3.576261in}}%
\pgfpathlineto{\pgfqpoint{3.194311in}{-3.580882in}}%
\pgfpathlineto{\pgfqpoint{3.194711in}{-3.589747in}}%
\pgfpathlineto{\pgfqpoint{3.195110in}{-3.584231in}}%
\pgfpathlineto{\pgfqpoint{3.196175in}{-3.555344in}}%
\pgfpathlineto{\pgfqpoint{3.196308in}{-3.555549in}}%
\pgfpathlineto{\pgfqpoint{3.196974in}{-3.565322in}}%
\pgfpathlineto{\pgfqpoint{3.197507in}{-3.557969in}}%
\pgfpathlineto{\pgfqpoint{3.200436in}{-3.593872in}}%
\pgfpathlineto{\pgfqpoint{3.200569in}{-3.593088in}}%
\pgfpathlineto{\pgfqpoint{3.200836in}{-3.589652in}}%
\pgfpathlineto{\pgfqpoint{3.201235in}{-3.597180in}}%
\pgfpathlineto{\pgfqpoint{3.203099in}{-3.610937in}}%
\pgfpathlineto{\pgfqpoint{3.204697in}{-3.566345in}}%
\pgfpathlineto{\pgfqpoint{3.204830in}{-3.569462in}}%
\pgfpathlineto{\pgfqpoint{3.204964in}{-3.569406in}}%
\pgfpathlineto{\pgfqpoint{3.205097in}{-3.569924in}}%
\pgfpathlineto{\pgfqpoint{3.205230in}{-3.566100in}}%
\pgfpathlineto{\pgfqpoint{3.205896in}{-3.575190in}}%
\pgfpathlineto{\pgfqpoint{3.206029in}{-3.571819in}}%
\pgfpathlineto{\pgfqpoint{3.206295in}{-3.577537in}}%
\pgfpathlineto{\pgfqpoint{3.206561in}{-3.562137in}}%
\pgfpathlineto{\pgfqpoint{3.206695in}{-3.563744in}}%
\pgfpathlineto{\pgfqpoint{3.206828in}{-3.537620in}}%
\pgfpathlineto{\pgfqpoint{3.207760in}{-3.547126in}}%
\pgfpathlineto{\pgfqpoint{3.209358in}{-3.564903in}}%
\pgfpathlineto{\pgfqpoint{3.209624in}{-3.564786in}}%
\pgfpathlineto{\pgfqpoint{3.210157in}{-3.574170in}}%
\pgfpathlineto{\pgfqpoint{3.210290in}{-3.558745in}}%
\pgfpathlineto{\pgfqpoint{3.211222in}{-3.561199in}}%
\pgfpathlineto{\pgfqpoint{3.211621in}{-3.556843in}}%
\pgfpathlineto{\pgfqpoint{3.212820in}{-3.574091in}}%
\pgfpathlineto{\pgfqpoint{3.214018in}{-3.543168in}}%
\pgfpathlineto{\pgfqpoint{3.215083in}{-3.553935in}}%
\pgfpathlineto{\pgfqpoint{3.214551in}{-3.542794in}}%
\pgfpathlineto{\pgfqpoint{3.215350in}{-3.547892in}}%
\pgfpathlineto{\pgfqpoint{3.216681in}{-3.506982in}}%
\pgfpathlineto{\pgfqpoint{3.217347in}{-3.511968in}}%
\pgfpathlineto{\pgfqpoint{3.217747in}{-3.515378in}}%
\pgfpathlineto{\pgfqpoint{3.217880in}{-3.514763in}}%
\pgfpathlineto{\pgfqpoint{3.218279in}{-3.498790in}}%
\pgfpathlineto{\pgfqpoint{3.218945in}{-3.508708in}}%
\pgfpathlineto{\pgfqpoint{3.219344in}{-3.513859in}}%
\pgfpathlineto{\pgfqpoint{3.219877in}{-3.513380in}}%
\pgfpathlineto{\pgfqpoint{3.221608in}{-3.455400in}}%
\pgfpathlineto{\pgfqpoint{3.221741in}{-3.457030in}}%
\pgfpathlineto{\pgfqpoint{3.222274in}{-3.466006in}}%
\pgfpathlineto{\pgfqpoint{3.223472in}{-3.426883in}}%
\pgfpathlineto{\pgfqpoint{3.224537in}{-3.445677in}}%
\pgfpathlineto{\pgfqpoint{3.224671in}{-3.433415in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{-3.431486in}}%
\pgfpathlineto{\pgfqpoint{3.225203in}{-3.437368in}}%
\pgfpathlineto{\pgfqpoint{3.225336in}{-3.437111in}}%
\pgfpathlineto{\pgfqpoint{3.226535in}{-3.454154in}}%
\pgfpathlineto{\pgfqpoint{3.226801in}{-3.452476in}}%
\pgfpathlineto{\pgfqpoint{3.226934in}{-3.448347in}}%
\pgfpathlineto{\pgfqpoint{3.227467in}{-3.461836in}}%
\pgfpathlineto{\pgfqpoint{3.227733in}{-3.452750in}}%
\pgfpathlineto{\pgfqpoint{3.228399in}{-3.445837in}}%
\pgfpathlineto{\pgfqpoint{3.229331in}{-3.467256in}}%
\pgfpathlineto{\pgfqpoint{3.230396in}{-3.454311in}}%
\pgfpathlineto{\pgfqpoint{3.230529in}{-3.454479in}}%
\pgfpathlineto{\pgfqpoint{3.233059in}{-3.487453in}}%
\pgfpathlineto{\pgfqpoint{3.233193in}{-3.459764in}}%
\pgfpathlineto{\pgfqpoint{3.234125in}{-3.477825in}}%
\pgfpathlineto{\pgfqpoint{3.235589in}{-3.501920in}}%
\pgfpathlineto{\pgfqpoint{3.235989in}{-3.500874in}}%
\pgfpathlineto{\pgfqpoint{3.236122in}{-3.481859in}}%
\pgfpathlineto{\pgfqpoint{3.237187in}{-3.486740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839192in}{-4.228093in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905763in}{-4.113244in}}%
\pgfpathlineto{\pgfqpoint{1.906429in}{-4.209190in}}%
\pgfpathlineto{\pgfqpoint{1.906961in}{-4.187758in}}%
\pgfpathlineto{\pgfqpoint{1.907361in}{-4.194782in}}%
\pgfpathlineto{\pgfqpoint{1.907893in}{-4.187371in}}%
\pgfpathlineto{\pgfqpoint{1.908160in}{-4.189736in}}%
\pgfpathlineto{\pgfqpoint{1.909092in}{-4.198238in}}%
\pgfpathlineto{\pgfqpoint{1.909757in}{-4.197054in}}%
\pgfpathlineto{\pgfqpoint{1.910423in}{-4.199988in}}%
\pgfpathlineto{\pgfqpoint{1.910556in}{-4.190453in}}%
\pgfpathlineto{\pgfqpoint{1.911488in}{-4.195893in}}%
\pgfpathlineto{\pgfqpoint{1.911622in}{-4.196690in}}%
\pgfpathlineto{\pgfqpoint{1.911755in}{-4.191566in}}%
\pgfpathlineto{\pgfqpoint{1.912021in}{-4.192527in}}%
\pgfpathlineto{\pgfqpoint{1.912287in}{-4.170782in}}%
\pgfpathlineto{\pgfqpoint{1.913220in}{-4.176717in}}%
\pgfpathlineto{\pgfqpoint{1.913619in}{-4.179669in}}%
\pgfpathlineto{\pgfqpoint{1.913752in}{-4.118343in}}%
\pgfpathlineto{\pgfqpoint{1.914817in}{-4.125253in}}%
\pgfpathlineto{\pgfqpoint{1.918413in}{-4.150445in}}%
\pgfpathlineto{\pgfqpoint{1.918679in}{-4.147440in}}%
\pgfpathlineto{\pgfqpoint{1.919345in}{-4.151373in}}%
\pgfpathlineto{\pgfqpoint{1.919877in}{-4.154890in}}%
\pgfpathlineto{\pgfqpoint{1.920277in}{-4.150656in}}%
\pgfpathlineto{\pgfqpoint{1.920676in}{-4.153182in}}%
\pgfpathlineto{\pgfqpoint{1.921741in}{-4.147409in}}%
\pgfpathlineto{\pgfqpoint{1.922407in}{-4.151270in}}%
\pgfpathlineto{\pgfqpoint{1.923739in}{-4.157408in}}%
\pgfpathlineto{\pgfqpoint{1.924271in}{-4.154831in}}%
\pgfpathlineto{\pgfqpoint{1.924405in}{-4.154421in}}%
\pgfpathlineto{\pgfqpoint{1.924804in}{-4.156559in}}%
\pgfpathlineto{\pgfqpoint{1.925470in}{-4.156004in}}%
\pgfpathlineto{\pgfqpoint{1.926269in}{-4.159089in}}%
\pgfpathlineto{\pgfqpoint{1.926668in}{-4.145961in}}%
\pgfpathlineto{\pgfqpoint{1.927867in}{-4.149258in}}%
\pgfpathlineto{\pgfqpoint{1.929864in}{-4.153801in}}%
\pgfpathlineto{\pgfqpoint{1.930130in}{-4.153603in}}%
\pgfpathlineto{\pgfqpoint{1.933326in}{-4.161953in}}%
\pgfpathlineto{\pgfqpoint{1.933459in}{-4.159809in}}%
\pgfpathlineto{\pgfqpoint{1.934391in}{-4.161226in}}%
\pgfpathlineto{\pgfqpoint{1.935323in}{-4.163115in}}%
\pgfpathlineto{\pgfqpoint{1.935590in}{-4.159515in}}%
\pgfpathlineto{\pgfqpoint{1.936389in}{-4.161884in}}%
\pgfpathlineto{\pgfqpoint{1.937054in}{-4.163605in}}%
\pgfpathlineto{\pgfqpoint{1.937188in}{-4.162417in}}%
\pgfpathlineto{\pgfqpoint{1.938386in}{-4.152729in}}%
\pgfpathlineto{\pgfqpoint{1.939185in}{-4.152289in}}%
\pgfpathlineto{\pgfqpoint{1.940250in}{-4.155604in}}%
\pgfpathlineto{\pgfqpoint{1.941182in}{-4.153326in}}%
\pgfpathlineto{\pgfqpoint{1.941315in}{-4.153832in}}%
\pgfpathlineto{\pgfqpoint{1.941848in}{-4.154621in}}%
\pgfpathlineto{\pgfqpoint{1.942114in}{-4.153047in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{-4.147109in}}%
\pgfpathlineto{\pgfqpoint{1.943180in}{-4.149841in}}%
\pgfpathlineto{\pgfqpoint{1.943579in}{-4.150837in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{-4.152591in}}%
\pgfpathlineto{\pgfqpoint{1.944511in}{-4.151173in}}%
\pgfpathlineto{\pgfqpoint{1.944644in}{-4.148813in}}%
\pgfpathlineto{\pgfqpoint{1.945576in}{-4.150761in}}%
\pgfpathlineto{\pgfqpoint{1.947973in}{-4.155968in}}%
\pgfpathlineto{\pgfqpoint{1.948106in}{-4.154461in}}%
\pgfpathlineto{\pgfqpoint{1.948239in}{-4.152846in}}%
\pgfpathlineto{\pgfqpoint{1.949038in}{-4.155068in}}%
\pgfpathlineto{\pgfqpoint{1.949305in}{-4.155971in}}%
\pgfpathlineto{\pgfqpoint{1.949571in}{-4.153991in}}%
\pgfpathlineto{\pgfqpoint{1.949704in}{-4.154291in}}%
\pgfpathlineto{\pgfqpoint{1.951169in}{-4.144212in}}%
\pgfpathlineto{\pgfqpoint{1.955030in}{-4.153647in}}%
\pgfpathlineto{\pgfqpoint{1.955829in}{-4.135948in}}%
\pgfpathlineto{\pgfqpoint{1.956229in}{-4.136328in}}%
\pgfpathlineto{\pgfqpoint{1.956362in}{-4.135631in}}%
\pgfpathlineto{\pgfqpoint{1.956761in}{-4.137173in}}%
\pgfpathlineto{\pgfqpoint{1.957161in}{-4.136876in}}%
\pgfpathlineto{\pgfqpoint{1.957827in}{-4.138692in}}%
\pgfpathlineto{\pgfqpoint{1.957960in}{-4.136431in}}%
\pgfpathlineto{\pgfqpoint{1.958492in}{-4.137953in}}%
\pgfpathlineto{\pgfqpoint{1.959824in}{-4.134146in}}%
\pgfpathlineto{\pgfqpoint{1.959425in}{-4.139022in}}%
\pgfpathlineto{\pgfqpoint{1.959957in}{-4.134356in}}%
\pgfpathlineto{\pgfqpoint{1.961955in}{-4.139032in}}%
\pgfpathlineto{\pgfqpoint{1.962088in}{-4.138305in}}%
\pgfpathlineto{\pgfqpoint{1.962753in}{-4.140286in}}%
\pgfpathlineto{\pgfqpoint{1.963153in}{-4.141267in}}%
\pgfpathlineto{\pgfqpoint{1.963552in}{-4.139240in}}%
\pgfpathlineto{\pgfqpoint{1.964618in}{-4.142600in}}%
\pgfpathlineto{\pgfqpoint{1.964751in}{-4.142006in}}%
\pgfpathlineto{\pgfqpoint{1.964884in}{-4.142488in}}%
\pgfpathlineto{\pgfqpoint{1.965683in}{-4.128549in}}%
\pgfpathlineto{\pgfqpoint{1.966082in}{-4.130169in}}%
\pgfpathlineto{\pgfqpoint{1.966349in}{-4.128071in}}%
\pgfpathlineto{\pgfqpoint{1.967014in}{-4.130260in}}%
\pgfpathlineto{\pgfqpoint{1.968213in}{-4.132961in}}%
\pgfpathlineto{\pgfqpoint{1.968346in}{-4.131937in}}%
\pgfpathlineto{\pgfqpoint{1.968479in}{-4.131094in}}%
\pgfpathlineto{\pgfqpoint{1.969012in}{-4.114221in}}%
\pgfpathlineto{\pgfqpoint{1.969678in}{-4.115964in}}%
\pgfpathlineto{\pgfqpoint{1.969811in}{-4.116579in}}%
\pgfpathlineto{\pgfqpoint{1.969944in}{-4.112465in}}%
\pgfpathlineto{\pgfqpoint{1.970077in}{-4.112574in}}%
\pgfpathlineto{\pgfqpoint{1.971275in}{-4.112342in}}%
\pgfpathlineto{\pgfqpoint{1.971542in}{-4.112940in}}%
\pgfpathlineto{\pgfqpoint{1.972341in}{-4.115387in}}%
\pgfpathlineto{\pgfqpoint{1.972873in}{-4.114002in}}%
\pgfpathlineto{\pgfqpoint{1.973140in}{-4.113751in}}%
\pgfpathlineto{\pgfqpoint{1.973406in}{-4.114988in}}%
\pgfpathlineto{\pgfqpoint{1.973539in}{-4.112903in}}%
\pgfpathlineto{\pgfqpoint{1.974205in}{-4.115781in}}%
\pgfpathlineto{\pgfqpoint{1.974471in}{-4.114247in}}%
\pgfpathlineto{\pgfqpoint{1.975137in}{-4.116431in}}%
\pgfpathlineto{\pgfqpoint{1.975536in}{-4.116321in}}%
\pgfpathlineto{\pgfqpoint{1.976868in}{-4.110309in}}%
\pgfpathlineto{\pgfqpoint{1.977401in}{-4.111489in}}%
\pgfpathlineto{\pgfqpoint{1.977667in}{-4.109357in}}%
\pgfpathlineto{\pgfqpoint{1.978066in}{-4.110877in}}%
\pgfpathlineto{\pgfqpoint{1.978466in}{-4.104965in}}%
\pgfpathlineto{\pgfqpoint{1.979265in}{-4.108620in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{-4.116384in}}%
\pgfpathlineto{\pgfqpoint{1.982727in}{-4.110101in}}%
\pgfpathlineto{\pgfqpoint{1.983659in}{-4.112762in}}%
\pgfpathlineto{\pgfqpoint{1.983925in}{-4.113909in}}%
\pgfpathlineto{\pgfqpoint{1.984058in}{-4.110304in}}%
\pgfpathlineto{\pgfqpoint{1.984192in}{-4.110925in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{-4.097778in}}%
\pgfpathlineto{\pgfqpoint{1.986056in}{-4.100784in}}%
\pgfpathlineto{\pgfqpoint{1.986322in}{-4.102118in}}%
\pgfpathlineto{\pgfqpoint{1.986588in}{-4.098068in}}%
\pgfpathlineto{\pgfqpoint{1.987121in}{-4.100248in}}%
\pgfpathlineto{\pgfqpoint{1.987387in}{-4.101518in}}%
\pgfpathlineto{\pgfqpoint{1.987520in}{-4.100977in}}%
\pgfpathlineto{\pgfqpoint{1.987654in}{-4.096997in}}%
\pgfpathlineto{\pgfqpoint{1.988586in}{-4.101107in}}%
\pgfpathlineto{\pgfqpoint{1.989118in}{-4.103246in}}%
\pgfpathlineto{\pgfqpoint{1.989385in}{-4.102421in}}%
\pgfpathlineto{\pgfqpoint{1.990317in}{-4.095141in}}%
\pgfpathlineto{\pgfqpoint{1.990583in}{-4.096524in}}%
\pgfpathlineto{\pgfqpoint{1.991515in}{-4.091307in}}%
\pgfpathlineto{\pgfqpoint{1.991781in}{-4.092661in}}%
\pgfpathlineto{\pgfqpoint{1.993113in}{-4.096767in}}%
\pgfpathlineto{\pgfqpoint{1.994045in}{-4.082668in}}%
\pgfpathlineto{\pgfqpoint{1.994445in}{-4.084818in}}%
\pgfpathlineto{\pgfqpoint{1.995643in}{-4.087022in}}%
\pgfpathlineto{\pgfqpoint{1.996575in}{-4.071629in}}%
\pgfpathlineto{\pgfqpoint{1.997640in}{-4.076320in}}%
\pgfpathlineto{\pgfqpoint{1.998572in}{-4.075916in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{-4.078964in}}%
\pgfpathlineto{\pgfqpoint{2.000170in}{-4.074884in}}%
\pgfpathlineto{\pgfqpoint{2.000437in}{-4.076457in}}%
\pgfpathlineto{\pgfqpoint{2.000570in}{-4.076843in}}%
\pgfpathlineto{\pgfqpoint{2.001502in}{-4.070133in}}%
\pgfpathlineto{\pgfqpoint{2.001768in}{-4.071622in}}%
\pgfpathlineto{\pgfqpoint{2.002034in}{-4.072996in}}%
\pgfpathlineto{\pgfqpoint{2.002168in}{-4.072023in}}%
\pgfpathlineto{\pgfqpoint{2.002966in}{-4.063660in}}%
\pgfpathlineto{\pgfqpoint{2.003366in}{-4.065626in}}%
\pgfpathlineto{\pgfqpoint{2.003632in}{-4.067028in}}%
\pgfpathlineto{\pgfqpoint{2.003765in}{-4.063044in}}%
\pgfpathlineto{\pgfqpoint{2.004831in}{-4.056959in}}%
\pgfpathlineto{\pgfqpoint{2.004964in}{-4.057836in}}%
\pgfpathlineto{\pgfqpoint{2.005097in}{-4.058708in}}%
\pgfpathlineto{\pgfqpoint{2.005363in}{-4.051655in}}%
\pgfpathlineto{\pgfqpoint{2.006162in}{-4.056202in}}%
\pgfpathlineto{\pgfqpoint{2.008160in}{-4.063788in}}%
\pgfpathlineto{\pgfqpoint{2.008559in}{-4.053306in}}%
\pgfpathlineto{\pgfqpoint{2.009358in}{-4.058270in}}%
\pgfpathlineto{\pgfqpoint{2.009491in}{-4.058193in}}%
\pgfpathlineto{\pgfqpoint{2.009624in}{-4.058929in}}%
\pgfpathlineto{\pgfqpoint{2.009757in}{-4.059792in}}%
\pgfpathlineto{\pgfqpoint{2.010024in}{-4.054796in}}%
\pgfpathlineto{\pgfqpoint{2.010157in}{-4.054606in}}%
\pgfpathlineto{\pgfqpoint{2.010290in}{-4.054808in}}%
\pgfpathlineto{\pgfqpoint{2.010956in}{-4.041353in}}%
\pgfpathlineto{\pgfqpoint{2.011488in}{-4.042123in}}%
\pgfpathlineto{\pgfqpoint{2.012820in}{-4.044869in}}%
\pgfpathlineto{\pgfqpoint{2.011888in}{-4.041118in}}%
\pgfpathlineto{\pgfqpoint{2.012953in}{-4.044697in}}%
\pgfpathlineto{\pgfqpoint{2.013219in}{-4.035182in}}%
\pgfpathlineto{\pgfqpoint{2.014018in}{-4.039072in}}%
\pgfpathlineto{\pgfqpoint{2.014817in}{-4.041652in}}%
\pgfpathlineto{\pgfqpoint{2.014951in}{-4.038805in}}%
\pgfpathlineto{\pgfqpoint{2.015084in}{-4.039734in}}%
\pgfpathlineto{\pgfqpoint{2.016948in}{-4.012988in}}%
\pgfpathlineto{\pgfqpoint{2.015883in}{-4.041138in}}%
\pgfpathlineto{\pgfqpoint{2.017747in}{-4.017108in}}%
\pgfpathlineto{\pgfqpoint{2.019478in}{-4.023715in}}%
\pgfpathlineto{\pgfqpoint{2.019611in}{-4.022875in}}%
\pgfpathlineto{\pgfqpoint{2.020010in}{-4.025948in}}%
\pgfpathlineto{\pgfqpoint{2.020277in}{-4.023756in}}%
\pgfpathlineto{\pgfqpoint{2.021209in}{-4.027307in}}%
\pgfpathlineto{\pgfqpoint{2.021342in}{-4.027451in}}%
\pgfpathlineto{\pgfqpoint{2.021875in}{-4.018644in}}%
\pgfpathlineto{\pgfqpoint{2.022540in}{-4.021211in}}%
\pgfpathlineto{\pgfqpoint{2.023339in}{-4.027415in}}%
\pgfpathlineto{\pgfqpoint{2.024005in}{-4.024524in}}%
\pgfpathlineto{\pgfqpoint{2.024138in}{-4.024585in}}%
\pgfpathlineto{\pgfqpoint{2.024271in}{-4.023743in}}%
\pgfpathlineto{\pgfqpoint{2.024671in}{-4.018068in}}%
\pgfpathlineto{\pgfqpoint{2.025337in}{-4.021725in}}%
\pgfpathlineto{\pgfqpoint{2.025470in}{-4.022704in}}%
\pgfpathlineto{\pgfqpoint{2.025869in}{-4.018962in}}%
\pgfpathlineto{\pgfqpoint{2.026002in}{-4.016697in}}%
\pgfpathlineto{\pgfqpoint{2.026801in}{-4.020350in}}%
\pgfpathlineto{\pgfqpoint{2.027733in}{-4.025957in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{-4.025910in}}%
\pgfpathlineto{\pgfqpoint{2.028799in}{-4.009268in}}%
\pgfpathlineto{\pgfqpoint{2.029198in}{-4.011156in}}%
\pgfpathlineto{\pgfqpoint{2.029464in}{-4.012471in}}%
\pgfpathlineto{\pgfqpoint{2.029598in}{-4.007054in}}%
\pgfpathlineto{\pgfqpoint{2.029731in}{-4.007751in}}%
\pgfpathlineto{\pgfqpoint{2.029864in}{-4.004483in}}%
\pgfpathlineto{\pgfqpoint{2.030663in}{-4.009051in}}%
\pgfpathlineto{\pgfqpoint{2.031196in}{-4.008116in}}%
\pgfpathlineto{\pgfqpoint{2.031994in}{-4.012046in}}%
\pgfpathlineto{\pgfqpoint{2.033193in}{-4.004840in}}%
\pgfpathlineto{\pgfqpoint{2.033326in}{-4.005805in}}%
\pgfpathlineto{\pgfqpoint{2.033459in}{-4.000782in}}%
\pgfpathlineto{\pgfqpoint{2.033859in}{-4.002378in}}%
\pgfpathlineto{\pgfqpoint{2.033992in}{-4.002293in}}%
\pgfpathlineto{\pgfqpoint{2.034125in}{-4.002659in}}%
\pgfpathlineto{\pgfqpoint{2.034391in}{-4.004926in}}%
\pgfpathlineto{\pgfqpoint{2.034658in}{-3.999288in}}%
\pgfpathlineto{\pgfqpoint{2.034791in}{-4.000441in}}%
\pgfpathlineto{\pgfqpoint{2.034924in}{-3.997923in}}%
\pgfpathlineto{\pgfqpoint{2.035723in}{-4.003563in}}%
\pgfpathlineto{\pgfqpoint{2.035856in}{-4.002477in}}%
\pgfpathlineto{\pgfqpoint{2.036389in}{-4.005116in}}%
\pgfpathlineto{\pgfqpoint{2.036655in}{-4.007099in}}%
\pgfpathlineto{\pgfqpoint{2.036788in}{-4.002653in}}%
\pgfpathlineto{\pgfqpoint{2.037188in}{-4.002701in}}%
\pgfpathlineto{\pgfqpoint{2.038253in}{-3.990819in}}%
\pgfpathlineto{\pgfqpoint{2.038386in}{-3.992014in}}%
\pgfpathlineto{\pgfqpoint{2.038652in}{-3.991108in}}%
\pgfpathlineto{\pgfqpoint{2.039851in}{-3.995309in}}%
\pgfpathlineto{\pgfqpoint{2.039984in}{-3.991729in}}%
\pgfpathlineto{\pgfqpoint{2.040783in}{-3.997854in}}%
\pgfpathlineto{\pgfqpoint{2.041182in}{-3.995541in}}%
\pgfpathlineto{\pgfqpoint{2.042247in}{-4.001519in}}%
\pgfpathlineto{\pgfqpoint{2.042381in}{-4.001760in}}%
\pgfpathlineto{\pgfqpoint{2.042647in}{-3.993663in}}%
\pgfpathlineto{\pgfqpoint{2.043446in}{-3.998692in}}%
\pgfpathlineto{\pgfqpoint{2.044378in}{-4.000229in}}%
\pgfpathlineto{\pgfqpoint{2.045576in}{-3.991261in}}%
\pgfpathlineto{\pgfqpoint{2.045709in}{-3.992420in}}%
\pgfpathlineto{\pgfqpoint{2.045843in}{-3.992899in}}%
\pgfpathlineto{\pgfqpoint{2.045976in}{-3.992541in}}%
\pgfpathlineto{\pgfqpoint{2.047307in}{-3.958868in}}%
\pgfpathlineto{\pgfqpoint{2.047441in}{-3.956855in}}%
\pgfpathlineto{\pgfqpoint{2.048106in}{-3.962296in}}%
\pgfpathlineto{\pgfqpoint{2.048506in}{-3.964242in}}%
\pgfpathlineto{\pgfqpoint{2.048639in}{-3.965567in}}%
\pgfpathlineto{\pgfqpoint{2.048772in}{-3.959034in}}%
\pgfpathlineto{\pgfqpoint{2.048905in}{-3.955835in}}%
\pgfpathlineto{\pgfqpoint{2.049438in}{-3.959510in}}%
\pgfpathlineto{\pgfqpoint{2.049837in}{-3.957972in}}%
\pgfpathlineto{\pgfqpoint{2.051302in}{-3.966630in}}%
\pgfpathlineto{\pgfqpoint{2.052500in}{-3.955256in}}%
\pgfpathlineto{\pgfqpoint{2.052634in}{-3.956305in}}%
\pgfpathlineto{\pgfqpoint{2.052900in}{-3.954170in}}%
\pgfpathlineto{\pgfqpoint{2.053832in}{-3.938829in}}%
\pgfpathlineto{\pgfqpoint{2.054231in}{-3.941281in}}%
\pgfpathlineto{\pgfqpoint{2.054365in}{-3.940031in}}%
\pgfpathlineto{\pgfqpoint{2.054764in}{-3.943678in}}%
\pgfpathlineto{\pgfqpoint{2.054897in}{-3.943184in}}%
\pgfpathlineto{\pgfqpoint{2.055297in}{-3.946493in}}%
\pgfpathlineto{\pgfqpoint{2.055563in}{-3.939516in}}%
\pgfpathlineto{\pgfqpoint{2.055696in}{-3.940900in}}%
\pgfpathlineto{\pgfqpoint{2.056761in}{-3.945843in}}%
\pgfpathlineto{\pgfqpoint{2.057827in}{-3.931283in}}%
\pgfpathlineto{\pgfqpoint{2.057960in}{-3.932772in}}%
\pgfpathlineto{\pgfqpoint{2.058093in}{-3.934254in}}%
\pgfpathlineto{\pgfqpoint{2.058226in}{-3.922062in}}%
\pgfpathlineto{\pgfqpoint{2.059158in}{-3.928668in}}%
\pgfpathlineto{\pgfqpoint{2.061022in}{-3.937675in}}%
\pgfpathlineto{\pgfqpoint{2.061422in}{-3.930571in}}%
\pgfpathlineto{\pgfqpoint{2.062088in}{-3.937510in}}%
\pgfpathlineto{\pgfqpoint{2.064351in}{-3.953396in}}%
\pgfpathlineto{\pgfqpoint{2.064618in}{-3.952833in}}%
\pgfpathlineto{\pgfqpoint{2.065283in}{-3.932783in}}%
\pgfpathlineto{\pgfqpoint{2.065816in}{-3.934279in}}%
\pgfpathlineto{\pgfqpoint{2.066349in}{-3.933764in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{-3.947694in}}%
\pgfpathlineto{\pgfqpoint{2.069145in}{-3.931873in}}%
\pgfpathlineto{\pgfqpoint{2.069811in}{-3.934218in}}%
\pgfpathlineto{\pgfqpoint{2.070876in}{-3.941172in}}%
\pgfpathlineto{\pgfqpoint{2.071142in}{-3.936595in}}%
\pgfpathlineto{\pgfqpoint{2.072207in}{-3.927099in}}%
\pgfpathlineto{\pgfqpoint{2.071808in}{-3.941004in}}%
\pgfpathlineto{\pgfqpoint{2.072740in}{-3.930352in}}%
\pgfpathlineto{\pgfqpoint{2.073406in}{-3.929956in}}%
\pgfpathlineto{\pgfqpoint{2.074205in}{-3.934752in}}%
\pgfpathlineto{\pgfqpoint{2.074338in}{-3.932482in}}%
\pgfpathlineto{\pgfqpoint{2.075137in}{-3.936484in}}%
\pgfpathlineto{\pgfqpoint{2.075536in}{-3.936902in}}%
\pgfpathlineto{\pgfqpoint{2.075670in}{-3.934878in}}%
\pgfpathlineto{\pgfqpoint{2.076335in}{-3.939032in}}%
\pgfpathlineto{\pgfqpoint{2.078333in}{-3.950394in}}%
\pgfpathlineto{\pgfqpoint{2.078732in}{-3.945408in}}%
\pgfpathlineto{\pgfqpoint{2.079531in}{-3.945643in}}%
\pgfpathlineto{\pgfqpoint{2.081262in}{-3.954465in}}%
\pgfpathlineto{\pgfqpoint{2.080064in}{-3.945278in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{-3.954206in}}%
\pgfpathlineto{\pgfqpoint{2.082061in}{-3.924071in}}%
\pgfpathlineto{\pgfqpoint{2.082860in}{-3.928093in}}%
\pgfpathlineto{\pgfqpoint{2.083126in}{-3.929754in}}%
\pgfpathlineto{\pgfqpoint{2.083659in}{-3.934917in}}%
\pgfpathlineto{\pgfqpoint{2.083792in}{-3.930092in}}%
\pgfpathlineto{\pgfqpoint{2.084192in}{-3.924776in}}%
\pgfpathlineto{\pgfqpoint{2.084857in}{-3.931213in}}%
\pgfpathlineto{\pgfqpoint{2.085257in}{-3.930399in}}%
\pgfpathlineto{\pgfqpoint{2.085124in}{-3.932176in}}%
\pgfpathlineto{\pgfqpoint{2.085390in}{-3.931890in}}%
\pgfpathlineto{\pgfqpoint{2.085523in}{-3.933149in}}%
\pgfpathlineto{\pgfqpoint{2.085789in}{-3.906752in}}%
\pgfpathlineto{\pgfqpoint{2.086721in}{-3.911987in}}%
\pgfpathlineto{\pgfqpoint{2.086855in}{-3.913569in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{-3.905414in}}%
\pgfpathlineto{\pgfqpoint{2.087387in}{-3.901975in}}%
\pgfpathlineto{\pgfqpoint{2.087920in}{-3.906049in}}%
\pgfpathlineto{\pgfqpoint{2.088319in}{-3.909843in}}%
\pgfpathlineto{\pgfqpoint{2.088452in}{-3.909488in}}%
\pgfpathlineto{\pgfqpoint{2.089385in}{-3.894670in}}%
\pgfpathlineto{\pgfqpoint{2.089651in}{-3.896443in}}%
\pgfpathlineto{\pgfqpoint{2.090716in}{-3.888485in}}%
\pgfpathlineto{\pgfqpoint{2.090982in}{-3.888850in}}%
\pgfpathlineto{\pgfqpoint{2.093113in}{-3.908017in}}%
\pgfpathlineto{\pgfqpoint{2.093379in}{-3.898368in}}%
\pgfpathlineto{\pgfqpoint{2.094178in}{-3.905013in}}%
\pgfpathlineto{\pgfqpoint{2.094311in}{-3.904874in}}%
\pgfpathlineto{\pgfqpoint{2.094444in}{-3.906076in}}%
\pgfpathlineto{\pgfqpoint{2.096309in}{-3.914612in}}%
\pgfpathlineto{\pgfqpoint{2.096442in}{-3.909731in}}%
\pgfpathlineto{\pgfqpoint{2.097374in}{-3.915687in}}%
\pgfpathlineto{\pgfqpoint{2.097640in}{-3.912964in}}%
\pgfpathlineto{\pgfqpoint{2.099504in}{-3.928581in}}%
\pgfpathlineto{\pgfqpoint{2.099638in}{-3.923759in}}%
\pgfpathlineto{\pgfqpoint{2.100437in}{-3.930792in}}%
\pgfpathlineto{\pgfqpoint{2.101102in}{-3.934883in}}%
\pgfpathlineto{\pgfqpoint{2.101235in}{-3.926485in}}%
\pgfpathlineto{\pgfqpoint{2.102301in}{-3.928172in}}%
\pgfpathlineto{\pgfqpoint{2.102434in}{-3.923672in}}%
\pgfpathlineto{\pgfqpoint{2.103366in}{-3.927639in}}%
\pgfpathlineto{\pgfqpoint{2.104165in}{-3.933908in}}%
\pgfpathlineto{\pgfqpoint{2.104831in}{-3.933293in}}%
\pgfpathlineto{\pgfqpoint{2.105363in}{-3.921537in}}%
\pgfpathlineto{\pgfqpoint{2.106562in}{-3.910589in}}%
\pgfpathlineto{\pgfqpoint{2.105896in}{-3.922714in}}%
\pgfpathlineto{\pgfqpoint{2.106961in}{-3.911163in}}%
\pgfpathlineto{\pgfqpoint{2.108825in}{-3.919816in}}%
\pgfpathlineto{\pgfqpoint{2.108958in}{-3.909357in}}%
\pgfpathlineto{\pgfqpoint{2.109891in}{-3.917328in}}%
\pgfpathlineto{\pgfqpoint{2.110024in}{-3.914989in}}%
\pgfpathlineto{\pgfqpoint{2.110823in}{-3.920435in}}%
\pgfpathlineto{\pgfqpoint{2.111089in}{-3.922203in}}%
\pgfpathlineto{\pgfqpoint{2.111222in}{-3.923542in}}%
\pgfpathlineto{\pgfqpoint{2.111488in}{-3.917903in}}%
\pgfpathlineto{\pgfqpoint{2.111622in}{-3.916040in}}%
\pgfpathlineto{\pgfqpoint{2.112154in}{-3.922079in}}%
\pgfpathlineto{\pgfqpoint{2.112287in}{-3.923610in}}%
\pgfpathlineto{\pgfqpoint{2.112820in}{-3.917906in}}%
\pgfpathlineto{\pgfqpoint{2.114285in}{-3.896376in}}%
\pgfpathlineto{\pgfqpoint{2.114551in}{-3.899686in}}%
\pgfpathlineto{\pgfqpoint{2.114684in}{-3.900499in}}%
\pgfpathlineto{\pgfqpoint{2.114950in}{-3.895899in}}%
\pgfpathlineto{\pgfqpoint{2.115217in}{-3.898229in}}%
\pgfpathlineto{\pgfqpoint{2.115483in}{-3.894926in}}%
\pgfpathlineto{\pgfqpoint{2.116682in}{-3.871690in}}%
\pgfpathlineto{\pgfqpoint{2.116815in}{-3.873441in}}%
\pgfpathlineto{\pgfqpoint{2.116948in}{-3.873109in}}%
\pgfpathlineto{\pgfqpoint{2.117214in}{-3.875023in}}%
\pgfpathlineto{\pgfqpoint{2.117347in}{-3.876566in}}%
\pgfpathlineto{\pgfqpoint{2.117480in}{-3.869293in}}%
\pgfpathlineto{\pgfqpoint{2.117747in}{-3.871054in}}%
\pgfpathlineto{\pgfqpoint{2.117880in}{-3.858447in}}%
\pgfpathlineto{\pgfqpoint{2.118812in}{-3.865587in}}%
\pgfpathlineto{\pgfqpoint{2.119078in}{-3.863128in}}%
\pgfpathlineto{\pgfqpoint{2.119345in}{-3.866516in}}%
\pgfpathlineto{\pgfqpoint{2.119744in}{-3.865733in}}%
\pgfpathlineto{\pgfqpoint{2.119877in}{-3.867481in}}%
\pgfpathlineto{\pgfqpoint{2.120277in}{-3.860552in}}%
\pgfpathlineto{\pgfqpoint{2.120676in}{-3.861235in}}%
\pgfpathlineto{\pgfqpoint{2.122674in}{-3.830682in}}%
\pgfpathlineto{\pgfqpoint{2.124005in}{-3.838107in}}%
\pgfpathlineto{\pgfqpoint{2.124138in}{-3.837154in}}%
\pgfpathlineto{\pgfqpoint{2.126002in}{-3.797050in}}%
\pgfpathlineto{\pgfqpoint{2.124671in}{-3.839490in}}%
\pgfpathlineto{\pgfqpoint{2.127201in}{-3.805380in}}%
\pgfpathlineto{\pgfqpoint{2.127733in}{-3.801525in}}%
\pgfpathlineto{\pgfqpoint{2.128532in}{-3.809555in}}%
\pgfpathlineto{\pgfqpoint{2.130796in}{-3.821855in}}%
\pgfpathlineto{\pgfqpoint{2.130929in}{-3.815112in}}%
\pgfpathlineto{\pgfqpoint{2.131861in}{-3.820670in}}%
\pgfpathlineto{\pgfqpoint{2.132128in}{-3.821841in}}%
\pgfpathlineto{\pgfqpoint{2.132261in}{-3.823841in}}%
\pgfpathlineto{\pgfqpoint{2.132927in}{-3.819208in}}%
\pgfpathlineto{\pgfqpoint{2.133060in}{-3.821157in}}%
\pgfpathlineto{\pgfqpoint{2.133459in}{-3.812328in}}%
\pgfpathlineto{\pgfqpoint{2.134258in}{-3.818837in}}%
\pgfpathlineto{\pgfqpoint{2.135989in}{-3.828560in}}%
\pgfpathlineto{\pgfqpoint{2.137720in}{-3.842965in}}%
\pgfpathlineto{\pgfqpoint{2.138120in}{-3.836012in}}%
\pgfpathlineto{\pgfqpoint{2.138519in}{-3.833991in}}%
\pgfpathlineto{\pgfqpoint{2.138785in}{-3.837859in}}%
\pgfpathlineto{\pgfqpoint{2.138919in}{-3.837673in}}%
\pgfpathlineto{\pgfqpoint{2.139185in}{-3.841536in}}%
\pgfpathlineto{\pgfqpoint{2.139318in}{-3.828792in}}%
\pgfpathlineto{\pgfqpoint{2.139451in}{-3.830788in}}%
\pgfpathlineto{\pgfqpoint{2.139984in}{-3.823174in}}%
\pgfpathlineto{\pgfqpoint{2.139717in}{-3.830974in}}%
\pgfpathlineto{\pgfqpoint{2.140783in}{-3.826108in}}%
\pgfpathlineto{\pgfqpoint{2.141315in}{-3.825559in}}%
\pgfpathlineto{\pgfqpoint{2.141848in}{-3.831495in}}%
\pgfpathlineto{\pgfqpoint{2.141981in}{-3.817206in}}%
\pgfpathlineto{\pgfqpoint{2.143046in}{-3.821010in}}%
\pgfpathlineto{\pgfqpoint{2.144112in}{-3.829728in}}%
\pgfpathlineto{\pgfqpoint{2.144245in}{-3.826583in}}%
\pgfpathlineto{\pgfqpoint{2.144511in}{-3.821114in}}%
\pgfpathlineto{\pgfqpoint{2.145310in}{-3.823786in}}%
\pgfpathlineto{\pgfqpoint{2.146109in}{-3.834009in}}%
\pgfpathlineto{\pgfqpoint{2.146508in}{-3.811409in}}%
\pgfpathlineto{\pgfqpoint{2.147307in}{-3.820345in}}%
\pgfpathlineto{\pgfqpoint{2.147440in}{-3.819481in}}%
\pgfpathlineto{\pgfqpoint{2.147840in}{-3.821513in}}%
\pgfpathlineto{\pgfqpoint{2.147973in}{-3.820898in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{-3.803962in}}%
\pgfpathlineto{\pgfqpoint{2.149038in}{-3.812372in}}%
\pgfpathlineto{\pgfqpoint{2.149305in}{-3.816265in}}%
\pgfpathlineto{\pgfqpoint{2.149571in}{-3.808871in}}%
\pgfpathlineto{\pgfqpoint{2.149970in}{-3.813438in}}%
\pgfpathlineto{\pgfqpoint{2.151169in}{-3.747951in}}%
\pgfpathlineto{\pgfqpoint{2.151435in}{-3.748754in}}%
\pgfpathlineto{\pgfqpoint{2.151568in}{-3.747577in}}%
\pgfpathlineto{\pgfqpoint{2.151701in}{-3.749916in}}%
\pgfpathlineto{\pgfqpoint{2.151835in}{-3.748893in}}%
\pgfpathlineto{\pgfqpoint{2.151968in}{-3.728573in}}%
\pgfpathlineto{\pgfqpoint{2.152900in}{-3.739680in}}%
\pgfpathlineto{\pgfqpoint{2.153299in}{-3.742535in}}%
\pgfpathlineto{\pgfqpoint{2.153965in}{-3.717680in}}%
\pgfpathlineto{\pgfqpoint{2.154498in}{-3.726707in}}%
\pgfpathlineto{\pgfqpoint{2.155563in}{-3.737154in}}%
\pgfpathlineto{\pgfqpoint{2.155696in}{-3.728283in}}%
\pgfpathlineto{\pgfqpoint{2.157560in}{-3.741460in}}%
\pgfpathlineto{\pgfqpoint{2.157693in}{-3.741437in}}%
\pgfpathlineto{\pgfqpoint{2.157960in}{-3.739510in}}%
\pgfpathlineto{\pgfqpoint{2.158492in}{-3.741163in}}%
\pgfpathlineto{\pgfqpoint{2.158759in}{-3.745861in}}%
\pgfpathlineto{\pgfqpoint{2.159291in}{-3.727066in}}%
\pgfpathlineto{\pgfqpoint{2.159957in}{-3.731558in}}%
\pgfpathlineto{\pgfqpoint{2.160490in}{-3.730956in}}%
\pgfpathlineto{\pgfqpoint{2.160623in}{-3.733346in}}%
\pgfpathlineto{\pgfqpoint{2.161821in}{-3.745380in}}%
\pgfpathlineto{\pgfqpoint{2.162753in}{-3.726452in}}%
\pgfpathlineto{\pgfqpoint{2.163020in}{-3.729425in}}%
\pgfpathlineto{\pgfqpoint{2.163952in}{-3.743023in}}%
\pgfpathlineto{\pgfqpoint{2.164751in}{-3.742938in}}%
\pgfpathlineto{\pgfqpoint{2.164884in}{-3.742525in}}%
\pgfpathlineto{\pgfqpoint{2.165017in}{-3.744730in}}%
\pgfpathlineto{\pgfqpoint{2.166881in}{-3.758320in}}%
\pgfpathlineto{\pgfqpoint{2.168080in}{-3.744046in}}%
\pgfpathlineto{\pgfqpoint{2.169678in}{-3.757868in}}%
\pgfpathlineto{\pgfqpoint{2.170476in}{-3.756458in}}%
\pgfpathlineto{\pgfqpoint{2.171675in}{-3.723439in}}%
\pgfpathlineto{\pgfqpoint{2.171808in}{-3.725835in}}%
\pgfpathlineto{\pgfqpoint{2.171941in}{-3.725539in}}%
\pgfpathlineto{\pgfqpoint{2.172873in}{-3.735445in}}%
\pgfpathlineto{\pgfqpoint{2.173273in}{-3.731410in}}%
\pgfpathlineto{\pgfqpoint{2.173406in}{-3.731628in}}%
\pgfpathlineto{\pgfqpoint{2.173539in}{-3.734111in}}%
\pgfpathlineto{\pgfqpoint{2.173805in}{-3.724205in}}%
\pgfpathlineto{\pgfqpoint{2.174338in}{-3.730313in}}%
\pgfpathlineto{\pgfqpoint{2.174604in}{-3.732897in}}%
\pgfpathlineto{\pgfqpoint{2.174871in}{-3.731540in}}%
\pgfpathlineto{\pgfqpoint{2.176202in}{-3.750468in}}%
\pgfpathlineto{\pgfqpoint{2.176868in}{-3.749209in}}%
\pgfpathlineto{\pgfqpoint{2.177134in}{-3.750361in}}%
\pgfpathlineto{\pgfqpoint{2.178066in}{-3.722215in}}%
\pgfpathlineto{\pgfqpoint{2.178333in}{-3.723600in}}%
\pgfpathlineto{\pgfqpoint{2.178732in}{-3.729887in}}%
\pgfpathlineto{\pgfqpoint{2.178998in}{-3.723796in}}%
\pgfpathlineto{\pgfqpoint{2.179132in}{-3.717353in}}%
\pgfpathlineto{\pgfqpoint{2.179930in}{-3.724061in}}%
\pgfpathlineto{\pgfqpoint{2.180197in}{-3.717611in}}%
\pgfpathlineto{\pgfqpoint{2.181129in}{-3.725349in}}%
\pgfpathlineto{\pgfqpoint{2.181262in}{-3.710794in}}%
\pgfpathlineto{\pgfqpoint{2.182194in}{-3.723652in}}%
\pgfpathlineto{\pgfqpoint{2.183393in}{-3.735904in}}%
\pgfpathlineto{\pgfqpoint{2.183792in}{-3.733571in}}%
\pgfpathlineto{\pgfqpoint{2.184058in}{-3.730225in}}%
\pgfpathlineto{\pgfqpoint{2.184458in}{-3.735335in}}%
\pgfpathlineto{\pgfqpoint{2.185390in}{-3.744371in}}%
\pgfpathlineto{\pgfqpoint{2.185523in}{-3.735847in}}%
\pgfpathlineto{\pgfqpoint{2.186056in}{-3.725335in}}%
\pgfpathlineto{\pgfqpoint{2.185789in}{-3.736884in}}%
\pgfpathlineto{\pgfqpoint{2.186588in}{-3.733340in}}%
\pgfpathlineto{\pgfqpoint{2.187520in}{-3.738075in}}%
\pgfpathlineto{\pgfqpoint{2.187121in}{-3.731362in}}%
\pgfpathlineto{\pgfqpoint{2.187654in}{-3.733730in}}%
\pgfpathlineto{\pgfqpoint{2.187920in}{-3.708213in}}%
\pgfpathlineto{\pgfqpoint{2.188852in}{-3.717679in}}%
\pgfpathlineto{\pgfqpoint{2.189651in}{-3.717033in}}%
\pgfpathlineto{\pgfqpoint{2.190050in}{-3.721983in}}%
\pgfpathlineto{\pgfqpoint{2.190183in}{-3.720972in}}%
\pgfpathlineto{\pgfqpoint{2.190583in}{-3.724703in}}%
\pgfpathlineto{\pgfqpoint{2.191116in}{-3.730576in}}%
\pgfpathlineto{\pgfqpoint{2.191249in}{-3.724131in}}%
\pgfpathlineto{\pgfqpoint{2.191915in}{-3.699045in}}%
\pgfpathlineto{\pgfqpoint{2.192447in}{-3.703851in}}%
\pgfpathlineto{\pgfqpoint{2.193379in}{-3.712486in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{-3.707982in}}%
\pgfpathlineto{\pgfqpoint{2.193912in}{-3.684695in}}%
\pgfpathlineto{\pgfqpoint{2.194844in}{-3.695517in}}%
\pgfpathlineto{\pgfqpoint{2.196309in}{-3.709958in}}%
\pgfpathlineto{\pgfqpoint{2.196575in}{-3.709189in}}%
\pgfpathlineto{\pgfqpoint{2.196708in}{-3.696470in}}%
\pgfpathlineto{\pgfqpoint{2.197640in}{-3.711012in}}%
\pgfpathlineto{\pgfqpoint{2.199238in}{-3.722162in}}%
\pgfpathlineto{\pgfqpoint{2.200836in}{-3.703659in}}%
\pgfpathlineto{\pgfqpoint{2.202168in}{-3.711102in}}%
\pgfpathlineto{\pgfqpoint{2.202301in}{-3.706955in}}%
\pgfpathlineto{\pgfqpoint{2.203100in}{-3.710821in}}%
\pgfpathlineto{\pgfqpoint{2.203233in}{-3.713057in}}%
\pgfpathlineto{\pgfqpoint{2.203366in}{-3.706061in}}%
\pgfpathlineto{\pgfqpoint{2.204032in}{-3.709232in}}%
\pgfpathlineto{\pgfqpoint{2.204165in}{-3.708987in}}%
\pgfpathlineto{\pgfqpoint{2.205630in}{-3.681125in}}%
\pgfpathlineto{\pgfqpoint{2.206029in}{-3.685655in}}%
\pgfpathlineto{\pgfqpoint{2.206162in}{-3.688271in}}%
\pgfpathlineto{\pgfqpoint{2.206428in}{-3.674743in}}%
\pgfpathlineto{\pgfqpoint{2.206562in}{-3.676872in}}%
\pgfpathlineto{\pgfqpoint{2.206695in}{-3.673247in}}%
\pgfpathlineto{\pgfqpoint{2.207494in}{-3.677628in}}%
\pgfpathlineto{\pgfqpoint{2.209092in}{-3.687935in}}%
\pgfpathlineto{\pgfqpoint{2.209225in}{-3.681480in}}%
\pgfpathlineto{\pgfqpoint{2.210157in}{-3.683285in}}%
\pgfpathlineto{\pgfqpoint{2.212154in}{-3.700410in}}%
\pgfpathlineto{\pgfqpoint{2.212287in}{-3.700082in}}%
\pgfpathlineto{\pgfqpoint{2.212421in}{-3.697235in}}%
\pgfpathlineto{\pgfqpoint{2.213086in}{-3.702737in}}%
\pgfpathlineto{\pgfqpoint{2.213219in}{-3.702525in}}%
\pgfpathlineto{\pgfqpoint{2.213752in}{-3.704845in}}%
\pgfpathlineto{\pgfqpoint{2.214285in}{-3.699547in}}%
\pgfpathlineto{\pgfqpoint{2.214551in}{-3.704310in}}%
\pgfpathlineto{\pgfqpoint{2.214950in}{-3.694058in}}%
\pgfpathlineto{\pgfqpoint{2.215084in}{-3.691528in}}%
\pgfpathlineto{\pgfqpoint{2.215616in}{-3.699919in}}%
\pgfpathlineto{\pgfqpoint{2.217214in}{-3.711497in}}%
\pgfpathlineto{\pgfqpoint{2.218413in}{-3.723274in}}%
\pgfpathlineto{\pgfqpoint{2.218546in}{-3.705763in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{-3.708330in}}%
\pgfpathlineto{\pgfqpoint{2.221475in}{-3.727873in}}%
\pgfpathlineto{\pgfqpoint{2.221608in}{-3.727439in}}%
\pgfpathlineto{\pgfqpoint{2.222407in}{-3.705776in}}%
\pgfpathlineto{\pgfqpoint{2.223206in}{-3.711244in}}%
\pgfpathlineto{\pgfqpoint{2.224538in}{-3.721800in}}%
\pgfpathlineto{\pgfqpoint{2.224671in}{-3.718589in}}%
\pgfpathlineto{\pgfqpoint{2.224804in}{-3.718808in}}%
\pgfpathlineto{\pgfqpoint{2.225736in}{-3.723603in}}%
\pgfpathlineto{\pgfqpoint{2.226002in}{-3.721860in}}%
\pgfpathlineto{\pgfqpoint{2.227201in}{-3.712650in}}%
\pgfpathlineto{\pgfqpoint{2.227334in}{-3.712101in}}%
\pgfpathlineto{\pgfqpoint{2.227467in}{-3.714139in}}%
\pgfpathlineto{\pgfqpoint{2.229198in}{-3.736399in}}%
\pgfpathlineto{\pgfqpoint{2.229331in}{-3.709730in}}%
\pgfpathlineto{\pgfqpoint{2.230397in}{-3.716891in}}%
\pgfpathlineto{\pgfqpoint{2.232261in}{-3.741772in}}%
\pgfpathlineto{\pgfqpoint{2.232660in}{-3.736030in}}%
\pgfpathlineto{\pgfqpoint{2.234125in}{-3.703276in}}%
\pgfpathlineto{\pgfqpoint{2.233459in}{-3.741280in}}%
\pgfpathlineto{\pgfqpoint{2.234524in}{-3.710540in}}%
\pgfpathlineto{\pgfqpoint{2.237720in}{-3.749521in}}%
\pgfpathlineto{\pgfqpoint{2.238918in}{-3.736634in}}%
\pgfpathlineto{\pgfqpoint{2.239717in}{-3.743020in}}%
\pgfpathlineto{\pgfqpoint{2.239984in}{-3.745689in}}%
\pgfpathlineto{\pgfqpoint{2.240383in}{-3.737070in}}%
\pgfpathlineto{\pgfqpoint{2.240516in}{-3.739397in}}%
\pgfpathlineto{\pgfqpoint{2.240650in}{-3.739129in}}%
\pgfpathlineto{\pgfqpoint{2.241049in}{-3.744227in}}%
\pgfpathlineto{\pgfqpoint{2.241182in}{-3.735959in}}%
\pgfpathlineto{\pgfqpoint{2.241448in}{-3.737999in}}%
\pgfpathlineto{\pgfqpoint{2.241848in}{-3.729928in}}%
\pgfpathlineto{\pgfqpoint{2.242514in}{-3.737088in}}%
\pgfpathlineto{\pgfqpoint{2.242647in}{-3.736544in}}%
\pgfpathlineto{\pgfqpoint{2.242913in}{-3.738684in}}%
\pgfpathlineto{\pgfqpoint{2.243179in}{-3.742962in}}%
\pgfpathlineto{\pgfqpoint{2.243313in}{-3.742644in}}%
\pgfpathlineto{\pgfqpoint{2.244511in}{-3.729344in}}%
\pgfpathlineto{\pgfqpoint{2.245310in}{-3.722231in}}%
\pgfpathlineto{\pgfqpoint{2.245177in}{-3.734694in}}%
\pgfpathlineto{\pgfqpoint{2.245576in}{-3.726958in}}%
\pgfpathlineto{\pgfqpoint{2.246242in}{-3.736709in}}%
\pgfpathlineto{\pgfqpoint{2.247041in}{-3.736514in}}%
\pgfpathlineto{\pgfqpoint{2.247307in}{-3.735309in}}%
\pgfpathlineto{\pgfqpoint{2.247574in}{-3.739811in}}%
\pgfpathlineto{\pgfqpoint{2.248373in}{-3.747186in}}%
\pgfpathlineto{\pgfqpoint{2.248639in}{-3.735334in}}%
\pgfpathlineto{\pgfqpoint{2.249571in}{-3.737502in}}%
\pgfpathlineto{\pgfqpoint{2.251302in}{-3.750887in}}%
\pgfpathlineto{\pgfqpoint{2.251701in}{-3.749438in}}%
\pgfpathlineto{\pgfqpoint{2.251835in}{-3.741846in}}%
\pgfpathlineto{\pgfqpoint{2.252767in}{-3.746595in}}%
\pgfpathlineto{\pgfqpoint{2.254498in}{-3.758928in}}%
\pgfpathlineto{\pgfqpoint{2.254631in}{-3.739389in}}%
\pgfpathlineto{\pgfqpoint{2.255696in}{-3.746033in}}%
\pgfpathlineto{\pgfqpoint{2.256895in}{-3.756155in}}%
\pgfpathlineto{\pgfqpoint{2.258093in}{-3.731217in}}%
\pgfpathlineto{\pgfqpoint{2.258226in}{-3.733351in}}%
\pgfpathlineto{\pgfqpoint{2.258892in}{-3.731657in}}%
\pgfpathlineto{\pgfqpoint{2.259558in}{-3.738127in}}%
\pgfpathlineto{\pgfqpoint{2.260357in}{-3.746142in}}%
\pgfpathlineto{\pgfqpoint{2.260490in}{-3.748425in}}%
\pgfpathlineto{\pgfqpoint{2.260756in}{-3.740831in}}%
\pgfpathlineto{\pgfqpoint{2.260889in}{-3.742916in}}%
\pgfpathlineto{\pgfqpoint{2.262088in}{-3.708389in}}%
\pgfpathlineto{\pgfqpoint{2.262221in}{-3.709041in}}%
\pgfpathlineto{\pgfqpoint{2.262487in}{-3.704999in}}%
\pgfpathlineto{\pgfqpoint{2.263286in}{-3.713883in}}%
\pgfpathlineto{\pgfqpoint{2.263419in}{-3.708383in}}%
\pgfpathlineto{\pgfqpoint{2.264085in}{-3.719369in}}%
\pgfpathlineto{\pgfqpoint{2.265017in}{-3.732058in}}%
\pgfpathlineto{\pgfqpoint{2.265283in}{-3.729164in}}%
\pgfpathlineto{\pgfqpoint{2.265816in}{-3.714418in}}%
\pgfpathlineto{\pgfqpoint{2.266349in}{-3.718894in}}%
\pgfpathlineto{\pgfqpoint{2.266748in}{-3.723415in}}%
\pgfpathlineto{\pgfqpoint{2.266881in}{-3.695312in}}%
\pgfpathlineto{\pgfqpoint{2.267946in}{-3.703984in}}%
\pgfpathlineto{\pgfqpoint{2.268479in}{-3.711785in}}%
\pgfpathlineto{\pgfqpoint{2.269012in}{-3.708567in}}%
\pgfpathlineto{\pgfqpoint{2.269145in}{-3.704019in}}%
\pgfpathlineto{\pgfqpoint{2.269811in}{-3.713908in}}%
\pgfpathlineto{\pgfqpoint{2.270610in}{-3.722364in}}%
\pgfpathlineto{\pgfqpoint{2.270876in}{-3.714064in}}%
\pgfpathlineto{\pgfqpoint{2.271142in}{-3.686635in}}%
\pgfpathlineto{\pgfqpoint{2.272074in}{-3.693186in}}%
\pgfpathlineto{\pgfqpoint{2.275536in}{-3.737505in}}%
\pgfpathlineto{\pgfqpoint{2.275669in}{-3.732078in}}%
\pgfpathlineto{\pgfqpoint{2.276468in}{-3.744294in}}%
\pgfpathlineto{\pgfqpoint{2.278466in}{-3.760960in}}%
\pgfpathlineto{\pgfqpoint{2.278732in}{-3.753262in}}%
\pgfpathlineto{\pgfqpoint{2.279398in}{-3.763381in}}%
\pgfpathlineto{\pgfqpoint{2.280729in}{-3.772545in}}%
\pgfpathlineto{\pgfqpoint{2.280863in}{-3.770357in}}%
\pgfpathlineto{\pgfqpoint{2.281262in}{-3.762434in}}%
\pgfpathlineto{\pgfqpoint{2.281928in}{-3.722913in}}%
\pgfpathlineto{\pgfqpoint{2.282460in}{-3.729326in}}%
\pgfpathlineto{\pgfqpoint{2.282594in}{-3.729523in}}%
\pgfpathlineto{\pgfqpoint{2.282727in}{-3.728092in}}%
\pgfpathlineto{\pgfqpoint{2.282860in}{-3.725073in}}%
\pgfpathlineto{\pgfqpoint{2.283126in}{-3.729645in}}%
\pgfpathlineto{\pgfqpoint{2.283792in}{-3.728430in}}%
\pgfpathlineto{\pgfqpoint{2.284724in}{-3.725196in}}%
\pgfpathlineto{\pgfqpoint{2.284458in}{-3.734073in}}%
\pgfpathlineto{\pgfqpoint{2.284857in}{-3.725892in}}%
\pgfpathlineto{\pgfqpoint{2.285390in}{-3.719329in}}%
\pgfpathlineto{\pgfqpoint{2.286056in}{-3.728467in}}%
\pgfpathlineto{\pgfqpoint{2.287121in}{-3.741605in}}%
\pgfpathlineto{\pgfqpoint{2.287920in}{-3.733891in}}%
\pgfpathlineto{\pgfqpoint{2.288186in}{-3.730263in}}%
\pgfpathlineto{\pgfqpoint{2.288719in}{-3.735988in}}%
\pgfpathlineto{\pgfqpoint{2.288985in}{-3.740546in}}%
\pgfpathlineto{\pgfqpoint{2.289518in}{-3.738740in}}%
\pgfpathlineto{\pgfqpoint{2.290583in}{-3.702327in}}%
\pgfpathlineto{\pgfqpoint{2.290982in}{-3.703982in}}%
\pgfpathlineto{\pgfqpoint{2.291648in}{-3.702034in}}%
\pgfpathlineto{\pgfqpoint{2.291249in}{-3.706194in}}%
\pgfpathlineto{\pgfqpoint{2.291781in}{-3.702909in}}%
\pgfpathlineto{\pgfqpoint{2.292847in}{-3.687074in}}%
\pgfpathlineto{\pgfqpoint{2.292980in}{-3.689364in}}%
\pgfpathlineto{\pgfqpoint{2.293246in}{-3.689328in}}%
\pgfpathlineto{\pgfqpoint{2.293512in}{-3.666190in}}%
\pgfpathlineto{\pgfqpoint{2.294444in}{-3.672419in}}%
\pgfpathlineto{\pgfqpoint{2.295643in}{-3.681173in}}%
\pgfpathlineto{\pgfqpoint{2.297241in}{-3.639538in}}%
\pgfpathlineto{\pgfqpoint{2.297374in}{-3.642258in}}%
\pgfpathlineto{\pgfqpoint{2.297907in}{-3.632229in}}%
\pgfpathlineto{\pgfqpoint{2.298040in}{-3.627807in}}%
\pgfpathlineto{\pgfqpoint{2.298572in}{-3.637176in}}%
\pgfpathlineto{\pgfqpoint{2.298972in}{-3.631272in}}%
\pgfpathlineto{\pgfqpoint{2.299238in}{-3.634239in}}%
\pgfpathlineto{\pgfqpoint{2.301369in}{-3.660379in}}%
\pgfpathlineto{\pgfqpoint{2.302167in}{-3.654275in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{-3.661928in}}%
\pgfpathlineto{\pgfqpoint{2.302434in}{-3.655670in}}%
\pgfpathlineto{\pgfqpoint{2.303100in}{-3.667783in}}%
\pgfpathlineto{\pgfqpoint{2.303233in}{-3.664140in}}%
\pgfpathlineto{\pgfqpoint{2.304165in}{-3.645514in}}%
\pgfpathlineto{\pgfqpoint{2.304431in}{-3.649347in}}%
\pgfpathlineto{\pgfqpoint{2.305230in}{-3.642535in}}%
\pgfpathlineto{\pgfqpoint{2.304831in}{-3.651538in}}%
\pgfpathlineto{\pgfqpoint{2.305496in}{-3.647803in}}%
\pgfpathlineto{\pgfqpoint{2.305763in}{-3.651240in}}%
\pgfpathlineto{\pgfqpoint{2.305896in}{-3.643948in}}%
\pgfpathlineto{\pgfqpoint{2.306428in}{-3.646695in}}%
\pgfpathlineto{\pgfqpoint{2.306961in}{-3.653410in}}%
\pgfpathlineto{\pgfqpoint{2.308559in}{-3.671196in}}%
\pgfpathlineto{\pgfqpoint{2.307227in}{-3.653018in}}%
\pgfpathlineto{\pgfqpoint{2.308825in}{-3.669501in}}%
\pgfpathlineto{\pgfqpoint{2.313486in}{-3.709392in}}%
\pgfpathlineto{\pgfqpoint{2.314018in}{-3.684521in}}%
\pgfpathlineto{\pgfqpoint{2.314684in}{-3.688636in}}%
\pgfpathlineto{\pgfqpoint{2.314817in}{-3.691014in}}%
\pgfpathlineto{\pgfqpoint{2.315350in}{-3.686004in}}%
\pgfpathlineto{\pgfqpoint{2.315883in}{-3.688194in}}%
\pgfpathlineto{\pgfqpoint{2.316681in}{-3.673564in}}%
\pgfpathlineto{\pgfqpoint{2.317081in}{-3.680475in}}%
\pgfpathlineto{\pgfqpoint{2.317614in}{-3.678173in}}%
\pgfpathlineto{\pgfqpoint{2.318412in}{-3.682880in}}%
\pgfpathlineto{\pgfqpoint{2.318945in}{-3.657523in}}%
\pgfpathlineto{\pgfqpoint{2.320543in}{-3.683826in}}%
\pgfpathlineto{\pgfqpoint{2.321342in}{-3.683146in}}%
\pgfpathlineto{\pgfqpoint{2.321608in}{-3.685403in}}%
\pgfpathlineto{\pgfqpoint{2.323073in}{-3.696605in}}%
\pgfpathlineto{\pgfqpoint{2.324538in}{-3.663084in}}%
\pgfpathlineto{\pgfqpoint{2.323339in}{-3.696764in}}%
\pgfpathlineto{\pgfqpoint{2.325337in}{-3.674426in}}%
\pgfpathlineto{\pgfqpoint{2.325470in}{-3.674100in}}%
\pgfpathlineto{\pgfqpoint{2.325603in}{-3.676711in}}%
\pgfpathlineto{\pgfqpoint{2.327467in}{-3.704013in}}%
\pgfpathlineto{\pgfqpoint{2.327733in}{-3.698188in}}%
\pgfpathlineto{\pgfqpoint{2.327867in}{-3.698477in}}%
\pgfpathlineto{\pgfqpoint{2.328665in}{-3.661127in}}%
\pgfpathlineto{\pgfqpoint{2.329065in}{-3.664142in}}%
\pgfpathlineto{\pgfqpoint{2.329198in}{-3.662814in}}%
\pgfpathlineto{\pgfqpoint{2.329731in}{-3.665492in}}%
\pgfpathlineto{\pgfqpoint{2.330663in}{-3.680273in}}%
\pgfpathlineto{\pgfqpoint{2.331062in}{-3.679478in}}%
\pgfpathlineto{\pgfqpoint{2.331329in}{-3.652133in}}%
\pgfpathlineto{\pgfqpoint{2.332261in}{-3.655935in}}%
\pgfpathlineto{\pgfqpoint{2.334924in}{-3.686538in}}%
\pgfpathlineto{\pgfqpoint{2.335590in}{-3.678472in}}%
\pgfpathlineto{\pgfqpoint{2.336122in}{-3.679591in}}%
\pgfpathlineto{\pgfqpoint{2.336389in}{-3.680742in}}%
\pgfpathlineto{\pgfqpoint{2.337054in}{-3.665655in}}%
\pgfpathlineto{\pgfqpoint{2.337720in}{-3.663213in}}%
\pgfpathlineto{\pgfqpoint{2.337587in}{-3.668134in}}%
\pgfpathlineto{\pgfqpoint{2.337986in}{-3.666721in}}%
\pgfpathlineto{\pgfqpoint{2.339984in}{-3.694521in}}%
\pgfpathlineto{\pgfqpoint{2.340250in}{-3.693938in}}%
\pgfpathlineto{\pgfqpoint{2.341049in}{-3.679185in}}%
\pgfpathlineto{\pgfqpoint{2.341582in}{-3.686552in}}%
\pgfpathlineto{\pgfqpoint{2.341715in}{-3.685974in}}%
\pgfpathlineto{\pgfqpoint{2.341848in}{-3.688366in}}%
\pgfpathlineto{\pgfqpoint{2.343579in}{-3.706225in}}%
\pgfpathlineto{\pgfqpoint{2.343712in}{-3.703634in}}%
\pgfpathlineto{\pgfqpoint{2.343978in}{-3.698077in}}%
\pgfpathlineto{\pgfqpoint{2.344511in}{-3.705298in}}%
\pgfpathlineto{\pgfqpoint{2.347041in}{-3.736800in}}%
\pgfpathlineto{\pgfqpoint{2.347307in}{-3.736333in}}%
\pgfpathlineto{\pgfqpoint{2.348106in}{-3.730373in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{-3.736897in}}%
\pgfpathlineto{\pgfqpoint{2.348639in}{-3.733293in}}%
\pgfpathlineto{\pgfqpoint{2.349171in}{-3.731194in}}%
\pgfpathlineto{\pgfqpoint{2.349837in}{-3.739890in}}%
\pgfpathlineto{\pgfqpoint{2.351036in}{-3.724081in}}%
\pgfpathlineto{\pgfqpoint{2.352900in}{-3.742619in}}%
\pgfpathlineto{\pgfqpoint{2.353166in}{-3.738718in}}%
\pgfpathlineto{\pgfqpoint{2.353699in}{-3.744607in}}%
\pgfpathlineto{\pgfqpoint{2.353965in}{-3.741214in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{-3.752749in}}%
\pgfpathlineto{\pgfqpoint{2.355829in}{-3.752828in}}%
\pgfpathlineto{\pgfqpoint{2.357294in}{-3.765590in}}%
\pgfpathlineto{\pgfqpoint{2.357560in}{-3.764952in}}%
\pgfpathlineto{\pgfqpoint{2.357960in}{-3.738122in}}%
\pgfpathlineto{\pgfqpoint{2.359025in}{-3.747852in}}%
\pgfpathlineto{\pgfqpoint{2.359424in}{-3.754734in}}%
\pgfpathlineto{\pgfqpoint{2.359691in}{-3.732208in}}%
\pgfpathlineto{\pgfqpoint{2.360623in}{-3.734342in}}%
\pgfpathlineto{\pgfqpoint{2.362487in}{-3.755218in}}%
\pgfpathlineto{\pgfqpoint{2.363419in}{-3.737572in}}%
\pgfpathlineto{\pgfqpoint{2.363685in}{-3.741766in}}%
\pgfpathlineto{\pgfqpoint{2.363819in}{-3.740529in}}%
\pgfpathlineto{\pgfqpoint{2.365017in}{-3.707415in}}%
\pgfpathlineto{\pgfqpoint{2.365283in}{-3.706246in}}%
\pgfpathlineto{\pgfqpoint{2.365550in}{-3.710879in}}%
\pgfpathlineto{\pgfqpoint{2.365816in}{-3.713497in}}%
\pgfpathlineto{\pgfqpoint{2.365949in}{-3.714953in}}%
\pgfpathlineto{\pgfqpoint{2.366215in}{-3.707549in}}%
\pgfpathlineto{\pgfqpoint{2.367014in}{-3.682498in}}%
\pgfpathlineto{\pgfqpoint{2.367813in}{-3.687652in}}%
\pgfpathlineto{\pgfqpoint{2.368346in}{-3.685058in}}%
\pgfpathlineto{\pgfqpoint{2.368879in}{-3.694419in}}%
\pgfpathlineto{\pgfqpoint{2.369278in}{-3.666024in}}%
\pgfpathlineto{\pgfqpoint{2.370343in}{-3.672568in}}%
\pgfpathlineto{\pgfqpoint{2.371275in}{-3.682747in}}%
\pgfpathlineto{\pgfqpoint{2.371408in}{-3.682028in}}%
\pgfpathlineto{\pgfqpoint{2.371941in}{-3.689185in}}%
\pgfpathlineto{\pgfqpoint{2.372341in}{-3.680585in}}%
\pgfpathlineto{\pgfqpoint{2.372474in}{-3.683131in}}%
\pgfpathlineto{\pgfqpoint{2.372607in}{-3.683208in}}%
\pgfpathlineto{\pgfqpoint{2.374338in}{-3.698661in}}%
\pgfpathlineto{\pgfqpoint{2.374471in}{-3.696619in}}%
\pgfpathlineto{\pgfqpoint{2.375004in}{-3.704462in}}%
\pgfpathlineto{\pgfqpoint{2.375270in}{-3.698331in}}%
\pgfpathlineto{\pgfqpoint{2.376202in}{-3.708229in}}%
\pgfpathlineto{\pgfqpoint{2.376335in}{-3.705245in}}%
\pgfpathlineto{\pgfqpoint{2.377001in}{-3.711796in}}%
\pgfpathlineto{\pgfqpoint{2.377134in}{-3.710198in}}%
\pgfpathlineto{\pgfqpoint{2.377267in}{-3.710331in}}%
\pgfpathlineto{\pgfqpoint{2.377667in}{-3.715202in}}%
\pgfpathlineto{\pgfqpoint{2.377800in}{-3.705388in}}%
\pgfpathlineto{\pgfqpoint{2.378066in}{-3.705820in}}%
\pgfpathlineto{\pgfqpoint{2.378199in}{-3.699882in}}%
\pgfpathlineto{\pgfqpoint{2.378998in}{-3.708336in}}%
\pgfpathlineto{\pgfqpoint{2.379132in}{-3.708255in}}%
\pgfpathlineto{\pgfqpoint{2.381661in}{-3.672207in}}%
\pgfpathlineto{\pgfqpoint{2.381795in}{-3.674572in}}%
\pgfpathlineto{\pgfqpoint{2.382061in}{-3.668659in}}%
\pgfpathlineto{\pgfqpoint{2.383126in}{-3.670105in}}%
\pgfpathlineto{\pgfqpoint{2.384058in}{-3.677225in}}%
\pgfpathlineto{\pgfqpoint{2.384325in}{-3.673917in}}%
\pgfpathlineto{\pgfqpoint{2.384591in}{-3.673717in}}%
\pgfpathlineto{\pgfqpoint{2.384724in}{-3.673841in}}%
\pgfpathlineto{\pgfqpoint{2.386189in}{-3.684572in}}%
\pgfpathlineto{\pgfqpoint{2.387121in}{-3.655846in}}%
\pgfpathlineto{\pgfqpoint{2.387387in}{-3.657131in}}%
\pgfpathlineto{\pgfqpoint{2.387787in}{-3.661452in}}%
\pgfpathlineto{\pgfqpoint{2.388186in}{-3.656665in}}%
\pgfpathlineto{\pgfqpoint{2.388319in}{-3.656906in}}%
\pgfpathlineto{\pgfqpoint{2.388852in}{-3.642028in}}%
\pgfpathlineto{\pgfqpoint{2.389518in}{-3.648593in}}%
\pgfpathlineto{\pgfqpoint{2.391648in}{-3.672445in}}%
\pgfpathlineto{\pgfqpoint{2.391781in}{-3.672129in}}%
\pgfpathlineto{\pgfqpoint{2.395909in}{-3.709425in}}%
\pgfpathlineto{\pgfqpoint{2.396042in}{-3.709306in}}%
\pgfpathlineto{\pgfqpoint{2.396442in}{-3.695364in}}%
\pgfpathlineto{\pgfqpoint{2.397108in}{-3.702379in}}%
\pgfpathlineto{\pgfqpoint{2.399771in}{-3.726908in}}%
\pgfpathlineto{\pgfqpoint{2.399904in}{-3.725905in}}%
\pgfpathlineto{\pgfqpoint{2.400170in}{-3.730151in}}%
\pgfpathlineto{\pgfqpoint{2.400436in}{-3.729229in}}%
\pgfpathlineto{\pgfqpoint{2.400703in}{-3.733378in}}%
\pgfpathlineto{\pgfqpoint{2.401502in}{-3.731845in}}%
\pgfpathlineto{\pgfqpoint{2.402034in}{-3.726218in}}%
\pgfpathlineto{\pgfqpoint{2.402567in}{-3.732318in}}%
\pgfpathlineto{\pgfqpoint{2.403898in}{-3.736613in}}%
\pgfpathlineto{\pgfqpoint{2.404032in}{-3.735880in}}%
\pgfpathlineto{\pgfqpoint{2.404298in}{-3.740217in}}%
\pgfpathlineto{\pgfqpoint{2.404431in}{-3.740966in}}%
\pgfpathlineto{\pgfqpoint{2.404564in}{-3.730386in}}%
\pgfpathlineto{\pgfqpoint{2.405630in}{-3.731155in}}%
\pgfpathlineto{\pgfqpoint{2.406029in}{-3.737651in}}%
\pgfpathlineto{\pgfqpoint{2.406162in}{-3.723450in}}%
\pgfpathlineto{\pgfqpoint{2.406295in}{-3.723070in}}%
\pgfpathlineto{\pgfqpoint{2.406428in}{-3.725213in}}%
\pgfpathlineto{\pgfqpoint{2.406562in}{-3.698217in}}%
\pgfpathlineto{\pgfqpoint{2.407627in}{-3.704777in}}%
\pgfpathlineto{\pgfqpoint{2.409891in}{-3.731129in}}%
\pgfpathlineto{\pgfqpoint{2.410423in}{-3.732712in}}%
\pgfpathlineto{\pgfqpoint{2.411089in}{-3.725435in}}%
\pgfpathlineto{\pgfqpoint{2.411355in}{-3.727011in}}%
\pgfpathlineto{\pgfqpoint{2.411755in}{-3.724196in}}%
\pgfpathlineto{\pgfqpoint{2.412420in}{-3.711252in}}%
\pgfpathlineto{\pgfqpoint{2.412953in}{-3.714044in}}%
\pgfpathlineto{\pgfqpoint{2.413086in}{-3.716614in}}%
\pgfpathlineto{\pgfqpoint{2.413619in}{-3.713096in}}%
\pgfpathlineto{\pgfqpoint{2.413752in}{-3.713470in}}%
\pgfpathlineto{\pgfqpoint{2.414950in}{-3.693025in}}%
\pgfpathlineto{\pgfqpoint{2.415084in}{-3.695030in}}%
\pgfpathlineto{\pgfqpoint{2.415350in}{-3.687607in}}%
\pgfpathlineto{\pgfqpoint{2.415883in}{-3.694510in}}%
\pgfpathlineto{\pgfqpoint{2.416548in}{-3.701849in}}%
\pgfpathlineto{\pgfqpoint{2.416948in}{-3.697049in}}%
\pgfpathlineto{\pgfqpoint{2.417214in}{-3.694391in}}%
\pgfpathlineto{\pgfqpoint{2.417614in}{-3.699507in}}%
\pgfpathlineto{\pgfqpoint{2.419877in}{-3.720978in}}%
\pgfpathlineto{\pgfqpoint{2.420010in}{-3.721886in}}%
\pgfpathlineto{\pgfqpoint{2.420676in}{-3.696133in}}%
\pgfpathlineto{\pgfqpoint{2.421209in}{-3.702402in}}%
\pgfpathlineto{\pgfqpoint{2.421342in}{-3.699703in}}%
\pgfpathlineto{\pgfqpoint{2.422141in}{-3.704713in}}%
\pgfpathlineto{\pgfqpoint{2.422407in}{-3.702102in}}%
\pgfpathlineto{\pgfqpoint{2.422940in}{-3.706501in}}%
\pgfpathlineto{\pgfqpoint{2.423606in}{-3.713118in}}%
\pgfpathlineto{\pgfqpoint{2.423739in}{-3.706282in}}%
\pgfpathlineto{\pgfqpoint{2.424138in}{-3.710200in}}%
\pgfpathlineto{\pgfqpoint{2.424937in}{-3.678506in}}%
\pgfpathlineto{\pgfqpoint{2.425337in}{-3.680469in}}%
\pgfpathlineto{\pgfqpoint{2.425470in}{-3.683016in}}%
\pgfpathlineto{\pgfqpoint{2.425736in}{-3.678312in}}%
\pgfpathlineto{\pgfqpoint{2.426002in}{-3.680968in}}%
\pgfpathlineto{\pgfqpoint{2.426136in}{-3.674420in}}%
\pgfpathlineto{\pgfqpoint{2.426934in}{-3.683764in}}%
\pgfpathlineto{\pgfqpoint{2.428133in}{-3.698084in}}%
\pgfpathlineto{\pgfqpoint{2.428532in}{-3.694177in}}%
\pgfpathlineto{\pgfqpoint{2.428932in}{-3.697934in}}%
\pgfpathlineto{\pgfqpoint{2.430530in}{-3.709057in}}%
\pgfpathlineto{\pgfqpoint{2.431329in}{-3.696534in}}%
\pgfpathlineto{\pgfqpoint{2.432793in}{-3.697712in}}%
\pgfpathlineto{\pgfqpoint{2.433725in}{-3.703242in}}%
\pgfpathlineto{\pgfqpoint{2.434125in}{-3.701625in}}%
\pgfpathlineto{\pgfqpoint{2.434657in}{-3.699631in}}%
\pgfpathlineto{\pgfqpoint{2.434524in}{-3.703773in}}%
\pgfpathlineto{\pgfqpoint{2.434924in}{-3.702000in}}%
\pgfpathlineto{\pgfqpoint{2.435323in}{-3.704862in}}%
\pgfpathlineto{\pgfqpoint{2.435723in}{-3.697349in}}%
\pgfpathlineto{\pgfqpoint{2.435856in}{-3.699971in}}%
\pgfpathlineto{\pgfqpoint{2.436655in}{-3.692278in}}%
\pgfpathlineto{\pgfqpoint{2.436921in}{-3.696891in}}%
\pgfpathlineto{\pgfqpoint{2.437587in}{-3.705569in}}%
\pgfpathlineto{\pgfqpoint{2.438386in}{-3.703887in}}%
\pgfpathlineto{\pgfqpoint{2.438918in}{-3.703205in}}%
\pgfpathlineto{\pgfqpoint{2.439318in}{-3.684425in}}%
\pgfpathlineto{\pgfqpoint{2.440117in}{-3.693390in}}%
\pgfpathlineto{\pgfqpoint{2.440383in}{-3.691439in}}%
\pgfpathlineto{\pgfqpoint{2.440783in}{-3.698054in}}%
\pgfpathlineto{\pgfqpoint{2.441049in}{-3.701116in}}%
\pgfpathlineto{\pgfqpoint{2.441582in}{-3.696187in}}%
\pgfpathlineto{\pgfqpoint{2.441715in}{-3.698559in}}%
\pgfpathlineto{\pgfqpoint{2.442647in}{-3.684863in}}%
\pgfpathlineto{\pgfqpoint{2.442913in}{-3.688756in}}%
\pgfpathlineto{\pgfqpoint{2.443046in}{-3.691070in}}%
\pgfpathlineto{\pgfqpoint{2.443179in}{-3.681888in}}%
\pgfpathlineto{\pgfqpoint{2.443446in}{-3.683700in}}%
\pgfpathlineto{\pgfqpoint{2.444245in}{-3.660652in}}%
\pgfpathlineto{\pgfqpoint{2.444644in}{-3.665629in}}%
\pgfpathlineto{\pgfqpoint{2.444777in}{-3.664326in}}%
\pgfpathlineto{\pgfqpoint{2.445044in}{-3.669090in}}%
\pgfpathlineto{\pgfqpoint{2.445576in}{-3.664900in}}%
\pgfpathlineto{\pgfqpoint{2.446109in}{-3.675447in}}%
\pgfpathlineto{\pgfqpoint{2.446375in}{-3.664551in}}%
\pgfpathlineto{\pgfqpoint{2.447041in}{-3.676344in}}%
\pgfpathlineto{\pgfqpoint{2.447307in}{-3.680892in}}%
\pgfpathlineto{\pgfqpoint{2.448106in}{-3.680146in}}%
\pgfpathlineto{\pgfqpoint{2.449438in}{-3.665398in}}%
\pgfpathlineto{\pgfqpoint{2.449571in}{-3.664543in}}%
\pgfpathlineto{\pgfqpoint{2.449704in}{-3.654791in}}%
\pgfpathlineto{\pgfqpoint{2.450636in}{-3.662693in}}%
\pgfpathlineto{\pgfqpoint{2.450769in}{-3.662616in}}%
\pgfpathlineto{\pgfqpoint{2.450902in}{-3.663817in}}%
\pgfpathlineto{\pgfqpoint{2.451568in}{-3.650778in}}%
\pgfpathlineto{\pgfqpoint{2.452101in}{-3.657704in}}%
\pgfpathlineto{\pgfqpoint{2.452234in}{-3.659949in}}%
\pgfpathlineto{\pgfqpoint{2.452367in}{-3.657112in}}%
\pgfpathlineto{\pgfqpoint{2.453566in}{-3.638824in}}%
\pgfpathlineto{\pgfqpoint{2.453699in}{-3.639026in}}%
\pgfpathlineto{\pgfqpoint{2.455297in}{-3.591326in}}%
\pgfpathlineto{\pgfqpoint{2.456229in}{-3.599084in}}%
\pgfpathlineto{\pgfqpoint{2.458626in}{-3.622775in}}%
\pgfpathlineto{\pgfqpoint{2.458759in}{-3.618273in}}%
\pgfpathlineto{\pgfqpoint{2.458892in}{-3.602085in}}%
\pgfpathlineto{\pgfqpoint{2.459824in}{-3.612358in}}%
\pgfpathlineto{\pgfqpoint{2.459957in}{-3.612310in}}%
\pgfpathlineto{\pgfqpoint{2.460090in}{-3.613507in}}%
\pgfpathlineto{\pgfqpoint{2.460357in}{-3.610663in}}%
\pgfpathlineto{\pgfqpoint{2.460756in}{-3.599246in}}%
\pgfpathlineto{\pgfqpoint{2.461555in}{-3.602818in}}%
\pgfpathlineto{\pgfqpoint{2.461954in}{-3.579209in}}%
\pgfpathlineto{\pgfqpoint{2.462886in}{-3.592846in}}%
\pgfpathlineto{\pgfqpoint{2.463153in}{-3.592055in}}%
\pgfpathlineto{\pgfqpoint{2.463286in}{-3.593768in}}%
\pgfpathlineto{\pgfqpoint{2.464085in}{-3.597343in}}%
\pgfpathlineto{\pgfqpoint{2.465150in}{-3.581211in}}%
\pgfpathlineto{\pgfqpoint{2.465283in}{-3.581447in}}%
\pgfpathlineto{\pgfqpoint{2.465683in}{-3.586459in}}%
\pgfpathlineto{\pgfqpoint{2.466215in}{-3.580849in}}%
\pgfpathlineto{\pgfqpoint{2.466349in}{-3.576524in}}%
\pgfpathlineto{\pgfqpoint{2.467014in}{-3.589673in}}%
\pgfpathlineto{\pgfqpoint{2.467147in}{-3.591461in}}%
\pgfpathlineto{\pgfqpoint{2.467414in}{-3.583634in}}%
\pgfpathlineto{\pgfqpoint{2.467813in}{-3.591093in}}%
\pgfpathlineto{\pgfqpoint{2.467946in}{-3.564705in}}%
\pgfpathlineto{\pgfqpoint{2.468879in}{-3.572591in}}%
\pgfpathlineto{\pgfqpoint{2.469278in}{-3.571692in}}%
\pgfpathlineto{\pgfqpoint{2.470343in}{-3.581481in}}%
\pgfpathlineto{\pgfqpoint{2.470743in}{-3.554425in}}%
\pgfpathlineto{\pgfqpoint{2.471675in}{-3.566204in}}%
\pgfpathlineto{\pgfqpoint{2.472207in}{-3.575120in}}%
\pgfpathlineto{\pgfqpoint{2.472341in}{-3.564029in}}%
\pgfpathlineto{\pgfqpoint{2.472607in}{-3.561742in}}%
\pgfpathlineto{\pgfqpoint{2.472873in}{-3.567561in}}%
\pgfpathlineto{\pgfqpoint{2.473006in}{-3.564674in}}%
\pgfpathlineto{\pgfqpoint{2.474072in}{-3.578239in}}%
\pgfpathlineto{\pgfqpoint{2.474471in}{-3.572315in}}%
\pgfpathlineto{\pgfqpoint{2.474871in}{-3.566676in}}%
\pgfpathlineto{\pgfqpoint{2.475403in}{-3.570947in}}%
\pgfpathlineto{\pgfqpoint{2.475669in}{-3.576226in}}%
\pgfpathlineto{\pgfqpoint{2.475803in}{-3.559993in}}%
\pgfpathlineto{\pgfqpoint{2.476602in}{-3.528788in}}%
\pgfpathlineto{\pgfqpoint{2.477267in}{-3.530317in}}%
\pgfpathlineto{\pgfqpoint{2.479664in}{-3.558105in}}%
\pgfpathlineto{\pgfqpoint{2.479797in}{-3.543015in}}%
\pgfpathlineto{\pgfqpoint{2.480863in}{-3.543845in}}%
\pgfpathlineto{\pgfqpoint{2.481528in}{-3.547423in}}%
\pgfpathlineto{\pgfqpoint{2.481661in}{-3.541064in}}%
\pgfpathlineto{\pgfqpoint{2.481928in}{-3.547249in}}%
\pgfpathlineto{\pgfqpoint{2.482327in}{-3.536727in}}%
\pgfpathlineto{\pgfqpoint{2.482993in}{-3.543071in}}%
\pgfpathlineto{\pgfqpoint{2.484191in}{-3.553073in}}%
\pgfpathlineto{\pgfqpoint{2.484325in}{-3.549143in}}%
\pgfpathlineto{\pgfqpoint{2.484458in}{-3.540446in}}%
\pgfpathlineto{\pgfqpoint{2.485257in}{-3.554374in}}%
\pgfpathlineto{\pgfqpoint{2.486056in}{-3.564233in}}%
\pgfpathlineto{\pgfqpoint{2.486189in}{-3.553547in}}%
\pgfpathlineto{\pgfqpoint{2.486455in}{-3.556656in}}%
\pgfpathlineto{\pgfqpoint{2.486855in}{-3.548365in}}%
\pgfpathlineto{\pgfqpoint{2.487520in}{-3.557375in}}%
\pgfpathlineto{\pgfqpoint{2.487653in}{-3.560729in}}%
\pgfpathlineto{\pgfqpoint{2.488186in}{-3.547215in}}%
\pgfpathlineto{\pgfqpoint{2.488319in}{-3.550333in}}%
\pgfpathlineto{\pgfqpoint{2.488586in}{-3.535806in}}%
\pgfpathlineto{\pgfqpoint{2.489384in}{-3.542749in}}%
\pgfpathlineto{\pgfqpoint{2.490183in}{-3.550699in}}%
\pgfpathlineto{\pgfqpoint{2.490317in}{-3.540495in}}%
\pgfpathlineto{\pgfqpoint{2.490450in}{-3.538925in}}%
\pgfpathlineto{\pgfqpoint{2.490849in}{-3.544651in}}%
\pgfpathlineto{\pgfqpoint{2.491116in}{-3.549778in}}%
\pgfpathlineto{\pgfqpoint{2.491781in}{-3.541093in}}%
\pgfpathlineto{\pgfqpoint{2.491914in}{-3.542614in}}%
\pgfpathlineto{\pgfqpoint{2.492181in}{-3.533106in}}%
\pgfpathlineto{\pgfqpoint{2.492314in}{-3.536421in}}%
\pgfpathlineto{\pgfqpoint{2.493645in}{-3.511868in}}%
\pgfpathlineto{\pgfqpoint{2.493113in}{-3.536837in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{-3.522390in}}%
\pgfpathlineto{\pgfqpoint{2.495110in}{-3.538115in}}%
\pgfpathlineto{\pgfqpoint{2.495776in}{-3.533970in}}%
\pgfpathlineto{\pgfqpoint{2.497773in}{-3.466256in}}%
\pgfpathlineto{\pgfqpoint{2.498705in}{-3.478243in}}%
\pgfpathlineto{\pgfqpoint{2.500037in}{-3.501377in}}%
\pgfpathlineto{\pgfqpoint{2.500303in}{-3.498815in}}%
\pgfpathlineto{\pgfqpoint{2.500436in}{-3.493497in}}%
\pgfpathlineto{\pgfqpoint{2.500836in}{-3.501193in}}%
\pgfpathlineto{\pgfqpoint{2.501369in}{-3.497182in}}%
\pgfpathlineto{\pgfqpoint{2.501502in}{-3.496944in}}%
\pgfpathlineto{\pgfqpoint{2.502966in}{-3.518403in}}%
\pgfpathlineto{\pgfqpoint{2.503100in}{-3.516528in}}%
\pgfpathlineto{\pgfqpoint{2.503499in}{-3.498763in}}%
\pgfpathlineto{\pgfqpoint{2.504165in}{-3.513058in}}%
\pgfpathlineto{\pgfqpoint{2.504964in}{-3.529700in}}%
\pgfpathlineto{\pgfqpoint{2.505496in}{-3.518993in}}%
\pgfpathlineto{\pgfqpoint{2.508293in}{-3.549982in}}%
\pgfpathlineto{\pgfqpoint{2.508426in}{-3.546035in}}%
\pgfpathlineto{\pgfqpoint{2.509225in}{-3.555075in}}%
\pgfpathlineto{\pgfqpoint{2.510556in}{-3.567412in}}%
\pgfpathlineto{\pgfqpoint{2.510689in}{-3.567078in}}%
\pgfpathlineto{\pgfqpoint{2.510956in}{-3.565335in}}%
\pgfpathlineto{\pgfqpoint{2.511089in}{-3.568489in}}%
\pgfpathlineto{\pgfqpoint{2.511355in}{-3.566264in}}%
\pgfpathlineto{\pgfqpoint{2.512687in}{-3.581526in}}%
\pgfpathlineto{\pgfqpoint{2.512820in}{-3.581058in}}%
\pgfpathlineto{\pgfqpoint{2.512953in}{-3.584070in}}%
\pgfpathlineto{\pgfqpoint{2.513086in}{-3.582696in}}%
\pgfpathlineto{\pgfqpoint{2.516681in}{-3.608258in}}%
\pgfpathlineto{\pgfqpoint{2.513486in}{-3.582156in}}%
\pgfpathlineto{\pgfqpoint{2.516815in}{-3.607274in}}%
\pgfpathlineto{\pgfqpoint{2.516948in}{-3.583006in}}%
\pgfpathlineto{\pgfqpoint{2.517880in}{-3.593069in}}%
\pgfpathlineto{\pgfqpoint{2.519078in}{-3.600078in}}%
\pgfpathlineto{\pgfqpoint{2.519478in}{-3.586971in}}%
\pgfpathlineto{\pgfqpoint{2.520143in}{-3.597987in}}%
\pgfpathlineto{\pgfqpoint{2.520277in}{-3.598776in}}%
\pgfpathlineto{\pgfqpoint{2.520410in}{-3.596149in}}%
\pgfpathlineto{\pgfqpoint{2.520809in}{-3.583689in}}%
\pgfpathlineto{\pgfqpoint{2.521475in}{-3.593419in}}%
\pgfpathlineto{\pgfqpoint{2.521608in}{-3.593274in}}%
\pgfpathlineto{\pgfqpoint{2.523206in}{-3.605940in}}%
\pgfpathlineto{\pgfqpoint{2.523472in}{-3.604535in}}%
\pgfpathlineto{\pgfqpoint{2.523872in}{-3.610732in}}%
\pgfpathlineto{\pgfqpoint{2.524937in}{-3.622079in}}%
\pgfpathlineto{\pgfqpoint{2.525203in}{-3.621378in}}%
\pgfpathlineto{\pgfqpoint{2.526535in}{-3.589884in}}%
\pgfpathlineto{\pgfqpoint{2.526801in}{-3.587001in}}%
\pgfpathlineto{\pgfqpoint{2.528133in}{-3.604686in}}%
\pgfpathlineto{\pgfqpoint{2.528266in}{-3.592968in}}%
\pgfpathlineto{\pgfqpoint{2.528932in}{-3.605318in}}%
\pgfpathlineto{\pgfqpoint{2.529198in}{-3.604337in}}%
\pgfpathlineto{\pgfqpoint{2.531462in}{-3.631982in}}%
\pgfpathlineto{\pgfqpoint{2.531728in}{-3.622587in}}%
\pgfpathlineto{\pgfqpoint{2.532394in}{-3.632636in}}%
\pgfpathlineto{\pgfqpoint{2.533326in}{-3.645257in}}%
\pgfpathlineto{\pgfqpoint{2.535057in}{-3.658179in}}%
\pgfpathlineto{\pgfqpoint{2.536255in}{-3.667315in}}%
\pgfpathlineto{\pgfqpoint{2.537054in}{-3.638452in}}%
\pgfpathlineto{\pgfqpoint{2.537454in}{-3.644523in}}%
\pgfpathlineto{\pgfqpoint{2.537587in}{-3.644506in}}%
\pgfpathlineto{\pgfqpoint{2.537720in}{-3.642703in}}%
\pgfpathlineto{\pgfqpoint{2.538120in}{-3.650014in}}%
\pgfpathlineto{\pgfqpoint{2.538519in}{-3.643501in}}%
\pgfpathlineto{\pgfqpoint{2.539451in}{-3.659468in}}%
\pgfpathlineto{\pgfqpoint{2.539984in}{-3.650314in}}%
\pgfpathlineto{\pgfqpoint{2.541448in}{-3.599013in}}%
\pgfpathlineto{\pgfqpoint{2.542514in}{-3.602917in}}%
\pgfpathlineto{\pgfqpoint{2.542780in}{-3.605709in}}%
\pgfpathlineto{\pgfqpoint{2.543046in}{-3.599365in}}%
\pgfpathlineto{\pgfqpoint{2.543978in}{-3.559276in}}%
\pgfpathlineto{\pgfqpoint{2.544245in}{-3.562739in}}%
\pgfpathlineto{\pgfqpoint{2.544378in}{-3.561759in}}%
\pgfpathlineto{\pgfqpoint{2.544777in}{-3.564432in}}%
\pgfpathlineto{\pgfqpoint{2.546242in}{-3.573534in}}%
\pgfpathlineto{\pgfqpoint{2.546908in}{-3.580677in}}%
\pgfpathlineto{\pgfqpoint{2.547440in}{-3.569409in}}%
\pgfpathlineto{\pgfqpoint{2.548106in}{-3.572523in}}%
\pgfpathlineto{\pgfqpoint{2.548239in}{-3.571079in}}%
\pgfpathlineto{\pgfqpoint{2.548506in}{-3.576488in}}%
\pgfpathlineto{\pgfqpoint{2.549038in}{-3.575221in}}%
\pgfpathlineto{\pgfqpoint{2.549837in}{-3.586630in}}%
\pgfpathlineto{\pgfqpoint{2.549970in}{-3.581479in}}%
\pgfpathlineto{\pgfqpoint{2.550769in}{-3.592745in}}%
\pgfpathlineto{\pgfqpoint{2.551568in}{-3.604825in}}%
\pgfpathlineto{\pgfqpoint{2.551968in}{-3.600652in}}%
\pgfpathlineto{\pgfqpoint{2.553699in}{-3.569825in}}%
\pgfpathlineto{\pgfqpoint{2.553832in}{-3.572351in}}%
\pgfpathlineto{\pgfqpoint{2.554098in}{-3.564058in}}%
\pgfpathlineto{\pgfqpoint{2.554498in}{-3.569969in}}%
\pgfpathlineto{\pgfqpoint{2.555430in}{-3.526738in}}%
\pgfpathlineto{\pgfqpoint{2.556229in}{-3.534271in}}%
\pgfpathlineto{\pgfqpoint{2.559025in}{-3.570214in}}%
\pgfpathlineto{\pgfqpoint{2.559291in}{-3.569198in}}%
\pgfpathlineto{\pgfqpoint{2.559691in}{-3.574652in}}%
\pgfpathlineto{\pgfqpoint{2.560756in}{-3.590721in}}%
\pgfpathlineto{\pgfqpoint{2.561022in}{-3.581284in}}%
\pgfpathlineto{\pgfqpoint{2.561155in}{-3.556317in}}%
\pgfpathlineto{\pgfqpoint{2.562088in}{-3.568475in}}%
\pgfpathlineto{\pgfqpoint{2.563020in}{-3.581505in}}%
\pgfpathlineto{\pgfqpoint{2.563153in}{-3.581005in}}%
\pgfpathlineto{\pgfqpoint{2.563819in}{-3.537278in}}%
\pgfpathlineto{\pgfqpoint{2.564484in}{-3.544379in}}%
\pgfpathlineto{\pgfqpoint{2.565150in}{-3.552222in}}%
\pgfpathlineto{\pgfqpoint{2.565550in}{-3.547665in}}%
\pgfpathlineto{\pgfqpoint{2.566349in}{-3.539079in}}%
\pgfpathlineto{\pgfqpoint{2.566881in}{-3.540605in}}%
\pgfpathlineto{\pgfqpoint{2.567147in}{-3.546666in}}%
\pgfpathlineto{\pgfqpoint{2.567414in}{-3.529136in}}%
\pgfpathlineto{\pgfqpoint{2.567813in}{-3.529861in}}%
\pgfpathlineto{\pgfqpoint{2.567946in}{-3.532810in}}%
\pgfpathlineto{\pgfqpoint{2.568346in}{-3.519790in}}%
\pgfpathlineto{\pgfqpoint{2.568479in}{-3.522821in}}%
\pgfpathlineto{\pgfqpoint{2.568612in}{-3.519935in}}%
\pgfpathlineto{\pgfqpoint{2.569145in}{-3.524400in}}%
\pgfpathlineto{\pgfqpoint{2.569411in}{-3.524275in}}%
\pgfpathlineto{\pgfqpoint{2.570610in}{-3.551109in}}%
\pgfpathlineto{\pgfqpoint{2.571009in}{-3.537328in}}%
\pgfpathlineto{\pgfqpoint{2.571675in}{-3.531690in}}%
\pgfpathlineto{\pgfqpoint{2.571941in}{-3.534748in}}%
\pgfpathlineto{\pgfqpoint{2.573672in}{-3.550610in}}%
\pgfpathlineto{\pgfqpoint{2.574604in}{-3.553476in}}%
\pgfpathlineto{\pgfqpoint{2.573938in}{-3.543910in}}%
\pgfpathlineto{\pgfqpoint{2.574737in}{-3.552447in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{-3.520361in}}%
\pgfpathlineto{\pgfqpoint{2.576868in}{-3.520771in}}%
\pgfpathlineto{\pgfqpoint{2.577001in}{-3.524084in}}%
\pgfpathlineto{\pgfqpoint{2.577134in}{-3.496946in}}%
\pgfpathlineto{\pgfqpoint{2.578066in}{-3.515598in}}%
\pgfpathlineto{\pgfqpoint{2.578199in}{-3.516544in}}%
\pgfpathlineto{\pgfqpoint{2.578333in}{-3.513530in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{-3.481110in}}%
\pgfpathlineto{\pgfqpoint{2.579531in}{-3.487289in}}%
\pgfpathlineto{\pgfqpoint{2.579930in}{-3.484650in}}%
\pgfpathlineto{\pgfqpoint{2.580330in}{-3.488441in}}%
\pgfpathlineto{\pgfqpoint{2.580863in}{-3.473147in}}%
\pgfpathlineto{\pgfqpoint{2.581528in}{-3.480072in}}%
\pgfpathlineto{\pgfqpoint{2.581661in}{-3.479697in}}%
\pgfpathlineto{\pgfqpoint{2.582594in}{-3.495524in}}%
\pgfpathlineto{\pgfqpoint{2.582993in}{-3.490953in}}%
\pgfpathlineto{\pgfqpoint{2.583126in}{-3.486472in}}%
\pgfpathlineto{\pgfqpoint{2.583792in}{-3.495672in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{-3.512987in}}%
\pgfpathlineto{\pgfqpoint{2.585123in}{-3.501217in}}%
\pgfpathlineto{\pgfqpoint{2.585390in}{-3.500290in}}%
\pgfpathlineto{\pgfqpoint{2.585523in}{-3.503419in}}%
\pgfpathlineto{\pgfqpoint{2.586189in}{-3.509603in}}%
\pgfpathlineto{\pgfqpoint{2.586455in}{-3.507313in}}%
\pgfpathlineto{\pgfqpoint{2.587387in}{-3.471365in}}%
\pgfpathlineto{\pgfqpoint{2.587653in}{-3.474387in}}%
\pgfpathlineto{\pgfqpoint{2.592447in}{-3.556204in}}%
\pgfpathlineto{\pgfqpoint{2.593645in}{-3.525332in}}%
\pgfpathlineto{\pgfqpoint{2.593779in}{-3.528718in}}%
\pgfpathlineto{\pgfqpoint{2.596175in}{-3.549087in}}%
\pgfpathlineto{\pgfqpoint{2.596309in}{-3.546485in}}%
\pgfpathlineto{\pgfqpoint{2.596442in}{-3.540418in}}%
\pgfpathlineto{\pgfqpoint{2.597241in}{-3.551791in}}%
\pgfpathlineto{\pgfqpoint{2.597507in}{-3.554596in}}%
\pgfpathlineto{\pgfqpoint{2.597773in}{-3.559060in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{-3.554526in}}%
\pgfpathlineto{\pgfqpoint{2.599238in}{-3.524933in}}%
\pgfpathlineto{\pgfqpoint{2.599504in}{-3.528471in}}%
\pgfpathlineto{\pgfqpoint{2.603898in}{-3.579145in}}%
\pgfpathlineto{\pgfqpoint{2.605896in}{-3.519176in}}%
\pgfpathlineto{\pgfqpoint{2.604831in}{-3.583458in}}%
\pgfpathlineto{\pgfqpoint{2.606295in}{-3.524583in}}%
\pgfpathlineto{\pgfqpoint{2.607360in}{-3.545923in}}%
\pgfpathlineto{\pgfqpoint{2.608026in}{-3.545757in}}%
\pgfpathlineto{\pgfqpoint{2.608293in}{-3.539907in}}%
\pgfpathlineto{\pgfqpoint{2.608958in}{-3.548949in}}%
\pgfpathlineto{\pgfqpoint{2.609624in}{-3.554471in}}%
\pgfpathlineto{\pgfqpoint{2.610024in}{-3.560573in}}%
\pgfpathlineto{\pgfqpoint{2.610157in}{-3.532104in}}%
\pgfpathlineto{\pgfqpoint{2.611089in}{-3.547138in}}%
\pgfpathlineto{\pgfqpoint{2.611222in}{-3.547289in}}%
\pgfpathlineto{\pgfqpoint{2.612021in}{-3.540585in}}%
\pgfpathlineto{\pgfqpoint{2.611755in}{-3.554351in}}%
\pgfpathlineto{\pgfqpoint{2.612287in}{-3.547252in}}%
\pgfpathlineto{\pgfqpoint{2.613353in}{-3.560364in}}%
\pgfpathlineto{\pgfqpoint{2.613619in}{-3.553711in}}%
\pgfpathlineto{\pgfqpoint{2.614950in}{-3.512442in}}%
\pgfpathlineto{\pgfqpoint{2.615084in}{-3.515605in}}%
\pgfpathlineto{\pgfqpoint{2.615217in}{-3.518530in}}%
\pgfpathlineto{\pgfqpoint{2.615749in}{-3.507216in}}%
\pgfpathlineto{\pgfqpoint{2.616282in}{-3.518421in}}%
\pgfpathlineto{\pgfqpoint{2.616415in}{-3.510644in}}%
\pgfpathlineto{\pgfqpoint{2.617081in}{-3.524820in}}%
\pgfpathlineto{\pgfqpoint{2.617347in}{-3.519862in}}%
\pgfpathlineto{\pgfqpoint{2.617480in}{-3.520181in}}%
\pgfpathlineto{\pgfqpoint{2.618412in}{-3.537590in}}%
\pgfpathlineto{\pgfqpoint{2.618812in}{-3.530077in}}%
\pgfpathlineto{\pgfqpoint{2.619478in}{-3.510452in}}%
\pgfpathlineto{\pgfqpoint{2.619877in}{-3.519892in}}%
\pgfpathlineto{\pgfqpoint{2.620277in}{-3.528843in}}%
\pgfpathlineto{\pgfqpoint{2.620942in}{-3.524045in}}%
\pgfpathlineto{\pgfqpoint{2.621475in}{-3.504896in}}%
\pgfpathlineto{\pgfqpoint{2.622274in}{-3.513649in}}%
\pgfpathlineto{\pgfqpoint{2.624138in}{-3.534000in}}%
\pgfpathlineto{\pgfqpoint{2.624404in}{-3.537493in}}%
\pgfpathlineto{\pgfqpoint{2.624804in}{-3.536705in}}%
\pgfpathlineto{\pgfqpoint{2.626269in}{-3.557059in}}%
\pgfpathlineto{\pgfqpoint{2.626402in}{-3.555533in}}%
\pgfpathlineto{\pgfqpoint{2.626668in}{-3.561512in}}%
\pgfpathlineto{\pgfqpoint{2.628665in}{-3.586717in}}%
\pgfpathlineto{\pgfqpoint{2.628799in}{-3.585234in}}%
\pgfpathlineto{\pgfqpoint{2.629065in}{-3.590947in}}%
\pgfpathlineto{\pgfqpoint{2.630263in}{-3.596734in}}%
\pgfpathlineto{\pgfqpoint{2.630396in}{-3.592680in}}%
\pgfpathlineto{\pgfqpoint{2.631062in}{-3.603457in}}%
\pgfpathlineto{\pgfqpoint{2.632127in}{-3.615089in}}%
\pgfpathlineto{\pgfqpoint{2.632261in}{-3.607403in}}%
\pgfpathlineto{\pgfqpoint{2.632527in}{-3.603820in}}%
\pgfpathlineto{\pgfqpoint{2.633725in}{-3.591842in}}%
\pgfpathlineto{\pgfqpoint{2.633193in}{-3.607071in}}%
\pgfpathlineto{\pgfqpoint{2.633858in}{-3.592024in}}%
\pgfpathlineto{\pgfqpoint{2.634125in}{-3.584556in}}%
\pgfpathlineto{\pgfqpoint{2.635190in}{-3.598595in}}%
\pgfpathlineto{\pgfqpoint{2.635856in}{-3.593700in}}%
\pgfpathlineto{\pgfqpoint{2.636122in}{-3.599391in}}%
\pgfpathlineto{\pgfqpoint{2.636255in}{-3.598323in}}%
\pgfpathlineto{\pgfqpoint{2.636522in}{-3.602661in}}%
\pgfpathlineto{\pgfqpoint{2.636655in}{-3.591974in}}%
\pgfpathlineto{\pgfqpoint{2.637187in}{-3.599535in}}%
\pgfpathlineto{\pgfqpoint{2.637321in}{-3.592597in}}%
\pgfpathlineto{\pgfqpoint{2.638253in}{-3.597527in}}%
\pgfpathlineto{\pgfqpoint{2.638386in}{-3.600393in}}%
\pgfpathlineto{\pgfqpoint{2.638918in}{-3.589184in}}%
\pgfpathlineto{\pgfqpoint{2.639052in}{-3.591772in}}%
\pgfpathlineto{\pgfqpoint{2.639451in}{-3.582627in}}%
\pgfpathlineto{\pgfqpoint{2.640250in}{-3.574851in}}%
\pgfpathlineto{\pgfqpoint{2.639717in}{-3.583035in}}%
\pgfpathlineto{\pgfqpoint{2.640516in}{-3.578277in}}%
\pgfpathlineto{\pgfqpoint{2.640916in}{-3.584802in}}%
\pgfpathlineto{\pgfqpoint{2.641715in}{-3.583159in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{-3.578005in}}%
\pgfpathlineto{\pgfqpoint{2.642380in}{-3.585709in}}%
\pgfpathlineto{\pgfqpoint{2.642647in}{-3.582025in}}%
\pgfpathlineto{\pgfqpoint{2.643446in}{-3.588763in}}%
\pgfpathlineto{\pgfqpoint{2.643579in}{-3.582133in}}%
\pgfpathlineto{\pgfqpoint{2.644644in}{-3.542668in}}%
\pgfpathlineto{\pgfqpoint{2.644910in}{-3.546891in}}%
\pgfpathlineto{\pgfqpoint{2.645576in}{-3.551912in}}%
\pgfpathlineto{\pgfqpoint{2.645843in}{-3.521939in}}%
\pgfpathlineto{\pgfqpoint{2.646775in}{-3.535933in}}%
\pgfpathlineto{\pgfqpoint{2.646908in}{-3.535916in}}%
\pgfpathlineto{\pgfqpoint{2.647440in}{-3.545694in}}%
\pgfpathlineto{\pgfqpoint{2.648372in}{-3.503131in}}%
\pgfpathlineto{\pgfqpoint{2.648639in}{-3.509504in}}%
\pgfpathlineto{\pgfqpoint{2.649704in}{-3.526450in}}%
\pgfpathlineto{\pgfqpoint{2.650103in}{-3.524837in}}%
\pgfpathlineto{\pgfqpoint{2.650237in}{-3.518145in}}%
\pgfpathlineto{\pgfqpoint{2.651036in}{-3.533193in}}%
\pgfpathlineto{\pgfqpoint{2.652234in}{-3.545168in}}%
\pgfpathlineto{\pgfqpoint{2.652633in}{-3.544868in}}%
\pgfpathlineto{\pgfqpoint{2.653566in}{-3.513981in}}%
\pgfpathlineto{\pgfqpoint{2.653166in}{-3.547360in}}%
\pgfpathlineto{\pgfqpoint{2.654364in}{-3.524573in}}%
\pgfpathlineto{\pgfqpoint{2.654631in}{-3.522937in}}%
\pgfpathlineto{\pgfqpoint{2.655030in}{-3.528698in}}%
\pgfpathlineto{\pgfqpoint{2.655430in}{-3.536781in}}%
\pgfpathlineto{\pgfqpoint{2.655696in}{-3.525817in}}%
\pgfpathlineto{\pgfqpoint{2.656495in}{-3.477054in}}%
\pgfpathlineto{\pgfqpoint{2.657028in}{-3.489390in}}%
\pgfpathlineto{\pgfqpoint{2.657693in}{-3.470076in}}%
\pgfpathlineto{\pgfqpoint{2.658359in}{-3.482362in}}%
\pgfpathlineto{\pgfqpoint{2.658625in}{-3.480921in}}%
\pgfpathlineto{\pgfqpoint{2.658759in}{-3.481721in}}%
\pgfpathlineto{\pgfqpoint{2.659424in}{-3.489386in}}%
\pgfpathlineto{\pgfqpoint{2.659691in}{-3.483148in}}%
\pgfpathlineto{\pgfqpoint{2.660623in}{-3.473907in}}%
\pgfpathlineto{\pgfqpoint{2.660490in}{-3.486533in}}%
\pgfpathlineto{\pgfqpoint{2.660889in}{-3.478591in}}%
\pgfpathlineto{\pgfqpoint{2.661022in}{-3.475895in}}%
\pgfpathlineto{\pgfqpoint{2.661289in}{-3.482346in}}%
\pgfpathlineto{\pgfqpoint{2.661821in}{-3.480756in}}%
\pgfpathlineto{\pgfqpoint{2.662354in}{-3.474632in}}%
\pgfpathlineto{\pgfqpoint{2.665283in}{-3.521704in}}%
\pgfpathlineto{\pgfqpoint{2.665416in}{-3.520961in}}%
\pgfpathlineto{\pgfqpoint{2.665683in}{-3.525728in}}%
\pgfpathlineto{\pgfqpoint{2.666082in}{-3.533602in}}%
\pgfpathlineto{\pgfqpoint{2.666215in}{-3.507916in}}%
\pgfpathlineto{\pgfqpoint{2.667147in}{-3.520513in}}%
\pgfpathlineto{\pgfqpoint{2.667813in}{-3.504288in}}%
\pgfpathlineto{\pgfqpoint{2.667414in}{-3.520809in}}%
\pgfpathlineto{\pgfqpoint{2.668346in}{-3.514759in}}%
\pgfpathlineto{\pgfqpoint{2.670609in}{-3.549327in}}%
\pgfpathlineto{\pgfqpoint{2.670743in}{-3.537599in}}%
\pgfpathlineto{\pgfqpoint{2.671275in}{-3.529534in}}%
\pgfpathlineto{\pgfqpoint{2.671808in}{-3.537887in}}%
\pgfpathlineto{\pgfqpoint{2.673539in}{-3.551970in}}%
\pgfpathlineto{\pgfqpoint{2.674737in}{-3.526279in}}%
\pgfpathlineto{\pgfqpoint{2.676202in}{-3.539623in}}%
\pgfpathlineto{\pgfqpoint{2.676335in}{-3.536206in}}%
\pgfpathlineto{\pgfqpoint{2.676868in}{-3.546328in}}%
\pgfpathlineto{\pgfqpoint{2.677933in}{-3.554775in}}%
\pgfpathlineto{\pgfqpoint{2.678333in}{-3.552499in}}%
\pgfpathlineto{\pgfqpoint{2.678599in}{-3.553257in}}%
\pgfpathlineto{\pgfqpoint{2.678998in}{-3.559860in}}%
\pgfpathlineto{\pgfqpoint{2.679531in}{-3.552102in}}%
\pgfpathlineto{\pgfqpoint{2.679664in}{-3.552994in}}%
\pgfpathlineto{\pgfqpoint{2.680064in}{-3.527712in}}%
\pgfpathlineto{\pgfqpoint{2.680996in}{-3.538149in}}%
\pgfpathlineto{\pgfqpoint{2.681795in}{-3.545663in}}%
\pgfpathlineto{\pgfqpoint{2.682061in}{-3.539571in}}%
\pgfpathlineto{\pgfqpoint{2.682194in}{-3.538452in}}%
\pgfpathlineto{\pgfqpoint{2.682460in}{-3.541996in}}%
\pgfpathlineto{\pgfqpoint{2.682727in}{-3.545620in}}%
\pgfpathlineto{\pgfqpoint{2.682993in}{-3.531050in}}%
\pgfpathlineto{\pgfqpoint{2.683259in}{-3.537621in}}%
\pgfpathlineto{\pgfqpoint{2.683925in}{-3.492676in}}%
\pgfpathlineto{\pgfqpoint{2.685123in}{-3.500855in}}%
\pgfpathlineto{\pgfqpoint{2.685257in}{-3.501588in}}%
\pgfpathlineto{\pgfqpoint{2.685390in}{-3.492683in}}%
\pgfpathlineto{\pgfqpoint{2.686189in}{-3.508560in}}%
\pgfpathlineto{\pgfqpoint{2.686854in}{-3.520103in}}%
\pgfpathlineto{\pgfqpoint{2.686988in}{-3.500195in}}%
\pgfpathlineto{\pgfqpoint{2.687121in}{-3.495508in}}%
\pgfpathlineto{\pgfqpoint{2.687787in}{-3.508649in}}%
\pgfpathlineto{\pgfqpoint{2.689251in}{-3.520453in}}%
\pgfpathlineto{\pgfqpoint{2.689384in}{-3.519206in}}%
\pgfpathlineto{\pgfqpoint{2.689651in}{-3.525034in}}%
\pgfpathlineto{\pgfqpoint{2.692447in}{-3.565716in}}%
\pgfpathlineto{\pgfqpoint{2.693246in}{-3.560001in}}%
\pgfpathlineto{\pgfqpoint{2.693379in}{-3.552781in}}%
\pgfpathlineto{\pgfqpoint{2.694045in}{-3.567598in}}%
\pgfpathlineto{\pgfqpoint{2.695110in}{-3.577910in}}%
\pgfpathlineto{\pgfqpoint{2.695243in}{-3.573568in}}%
\pgfpathlineto{\pgfqpoint{2.695376in}{-3.547554in}}%
\pgfpathlineto{\pgfqpoint{2.696442in}{-3.548661in}}%
\pgfpathlineto{\pgfqpoint{2.696974in}{-3.556533in}}%
\pgfpathlineto{\pgfqpoint{2.697374in}{-3.547728in}}%
\pgfpathlineto{\pgfqpoint{2.697640in}{-3.550858in}}%
\pgfpathlineto{\pgfqpoint{2.697773in}{-3.552745in}}%
\pgfpathlineto{\pgfqpoint{2.698439in}{-3.546991in}}%
\pgfpathlineto{\pgfqpoint{2.698705in}{-3.515130in}}%
\pgfpathlineto{\pgfqpoint{2.699904in}{-3.532204in}}%
\pgfpathlineto{\pgfqpoint{2.702034in}{-3.563908in}}%
\pgfpathlineto{\pgfqpoint{2.702167in}{-3.563688in}}%
\pgfpathlineto{\pgfqpoint{2.702301in}{-3.563182in}}%
\pgfpathlineto{\pgfqpoint{2.702567in}{-3.564022in}}%
\pgfpathlineto{\pgfqpoint{2.702700in}{-3.563546in}}%
\pgfpathlineto{\pgfqpoint{2.702966in}{-3.568550in}}%
\pgfpathlineto{\pgfqpoint{2.703366in}{-3.558601in}}%
\pgfpathlineto{\pgfqpoint{2.703765in}{-3.536625in}}%
\pgfpathlineto{\pgfqpoint{2.704564in}{-3.544390in}}%
\pgfpathlineto{\pgfqpoint{2.706162in}{-3.563052in}}%
\pgfpathlineto{\pgfqpoint{2.707494in}{-3.505938in}}%
\pgfpathlineto{\pgfqpoint{2.706828in}{-3.563571in}}%
\pgfpathlineto{\pgfqpoint{2.708026in}{-3.513570in}}%
\pgfpathlineto{\pgfqpoint{2.710956in}{-3.560994in}}%
\pgfpathlineto{\pgfqpoint{2.711355in}{-3.562462in}}%
\pgfpathlineto{\pgfqpoint{2.712420in}{-3.551083in}}%
\pgfpathlineto{\pgfqpoint{2.712953in}{-3.563283in}}%
\pgfpathlineto{\pgfqpoint{2.713086in}{-3.542233in}}%
\pgfpathlineto{\pgfqpoint{2.713619in}{-3.554490in}}%
\pgfpathlineto{\pgfqpoint{2.713885in}{-3.558445in}}%
\pgfpathlineto{\pgfqpoint{2.714018in}{-3.558252in}}%
\pgfpathlineto{\pgfqpoint{2.714950in}{-3.498567in}}%
\pgfpathlineto{\pgfqpoint{2.715350in}{-3.507557in}}%
\pgfpathlineto{\pgfqpoint{2.716016in}{-3.516739in}}%
\pgfpathlineto{\pgfqpoint{2.716149in}{-3.501569in}}%
\pgfpathlineto{\pgfqpoint{2.717613in}{-3.518630in}}%
\pgfpathlineto{\pgfqpoint{2.718146in}{-3.514642in}}%
\pgfpathlineto{\pgfqpoint{2.719344in}{-3.535228in}}%
\pgfpathlineto{\pgfqpoint{2.719478in}{-3.532950in}}%
\pgfpathlineto{\pgfqpoint{2.719877in}{-3.537419in}}%
\pgfpathlineto{\pgfqpoint{2.720143in}{-3.536607in}}%
\pgfpathlineto{\pgfqpoint{2.720809in}{-3.543796in}}%
\pgfpathlineto{\pgfqpoint{2.720942in}{-3.531650in}}%
\pgfpathlineto{\pgfqpoint{2.721741in}{-3.513126in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{-3.524029in}}%
\pgfpathlineto{\pgfqpoint{2.723872in}{-3.545606in}}%
\pgfpathlineto{\pgfqpoint{2.724271in}{-3.542830in}}%
\pgfpathlineto{\pgfqpoint{2.724404in}{-3.543226in}}%
\pgfpathlineto{\pgfqpoint{2.724538in}{-3.541929in}}%
\pgfpathlineto{\pgfqpoint{2.724671in}{-3.537575in}}%
\pgfpathlineto{\pgfqpoint{2.725337in}{-3.550853in}}%
\pgfpathlineto{\pgfqpoint{2.727467in}{-3.577909in}}%
\pgfpathlineto{\pgfqpoint{2.727600in}{-3.578225in}}%
\pgfpathlineto{\pgfqpoint{2.727733in}{-3.578093in}}%
\pgfpathlineto{\pgfqpoint{2.728000in}{-3.573248in}}%
\pgfpathlineto{\pgfqpoint{2.728799in}{-3.577434in}}%
\pgfpathlineto{\pgfqpoint{2.728932in}{-3.577656in}}%
\pgfpathlineto{\pgfqpoint{2.729065in}{-3.558960in}}%
\pgfpathlineto{\pgfqpoint{2.730130in}{-3.562034in}}%
\pgfpathlineto{\pgfqpoint{2.731329in}{-3.579792in}}%
\pgfpathlineto{\pgfqpoint{2.731595in}{-3.578511in}}%
\pgfpathlineto{\pgfqpoint{2.732926in}{-3.556337in}}%
\pgfpathlineto{\pgfqpoint{2.733060in}{-3.557526in}}%
\pgfpathlineto{\pgfqpoint{2.735723in}{-3.608654in}}%
\pgfpathlineto{\pgfqpoint{2.736522in}{-3.607434in}}%
\pgfpathlineto{\pgfqpoint{2.736655in}{-3.581793in}}%
\pgfpathlineto{\pgfqpoint{2.737720in}{-3.582272in}}%
\pgfpathlineto{\pgfqpoint{2.738119in}{-3.569632in}}%
\pgfpathlineto{\pgfqpoint{2.738918in}{-3.576428in}}%
\pgfpathlineto{\pgfqpoint{2.739717in}{-3.589130in}}%
\pgfpathlineto{\pgfqpoint{2.740117in}{-3.577548in}}%
\pgfpathlineto{\pgfqpoint{2.740783in}{-3.562957in}}%
\pgfpathlineto{\pgfqpoint{2.740516in}{-3.580111in}}%
\pgfpathlineto{\pgfqpoint{2.741315in}{-3.575213in}}%
\pgfpathlineto{\pgfqpoint{2.741848in}{-3.579767in}}%
\pgfpathlineto{\pgfqpoint{2.742247in}{-3.571956in}}%
\pgfpathlineto{\pgfqpoint{2.742380in}{-3.571504in}}%
\pgfpathlineto{\pgfqpoint{2.742514in}{-3.574564in}}%
\pgfpathlineto{\pgfqpoint{2.743978in}{-3.589022in}}%
\pgfpathlineto{\pgfqpoint{2.744111in}{-3.584369in}}%
\pgfpathlineto{\pgfqpoint{2.746109in}{-3.592841in}}%
\pgfpathlineto{\pgfqpoint{2.746242in}{-3.592029in}}%
\pgfpathlineto{\pgfqpoint{2.747174in}{-3.549903in}}%
\pgfpathlineto{\pgfqpoint{2.748506in}{-3.553988in}}%
\pgfpathlineto{\pgfqpoint{2.749970in}{-3.563531in}}%
\pgfpathlineto{\pgfqpoint{2.750103in}{-3.541204in}}%
\pgfpathlineto{\pgfqpoint{2.751036in}{-3.557597in}}%
\pgfpathlineto{\pgfqpoint{2.751568in}{-3.563234in}}%
\pgfpathlineto{\pgfqpoint{2.751835in}{-3.556071in}}%
\pgfpathlineto{\pgfqpoint{2.752234in}{-3.562897in}}%
\pgfpathlineto{\pgfqpoint{2.752367in}{-3.560257in}}%
\pgfpathlineto{\pgfqpoint{2.753033in}{-3.567205in}}%
\pgfpathlineto{\pgfqpoint{2.753166in}{-3.570222in}}%
\pgfpathlineto{\pgfqpoint{2.753432in}{-3.569701in}}%
\pgfpathlineto{\pgfqpoint{2.753832in}{-3.541812in}}%
\pgfpathlineto{\pgfqpoint{2.754631in}{-3.547555in}}%
\pgfpathlineto{\pgfqpoint{2.754897in}{-3.546676in}}%
\pgfpathlineto{\pgfqpoint{2.755030in}{-3.520063in}}%
\pgfpathlineto{\pgfqpoint{2.755962in}{-3.540322in}}%
\pgfpathlineto{\pgfqpoint{2.757560in}{-3.559824in}}%
\pgfpathlineto{\pgfqpoint{2.757693in}{-3.559496in}}%
\pgfpathlineto{\pgfqpoint{2.757960in}{-3.536885in}}%
\pgfpathlineto{\pgfqpoint{2.758892in}{-3.541367in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{-3.538834in}}%
\pgfpathlineto{\pgfqpoint{2.759424in}{-3.547098in}}%
\pgfpathlineto{\pgfqpoint{2.759691in}{-3.546906in}}%
\pgfpathlineto{\pgfqpoint{2.760623in}{-3.562273in}}%
\pgfpathlineto{\pgfqpoint{2.761022in}{-3.560467in}}%
\pgfpathlineto{\pgfqpoint{2.762620in}{-3.478793in}}%
\pgfpathlineto{\pgfqpoint{2.763552in}{-3.491231in}}%
\pgfpathlineto{\pgfqpoint{2.764884in}{-3.502589in}}%
\pgfpathlineto{\pgfqpoint{2.765017in}{-3.500474in}}%
\pgfpathlineto{\pgfqpoint{2.766215in}{-3.510886in}}%
\pgfpathlineto{\pgfqpoint{2.766482in}{-3.509817in}}%
\pgfpathlineto{\pgfqpoint{2.766881in}{-3.513627in}}%
\pgfpathlineto{\pgfqpoint{2.767414in}{-3.494980in}}%
\pgfpathlineto{\pgfqpoint{2.767946in}{-3.503799in}}%
\pgfpathlineto{\pgfqpoint{2.769411in}{-3.516831in}}%
\pgfpathlineto{\pgfqpoint{2.769544in}{-3.516814in}}%
\pgfpathlineto{\pgfqpoint{2.769677in}{-3.491945in}}%
\pgfpathlineto{\pgfqpoint{2.770609in}{-3.505977in}}%
\pgfpathlineto{\pgfqpoint{2.771808in}{-3.526047in}}%
\pgfpathlineto{\pgfqpoint{2.772474in}{-3.524228in}}%
\pgfpathlineto{\pgfqpoint{2.772873in}{-3.521582in}}%
\pgfpathlineto{\pgfqpoint{2.772740in}{-3.524476in}}%
\pgfpathlineto{\pgfqpoint{2.773006in}{-3.524285in}}%
\pgfpathlineto{\pgfqpoint{2.773139in}{-3.527804in}}%
\pgfpathlineto{\pgfqpoint{2.773273in}{-3.501828in}}%
\pgfpathlineto{\pgfqpoint{2.774205in}{-3.510947in}}%
\pgfpathlineto{\pgfqpoint{2.774471in}{-3.517813in}}%
\pgfpathlineto{\pgfqpoint{2.775004in}{-3.464608in}}%
\pgfpathlineto{\pgfqpoint{2.775803in}{-3.471235in}}%
\pgfpathlineto{\pgfqpoint{2.776202in}{-3.476666in}}%
\pgfpathlineto{\pgfqpoint{2.776468in}{-3.470028in}}%
\pgfpathlineto{\pgfqpoint{2.776601in}{-3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.776735in}{-3.463076in}}%
\pgfpathlineto{\pgfqpoint{2.777534in}{-3.480057in}}%
\pgfpathlineto{\pgfqpoint{2.778998in}{-3.501255in}}%
\pgfpathlineto{\pgfqpoint{2.779265in}{-3.498282in}}%
\pgfpathlineto{\pgfqpoint{2.780330in}{-3.493192in}}%
\pgfpathlineto{\pgfqpoint{2.779930in}{-3.503614in}}%
\pgfpathlineto{\pgfqpoint{2.780463in}{-3.495272in}}%
\pgfpathlineto{\pgfqpoint{2.781262in}{-3.511629in}}%
\pgfpathlineto{\pgfqpoint{2.781528in}{-3.508803in}}%
\pgfpathlineto{\pgfqpoint{2.782593in}{-3.479880in}}%
\pgfpathlineto{\pgfqpoint{2.782727in}{-3.483494in}}%
\pgfpathlineto{\pgfqpoint{2.783259in}{-3.461013in}}%
\pgfpathlineto{\pgfqpoint{2.783925in}{-3.461225in}}%
\pgfpathlineto{\pgfqpoint{2.785789in}{-3.483015in}}%
\pgfpathlineto{\pgfqpoint{2.785922in}{-3.481157in}}%
\pgfpathlineto{\pgfqpoint{2.786322in}{-3.490112in}}%
\pgfpathlineto{\pgfqpoint{2.787787in}{-3.511752in}}%
\pgfpathlineto{\pgfqpoint{2.788053in}{-3.492022in}}%
\pgfpathlineto{\pgfqpoint{2.788985in}{-3.496579in}}%
\pgfpathlineto{\pgfqpoint{2.789518in}{-3.507729in}}%
\pgfpathlineto{\pgfqpoint{2.789917in}{-3.512215in}}%
\pgfpathlineto{\pgfqpoint{2.790450in}{-3.477738in}}%
\pgfpathlineto{\pgfqpoint{2.791115in}{-3.487123in}}%
\pgfpathlineto{\pgfqpoint{2.792314in}{-3.502667in}}%
\pgfpathlineto{\pgfqpoint{2.792447in}{-3.496213in}}%
\pgfpathlineto{\pgfqpoint{2.792580in}{-3.494194in}}%
\pgfpathlineto{\pgfqpoint{2.792980in}{-3.500941in}}%
\pgfpathlineto{\pgfqpoint{2.793113in}{-3.500908in}}%
\pgfpathlineto{\pgfqpoint{2.796042in}{-3.551377in}}%
\pgfpathlineto{\pgfqpoint{2.796175in}{-3.551060in}}%
\pgfpathlineto{\pgfqpoint{2.796575in}{-3.553895in}}%
\pgfpathlineto{\pgfqpoint{2.798705in}{-3.579015in}}%
\pgfpathlineto{\pgfqpoint{2.798972in}{-3.578050in}}%
\pgfpathlineto{\pgfqpoint{2.800570in}{-3.508371in}}%
\pgfpathlineto{\pgfqpoint{2.800969in}{-3.515035in}}%
\pgfpathlineto{\pgfqpoint{2.801102in}{-3.514548in}}%
\pgfpathlineto{\pgfqpoint{2.802567in}{-3.476158in}}%
\pgfpathlineto{\pgfqpoint{2.802700in}{-3.475994in}}%
\pgfpathlineto{\pgfqpoint{2.802833in}{-3.477521in}}%
\pgfpathlineto{\pgfqpoint{2.806029in}{-3.506836in}}%
\pgfpathlineto{\pgfqpoint{2.806162in}{-3.497969in}}%
\pgfpathlineto{\pgfqpoint{2.806828in}{-3.508049in}}%
\pgfpathlineto{\pgfqpoint{2.807094in}{-3.506638in}}%
\pgfpathlineto{\pgfqpoint{2.807227in}{-3.503259in}}%
\pgfpathlineto{\pgfqpoint{2.807760in}{-3.511970in}}%
\pgfpathlineto{\pgfqpoint{2.808825in}{-3.524457in}}%
\pgfpathlineto{\pgfqpoint{2.809091in}{-3.518690in}}%
\pgfpathlineto{\pgfqpoint{2.809225in}{-3.514580in}}%
\pgfpathlineto{\pgfqpoint{2.809890in}{-3.521978in}}%
\pgfpathlineto{\pgfqpoint{2.810157in}{-3.519811in}}%
\pgfpathlineto{\pgfqpoint{2.810423in}{-3.523574in}}%
\pgfpathlineto{\pgfqpoint{2.812420in}{-3.549234in}}%
\pgfpathlineto{\pgfqpoint{2.812554in}{-3.544302in}}%
\pgfpathlineto{\pgfqpoint{2.813219in}{-3.554934in}}%
\pgfpathlineto{\pgfqpoint{2.813486in}{-3.550649in}}%
\pgfpathlineto{\pgfqpoint{2.814684in}{-3.563633in}}%
\pgfpathlineto{\pgfqpoint{2.814817in}{-3.562138in}}%
\pgfpathlineto{\pgfqpoint{2.814950in}{-3.552228in}}%
\pgfpathlineto{\pgfqpoint{2.815749in}{-3.562476in}}%
\pgfpathlineto{\pgfqpoint{2.815882in}{-3.557637in}}%
\pgfpathlineto{\pgfqpoint{2.817880in}{-3.578522in}}%
\pgfpathlineto{\pgfqpoint{2.818546in}{-3.584615in}}%
\pgfpathlineto{\pgfqpoint{2.818679in}{-3.584100in}}%
\pgfpathlineto{\pgfqpoint{2.818812in}{-3.559341in}}%
\pgfpathlineto{\pgfqpoint{2.819744in}{-3.573499in}}%
\pgfpathlineto{\pgfqpoint{2.820676in}{-3.585937in}}%
\pgfpathlineto{\pgfqpoint{2.820942in}{-3.580882in}}%
\pgfpathlineto{\pgfqpoint{2.821741in}{-3.547137in}}%
\pgfpathlineto{\pgfqpoint{2.822407in}{-3.551380in}}%
\pgfpathlineto{\pgfqpoint{2.824404in}{-3.585027in}}%
\pgfpathlineto{\pgfqpoint{2.824671in}{-3.579973in}}%
\pgfpathlineto{\pgfqpoint{2.824804in}{-3.578716in}}%
\pgfpathlineto{\pgfqpoint{2.825336in}{-3.582880in}}%
\pgfpathlineto{\pgfqpoint{2.825470in}{-3.582629in}}%
\pgfpathlineto{\pgfqpoint{2.827068in}{-3.607470in}}%
\pgfpathlineto{\pgfqpoint{2.827467in}{-3.605941in}}%
\pgfpathlineto{\pgfqpoint{2.827600in}{-3.605223in}}%
\pgfpathlineto{\pgfqpoint{2.827733in}{-3.608210in}}%
\pgfpathlineto{\pgfqpoint{2.828399in}{-3.616563in}}%
\pgfpathlineto{\pgfqpoint{2.828665in}{-3.607391in}}%
\pgfpathlineto{\pgfqpoint{2.828932in}{-3.610172in}}%
\pgfpathlineto{\pgfqpoint{2.830130in}{-3.603821in}}%
\pgfpathlineto{\pgfqpoint{2.830263in}{-3.606656in}}%
\pgfpathlineto{\pgfqpoint{2.830396in}{-3.607051in}}%
\pgfpathlineto{\pgfqpoint{2.830530in}{-3.602532in}}%
\pgfpathlineto{\pgfqpoint{2.831195in}{-3.612039in}}%
\pgfpathlineto{\pgfqpoint{2.831328in}{-3.608739in}}%
\pgfpathlineto{\pgfqpoint{2.831462in}{-3.608645in}}%
\pgfpathlineto{\pgfqpoint{2.832926in}{-3.625350in}}%
\pgfpathlineto{\pgfqpoint{2.834125in}{-3.576267in}}%
\pgfpathlineto{\pgfqpoint{2.834258in}{-3.577261in}}%
\pgfpathlineto{\pgfqpoint{2.834391in}{-3.573912in}}%
\pgfpathlineto{\pgfqpoint{2.835057in}{-3.584850in}}%
\pgfpathlineto{\pgfqpoint{2.835456in}{-3.593624in}}%
\pgfpathlineto{\pgfqpoint{2.835723in}{-3.590627in}}%
\pgfpathlineto{\pgfqpoint{2.836388in}{-3.558671in}}%
\pgfpathlineto{\pgfqpoint{2.836921in}{-3.569337in}}%
\pgfpathlineto{\pgfqpoint{2.838386in}{-3.586164in}}%
\pgfpathlineto{\pgfqpoint{2.838918in}{-3.557387in}}%
\pgfpathlineto{\pgfqpoint{2.839584in}{-3.566293in}}%
\pgfpathlineto{\pgfqpoint{2.839717in}{-3.569410in}}%
\pgfpathlineto{\pgfqpoint{2.840250in}{-3.562387in}}%
\pgfpathlineto{\pgfqpoint{2.840383in}{-3.558442in}}%
\pgfpathlineto{\pgfqpoint{2.840916in}{-3.570210in}}%
\pgfpathlineto{\pgfqpoint{2.841049in}{-3.568523in}}%
\pgfpathlineto{\pgfqpoint{2.841715in}{-3.580003in}}%
\pgfpathlineto{\pgfqpoint{2.842114in}{-3.572725in}}%
\pgfpathlineto{\pgfqpoint{2.842247in}{-3.544769in}}%
\pgfpathlineto{\pgfqpoint{2.843179in}{-3.561643in}}%
\pgfpathlineto{\pgfqpoint{2.843446in}{-3.557322in}}%
\pgfpathlineto{\pgfqpoint{2.843978in}{-3.568514in}}%
\pgfpathlineto{\pgfqpoint{2.844378in}{-3.560267in}}%
\pgfpathlineto{\pgfqpoint{2.844777in}{-3.563935in}}%
\pgfpathlineto{\pgfqpoint{2.844910in}{-3.538416in}}%
\pgfpathlineto{\pgfqpoint{2.845842in}{-3.546853in}}%
\pgfpathlineto{\pgfqpoint{2.847307in}{-3.563824in}}%
\pgfpathlineto{\pgfqpoint{2.847573in}{-3.561695in}}%
\pgfpathlineto{\pgfqpoint{2.847973in}{-3.549653in}}%
\pgfpathlineto{\pgfqpoint{2.848639in}{-3.557317in}}%
\pgfpathlineto{\pgfqpoint{2.850103in}{-3.569342in}}%
\pgfpathlineto{\pgfqpoint{2.850237in}{-3.566415in}}%
\pgfpathlineto{\pgfqpoint{2.850636in}{-3.526780in}}%
\pgfpathlineto{\pgfqpoint{2.851701in}{-3.541022in}}%
\pgfpathlineto{\pgfqpoint{2.852234in}{-3.551470in}}%
\pgfpathlineto{\pgfqpoint{2.852633in}{-3.544533in}}%
\pgfpathlineto{\pgfqpoint{2.852767in}{-3.539114in}}%
\pgfpathlineto{\pgfqpoint{2.853566in}{-3.551056in}}%
\pgfpathlineto{\pgfqpoint{2.853699in}{-3.553516in}}%
\pgfpathlineto{\pgfqpoint{2.854231in}{-3.545687in}}%
\pgfpathlineto{\pgfqpoint{2.854498in}{-3.551255in}}%
\pgfpathlineto{\pgfqpoint{2.854631in}{-3.550045in}}%
\pgfpathlineto{\pgfqpoint{2.854897in}{-3.555600in}}%
\pgfpathlineto{\pgfqpoint{2.855030in}{-3.558675in}}%
\pgfpathlineto{\pgfqpoint{2.855297in}{-3.540243in}}%
\pgfpathlineto{\pgfqpoint{2.855430in}{-3.543300in}}%
\pgfpathlineto{\pgfqpoint{2.855563in}{-3.536611in}}%
\pgfpathlineto{\pgfqpoint{2.856495in}{-3.545281in}}%
\pgfpathlineto{\pgfqpoint{2.856628in}{-3.547068in}}%
\pgfpathlineto{\pgfqpoint{2.858359in}{-3.461567in}}%
\pgfpathlineto{\pgfqpoint{2.858492in}{-3.464602in}}%
\pgfpathlineto{\pgfqpoint{2.858892in}{-3.448868in}}%
\pgfpathlineto{\pgfqpoint{2.859158in}{-3.452958in}}%
\pgfpathlineto{\pgfqpoint{2.859558in}{-3.461435in}}%
\pgfpathlineto{\pgfqpoint{2.859824in}{-3.442127in}}%
\pgfpathlineto{\pgfqpoint{2.860090in}{-3.449396in}}%
\pgfpathlineto{\pgfqpoint{2.860490in}{-3.452821in}}%
\pgfpathlineto{\pgfqpoint{2.860756in}{-3.438756in}}%
\pgfpathlineto{\pgfqpoint{2.861555in}{-3.419722in}}%
\pgfpathlineto{\pgfqpoint{2.861954in}{-3.430549in}}%
\pgfpathlineto{\pgfqpoint{2.862620in}{-3.399067in}}%
\pgfpathlineto{\pgfqpoint{2.863286in}{-3.409176in}}%
\pgfpathlineto{\pgfqpoint{2.864751in}{-3.430124in}}%
\pgfpathlineto{\pgfqpoint{2.865416in}{-3.380806in}}%
\pgfpathlineto{\pgfqpoint{2.865949in}{-3.392023in}}%
\pgfpathlineto{\pgfqpoint{2.866215in}{-3.395756in}}%
\pgfpathlineto{\pgfqpoint{2.868479in}{-3.440536in}}%
\pgfpathlineto{\pgfqpoint{2.868612in}{-3.436402in}}%
\pgfpathlineto{\pgfqpoint{2.868878in}{-3.440712in}}%
\pgfpathlineto{\pgfqpoint{2.869012in}{-3.433579in}}%
\pgfpathlineto{\pgfqpoint{2.869145in}{-3.432861in}}%
\pgfpathlineto{\pgfqpoint{2.869677in}{-3.396109in}}%
\pgfpathlineto{\pgfqpoint{2.870476in}{-3.404439in}}%
\pgfpathlineto{\pgfqpoint{2.873938in}{-3.465853in}}%
\pgfpathlineto{\pgfqpoint{2.875536in}{-3.484772in}}%
\pgfpathlineto{\pgfqpoint{2.875669in}{-3.482682in}}%
\pgfpathlineto{\pgfqpoint{2.875803in}{-3.483825in}}%
\pgfpathlineto{\pgfqpoint{2.876202in}{-3.477815in}}%
\pgfpathlineto{\pgfqpoint{2.876335in}{-3.474070in}}%
\pgfpathlineto{\pgfqpoint{2.877001in}{-3.482799in}}%
\pgfpathlineto{\pgfqpoint{2.877400in}{-3.481921in}}%
\pgfpathlineto{\pgfqpoint{2.877534in}{-3.485014in}}%
\pgfpathlineto{\pgfqpoint{2.877667in}{-3.479286in}}%
\pgfpathlineto{\pgfqpoint{2.878332in}{-3.489869in}}%
\pgfpathlineto{\pgfqpoint{2.878732in}{-3.486764in}}%
\pgfpathlineto{\pgfqpoint{2.880197in}{-3.509632in}}%
\pgfpathlineto{\pgfqpoint{2.880463in}{-3.509575in}}%
\pgfpathlineto{\pgfqpoint{2.881661in}{-3.517421in}}%
\pgfpathlineto{\pgfqpoint{2.881795in}{-3.515295in}}%
\pgfpathlineto{\pgfqpoint{2.882593in}{-3.495853in}}%
\pgfpathlineto{\pgfqpoint{2.883259in}{-3.506292in}}%
\pgfpathlineto{\pgfqpoint{2.883392in}{-3.505849in}}%
\pgfpathlineto{\pgfqpoint{2.883526in}{-3.508950in}}%
\pgfpathlineto{\pgfqpoint{2.885523in}{-3.534815in}}%
\pgfpathlineto{\pgfqpoint{2.886189in}{-3.516757in}}%
\pgfpathlineto{\pgfqpoint{2.886854in}{-3.530292in}}%
\pgfpathlineto{\pgfqpoint{2.887254in}{-3.540198in}}%
\pgfpathlineto{\pgfqpoint{2.888053in}{-3.536329in}}%
\pgfpathlineto{\pgfqpoint{2.888985in}{-3.517857in}}%
\pgfpathlineto{\pgfqpoint{2.889384in}{-3.523682in}}%
\pgfpathlineto{\pgfqpoint{2.892580in}{-3.571425in}}%
\pgfpathlineto{\pgfqpoint{2.893379in}{-3.548857in}}%
\pgfpathlineto{\pgfqpoint{2.893246in}{-3.571896in}}%
\pgfpathlineto{\pgfqpoint{2.893912in}{-3.559133in}}%
\pgfpathlineto{\pgfqpoint{2.895376in}{-3.573672in}}%
\pgfpathlineto{\pgfqpoint{2.895643in}{-3.567480in}}%
\pgfpathlineto{\pgfqpoint{2.896309in}{-3.577143in}}%
\pgfpathlineto{\pgfqpoint{2.897374in}{-3.585820in}}%
\pgfpathlineto{\pgfqpoint{2.897507in}{-3.584055in}}%
\pgfpathlineto{\pgfqpoint{2.897773in}{-3.547560in}}%
\pgfpathlineto{\pgfqpoint{2.898705in}{-3.557034in}}%
\pgfpathlineto{\pgfqpoint{2.899105in}{-3.553173in}}%
\pgfpathlineto{\pgfqpoint{2.901235in}{-3.575853in}}%
\pgfpathlineto{\pgfqpoint{2.901368in}{-3.574679in}}%
\pgfpathlineto{\pgfqpoint{2.901635in}{-3.580210in}}%
\pgfpathlineto{\pgfqpoint{2.903099in}{-3.594840in}}%
\pgfpathlineto{\pgfqpoint{2.903233in}{-3.589552in}}%
\pgfpathlineto{\pgfqpoint{2.904032in}{-3.601218in}}%
\pgfpathlineto{\pgfqpoint{2.904298in}{-3.598278in}}%
\pgfpathlineto{\pgfqpoint{2.904830in}{-3.605176in}}%
\pgfpathlineto{\pgfqpoint{2.905763in}{-3.611321in}}%
\pgfpathlineto{\pgfqpoint{2.905896in}{-3.597018in}}%
\pgfpathlineto{\pgfqpoint{2.906828in}{-3.615651in}}%
\pgfpathlineto{\pgfqpoint{2.908159in}{-3.602780in}}%
\pgfpathlineto{\pgfqpoint{2.909225in}{-3.603731in}}%
\pgfpathlineto{\pgfqpoint{2.909624in}{-3.610131in}}%
\pgfpathlineto{\pgfqpoint{2.910024in}{-3.607887in}}%
\pgfpathlineto{\pgfqpoint{2.911222in}{-3.578423in}}%
\pgfpathlineto{\pgfqpoint{2.912554in}{-3.586920in}}%
\pgfpathlineto{\pgfqpoint{2.913086in}{-3.570068in}}%
\pgfpathlineto{\pgfqpoint{2.913619in}{-3.582467in}}%
\pgfpathlineto{\pgfqpoint{2.914418in}{-3.552742in}}%
\pgfpathlineto{\pgfqpoint{2.915350in}{-3.559707in}}%
\pgfpathlineto{\pgfqpoint{2.915616in}{-3.558912in}}%
\pgfpathlineto{\pgfqpoint{2.916415in}{-3.568303in}}%
\pgfpathlineto{\pgfqpoint{2.916681in}{-3.559913in}}%
\pgfpathlineto{\pgfqpoint{2.917480in}{-3.566212in}}%
\pgfpathlineto{\pgfqpoint{2.917747in}{-3.571544in}}%
\pgfpathlineto{\pgfqpoint{2.918013in}{-3.557547in}}%
\pgfpathlineto{\pgfqpoint{2.918146in}{-3.560517in}}%
\pgfpathlineto{\pgfqpoint{2.918279in}{-3.560697in}}%
\pgfpathlineto{\pgfqpoint{2.918812in}{-3.567764in}}%
\pgfpathlineto{\pgfqpoint{2.918945in}{-3.567493in}}%
\pgfpathlineto{\pgfqpoint{2.919344in}{-3.522281in}}%
\pgfpathlineto{\pgfqpoint{2.920277in}{-3.536727in}}%
\pgfpathlineto{\pgfqpoint{2.922673in}{-3.564345in}}%
\pgfpathlineto{\pgfqpoint{2.922807in}{-3.564538in}}%
\pgfpathlineto{\pgfqpoint{2.924404in}{-3.578291in}}%
\pgfpathlineto{\pgfqpoint{2.924671in}{-3.572645in}}%
\pgfpathlineto{\pgfqpoint{2.925203in}{-3.580587in}}%
\pgfpathlineto{\pgfqpoint{2.925736in}{-3.585130in}}%
\pgfpathlineto{\pgfqpoint{2.926135in}{-3.580863in}}%
\pgfpathlineto{\pgfqpoint{2.926269in}{-3.578707in}}%
\pgfpathlineto{\pgfqpoint{2.926801in}{-3.585006in}}%
\pgfpathlineto{\pgfqpoint{2.927866in}{-3.598764in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{-3.580536in}}%
\pgfpathlineto{\pgfqpoint{2.928932in}{-3.586568in}}%
\pgfpathlineto{\pgfqpoint{2.930396in}{-3.606275in}}%
\pgfpathlineto{\pgfqpoint{2.930530in}{-3.579556in}}%
\pgfpathlineto{\pgfqpoint{2.931595in}{-3.588483in}}%
\pgfpathlineto{\pgfqpoint{2.933059in}{-3.606290in}}%
\pgfpathlineto{\pgfqpoint{2.933326in}{-3.605591in}}%
\pgfpathlineto{\pgfqpoint{2.933725in}{-3.593785in}}%
\pgfpathlineto{\pgfqpoint{2.934391in}{-3.600990in}}%
\pgfpathlineto{\pgfqpoint{2.935057in}{-3.611246in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{-3.606657in}}%
\pgfpathlineto{\pgfqpoint{2.935856in}{-3.602254in}}%
\pgfpathlineto{\pgfqpoint{2.936255in}{-3.609567in}}%
\pgfpathlineto{\pgfqpoint{2.936388in}{-3.609278in}}%
\pgfpathlineto{\pgfqpoint{2.936522in}{-3.609661in}}%
\pgfpathlineto{\pgfqpoint{2.936921in}{-3.591443in}}%
\pgfpathlineto{\pgfqpoint{2.937720in}{-3.595818in}}%
\pgfpathlineto{\pgfqpoint{2.938119in}{-3.593045in}}%
\pgfpathlineto{\pgfqpoint{2.938918in}{-3.603130in}}%
\pgfpathlineto{\pgfqpoint{2.939451in}{-3.593424in}}%
\pgfpathlineto{\pgfqpoint{2.939984in}{-3.604028in}}%
\pgfpathlineto{\pgfqpoint{2.940916in}{-3.613787in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{-3.613101in}}%
\pgfpathlineto{\pgfqpoint{2.941581in}{-3.610210in}}%
\pgfpathlineto{\pgfqpoint{2.942114in}{-3.620540in}}%
\pgfpathlineto{\pgfqpoint{2.944644in}{-3.654084in}}%
\pgfpathlineto{\pgfqpoint{2.945044in}{-3.640759in}}%
\pgfpathlineto{\pgfqpoint{2.945842in}{-3.644834in}}%
\pgfpathlineto{\pgfqpoint{2.945976in}{-3.645326in}}%
\pgfpathlineto{\pgfqpoint{2.947440in}{-3.610681in}}%
\pgfpathlineto{\pgfqpoint{2.947573in}{-3.612843in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{-3.604690in}}%
\pgfpathlineto{\pgfqpoint{2.949438in}{-3.508629in}}%
\pgfpathlineto{\pgfqpoint{2.950902in}{-3.527475in}}%
\pgfpathlineto{\pgfqpoint{2.951302in}{-3.527211in}}%
\pgfpathlineto{\pgfqpoint{2.951435in}{-3.526759in}}%
\pgfpathlineto{\pgfqpoint{2.951701in}{-3.528282in}}%
\pgfpathlineto{\pgfqpoint{2.952234in}{-3.538349in}}%
\pgfpathlineto{\pgfqpoint{2.952767in}{-3.527485in}}%
\pgfpathlineto{\pgfqpoint{2.953166in}{-3.528312in}}%
\pgfpathlineto{\pgfqpoint{2.953699in}{-3.508021in}}%
\pgfpathlineto{\pgfqpoint{2.955163in}{-3.439034in}}%
\pgfpathlineto{\pgfqpoint{2.955297in}{-3.440650in}}%
\pgfpathlineto{\pgfqpoint{2.955563in}{-3.438293in}}%
\pgfpathlineto{\pgfqpoint{2.955829in}{-3.445663in}}%
\pgfpathlineto{\pgfqpoint{2.956095in}{-3.452577in}}%
\pgfpathlineto{\pgfqpoint{2.956628in}{-3.440672in}}%
\pgfpathlineto{\pgfqpoint{2.956761in}{-3.440302in}}%
\pgfpathlineto{\pgfqpoint{2.957294in}{-3.445861in}}%
\pgfpathlineto{\pgfqpoint{2.957028in}{-3.438558in}}%
\pgfpathlineto{\pgfqpoint{2.957427in}{-3.443870in}}%
\pgfpathlineto{\pgfqpoint{2.957560in}{-3.420036in}}%
\pgfpathlineto{\pgfqpoint{2.958492in}{-3.428383in}}%
\pgfpathlineto{\pgfqpoint{2.959691in}{-3.439145in}}%
\pgfpathlineto{\pgfqpoint{2.958892in}{-3.421476in}}%
\pgfpathlineto{\pgfqpoint{2.959824in}{-3.433902in}}%
\pgfpathlineto{\pgfqpoint{2.959957in}{-3.431971in}}%
\pgfpathlineto{\pgfqpoint{2.960356in}{-3.440478in}}%
\pgfpathlineto{\pgfqpoint{2.960490in}{-3.440332in}}%
\pgfpathlineto{\pgfqpoint{2.960889in}{-3.451264in}}%
\pgfpathlineto{\pgfqpoint{2.961022in}{-3.447811in}}%
\pgfpathlineto{\pgfqpoint{2.961155in}{-3.420735in}}%
\pgfpathlineto{\pgfqpoint{2.962087in}{-3.440128in}}%
\pgfpathlineto{\pgfqpoint{2.964617in}{-3.476710in}}%
\pgfpathlineto{\pgfqpoint{2.964751in}{-3.475522in}}%
\pgfpathlineto{\pgfqpoint{2.965017in}{-3.479713in}}%
\pgfpathlineto{\pgfqpoint{2.966881in}{-3.507898in}}%
\pgfpathlineto{\pgfqpoint{2.967414in}{-3.498945in}}%
\pgfpathlineto{\pgfqpoint{2.967813in}{-3.508364in}}%
\pgfpathlineto{\pgfqpoint{2.968745in}{-3.523356in}}%
\pgfpathlineto{\pgfqpoint{2.969278in}{-3.519530in}}%
\pgfpathlineto{\pgfqpoint{2.972340in}{-3.549142in}}%
\pgfpathlineto{\pgfqpoint{2.973006in}{-3.556198in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{-3.546631in}}%
\pgfpathlineto{\pgfqpoint{2.973539in}{-3.555502in}}%
\pgfpathlineto{\pgfqpoint{2.973938in}{-3.549261in}}%
\pgfpathlineto{\pgfqpoint{2.974338in}{-3.558568in}}%
\pgfpathlineto{\pgfqpoint{2.974471in}{-3.558630in}}%
\pgfpathlineto{\pgfqpoint{2.974604in}{-3.555629in}}%
\pgfpathlineto{\pgfqpoint{2.975403in}{-3.560822in}}%
\pgfpathlineto{\pgfqpoint{2.976069in}{-3.566785in}}%
\pgfpathlineto{\pgfqpoint{2.976335in}{-3.564936in}}%
\pgfpathlineto{\pgfqpoint{2.977267in}{-3.524518in}}%
\pgfpathlineto{\pgfqpoint{2.977534in}{-3.530772in}}%
\pgfpathlineto{\pgfqpoint{2.979664in}{-3.553711in}}%
\pgfpathlineto{\pgfqpoint{2.979797in}{-3.551787in}}%
\pgfpathlineto{\pgfqpoint{2.980197in}{-3.561437in}}%
\pgfpathlineto{\pgfqpoint{2.980330in}{-3.563973in}}%
\pgfpathlineto{\pgfqpoint{2.981129in}{-3.558534in}}%
\pgfpathlineto{\pgfqpoint{2.981928in}{-3.567591in}}%
\pgfpathlineto{\pgfqpoint{2.982061in}{-3.566906in}}%
\pgfpathlineto{\pgfqpoint{2.982194in}{-3.555888in}}%
\pgfpathlineto{\pgfqpoint{2.982993in}{-3.569221in}}%
\pgfpathlineto{\pgfqpoint{2.984191in}{-3.590815in}}%
\pgfpathlineto{\pgfqpoint{2.984990in}{-3.588116in}}%
\pgfpathlineto{\pgfqpoint{2.985123in}{-3.573163in}}%
\pgfpathlineto{\pgfqpoint{2.986055in}{-3.582424in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{-3.582271in}}%
\pgfpathlineto{\pgfqpoint{2.986322in}{-3.583203in}}%
\pgfpathlineto{\pgfqpoint{2.986721in}{-3.590447in}}%
\pgfpathlineto{\pgfqpoint{2.986988in}{-3.584446in}}%
\pgfpathlineto{\pgfqpoint{2.987121in}{-3.573659in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{-3.582081in}}%
\pgfpathlineto{\pgfqpoint{2.988319in}{-3.579482in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{-3.580301in}}%
\pgfpathlineto{\pgfqpoint{2.989118in}{-3.572018in}}%
\pgfpathlineto{\pgfqpoint{2.989651in}{-3.573808in}}%
\pgfpathlineto{\pgfqpoint{2.989784in}{-3.573442in}}%
\pgfpathlineto{\pgfqpoint{2.989917in}{-3.574450in}}%
\pgfpathlineto{\pgfqpoint{2.991382in}{-3.597695in}}%
\pgfpathlineto{\pgfqpoint{2.991515in}{-3.590798in}}%
\pgfpathlineto{\pgfqpoint{2.991648in}{-3.584382in}}%
\pgfpathlineto{\pgfqpoint{2.992181in}{-3.592597in}}%
\pgfpathlineto{\pgfqpoint{2.992580in}{-3.591372in}}%
\pgfpathlineto{\pgfqpoint{2.992713in}{-3.592354in}}%
\pgfpathlineto{\pgfqpoint{2.992980in}{-3.591760in}}%
\pgfpathlineto{\pgfqpoint{2.994045in}{-3.581353in}}%
\pgfpathlineto{\pgfqpoint{2.994178in}{-3.584044in}}%
\pgfpathlineto{\pgfqpoint{2.994311in}{-3.584808in}}%
\pgfpathlineto{\pgfqpoint{2.994444in}{-3.580464in}}%
\pgfpathlineto{\pgfqpoint{2.994577in}{-3.580735in}}%
\pgfpathlineto{\pgfqpoint{2.994711in}{-3.579218in}}%
\pgfpathlineto{\pgfqpoint{2.994977in}{-3.584864in}}%
\pgfpathlineto{\pgfqpoint{2.995510in}{-3.593396in}}%
\pgfpathlineto{\pgfqpoint{2.996442in}{-3.592752in}}%
\pgfpathlineto{\pgfqpoint{2.996708in}{-3.594948in}}%
\pgfpathlineto{\pgfqpoint{2.996974in}{-3.584532in}}%
\pgfpathlineto{\pgfqpoint{2.998173in}{-3.557704in}}%
\pgfpathlineto{\pgfqpoint{2.997773in}{-3.587139in}}%
\pgfpathlineto{\pgfqpoint{2.998572in}{-3.562898in}}%
\pgfpathlineto{\pgfqpoint{2.998705in}{-3.565618in}}%
\pgfpathlineto{\pgfqpoint{2.999105in}{-3.558201in}}%
\pgfpathlineto{\pgfqpoint{3.000436in}{-3.537530in}}%
\pgfpathlineto{\pgfqpoint{3.000569in}{-3.540121in}}%
\pgfpathlineto{\pgfqpoint{3.001235in}{-3.539254in}}%
\pgfpathlineto{\pgfqpoint{3.001768in}{-3.545997in}}%
\pgfpathlineto{\pgfqpoint{3.002034in}{-3.544625in}}%
\pgfpathlineto{\pgfqpoint{3.002300in}{-3.548871in}}%
\pgfpathlineto{\pgfqpoint{3.002567in}{-3.554977in}}%
\pgfpathlineto{\pgfqpoint{3.003099in}{-3.542690in}}%
\pgfpathlineto{\pgfqpoint{3.004431in}{-3.563687in}}%
\pgfpathlineto{\pgfqpoint{3.005629in}{-3.559842in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{-3.541139in}}%
\pgfpathlineto{\pgfqpoint{3.006695in}{-3.549330in}}%
\pgfpathlineto{\pgfqpoint{3.008026in}{-3.560498in}}%
\pgfpathlineto{\pgfqpoint{3.008159in}{-3.556977in}}%
\pgfpathlineto{\pgfqpoint{3.008559in}{-3.563375in}}%
\pgfpathlineto{\pgfqpoint{3.008958in}{-3.562966in}}%
\pgfpathlineto{\pgfqpoint{3.009624in}{-3.577622in}}%
\pgfpathlineto{\pgfqpoint{3.010024in}{-3.562341in}}%
\pgfpathlineto{\pgfqpoint{3.010157in}{-3.565510in}}%
\pgfpathlineto{\pgfqpoint{3.010290in}{-3.565059in}}%
\pgfpathlineto{\pgfqpoint{3.010423in}{-3.568119in}}%
\pgfpathlineto{\pgfqpoint{3.010956in}{-3.575855in}}%
\pgfpathlineto{\pgfqpoint{3.011222in}{-3.567545in}}%
\pgfpathlineto{\pgfqpoint{3.011621in}{-3.572887in}}%
\pgfpathlineto{\pgfqpoint{3.012287in}{-3.543374in}}%
\pgfpathlineto{\pgfqpoint{3.012820in}{-3.550213in}}%
\pgfpathlineto{\pgfqpoint{3.013219in}{-3.549610in}}%
\pgfpathlineto{\pgfqpoint{3.013752in}{-3.553418in}}%
\pgfpathlineto{\pgfqpoint{3.014418in}{-3.547804in}}%
\pgfpathlineto{\pgfqpoint{3.014817in}{-3.553288in}}%
\pgfpathlineto{\pgfqpoint{3.016681in}{-3.585637in}}%
\pgfpathlineto{\pgfqpoint{3.017081in}{-3.568469in}}%
\pgfpathlineto{\pgfqpoint{3.017214in}{-3.556581in}}%
\pgfpathlineto{\pgfqpoint{3.018013in}{-3.572546in}}%
\pgfpathlineto{\pgfqpoint{3.018279in}{-3.578386in}}%
\pgfpathlineto{\pgfqpoint{3.018545in}{-3.570148in}}%
\pgfpathlineto{\pgfqpoint{3.018812in}{-3.570983in}}%
\pgfpathlineto{\pgfqpoint{3.018945in}{-3.565464in}}%
\pgfpathlineto{\pgfqpoint{3.019744in}{-3.573409in}}%
\pgfpathlineto{\pgfqpoint{3.019877in}{-3.570398in}}%
\pgfpathlineto{\pgfqpoint{3.020010in}{-3.570656in}}%
\pgfpathlineto{\pgfqpoint{3.020143in}{-3.564468in}}%
\pgfpathlineto{\pgfqpoint{3.020942in}{-3.576972in}}%
\pgfpathlineto{\pgfqpoint{3.021209in}{-3.573844in}}%
\pgfpathlineto{\pgfqpoint{3.028000in}{-3.632083in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{-3.620037in}}%
\pgfpathlineto{\pgfqpoint{3.028798in}{-3.632849in}}%
\pgfpathlineto{\pgfqpoint{3.029065in}{-3.629156in}}%
\pgfpathlineto{\pgfqpoint{3.030130in}{-3.643617in}}%
\pgfpathlineto{\pgfqpoint{3.030663in}{-3.639127in}}%
\pgfpathlineto{\pgfqpoint{3.032127in}{-3.657684in}}%
\pgfpathlineto{\pgfqpoint{3.033459in}{-3.665992in}}%
\pgfpathlineto{\pgfqpoint{3.032660in}{-3.656336in}}%
\pgfpathlineto{\pgfqpoint{3.033592in}{-3.665325in}}%
\pgfpathlineto{\pgfqpoint{3.033725in}{-3.665268in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{-3.670500in}}%
\pgfpathlineto{\pgfqpoint{3.034391in}{-3.664710in}}%
\pgfpathlineto{\pgfqpoint{3.034657in}{-3.665611in}}%
\pgfpathlineto{\pgfqpoint{3.035190in}{-3.626319in}}%
\pgfpathlineto{\pgfqpoint{3.035856in}{-3.635108in}}%
\pgfpathlineto{\pgfqpoint{3.036921in}{-3.647746in}}%
\pgfpathlineto{\pgfqpoint{3.037187in}{-3.645942in}}%
\pgfpathlineto{\pgfqpoint{3.038519in}{-3.621673in}}%
\pgfpathlineto{\pgfqpoint{3.038785in}{-3.623836in}}%
\pgfpathlineto{\pgfqpoint{3.039051in}{-3.625957in}}%
\pgfpathlineto{\pgfqpoint{3.039185in}{-3.623258in}}%
\pgfpathlineto{\pgfqpoint{3.039318in}{-3.625995in}}%
\pgfpathlineto{\pgfqpoint{3.039451in}{-3.616021in}}%
\pgfpathlineto{\pgfqpoint{3.039717in}{-3.599679in}}%
\pgfpathlineto{\pgfqpoint{3.040516in}{-3.612096in}}%
\pgfpathlineto{\pgfqpoint{3.040783in}{-3.611844in}}%
\pgfpathlineto{\pgfqpoint{3.040916in}{-3.612660in}}%
\pgfpathlineto{\pgfqpoint{3.043179in}{-3.631347in}}%
\pgfpathlineto{\pgfqpoint{3.044644in}{-3.611477in}}%
\pgfpathlineto{\pgfqpoint{3.043446in}{-3.631418in}}%
\pgfpathlineto{\pgfqpoint{3.045177in}{-3.620806in}}%
\pgfpathlineto{\pgfqpoint{3.046109in}{-3.632405in}}%
\pgfpathlineto{\pgfqpoint{3.046242in}{-3.629928in}}%
\pgfpathlineto{\pgfqpoint{3.047440in}{-3.585173in}}%
\pgfpathlineto{\pgfqpoint{3.049837in}{-3.597894in}}%
\pgfpathlineto{\pgfqpoint{3.050103in}{-3.596689in}}%
\pgfpathlineto{\pgfqpoint{3.050769in}{-3.579696in}}%
\pgfpathlineto{\pgfqpoint{3.051169in}{-3.588674in}}%
\pgfpathlineto{\pgfqpoint{3.051968in}{-3.597274in}}%
\pgfpathlineto{\pgfqpoint{3.052101in}{-3.596632in}}%
\pgfpathlineto{\pgfqpoint{3.052234in}{-3.569227in}}%
\pgfpathlineto{\pgfqpoint{3.053299in}{-3.570016in}}%
\pgfpathlineto{\pgfqpoint{3.053432in}{-3.569989in}}%
\pgfpathlineto{\pgfqpoint{3.054231in}{-3.533914in}}%
\pgfpathlineto{\pgfqpoint{3.054631in}{-3.538748in}}%
\pgfpathlineto{\pgfqpoint{3.055163in}{-3.543609in}}%
\pgfpathlineto{\pgfqpoint{3.055829in}{-3.555076in}}%
\pgfpathlineto{\pgfqpoint{3.056095in}{-3.541608in}}%
\pgfpathlineto{\pgfqpoint{3.056362in}{-3.547946in}}%
\pgfpathlineto{\pgfqpoint{3.057028in}{-3.554249in}}%
\pgfpathlineto{\pgfqpoint{3.057161in}{-3.547793in}}%
\pgfpathlineto{\pgfqpoint{3.059291in}{-3.504011in}}%
\pgfpathlineto{\pgfqpoint{3.059424in}{-3.507217in}}%
\pgfpathlineto{\pgfqpoint{3.060490in}{-3.517145in}}%
\pgfpathlineto{\pgfqpoint{3.060889in}{-3.516412in}}%
\pgfpathlineto{\pgfqpoint{3.061155in}{-3.482447in}}%
\pgfpathlineto{\pgfqpoint{3.062087in}{-3.497369in}}%
\pgfpathlineto{\pgfqpoint{3.063020in}{-3.508269in}}%
\pgfpathlineto{\pgfqpoint{3.064218in}{-3.532047in}}%
\pgfpathlineto{\pgfqpoint{3.064351in}{-3.505060in}}%
\pgfpathlineto{\pgfqpoint{3.065416in}{-3.508449in}}%
\pgfpathlineto{\pgfqpoint{3.066748in}{-3.520991in}}%
\pgfpathlineto{\pgfqpoint{3.066881in}{-3.517444in}}%
\pgfpathlineto{\pgfqpoint{3.069012in}{-3.543117in}}%
\pgfpathlineto{\pgfqpoint{3.067147in}{-3.510758in}}%
\pgfpathlineto{\pgfqpoint{3.069411in}{-3.540429in}}%
\pgfpathlineto{\pgfqpoint{3.069944in}{-3.541459in}}%
\pgfpathlineto{\pgfqpoint{3.070743in}{-3.529434in}}%
\pgfpathlineto{\pgfqpoint{3.073406in}{-3.570400in}}%
\pgfpathlineto{\pgfqpoint{3.073539in}{-3.569413in}}%
\pgfpathlineto{\pgfqpoint{3.073805in}{-3.572233in}}%
\pgfpathlineto{\pgfqpoint{3.076202in}{-3.602237in}}%
\pgfpathlineto{\pgfqpoint{3.077134in}{-3.586478in}}%
\pgfpathlineto{\pgfqpoint{3.077533in}{-3.588147in}}%
\pgfpathlineto{\pgfqpoint{3.078332in}{-3.604402in}}%
\pgfpathlineto{\pgfqpoint{3.078466in}{-3.587422in}}%
\pgfpathlineto{\pgfqpoint{3.078599in}{-3.585808in}}%
\pgfpathlineto{\pgfqpoint{3.078998in}{-3.592238in}}%
\pgfpathlineto{\pgfqpoint{3.080596in}{-3.609997in}}%
\pgfpathlineto{\pgfqpoint{3.080862in}{-3.609799in}}%
\pgfpathlineto{\pgfqpoint{3.080996in}{-3.610721in}}%
\pgfpathlineto{\pgfqpoint{3.081129in}{-3.602419in}}%
\pgfpathlineto{\pgfqpoint{3.081928in}{-3.611836in}}%
\pgfpathlineto{\pgfqpoint{3.082727in}{-3.608918in}}%
\pgfpathlineto{\pgfqpoint{3.083126in}{-3.614848in}}%
\pgfpathlineto{\pgfqpoint{3.083659in}{-3.611523in}}%
\pgfpathlineto{\pgfqpoint{3.083526in}{-3.619102in}}%
\pgfpathlineto{\pgfqpoint{3.084058in}{-3.616170in}}%
\pgfpathlineto{\pgfqpoint{3.085123in}{-3.629322in}}%
\pgfpathlineto{\pgfqpoint{3.085390in}{-3.620972in}}%
\pgfpathlineto{\pgfqpoint{3.085922in}{-3.610590in}}%
\pgfpathlineto{\pgfqpoint{3.086588in}{-3.618013in}}%
\pgfpathlineto{\pgfqpoint{3.087121in}{-3.628321in}}%
\pgfpathlineto{\pgfqpoint{3.087520in}{-3.615265in}}%
\pgfpathlineto{\pgfqpoint{3.087786in}{-3.620869in}}%
\pgfpathlineto{\pgfqpoint{3.087920in}{-3.618258in}}%
\pgfpathlineto{\pgfqpoint{3.088452in}{-3.624873in}}%
\pgfpathlineto{\pgfqpoint{3.090050in}{-3.635028in}}%
\pgfpathlineto{\pgfqpoint{3.090183in}{-3.634931in}}%
\pgfpathlineto{\pgfqpoint{3.091781in}{-3.650042in}}%
\pgfpathlineto{\pgfqpoint{3.091914in}{-3.639501in}}%
\pgfpathlineto{\pgfqpoint{3.092713in}{-3.651921in}}%
\pgfpathlineto{\pgfqpoint{3.094178in}{-3.658905in}}%
\pgfpathlineto{\pgfqpoint{3.094444in}{-3.653092in}}%
\pgfpathlineto{\pgfqpoint{3.095776in}{-3.594360in}}%
\pgfpathlineto{\pgfqpoint{3.096042in}{-3.600174in}}%
\pgfpathlineto{\pgfqpoint{3.096175in}{-3.572751in}}%
\pgfpathlineto{\pgfqpoint{3.097107in}{-3.592838in}}%
\pgfpathlineto{\pgfqpoint{3.098173in}{-3.599352in}}%
\pgfpathlineto{\pgfqpoint{3.097640in}{-3.588425in}}%
\pgfpathlineto{\pgfqpoint{3.098306in}{-3.595445in}}%
\pgfpathlineto{\pgfqpoint{3.098439in}{-3.594621in}}%
\pgfpathlineto{\pgfqpoint{3.098705in}{-3.597795in}}%
\pgfpathlineto{\pgfqpoint{3.099105in}{-3.606696in}}%
\pgfpathlineto{\pgfqpoint{3.099504in}{-3.594982in}}%
\pgfpathlineto{\pgfqpoint{3.099771in}{-3.598301in}}%
\pgfpathlineto{\pgfqpoint{3.099904in}{-3.598228in}}%
\pgfpathlineto{\pgfqpoint{3.100569in}{-3.604997in}}%
\pgfpathlineto{\pgfqpoint{3.100703in}{-3.601030in}}%
\pgfpathlineto{\pgfqpoint{3.101502in}{-3.566917in}}%
\pgfpathlineto{\pgfqpoint{3.102034in}{-3.573183in}}%
\pgfpathlineto{\pgfqpoint{3.103366in}{-3.586321in}}%
\pgfpathlineto{\pgfqpoint{3.103499in}{-3.576194in}}%
\pgfpathlineto{\pgfqpoint{3.104431in}{-3.582548in}}%
\pgfpathlineto{\pgfqpoint{3.106561in}{-3.604393in}}%
\pgfpathlineto{\pgfqpoint{3.107760in}{-3.579344in}}%
\pgfpathlineto{\pgfqpoint{3.107893in}{-3.582045in}}%
\pgfpathlineto{\pgfqpoint{3.110157in}{-3.612114in}}%
\pgfpathlineto{\pgfqpoint{3.110290in}{-3.611844in}}%
\pgfpathlineto{\pgfqpoint{3.110822in}{-3.575230in}}%
\pgfpathlineto{\pgfqpoint{3.111488in}{-3.588422in}}%
\pgfpathlineto{\pgfqpoint{3.112953in}{-3.606279in}}%
\pgfpathlineto{\pgfqpoint{3.113086in}{-3.603869in}}%
\pgfpathlineto{\pgfqpoint{3.113219in}{-3.592698in}}%
\pgfpathlineto{\pgfqpoint{3.114151in}{-3.600961in}}%
\pgfpathlineto{\pgfqpoint{3.114418in}{-3.604231in}}%
\pgfpathlineto{\pgfqpoint{3.114684in}{-3.608064in}}%
\pgfpathlineto{\pgfqpoint{3.114817in}{-3.579612in}}%
\pgfpathlineto{\pgfqpoint{3.115882in}{-3.587994in}}%
\pgfpathlineto{\pgfqpoint{3.116016in}{-3.588164in}}%
\pgfpathlineto{\pgfqpoint{3.118679in}{-3.624483in}}%
\pgfpathlineto{\pgfqpoint{3.118812in}{-3.622716in}}%
\pgfpathlineto{\pgfqpoint{3.120010in}{-3.599537in}}%
\pgfpathlineto{\pgfqpoint{3.120543in}{-3.597919in}}%
\pgfpathlineto{\pgfqpoint{3.120410in}{-3.601036in}}%
\pgfpathlineto{\pgfqpoint{3.120676in}{-3.600878in}}%
\pgfpathlineto{\pgfqpoint{3.121342in}{-3.560261in}}%
\pgfpathlineto{\pgfqpoint{3.121874in}{-3.566368in}}%
\pgfpathlineto{\pgfqpoint{3.122141in}{-3.570015in}}%
\pgfpathlineto{\pgfqpoint{3.123339in}{-3.554910in}}%
\pgfpathlineto{\pgfqpoint{3.123472in}{-3.554384in}}%
\pgfpathlineto{\pgfqpoint{3.123605in}{-3.557242in}}%
\pgfpathlineto{\pgfqpoint{3.123872in}{-3.561734in}}%
\pgfpathlineto{\pgfqpoint{3.125070in}{-3.530374in}}%
\pgfpathlineto{\pgfqpoint{3.126135in}{-3.549817in}}%
\pgfpathlineto{\pgfqpoint{3.126801in}{-3.546387in}}%
\pgfpathlineto{\pgfqpoint{3.127201in}{-3.541343in}}%
\pgfpathlineto{\pgfqpoint{3.127866in}{-3.542263in}}%
\pgfpathlineto{\pgfqpoint{3.130796in}{-3.587540in}}%
\pgfpathlineto{\pgfqpoint{3.130929in}{-3.576515in}}%
\pgfpathlineto{\pgfqpoint{3.131861in}{-3.590016in}}%
\pgfpathlineto{\pgfqpoint{3.132127in}{-3.593586in}}%
\pgfpathlineto{\pgfqpoint{3.132261in}{-3.581286in}}%
\pgfpathlineto{\pgfqpoint{3.133193in}{-3.593617in}}%
\pgfpathlineto{\pgfqpoint{3.133858in}{-3.589944in}}%
\pgfpathlineto{\pgfqpoint{3.134391in}{-3.598071in}}%
\pgfpathlineto{\pgfqpoint{3.135589in}{-3.569599in}}%
\pgfpathlineto{\pgfqpoint{3.135989in}{-3.577997in}}%
\pgfpathlineto{\pgfqpoint{3.136388in}{-3.583413in}}%
\pgfpathlineto{\pgfqpoint{3.136522in}{-3.569536in}}%
\pgfpathlineto{\pgfqpoint{3.137454in}{-3.581575in}}%
\pgfpathlineto{\pgfqpoint{3.137720in}{-3.580576in}}%
\pgfpathlineto{\pgfqpoint{3.138785in}{-3.595059in}}%
\pgfpathlineto{\pgfqpoint{3.139984in}{-3.545612in}}%
\pgfpathlineto{\pgfqpoint{3.140117in}{-3.548706in}}%
\pgfpathlineto{\pgfqpoint{3.140250in}{-3.542117in}}%
\pgfpathlineto{\pgfqpoint{3.141049in}{-3.553252in}}%
\pgfpathlineto{\pgfqpoint{3.141315in}{-3.557401in}}%
\pgfpathlineto{\pgfqpoint{3.141581in}{-3.548958in}}%
\pgfpathlineto{\pgfqpoint{3.141981in}{-3.535357in}}%
\pgfpathlineto{\pgfqpoint{3.142647in}{-3.545225in}}%
\pgfpathlineto{\pgfqpoint{3.143579in}{-3.553396in}}%
\pgfpathlineto{\pgfqpoint{3.143978in}{-3.552416in}}%
\pgfpathlineto{\pgfqpoint{3.144245in}{-3.549162in}}%
\pgfpathlineto{\pgfqpoint{3.144644in}{-3.554158in}}%
\pgfpathlineto{\pgfqpoint{3.144910in}{-3.560054in}}%
\pgfpathlineto{\pgfqpoint{3.145576in}{-3.556212in}}%
\pgfpathlineto{\pgfqpoint{3.145842in}{-3.542829in}}%
\pgfpathlineto{\pgfqpoint{3.146641in}{-3.555419in}}%
\pgfpathlineto{\pgfqpoint{3.148905in}{-3.582929in}}%
\pgfpathlineto{\pgfqpoint{3.150902in}{-3.604400in}}%
\pgfpathlineto{\pgfqpoint{3.151435in}{-3.599133in}}%
\pgfpathlineto{\pgfqpoint{3.151834in}{-3.603080in}}%
\pgfpathlineto{\pgfqpoint{3.152633in}{-3.614041in}}%
\pgfpathlineto{\pgfqpoint{3.152767in}{-3.613091in}}%
\pgfpathlineto{\pgfqpoint{3.153033in}{-3.590023in}}%
\pgfpathlineto{\pgfqpoint{3.153832in}{-3.601895in}}%
\pgfpathlineto{\pgfqpoint{3.153965in}{-3.604739in}}%
\pgfpathlineto{\pgfqpoint{3.154098in}{-3.598349in}}%
\pgfpathlineto{\pgfqpoint{3.154897in}{-3.602019in}}%
\pgfpathlineto{\pgfqpoint{3.155030in}{-3.601800in}}%
\pgfpathlineto{\pgfqpoint{3.156362in}{-3.620657in}}%
\pgfpathlineto{\pgfqpoint{3.156495in}{-3.607137in}}%
\pgfpathlineto{\pgfqpoint{3.157427in}{-3.613444in}}%
\pgfpathlineto{\pgfqpoint{3.157560in}{-3.612498in}}%
\pgfpathlineto{\pgfqpoint{3.157960in}{-3.616871in}}%
\pgfpathlineto{\pgfqpoint{3.158093in}{-3.613706in}}%
\pgfpathlineto{\pgfqpoint{3.159158in}{-3.595944in}}%
\pgfpathlineto{\pgfqpoint{3.159291in}{-3.598754in}}%
\pgfpathlineto{\pgfqpoint{3.159424in}{-3.601103in}}%
\pgfpathlineto{\pgfqpoint{3.159557in}{-3.592945in}}%
\pgfpathlineto{\pgfqpoint{3.159824in}{-3.596826in}}%
\pgfpathlineto{\pgfqpoint{3.160889in}{-3.576880in}}%
\pgfpathlineto{\pgfqpoint{3.161155in}{-3.580156in}}%
\pgfpathlineto{\pgfqpoint{3.162487in}{-3.603705in}}%
\pgfpathlineto{\pgfqpoint{3.163552in}{-3.574663in}}%
\pgfpathlineto{\pgfqpoint{3.163685in}{-3.576973in}}%
\pgfpathlineto{\pgfqpoint{3.163952in}{-3.582736in}}%
\pgfpathlineto{\pgfqpoint{3.164085in}{-3.576711in}}%
\pgfpathlineto{\pgfqpoint{3.164218in}{-3.579745in}}%
\pgfpathlineto{\pgfqpoint{3.164351in}{-3.559155in}}%
\pgfpathlineto{\pgfqpoint{3.165283in}{-3.567788in}}%
\pgfpathlineto{\pgfqpoint{3.167014in}{-3.582608in}}%
\pgfpathlineto{\pgfqpoint{3.167147in}{-3.578849in}}%
\pgfpathlineto{\pgfqpoint{3.168346in}{-3.558924in}}%
\pgfpathlineto{\pgfqpoint{3.168079in}{-3.585817in}}%
\pgfpathlineto{\pgfqpoint{3.168479in}{-3.561727in}}%
\pgfpathlineto{\pgfqpoint{3.170609in}{-3.589175in}}%
\pgfpathlineto{\pgfqpoint{3.170743in}{-3.585958in}}%
\pgfpathlineto{\pgfqpoint{3.171808in}{-3.552307in}}%
\pgfpathlineto{\pgfqpoint{3.171941in}{-3.555207in}}%
\pgfpathlineto{\pgfqpoint{3.172474in}{-3.558705in}}%
\pgfpathlineto{\pgfqpoint{3.172207in}{-3.552828in}}%
\pgfpathlineto{\pgfqpoint{3.173006in}{-3.557712in}}%
\pgfpathlineto{\pgfqpoint{3.173139in}{-3.556980in}}%
\pgfpathlineto{\pgfqpoint{3.173272in}{-3.559762in}}%
\pgfpathlineto{\pgfqpoint{3.173938in}{-3.572410in}}%
\pgfpathlineto{\pgfqpoint{3.174338in}{-3.559547in}}%
\pgfpathlineto{\pgfqpoint{3.174737in}{-3.565300in}}%
\pgfpathlineto{\pgfqpoint{3.175137in}{-3.563502in}}%
\pgfpathlineto{\pgfqpoint{3.176468in}{-3.519067in}}%
\pgfpathlineto{\pgfqpoint{3.176735in}{-3.511641in}}%
\pgfpathlineto{\pgfqpoint{3.177400in}{-3.519284in}}%
\pgfpathlineto{\pgfqpoint{3.177533in}{-3.518298in}}%
\pgfpathlineto{\pgfqpoint{3.177667in}{-3.518146in}}%
\pgfpathlineto{\pgfqpoint{3.179398in}{-3.535412in}}%
\pgfpathlineto{\pgfqpoint{3.179531in}{-3.530709in}}%
\pgfpathlineto{\pgfqpoint{3.180197in}{-3.542687in}}%
\pgfpathlineto{\pgfqpoint{3.180862in}{-3.538888in}}%
\pgfpathlineto{\pgfqpoint{3.181661in}{-3.551818in}}%
\pgfpathlineto{\pgfqpoint{3.181794in}{-3.551371in}}%
\pgfpathlineto{\pgfqpoint{3.181928in}{-3.554245in}}%
\pgfpathlineto{\pgfqpoint{3.184324in}{-3.589218in}}%
\pgfpathlineto{\pgfqpoint{3.184591in}{-3.585092in}}%
\pgfpathlineto{\pgfqpoint{3.184990in}{-3.590738in}}%
\pgfpathlineto{\pgfqpoint{3.185257in}{-3.588666in}}%
\pgfpathlineto{\pgfqpoint{3.186055in}{-3.603424in}}%
\pgfpathlineto{\pgfqpoint{3.186322in}{-3.556367in}}%
\pgfpathlineto{\pgfqpoint{3.187387in}{-3.566967in}}%
\pgfpathlineto{\pgfqpoint{3.187520in}{-3.569986in}}%
\pgfpathlineto{\pgfqpoint{3.187653in}{-3.550466in}}%
\pgfpathlineto{\pgfqpoint{3.188053in}{-3.558867in}}%
\pgfpathlineto{\pgfqpoint{3.188186in}{-3.558258in}}%
\pgfpathlineto{\pgfqpoint{3.188452in}{-3.559086in}}%
\pgfpathlineto{\pgfqpoint{3.190716in}{-3.585540in}}%
\pgfpathlineto{\pgfqpoint{3.190982in}{-3.577615in}}%
\pgfpathlineto{\pgfqpoint{3.191249in}{-3.570776in}}%
\pgfpathlineto{\pgfqpoint{3.191914in}{-3.579517in}}%
\pgfpathlineto{\pgfqpoint{3.194311in}{-3.606551in}}%
\pgfpathlineto{\pgfqpoint{3.194711in}{-3.615257in}}%
\pgfpathlineto{\pgfqpoint{3.195110in}{-3.609105in}}%
\pgfpathlineto{\pgfqpoint{3.196175in}{-3.579172in}}%
\pgfpathlineto{\pgfqpoint{3.196308in}{-3.579481in}}%
\pgfpathlineto{\pgfqpoint{3.198572in}{-3.606332in}}%
\pgfpathlineto{\pgfqpoint{3.203898in}{-3.640131in}}%
\pgfpathlineto{\pgfqpoint{3.205230in}{-3.599293in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{-3.605023in}}%
\pgfpathlineto{\pgfqpoint{3.206295in}{-3.609905in}}%
\pgfpathlineto{\pgfqpoint{3.206428in}{-3.602436in}}%
\pgfpathlineto{\pgfqpoint{3.206828in}{-3.569856in}}%
\pgfpathlineto{\pgfqpoint{3.207893in}{-3.581865in}}%
\pgfpathlineto{\pgfqpoint{3.208159in}{-3.580034in}}%
\pgfpathlineto{\pgfqpoint{3.208292in}{-3.583051in}}%
\pgfpathlineto{\pgfqpoint{3.210157in}{-3.603945in}}%
\pgfpathlineto{\pgfqpoint{3.210290in}{-3.587031in}}%
\pgfpathlineto{\pgfqpoint{3.211355in}{-3.591420in}}%
\pgfpathlineto{\pgfqpoint{3.211488in}{-3.592498in}}%
\pgfpathlineto{\pgfqpoint{3.211621in}{-3.584255in}}%
\pgfpathlineto{\pgfqpoint{3.212287in}{-3.596642in}}%
\pgfpathlineto{\pgfqpoint{3.212420in}{-3.596099in}}%
\pgfpathlineto{\pgfqpoint{3.212553in}{-3.596356in}}%
\pgfpathlineto{\pgfqpoint{3.212820in}{-3.600011in}}%
\pgfpathlineto{\pgfqpoint{3.212953in}{-3.582989in}}%
\pgfpathlineto{\pgfqpoint{3.213086in}{-3.585832in}}%
\pgfpathlineto{\pgfqpoint{3.213219in}{-3.585694in}}%
\pgfpathlineto{\pgfqpoint{3.213352in}{-3.588395in}}%
\pgfpathlineto{\pgfqpoint{3.213619in}{-3.573856in}}%
\pgfpathlineto{\pgfqpoint{3.213752in}{-3.574639in}}%
\pgfpathlineto{\pgfqpoint{3.214018in}{-3.569584in}}%
\pgfpathlineto{\pgfqpoint{3.214418in}{-3.576566in}}%
\pgfpathlineto{\pgfqpoint{3.215483in}{-3.567806in}}%
\pgfpathlineto{\pgfqpoint{3.215083in}{-3.579443in}}%
\pgfpathlineto{\pgfqpoint{3.215616in}{-3.570214in}}%
\pgfpathlineto{\pgfqpoint{3.216015in}{-3.566782in}}%
\pgfpathlineto{\pgfqpoint{3.216681in}{-3.532276in}}%
\pgfpathlineto{\pgfqpoint{3.217347in}{-3.536289in}}%
\pgfpathlineto{\pgfqpoint{3.217613in}{-3.539337in}}%
\pgfpathlineto{\pgfqpoint{3.217880in}{-3.538314in}}%
\pgfpathlineto{\pgfqpoint{3.218279in}{-3.521991in}}%
\pgfpathlineto{\pgfqpoint{3.218945in}{-3.531616in}}%
\pgfpathlineto{\pgfqpoint{3.219877in}{-3.537673in}}%
\pgfpathlineto{\pgfqpoint{3.221608in}{-3.478287in}}%
\pgfpathlineto{\pgfqpoint{3.221741in}{-3.479803in}}%
\pgfpathlineto{\pgfqpoint{3.222274in}{-3.488548in}}%
\pgfpathlineto{\pgfqpoint{3.223472in}{-3.448964in}}%
\pgfpathlineto{\pgfqpoint{3.224537in}{-3.467177in}}%
\pgfpathlineto{\pgfqpoint{3.224671in}{-3.454903in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{-3.453696in}}%
\pgfpathlineto{\pgfqpoint{3.225203in}{-3.459885in}}%
\pgfpathlineto{\pgfqpoint{3.225336in}{-3.459866in}}%
\pgfpathlineto{\pgfqpoint{3.226535in}{-3.476218in}}%
\pgfpathlineto{\pgfqpoint{3.226801in}{-3.474256in}}%
\pgfpathlineto{\pgfqpoint{3.226934in}{-3.470337in}}%
\pgfpathlineto{\pgfqpoint{3.227467in}{-3.483706in}}%
\pgfpathlineto{\pgfqpoint{3.227733in}{-3.474686in}}%
\pgfpathlineto{\pgfqpoint{3.228399in}{-3.467822in}}%
\pgfpathlineto{\pgfqpoint{3.229331in}{-3.489236in}}%
\pgfpathlineto{\pgfqpoint{3.230529in}{-3.475203in}}%
\pgfpathlineto{\pgfqpoint{3.230663in}{-3.477532in}}%
\pgfpathlineto{\pgfqpoint{3.232394in}{-3.502016in}}%
\pgfpathlineto{\pgfqpoint{3.233193in}{-3.479791in}}%
\pgfpathlineto{\pgfqpoint{3.233059in}{-3.507420in}}%
\pgfpathlineto{\pgfqpoint{3.233592in}{-3.490261in}}%
\pgfpathlineto{\pgfqpoint{3.235989in}{-3.522503in}}%
\pgfpathlineto{\pgfqpoint{3.236122in}{-3.503316in}}%
\pgfpathlineto{\pgfqpoint{3.237187in}{-3.508111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839192in}{-4.228093in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905763in}{-4.113244in}}%
\pgfpathlineto{\pgfqpoint{1.906429in}{-4.209190in}}%
\pgfpathlineto{\pgfqpoint{1.906961in}{-4.187758in}}%
\pgfpathlineto{\pgfqpoint{1.907361in}{-4.194782in}}%
\pgfpathlineto{\pgfqpoint{1.907893in}{-4.187371in}}%
\pgfpathlineto{\pgfqpoint{1.908160in}{-4.189736in}}%
\pgfpathlineto{\pgfqpoint{1.909092in}{-4.198238in}}%
\pgfpathlineto{\pgfqpoint{1.909757in}{-4.197054in}}%
\pgfpathlineto{\pgfqpoint{1.910423in}{-4.199988in}}%
\pgfpathlineto{\pgfqpoint{1.910556in}{-4.190453in}}%
\pgfpathlineto{\pgfqpoint{1.911488in}{-4.195893in}}%
\pgfpathlineto{\pgfqpoint{1.911622in}{-4.196690in}}%
\pgfpathlineto{\pgfqpoint{1.911755in}{-4.191566in}}%
\pgfpathlineto{\pgfqpoint{1.912021in}{-4.192527in}}%
\pgfpathlineto{\pgfqpoint{1.912287in}{-4.170782in}}%
\pgfpathlineto{\pgfqpoint{1.913220in}{-4.176717in}}%
\pgfpathlineto{\pgfqpoint{1.913619in}{-4.179669in}}%
\pgfpathlineto{\pgfqpoint{1.913752in}{-4.118343in}}%
\pgfpathlineto{\pgfqpoint{1.914817in}{-4.125253in}}%
\pgfpathlineto{\pgfqpoint{1.918413in}{-4.150445in}}%
\pgfpathlineto{\pgfqpoint{1.918679in}{-4.147440in}}%
\pgfpathlineto{\pgfqpoint{1.919345in}{-4.151373in}}%
\pgfpathlineto{\pgfqpoint{1.919877in}{-4.154890in}}%
\pgfpathlineto{\pgfqpoint{1.920277in}{-4.150955in}}%
\pgfpathlineto{\pgfqpoint{1.920676in}{-4.153472in}}%
\pgfpathlineto{\pgfqpoint{1.921741in}{-4.147535in}}%
\pgfpathlineto{\pgfqpoint{1.922407in}{-4.151257in}}%
\pgfpathlineto{\pgfqpoint{1.923739in}{-4.157138in}}%
\pgfpathlineto{\pgfqpoint{1.923872in}{-4.152587in}}%
\pgfpathlineto{\pgfqpoint{1.924804in}{-4.156734in}}%
\pgfpathlineto{\pgfqpoint{1.925470in}{-4.156231in}}%
\pgfpathlineto{\pgfqpoint{1.926269in}{-4.159362in}}%
\pgfpathlineto{\pgfqpoint{1.926668in}{-4.146226in}}%
\pgfpathlineto{\pgfqpoint{1.927867in}{-4.149335in}}%
\pgfpathlineto{\pgfqpoint{1.928799in}{-4.153088in}}%
\pgfpathlineto{\pgfqpoint{1.929598in}{-4.152716in}}%
\pgfpathlineto{\pgfqpoint{1.933326in}{-4.161724in}}%
\pgfpathlineto{\pgfqpoint{1.933592in}{-4.159373in}}%
\pgfpathlineto{\pgfqpoint{1.934391in}{-4.160731in}}%
\pgfpathlineto{\pgfqpoint{1.934658in}{-4.160542in}}%
\pgfpathlineto{\pgfqpoint{1.935323in}{-4.162228in}}%
\pgfpathlineto{\pgfqpoint{1.935590in}{-4.159534in}}%
\pgfpathlineto{\pgfqpoint{1.936389in}{-4.161720in}}%
\pgfpathlineto{\pgfqpoint{1.937054in}{-4.162946in}}%
\pgfpathlineto{\pgfqpoint{1.937188in}{-4.161808in}}%
\pgfpathlineto{\pgfqpoint{1.938386in}{-4.151595in}}%
\pgfpathlineto{\pgfqpoint{1.939052in}{-4.153976in}}%
\pgfpathlineto{\pgfqpoint{1.939185in}{-4.151290in}}%
\pgfpathlineto{\pgfqpoint{1.939717in}{-4.152565in}}%
\pgfpathlineto{\pgfqpoint{1.940383in}{-4.152034in}}%
\pgfpathlineto{\pgfqpoint{1.941049in}{-4.153824in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{-4.145455in}}%
\pgfpathlineto{\pgfqpoint{1.942514in}{-4.146553in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{-4.150589in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{-4.146281in}}%
\pgfpathlineto{\pgfqpoint{1.945576in}{-4.148158in}}%
\pgfpathlineto{\pgfqpoint{1.946508in}{-4.147796in}}%
\pgfpathlineto{\pgfqpoint{1.947973in}{-4.153007in}}%
\pgfpathlineto{\pgfqpoint{1.948239in}{-4.150241in}}%
\pgfpathlineto{\pgfqpoint{1.949038in}{-4.152446in}}%
\pgfpathlineto{\pgfqpoint{1.949305in}{-4.153342in}}%
\pgfpathlineto{\pgfqpoint{1.949571in}{-4.150686in}}%
\pgfpathlineto{\pgfqpoint{1.949704in}{-4.151045in}}%
\pgfpathlineto{\pgfqpoint{1.951169in}{-4.140273in}}%
\pgfpathlineto{\pgfqpoint{1.953566in}{-4.146398in}}%
\pgfpathlineto{\pgfqpoint{1.955030in}{-4.149744in}}%
\pgfpathlineto{\pgfqpoint{1.955829in}{-4.131958in}}%
\pgfpathlineto{\pgfqpoint{1.956229in}{-4.132221in}}%
\pgfpathlineto{\pgfqpoint{1.956895in}{-4.131513in}}%
\pgfpathlineto{\pgfqpoint{1.956761in}{-4.133234in}}%
\pgfpathlineto{\pgfqpoint{1.957161in}{-4.132378in}}%
\pgfpathlineto{\pgfqpoint{1.957827in}{-4.134288in}}%
\pgfpathlineto{\pgfqpoint{1.957960in}{-4.132089in}}%
\pgfpathlineto{\pgfqpoint{1.958492in}{-4.133748in}}%
\pgfpathlineto{\pgfqpoint{1.959425in}{-4.134337in}}%
\pgfpathlineto{\pgfqpoint{1.959824in}{-4.130484in}}%
\pgfpathlineto{\pgfqpoint{1.960889in}{-4.132658in}}%
\pgfpathlineto{\pgfqpoint{1.963286in}{-4.137816in}}%
\pgfpathlineto{\pgfqpoint{1.963552in}{-4.135523in}}%
\pgfpathlineto{\pgfqpoint{1.964618in}{-4.139116in}}%
\pgfpathlineto{\pgfqpoint{1.964751in}{-4.138399in}}%
\pgfpathlineto{\pgfqpoint{1.964884in}{-4.138901in}}%
\pgfpathlineto{\pgfqpoint{1.965683in}{-4.125183in}}%
\pgfpathlineto{\pgfqpoint{1.966082in}{-4.126859in}}%
\pgfpathlineto{\pgfqpoint{1.966349in}{-4.124514in}}%
\pgfpathlineto{\pgfqpoint{1.967148in}{-4.127222in}}%
\pgfpathlineto{\pgfqpoint{1.967281in}{-4.126295in}}%
\pgfpathlineto{\pgfqpoint{1.967947in}{-4.128385in}}%
\pgfpathlineto{\pgfqpoint{1.968213in}{-4.129062in}}%
\pgfpathlineto{\pgfqpoint{1.968479in}{-4.127168in}}%
\pgfpathlineto{\pgfqpoint{1.969012in}{-4.110978in}}%
\pgfpathlineto{\pgfqpoint{1.969678in}{-4.112809in}}%
\pgfpathlineto{\pgfqpoint{1.969811in}{-4.113407in}}%
\pgfpathlineto{\pgfqpoint{1.969944in}{-4.109344in}}%
\pgfpathlineto{\pgfqpoint{1.970077in}{-4.109681in}}%
\pgfpathlineto{\pgfqpoint{1.970743in}{-4.108981in}}%
\pgfpathlineto{\pgfqpoint{1.971009in}{-4.109861in}}%
\pgfpathlineto{\pgfqpoint{1.972341in}{-4.112200in}}%
\pgfpathlineto{\pgfqpoint{1.971275in}{-4.109721in}}%
\pgfpathlineto{\pgfqpoint{1.972474in}{-4.111858in}}%
\pgfpathlineto{\pgfqpoint{1.973539in}{-4.110342in}}%
\pgfpathlineto{\pgfqpoint{1.973406in}{-4.112308in}}%
\pgfpathlineto{\pgfqpoint{1.973672in}{-4.110980in}}%
\pgfpathlineto{\pgfqpoint{1.974338in}{-4.110807in}}%
\pgfpathlineto{\pgfqpoint{1.975137in}{-4.113022in}}%
\pgfpathlineto{\pgfqpoint{1.976335in}{-4.107753in}}%
\pgfpathlineto{\pgfqpoint{1.976735in}{-4.107798in}}%
\pgfpathlineto{\pgfqpoint{1.977667in}{-4.106121in}}%
\pgfpathlineto{\pgfqpoint{1.977134in}{-4.108266in}}%
\pgfpathlineto{\pgfqpoint{1.977933in}{-4.107390in}}%
\pgfpathlineto{\pgfqpoint{1.978066in}{-4.107660in}}%
\pgfpathlineto{\pgfqpoint{1.978200in}{-4.105677in}}%
\pgfpathlineto{\pgfqpoint{1.978333in}{-4.106331in}}%
\pgfpathlineto{\pgfqpoint{1.978466in}{-4.101424in}}%
\pgfpathlineto{\pgfqpoint{1.979398in}{-4.105779in}}%
\pgfpathlineto{\pgfqpoint{1.981262in}{-4.110315in}}%
\pgfpathlineto{\pgfqpoint{1.981395in}{-4.109891in}}%
\pgfpathlineto{\pgfqpoint{1.981795in}{-4.111660in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{-4.112277in}}%
\pgfpathlineto{\pgfqpoint{1.982327in}{-4.109133in}}%
\pgfpathlineto{\pgfqpoint{1.982460in}{-4.109763in}}%
\pgfpathlineto{\pgfqpoint{1.982727in}{-4.104859in}}%
\pgfpathlineto{\pgfqpoint{1.983526in}{-4.108218in}}%
\pgfpathlineto{\pgfqpoint{1.984058in}{-4.105457in}}%
\pgfpathlineto{\pgfqpoint{1.983925in}{-4.109138in}}%
\pgfpathlineto{\pgfqpoint{1.984192in}{-4.106104in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{-4.092863in}}%
\pgfpathlineto{\pgfqpoint{1.986056in}{-4.095712in}}%
\pgfpathlineto{\pgfqpoint{1.986322in}{-4.097066in}}%
\pgfpathlineto{\pgfqpoint{1.986588in}{-4.093235in}}%
\pgfpathlineto{\pgfqpoint{1.986988in}{-4.094684in}}%
\pgfpathlineto{\pgfqpoint{1.987387in}{-4.096605in}}%
\pgfpathlineto{\pgfqpoint{1.987654in}{-4.092503in}}%
\pgfpathlineto{\pgfqpoint{1.987787in}{-4.093180in}}%
\pgfpathlineto{\pgfqpoint{1.988186in}{-4.094693in}}%
\pgfpathlineto{\pgfqpoint{1.989118in}{-4.098873in}}%
\pgfpathlineto{\pgfqpoint{1.989385in}{-4.098292in}}%
\pgfpathlineto{\pgfqpoint{1.990317in}{-4.090543in}}%
\pgfpathlineto{\pgfqpoint{1.990583in}{-4.091940in}}%
\pgfpathlineto{\pgfqpoint{1.991515in}{-4.086005in}}%
\pgfpathlineto{\pgfqpoint{1.991781in}{-4.087446in}}%
\pgfpathlineto{\pgfqpoint{1.993113in}{-4.091629in}}%
\pgfpathlineto{\pgfqpoint{1.994045in}{-4.077687in}}%
\pgfpathlineto{\pgfqpoint{1.994311in}{-4.079210in}}%
\pgfpathlineto{\pgfqpoint{1.995643in}{-4.081727in}}%
\pgfpathlineto{\pgfqpoint{1.996575in}{-4.066621in}}%
\pgfpathlineto{\pgfqpoint{1.997640in}{-4.071157in}}%
\pgfpathlineto{\pgfqpoint{1.998572in}{-4.070550in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{-4.073610in}}%
\pgfpathlineto{\pgfqpoint{2.000170in}{-4.069619in}}%
\pgfpathlineto{\pgfqpoint{2.000437in}{-4.071213in}}%
\pgfpathlineto{\pgfqpoint{2.000570in}{-4.071462in}}%
\pgfpathlineto{\pgfqpoint{2.001502in}{-4.064037in}}%
\pgfpathlineto{\pgfqpoint{2.001768in}{-4.065555in}}%
\pgfpathlineto{\pgfqpoint{2.002034in}{-4.067155in}}%
\pgfpathlineto{\pgfqpoint{2.002168in}{-4.066278in}}%
\pgfpathlineto{\pgfqpoint{2.002966in}{-4.057382in}}%
\pgfpathlineto{\pgfqpoint{2.003366in}{-4.058760in}}%
\pgfpathlineto{\pgfqpoint{2.003632in}{-4.060232in}}%
\pgfpathlineto{\pgfqpoint{2.003765in}{-4.056545in}}%
\pgfpathlineto{\pgfqpoint{2.004831in}{-4.051364in}}%
\pgfpathlineto{\pgfqpoint{2.004964in}{-4.052270in}}%
\pgfpathlineto{\pgfqpoint{2.005097in}{-4.053170in}}%
\pgfpathlineto{\pgfqpoint{2.005363in}{-4.044971in}}%
\pgfpathlineto{\pgfqpoint{2.006162in}{-4.049657in}}%
\pgfpathlineto{\pgfqpoint{2.008160in}{-4.057579in}}%
\pgfpathlineto{\pgfqpoint{2.008559in}{-4.046801in}}%
\pgfpathlineto{\pgfqpoint{2.009358in}{-4.052057in}}%
\pgfpathlineto{\pgfqpoint{2.009491in}{-4.051914in}}%
\pgfpathlineto{\pgfqpoint{2.009624in}{-4.052617in}}%
\pgfpathlineto{\pgfqpoint{2.009757in}{-4.053513in}}%
\pgfpathlineto{\pgfqpoint{2.010024in}{-4.048483in}}%
\pgfpathlineto{\pgfqpoint{2.010290in}{-4.048299in}}%
\pgfpathlineto{\pgfqpoint{2.010956in}{-4.034912in}}%
\pgfpathlineto{\pgfqpoint{2.011488in}{-4.035135in}}%
\pgfpathlineto{\pgfqpoint{2.012820in}{-4.038126in}}%
\pgfpathlineto{\pgfqpoint{2.011888in}{-4.034301in}}%
\pgfpathlineto{\pgfqpoint{2.012953in}{-4.037762in}}%
\pgfpathlineto{\pgfqpoint{2.013219in}{-4.028315in}}%
\pgfpathlineto{\pgfqpoint{2.014018in}{-4.031966in}}%
\pgfpathlineto{\pgfqpoint{2.014817in}{-4.034246in}}%
\pgfpathlineto{\pgfqpoint{2.014951in}{-4.031210in}}%
\pgfpathlineto{\pgfqpoint{2.015084in}{-4.032113in}}%
\pgfpathlineto{\pgfqpoint{2.016948in}{-4.005364in}}%
\pgfpathlineto{\pgfqpoint{2.015883in}{-4.033330in}}%
\pgfpathlineto{\pgfqpoint{2.017614in}{-4.009509in}}%
\pgfpathlineto{\pgfqpoint{2.018146in}{-4.011150in}}%
\pgfpathlineto{\pgfqpoint{2.018679in}{-4.010828in}}%
\pgfpathlineto{\pgfqpoint{2.020144in}{-4.019772in}}%
\pgfpathlineto{\pgfqpoint{2.020277in}{-4.016591in}}%
\pgfpathlineto{\pgfqpoint{2.021209in}{-4.020742in}}%
\pgfpathlineto{\pgfqpoint{2.021342in}{-4.021340in}}%
\pgfpathlineto{\pgfqpoint{2.021875in}{-4.012943in}}%
\pgfpathlineto{\pgfqpoint{2.022540in}{-4.015558in}}%
\pgfpathlineto{\pgfqpoint{2.023339in}{-4.021899in}}%
\pgfpathlineto{\pgfqpoint{2.024138in}{-4.019459in}}%
\pgfpathlineto{\pgfqpoint{2.024671in}{-4.011638in}}%
\pgfpathlineto{\pgfqpoint{2.025603in}{-4.014003in}}%
\pgfpathlineto{\pgfqpoint{2.025736in}{-4.015085in}}%
\pgfpathlineto{\pgfqpoint{2.026002in}{-4.008999in}}%
\pgfpathlineto{\pgfqpoint{2.026535in}{-4.010514in}}%
\pgfpathlineto{\pgfqpoint{2.027733in}{-4.017207in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{-4.016991in}}%
\pgfpathlineto{\pgfqpoint{2.028799in}{-4.000552in}}%
\pgfpathlineto{\pgfqpoint{2.029198in}{-4.002571in}}%
\pgfpathlineto{\pgfqpoint{2.029464in}{-4.003876in}}%
\pgfpathlineto{\pgfqpoint{2.029598in}{-3.998405in}}%
\pgfpathlineto{\pgfqpoint{2.029731in}{-3.999049in}}%
\pgfpathlineto{\pgfqpoint{2.029864in}{-3.995987in}}%
\pgfpathlineto{\pgfqpoint{2.030663in}{-4.000938in}}%
\pgfpathlineto{\pgfqpoint{2.031196in}{-4.000101in}}%
\pgfpathlineto{\pgfqpoint{2.031994in}{-4.003951in}}%
\pgfpathlineto{\pgfqpoint{2.033193in}{-3.997178in}}%
\pgfpathlineto{\pgfqpoint{2.033326in}{-3.998117in}}%
\pgfpathlineto{\pgfqpoint{2.033459in}{-3.993133in}}%
\pgfpathlineto{\pgfqpoint{2.033859in}{-3.994492in}}%
\pgfpathlineto{\pgfqpoint{2.033992in}{-3.994287in}}%
\pgfpathlineto{\pgfqpoint{2.034125in}{-3.994790in}}%
\pgfpathlineto{\pgfqpoint{2.034391in}{-3.997103in}}%
\pgfpathlineto{\pgfqpoint{2.034658in}{-3.991704in}}%
\pgfpathlineto{\pgfqpoint{2.034791in}{-3.992895in}}%
\pgfpathlineto{\pgfqpoint{2.034924in}{-3.990351in}}%
\pgfpathlineto{\pgfqpoint{2.035723in}{-3.996248in}}%
\pgfpathlineto{\pgfqpoint{2.035856in}{-3.995006in}}%
\pgfpathlineto{\pgfqpoint{2.036522in}{-3.998669in}}%
\pgfpathlineto{\pgfqpoint{2.036655in}{-3.999567in}}%
\pgfpathlineto{\pgfqpoint{2.036788in}{-3.995191in}}%
\pgfpathlineto{\pgfqpoint{2.037054in}{-3.997467in}}%
\pgfpathlineto{\pgfqpoint{2.038253in}{-3.984918in}}%
\pgfpathlineto{\pgfqpoint{2.038919in}{-3.985715in}}%
\pgfpathlineto{\pgfqpoint{2.039318in}{-3.985075in}}%
\pgfpathlineto{\pgfqpoint{2.039584in}{-3.987290in}}%
\pgfpathlineto{\pgfqpoint{2.040916in}{-3.993378in}}%
\pgfpathlineto{\pgfqpoint{2.039984in}{-3.986156in}}%
\pgfpathlineto{\pgfqpoint{2.041049in}{-3.993275in}}%
\pgfpathlineto{\pgfqpoint{2.041182in}{-3.990348in}}%
\pgfpathlineto{\pgfqpoint{2.041848in}{-3.994270in}}%
\pgfpathlineto{\pgfqpoint{2.041981in}{-3.994034in}}%
\pgfpathlineto{\pgfqpoint{2.042247in}{-3.995776in}}%
\pgfpathlineto{\pgfqpoint{2.042381in}{-3.995725in}}%
\pgfpathlineto{\pgfqpoint{2.042647in}{-3.987464in}}%
\pgfpathlineto{\pgfqpoint{2.043446in}{-3.992426in}}%
\pgfpathlineto{\pgfqpoint{2.044378in}{-3.994216in}}%
\pgfpathlineto{\pgfqpoint{2.045576in}{-3.985796in}}%
\pgfpathlineto{\pgfqpoint{2.045709in}{-3.987014in}}%
\pgfpathlineto{\pgfqpoint{2.045843in}{-3.987360in}}%
\pgfpathlineto{\pgfqpoint{2.045976in}{-3.987062in}}%
\pgfpathlineto{\pgfqpoint{2.047307in}{-3.952939in}}%
\pgfpathlineto{\pgfqpoint{2.047441in}{-3.950346in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{-3.955561in}}%
\pgfpathlineto{\pgfqpoint{2.048639in}{-3.958787in}}%
\pgfpathlineto{\pgfqpoint{2.048772in}{-3.951999in}}%
\pgfpathlineto{\pgfqpoint{2.048905in}{-3.948611in}}%
\pgfpathlineto{\pgfqpoint{2.049438in}{-3.952398in}}%
\pgfpathlineto{\pgfqpoint{2.049837in}{-3.950644in}}%
\pgfpathlineto{\pgfqpoint{2.051302in}{-3.958751in}}%
\pgfpathlineto{\pgfqpoint{2.052500in}{-3.946091in}}%
\pgfpathlineto{\pgfqpoint{2.052634in}{-3.947122in}}%
\pgfpathlineto{\pgfqpoint{2.052900in}{-3.945465in}}%
\pgfpathlineto{\pgfqpoint{2.053832in}{-3.930485in}}%
\pgfpathlineto{\pgfqpoint{2.054231in}{-3.932617in}}%
\pgfpathlineto{\pgfqpoint{2.054365in}{-3.932178in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{-3.934182in}}%
\pgfpathlineto{\pgfqpoint{2.055297in}{-3.938121in}}%
\pgfpathlineto{\pgfqpoint{2.055430in}{-3.932148in}}%
\pgfpathlineto{\pgfqpoint{2.055563in}{-3.931072in}}%
\pgfpathlineto{\pgfqpoint{2.056096in}{-3.934891in}}%
\pgfpathlineto{\pgfqpoint{2.056229in}{-3.934537in}}%
\pgfpathlineto{\pgfqpoint{2.056761in}{-3.938063in}}%
\pgfpathlineto{\pgfqpoint{2.056895in}{-3.929659in}}%
\pgfpathlineto{\pgfqpoint{2.057028in}{-3.931124in}}%
\pgfpathlineto{\pgfqpoint{2.058226in}{-3.914239in}}%
\pgfpathlineto{\pgfqpoint{2.059158in}{-3.920768in}}%
\pgfpathlineto{\pgfqpoint{2.061022in}{-3.929969in}}%
\pgfpathlineto{\pgfqpoint{2.061422in}{-3.922980in}}%
\pgfpathlineto{\pgfqpoint{2.062088in}{-3.929824in}}%
\pgfpathlineto{\pgfqpoint{2.064351in}{-3.945120in}}%
\pgfpathlineto{\pgfqpoint{2.064618in}{-3.944545in}}%
\pgfpathlineto{\pgfqpoint{2.065550in}{-3.925139in}}%
\pgfpathlineto{\pgfqpoint{2.065816in}{-3.926064in}}%
\pgfpathlineto{\pgfqpoint{2.068080in}{-3.939243in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{-3.939476in}}%
\pgfpathlineto{\pgfqpoint{2.069145in}{-3.924510in}}%
\pgfpathlineto{\pgfqpoint{2.069811in}{-3.926465in}}%
\pgfpathlineto{\pgfqpoint{2.070876in}{-3.933404in}}%
\pgfpathlineto{\pgfqpoint{2.072207in}{-3.919098in}}%
\pgfpathlineto{\pgfqpoint{2.073805in}{-3.925843in}}%
\pgfpathlineto{\pgfqpoint{2.074338in}{-3.924166in}}%
\pgfpathlineto{\pgfqpoint{2.074205in}{-3.926651in}}%
\pgfpathlineto{\pgfqpoint{2.074604in}{-3.926340in}}%
\pgfpathlineto{\pgfqpoint{2.076069in}{-3.930959in}}%
\pgfpathlineto{\pgfqpoint{2.076202in}{-3.929731in}}%
\pgfpathlineto{\pgfqpoint{2.076602in}{-3.934033in}}%
\pgfpathlineto{\pgfqpoint{2.076868in}{-3.933073in}}%
\pgfpathlineto{\pgfqpoint{2.078333in}{-3.941933in}}%
\pgfpathlineto{\pgfqpoint{2.078599in}{-3.937087in}}%
\pgfpathlineto{\pgfqpoint{2.079531in}{-3.937201in}}%
\pgfpathlineto{\pgfqpoint{2.081262in}{-3.946628in}}%
\pgfpathlineto{\pgfqpoint{2.080064in}{-3.936781in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{-3.946408in}}%
\pgfpathlineto{\pgfqpoint{2.082061in}{-3.917097in}}%
\pgfpathlineto{\pgfqpoint{2.082860in}{-3.921359in}}%
\pgfpathlineto{\pgfqpoint{2.083126in}{-3.923151in}}%
\pgfpathlineto{\pgfqpoint{2.083659in}{-3.928189in}}%
\pgfpathlineto{\pgfqpoint{2.083792in}{-3.923366in}}%
\pgfpathlineto{\pgfqpoint{2.084058in}{-3.918197in}}%
\pgfpathlineto{\pgfqpoint{2.084724in}{-3.923667in}}%
\pgfpathlineto{\pgfqpoint{2.085523in}{-3.926520in}}%
\pgfpathlineto{\pgfqpoint{2.085789in}{-3.900799in}}%
\pgfpathlineto{\pgfqpoint{2.086721in}{-3.905891in}}%
\pgfpathlineto{\pgfqpoint{2.086855in}{-3.907440in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{-3.899250in}}%
\pgfpathlineto{\pgfqpoint{2.087387in}{-3.895777in}}%
\pgfpathlineto{\pgfqpoint{2.087920in}{-3.899596in}}%
\pgfpathlineto{\pgfqpoint{2.088319in}{-3.903169in}}%
\pgfpathlineto{\pgfqpoint{2.088452in}{-3.903007in}}%
\pgfpathlineto{\pgfqpoint{2.089385in}{-3.887883in}}%
\pgfpathlineto{\pgfqpoint{2.089651in}{-3.889914in}}%
\pgfpathlineto{\pgfqpoint{2.090716in}{-3.880969in}}%
\pgfpathlineto{\pgfqpoint{2.090982in}{-3.881377in}}%
\pgfpathlineto{\pgfqpoint{2.093113in}{-3.901061in}}%
\pgfpathlineto{\pgfqpoint{2.093379in}{-3.891385in}}%
\pgfpathlineto{\pgfqpoint{2.094178in}{-3.898047in}}%
\pgfpathlineto{\pgfqpoint{2.094444in}{-3.899497in}}%
\pgfpathlineto{\pgfqpoint{2.096309in}{-3.908145in}}%
\pgfpathlineto{\pgfqpoint{2.096442in}{-3.904000in}}%
\pgfpathlineto{\pgfqpoint{2.097241in}{-3.908999in}}%
\pgfpathlineto{\pgfqpoint{2.097640in}{-3.907924in}}%
\pgfpathlineto{\pgfqpoint{2.099504in}{-3.923305in}}%
\pgfpathlineto{\pgfqpoint{2.099638in}{-3.918668in}}%
\pgfpathlineto{\pgfqpoint{2.100437in}{-3.925789in}}%
\pgfpathlineto{\pgfqpoint{2.100703in}{-3.925650in}}%
\pgfpathlineto{\pgfqpoint{2.101102in}{-3.929530in}}%
\pgfpathlineto{\pgfqpoint{2.101235in}{-3.921383in}}%
\pgfpathlineto{\pgfqpoint{2.102301in}{-3.923314in}}%
\pgfpathlineto{\pgfqpoint{2.102434in}{-3.918614in}}%
\pgfpathlineto{\pgfqpoint{2.103366in}{-3.922497in}}%
\pgfpathlineto{\pgfqpoint{2.104165in}{-3.928949in}}%
\pgfpathlineto{\pgfqpoint{2.104831in}{-3.927983in}}%
\pgfpathlineto{\pgfqpoint{2.105097in}{-3.925211in}}%
\pgfpathlineto{\pgfqpoint{2.105230in}{-3.926662in}}%
\pgfpathlineto{\pgfqpoint{2.106562in}{-3.905239in}}%
\pgfpathlineto{\pgfqpoint{2.107627in}{-3.908716in}}%
\pgfpathlineto{\pgfqpoint{2.107760in}{-3.906196in}}%
\pgfpathlineto{\pgfqpoint{2.108825in}{-3.915363in}}%
\pgfpathlineto{\pgfqpoint{2.108958in}{-3.905980in}}%
\pgfpathlineto{\pgfqpoint{2.109891in}{-3.913942in}}%
\pgfpathlineto{\pgfqpoint{2.110024in}{-3.911715in}}%
\pgfpathlineto{\pgfqpoint{2.110689in}{-3.915889in}}%
\pgfpathlineto{\pgfqpoint{2.111222in}{-3.920414in}}%
\pgfpathlineto{\pgfqpoint{2.111488in}{-3.914615in}}%
\pgfpathlineto{\pgfqpoint{2.111622in}{-3.912896in}}%
\pgfpathlineto{\pgfqpoint{2.112154in}{-3.919029in}}%
\pgfpathlineto{\pgfqpoint{2.112287in}{-3.920575in}}%
\pgfpathlineto{\pgfqpoint{2.112820in}{-3.914960in}}%
\pgfpathlineto{\pgfqpoint{2.114285in}{-3.893181in}}%
\pgfpathlineto{\pgfqpoint{2.114551in}{-3.896491in}}%
\pgfpathlineto{\pgfqpoint{2.114684in}{-3.897320in}}%
\pgfpathlineto{\pgfqpoint{2.114950in}{-3.892974in}}%
\pgfpathlineto{\pgfqpoint{2.115350in}{-3.894828in}}%
\pgfpathlineto{\pgfqpoint{2.117480in}{-3.866620in}}%
\pgfpathlineto{\pgfqpoint{2.117614in}{-3.868364in}}%
\pgfpathlineto{\pgfqpoint{2.117747in}{-3.868409in}}%
\pgfpathlineto{\pgfqpoint{2.117880in}{-3.855591in}}%
\pgfpathlineto{\pgfqpoint{2.118812in}{-3.862831in}}%
\pgfpathlineto{\pgfqpoint{2.119078in}{-3.860877in}}%
\pgfpathlineto{\pgfqpoint{2.119345in}{-3.864160in}}%
\pgfpathlineto{\pgfqpoint{2.119744in}{-3.864017in}}%
\pgfpathlineto{\pgfqpoint{2.119877in}{-3.865711in}}%
\pgfpathlineto{\pgfqpoint{2.120277in}{-3.858522in}}%
\pgfpathlineto{\pgfqpoint{2.122674in}{-3.828775in}}%
\pgfpathlineto{\pgfqpoint{2.120676in}{-3.859615in}}%
\pgfpathlineto{\pgfqpoint{2.122807in}{-3.830229in}}%
\pgfpathlineto{\pgfqpoint{2.123073in}{-3.832293in}}%
\pgfpathlineto{\pgfqpoint{2.123472in}{-3.836323in}}%
\pgfpathlineto{\pgfqpoint{2.124138in}{-3.834526in}}%
\pgfpathlineto{\pgfqpoint{2.124671in}{-3.837512in}}%
\pgfpathlineto{\pgfqpoint{2.125869in}{-3.807869in}}%
\pgfpathlineto{\pgfqpoint{2.126002in}{-3.796473in}}%
\pgfpathlineto{\pgfqpoint{2.126935in}{-3.800514in}}%
\pgfpathlineto{\pgfqpoint{2.127334in}{-3.806104in}}%
\pgfpathlineto{\pgfqpoint{2.127733in}{-3.799872in}}%
\pgfpathlineto{\pgfqpoint{2.128133in}{-3.802265in}}%
\pgfpathlineto{\pgfqpoint{2.130796in}{-3.816850in}}%
\pgfpathlineto{\pgfqpoint{2.130929in}{-3.810196in}}%
\pgfpathlineto{\pgfqpoint{2.131861in}{-3.814972in}}%
\pgfpathlineto{\pgfqpoint{2.132128in}{-3.815913in}}%
\pgfpathlineto{\pgfqpoint{2.132261in}{-3.817974in}}%
\pgfpathlineto{\pgfqpoint{2.132927in}{-3.812753in}}%
\pgfpathlineto{\pgfqpoint{2.133060in}{-3.814767in}}%
\pgfpathlineto{\pgfqpoint{2.133459in}{-3.807299in}}%
\pgfpathlineto{\pgfqpoint{2.134258in}{-3.813196in}}%
\pgfpathlineto{\pgfqpoint{2.135190in}{-3.817701in}}%
\pgfpathlineto{\pgfqpoint{2.134658in}{-3.812231in}}%
\pgfpathlineto{\pgfqpoint{2.135323in}{-3.815127in}}%
\pgfpathlineto{\pgfqpoint{2.135590in}{-3.813361in}}%
\pgfpathlineto{\pgfqpoint{2.135989in}{-3.819489in}}%
\pgfpathlineto{\pgfqpoint{2.137720in}{-3.834376in}}%
\pgfpathlineto{\pgfqpoint{2.137986in}{-3.828232in}}%
\pgfpathlineto{\pgfqpoint{2.138519in}{-3.824545in}}%
\pgfpathlineto{\pgfqpoint{2.138785in}{-3.828507in}}%
\pgfpathlineto{\pgfqpoint{2.138919in}{-3.828144in}}%
\pgfpathlineto{\pgfqpoint{2.139185in}{-3.832071in}}%
\pgfpathlineto{\pgfqpoint{2.139318in}{-3.821001in}}%
\pgfpathlineto{\pgfqpoint{2.139451in}{-3.822973in}}%
\pgfpathlineto{\pgfqpoint{2.139984in}{-3.815322in}}%
\pgfpathlineto{\pgfqpoint{2.139717in}{-3.823395in}}%
\pgfpathlineto{\pgfqpoint{2.140783in}{-3.818550in}}%
\pgfpathlineto{\pgfqpoint{2.141315in}{-3.817547in}}%
\pgfpathlineto{\pgfqpoint{2.141848in}{-3.823294in}}%
\pgfpathlineto{\pgfqpoint{2.141981in}{-3.808790in}}%
\pgfpathlineto{\pgfqpoint{2.143046in}{-3.813163in}}%
\pgfpathlineto{\pgfqpoint{2.144112in}{-3.821797in}}%
\pgfpathlineto{\pgfqpoint{2.144245in}{-3.818724in}}%
\pgfpathlineto{\pgfqpoint{2.144511in}{-3.812696in}}%
\pgfpathlineto{\pgfqpoint{2.145310in}{-3.814767in}}%
\pgfpathlineto{\pgfqpoint{2.146109in}{-3.824724in}}%
\pgfpathlineto{\pgfqpoint{2.146508in}{-3.802391in}}%
\pgfpathlineto{\pgfqpoint{2.147307in}{-3.811188in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{-3.795457in}}%
\pgfpathlineto{\pgfqpoint{2.147574in}{-3.811950in}}%
\pgfpathlineto{\pgfqpoint{2.149038in}{-3.803479in}}%
\pgfpathlineto{\pgfqpoint{2.149305in}{-3.807302in}}%
\pgfpathlineto{\pgfqpoint{2.149571in}{-3.799964in}}%
\pgfpathlineto{\pgfqpoint{2.149970in}{-3.803898in}}%
\pgfpathlineto{\pgfqpoint{2.151568in}{-3.741678in}}%
\pgfpathlineto{\pgfqpoint{2.151701in}{-3.744015in}}%
\pgfpathlineto{\pgfqpoint{2.151835in}{-3.743022in}}%
\pgfpathlineto{\pgfqpoint{2.151968in}{-3.722795in}}%
\pgfpathlineto{\pgfqpoint{2.152900in}{-3.734161in}}%
\pgfpathlineto{\pgfqpoint{2.153166in}{-3.733771in}}%
\pgfpathlineto{\pgfqpoint{2.153299in}{-3.736211in}}%
\pgfpathlineto{\pgfqpoint{2.153965in}{-3.712098in}}%
\pgfpathlineto{\pgfqpoint{2.154498in}{-3.721836in}}%
\pgfpathlineto{\pgfqpoint{2.155563in}{-3.732661in}}%
\pgfpathlineto{\pgfqpoint{2.155696in}{-3.723780in}}%
\pgfpathlineto{\pgfqpoint{2.157560in}{-3.735413in}}%
\pgfpathlineto{\pgfqpoint{2.157827in}{-3.735681in}}%
\pgfpathlineto{\pgfqpoint{2.157960in}{-3.733453in}}%
\pgfpathlineto{\pgfqpoint{2.158626in}{-3.738002in}}%
\pgfpathlineto{\pgfqpoint{2.158759in}{-3.740325in}}%
\pgfpathlineto{\pgfqpoint{2.159291in}{-3.722022in}}%
\pgfpathlineto{\pgfqpoint{2.159957in}{-3.726606in}}%
\pgfpathlineto{\pgfqpoint{2.160223in}{-3.726676in}}%
\pgfpathlineto{\pgfqpoint{2.160490in}{-3.726230in}}%
\pgfpathlineto{\pgfqpoint{2.161821in}{-3.741196in}}%
\pgfpathlineto{\pgfqpoint{2.162753in}{-3.722335in}}%
\pgfpathlineto{\pgfqpoint{2.163020in}{-3.725413in}}%
\pgfpathlineto{\pgfqpoint{2.163952in}{-3.739273in}}%
\pgfpathlineto{\pgfqpoint{2.164751in}{-3.737044in}}%
\pgfpathlineto{\pgfqpoint{2.164884in}{-3.736564in}}%
\pgfpathlineto{\pgfqpoint{2.165017in}{-3.738703in}}%
\pgfpathlineto{\pgfqpoint{2.166215in}{-3.748213in}}%
\pgfpathlineto{\pgfqpoint{2.166482in}{-3.745977in}}%
\pgfpathlineto{\pgfqpoint{2.167014in}{-3.739083in}}%
\pgfpathlineto{\pgfqpoint{2.166881in}{-3.748714in}}%
\pgfpathlineto{\pgfqpoint{2.167547in}{-3.745030in}}%
\pgfpathlineto{\pgfqpoint{2.167680in}{-3.747413in}}%
\pgfpathlineto{\pgfqpoint{2.167946in}{-3.744701in}}%
\pgfpathlineto{\pgfqpoint{2.168080in}{-3.734292in}}%
\pgfpathlineto{\pgfqpoint{2.169012in}{-3.745816in}}%
\pgfpathlineto{\pgfqpoint{2.169278in}{-3.744510in}}%
\pgfpathlineto{\pgfqpoint{2.169678in}{-3.746902in}}%
\pgfpathlineto{\pgfqpoint{2.170876in}{-3.726288in}}%
\pgfpathlineto{\pgfqpoint{2.171009in}{-3.727362in}}%
\pgfpathlineto{\pgfqpoint{2.171142in}{-3.728111in}}%
\pgfpathlineto{\pgfqpoint{2.171275in}{-3.725506in}}%
\pgfpathlineto{\pgfqpoint{2.171675in}{-3.711885in}}%
\pgfpathlineto{\pgfqpoint{2.172341in}{-3.719476in}}%
\pgfpathlineto{\pgfqpoint{2.172873in}{-3.724301in}}%
\pgfpathlineto{\pgfqpoint{2.173140in}{-3.717629in}}%
\pgfpathlineto{\pgfqpoint{2.173539in}{-3.722455in}}%
\pgfpathlineto{\pgfqpoint{2.173805in}{-3.712314in}}%
\pgfpathlineto{\pgfqpoint{2.174737in}{-3.718892in}}%
\pgfpathlineto{\pgfqpoint{2.175004in}{-3.721717in}}%
\pgfpathlineto{\pgfqpoint{2.175936in}{-3.733903in}}%
\pgfpathlineto{\pgfqpoint{2.176202in}{-3.738801in}}%
\pgfpathlineto{\pgfqpoint{2.177134in}{-3.738157in}}%
\pgfpathlineto{\pgfqpoint{2.178066in}{-3.710805in}}%
\pgfpathlineto{\pgfqpoint{2.178333in}{-3.712368in}}%
\pgfpathlineto{\pgfqpoint{2.178732in}{-3.718854in}}%
\pgfpathlineto{\pgfqpoint{2.179132in}{-3.706797in}}%
\pgfpathlineto{\pgfqpoint{2.179265in}{-3.709276in}}%
\pgfpathlineto{\pgfqpoint{2.179398in}{-3.709318in}}%
\pgfpathlineto{\pgfqpoint{2.179930in}{-3.713596in}}%
\pgfpathlineto{\pgfqpoint{2.180197in}{-3.707537in}}%
\pgfpathlineto{\pgfqpoint{2.180596in}{-3.711740in}}%
\pgfpathlineto{\pgfqpoint{2.181129in}{-3.716124in}}%
\pgfpathlineto{\pgfqpoint{2.181262in}{-3.701679in}}%
\pgfpathlineto{\pgfqpoint{2.182194in}{-3.714374in}}%
\pgfpathlineto{\pgfqpoint{2.183393in}{-3.726499in}}%
\pgfpathlineto{\pgfqpoint{2.183792in}{-3.724532in}}%
\pgfpathlineto{\pgfqpoint{2.184058in}{-3.721052in}}%
\pgfpathlineto{\pgfqpoint{2.184458in}{-3.726330in}}%
\pgfpathlineto{\pgfqpoint{2.185390in}{-3.734740in}}%
\pgfpathlineto{\pgfqpoint{2.185523in}{-3.726041in}}%
\pgfpathlineto{\pgfqpoint{2.186056in}{-3.715663in}}%
\pgfpathlineto{\pgfqpoint{2.185923in}{-3.726939in}}%
\pgfpathlineto{\pgfqpoint{2.186588in}{-3.723130in}}%
\pgfpathlineto{\pgfqpoint{2.187520in}{-3.728997in}}%
\pgfpathlineto{\pgfqpoint{2.187121in}{-3.722275in}}%
\pgfpathlineto{\pgfqpoint{2.187654in}{-3.724442in}}%
\pgfpathlineto{\pgfqpoint{2.187920in}{-3.698476in}}%
\pgfpathlineto{\pgfqpoint{2.188852in}{-3.707648in}}%
\pgfpathlineto{\pgfqpoint{2.189651in}{-3.706140in}}%
\pgfpathlineto{\pgfqpoint{2.190050in}{-3.711157in}}%
\pgfpathlineto{\pgfqpoint{2.190183in}{-3.710296in}}%
\pgfpathlineto{\pgfqpoint{2.190583in}{-3.714791in}}%
\pgfpathlineto{\pgfqpoint{2.191116in}{-3.720321in}}%
\pgfpathlineto{\pgfqpoint{2.191249in}{-3.713959in}}%
\pgfpathlineto{\pgfqpoint{2.192048in}{-3.687395in}}%
\pgfpathlineto{\pgfqpoint{2.192447in}{-3.692029in}}%
\pgfpathlineto{\pgfqpoint{2.193379in}{-3.700914in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{-3.696595in}}%
\pgfpathlineto{\pgfqpoint{2.193912in}{-3.671513in}}%
\pgfpathlineto{\pgfqpoint{2.194844in}{-3.682003in}}%
\pgfpathlineto{\pgfqpoint{2.196309in}{-3.695913in}}%
\pgfpathlineto{\pgfqpoint{2.196575in}{-3.694999in}}%
\pgfpathlineto{\pgfqpoint{2.196708in}{-3.681745in}}%
\pgfpathlineto{\pgfqpoint{2.197640in}{-3.695982in}}%
\pgfpathlineto{\pgfqpoint{2.199238in}{-3.707371in}}%
\pgfpathlineto{\pgfqpoint{2.200836in}{-3.689057in}}%
\pgfpathlineto{\pgfqpoint{2.202168in}{-3.697460in}}%
\pgfpathlineto{\pgfqpoint{2.202301in}{-3.693062in}}%
\pgfpathlineto{\pgfqpoint{2.203100in}{-3.697399in}}%
\pgfpathlineto{\pgfqpoint{2.203233in}{-3.699638in}}%
\pgfpathlineto{\pgfqpoint{2.203366in}{-3.692773in}}%
\pgfpathlineto{\pgfqpoint{2.204032in}{-3.696115in}}%
\pgfpathlineto{\pgfqpoint{2.204165in}{-3.695999in}}%
\pgfpathlineto{\pgfqpoint{2.206695in}{-3.661289in}}%
\pgfpathlineto{\pgfqpoint{2.208160in}{-3.671187in}}%
\pgfpathlineto{\pgfqpoint{2.208293in}{-3.666442in}}%
\pgfpathlineto{\pgfqpoint{2.209092in}{-3.676524in}}%
\pgfpathlineto{\pgfqpoint{2.209225in}{-3.670445in}}%
\pgfpathlineto{\pgfqpoint{2.210556in}{-3.675145in}}%
\pgfpathlineto{\pgfqpoint{2.210689in}{-3.675325in}}%
\pgfpathlineto{\pgfqpoint{2.212154in}{-3.689365in}}%
\pgfpathlineto{\pgfqpoint{2.212287in}{-3.689092in}}%
\pgfpathlineto{\pgfqpoint{2.212421in}{-3.685948in}}%
\pgfpathlineto{\pgfqpoint{2.213086in}{-3.691700in}}%
\pgfpathlineto{\pgfqpoint{2.213219in}{-3.691478in}}%
\pgfpathlineto{\pgfqpoint{2.213353in}{-3.690461in}}%
\pgfpathlineto{\pgfqpoint{2.213752in}{-3.694272in}}%
\pgfpathlineto{\pgfqpoint{2.213885in}{-3.691582in}}%
\pgfpathlineto{\pgfqpoint{2.214018in}{-3.694137in}}%
\pgfpathlineto{\pgfqpoint{2.214684in}{-3.687952in}}%
\pgfpathlineto{\pgfqpoint{2.215084in}{-3.681032in}}%
\pgfpathlineto{\pgfqpoint{2.215616in}{-3.689440in}}%
\pgfpathlineto{\pgfqpoint{2.217614in}{-3.705871in}}%
\pgfpathlineto{\pgfqpoint{2.218013in}{-3.705057in}}%
\pgfpathlineto{\pgfqpoint{2.218413in}{-3.712451in}}%
\pgfpathlineto{\pgfqpoint{2.218546in}{-3.694229in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{-3.697160in}}%
\pgfpathlineto{\pgfqpoint{2.221475in}{-3.715628in}}%
\pgfpathlineto{\pgfqpoint{2.221608in}{-3.715351in}}%
\pgfpathlineto{\pgfqpoint{2.222407in}{-3.692219in}}%
\pgfpathlineto{\pgfqpoint{2.223206in}{-3.697830in}}%
\pgfpathlineto{\pgfqpoint{2.224538in}{-3.708732in}}%
\pgfpathlineto{\pgfqpoint{2.224671in}{-3.705204in}}%
\pgfpathlineto{\pgfqpoint{2.224804in}{-3.705234in}}%
\pgfpathlineto{\pgfqpoint{2.225736in}{-3.710118in}}%
\pgfpathlineto{\pgfqpoint{2.226002in}{-3.707587in}}%
\pgfpathlineto{\pgfqpoint{2.227201in}{-3.698507in}}%
\pgfpathlineto{\pgfqpoint{2.227334in}{-3.697837in}}%
\pgfpathlineto{\pgfqpoint{2.227467in}{-3.700073in}}%
\pgfpathlineto{\pgfqpoint{2.229198in}{-3.720950in}}%
\pgfpathlineto{\pgfqpoint{2.229331in}{-3.694199in}}%
\pgfpathlineto{\pgfqpoint{2.230397in}{-3.702033in}}%
\pgfpathlineto{\pgfqpoint{2.232261in}{-3.727311in}}%
\pgfpathlineto{\pgfqpoint{2.232660in}{-3.722610in}}%
\pgfpathlineto{\pgfqpoint{2.234125in}{-3.689359in}}%
\pgfpathlineto{\pgfqpoint{2.233459in}{-3.727631in}}%
\pgfpathlineto{\pgfqpoint{2.234524in}{-3.696766in}}%
\pgfpathlineto{\pgfqpoint{2.237720in}{-3.734586in}}%
\pgfpathlineto{\pgfqpoint{2.238918in}{-3.720029in}}%
\pgfpathlineto{\pgfqpoint{2.239717in}{-3.725541in}}%
\pgfpathlineto{\pgfqpoint{2.239984in}{-3.728131in}}%
\pgfpathlineto{\pgfqpoint{2.240383in}{-3.718665in}}%
\pgfpathlineto{\pgfqpoint{2.240516in}{-3.720989in}}%
\pgfpathlineto{\pgfqpoint{2.240650in}{-3.720908in}}%
\pgfpathlineto{\pgfqpoint{2.241049in}{-3.725927in}}%
\pgfpathlineto{\pgfqpoint{2.241182in}{-3.717559in}}%
\pgfpathlineto{\pgfqpoint{2.241448in}{-3.719687in}}%
\pgfpathlineto{\pgfqpoint{2.241848in}{-3.713125in}}%
\pgfpathlineto{\pgfqpoint{2.242381in}{-3.719829in}}%
\pgfpathlineto{\pgfqpoint{2.242514in}{-3.719818in}}%
\pgfpathlineto{\pgfqpoint{2.242647in}{-3.719552in}}%
\pgfpathlineto{\pgfqpoint{2.242780in}{-3.719862in}}%
\pgfpathlineto{\pgfqpoint{2.243179in}{-3.727003in}}%
\pgfpathlineto{\pgfqpoint{2.243446in}{-3.713640in}}%
\pgfpathlineto{\pgfqpoint{2.244245in}{-3.726557in}}%
\pgfpathlineto{\pgfqpoint{2.245310in}{-3.705062in}}%
\pgfpathlineto{\pgfqpoint{2.245443in}{-3.707549in}}%
\pgfpathlineto{\pgfqpoint{2.246242in}{-3.719909in}}%
\pgfpathlineto{\pgfqpoint{2.247174in}{-3.719219in}}%
\pgfpathlineto{\pgfqpoint{2.247307in}{-3.718765in}}%
\pgfpathlineto{\pgfqpoint{2.247440in}{-3.721120in}}%
\pgfpathlineto{\pgfqpoint{2.248373in}{-3.731478in}}%
\pgfpathlineto{\pgfqpoint{2.249438in}{-3.718467in}}%
\pgfpathlineto{\pgfqpoint{2.249571in}{-3.720632in}}%
\pgfpathlineto{\pgfqpoint{2.251302in}{-3.733944in}}%
\pgfpathlineto{\pgfqpoint{2.251701in}{-3.732878in}}%
\pgfpathlineto{\pgfqpoint{2.251835in}{-3.725464in}}%
\pgfpathlineto{\pgfqpoint{2.252767in}{-3.730437in}}%
\pgfpathlineto{\pgfqpoint{2.254498in}{-3.743583in}}%
\pgfpathlineto{\pgfqpoint{2.254631in}{-3.723929in}}%
\pgfpathlineto{\pgfqpoint{2.255563in}{-3.729893in}}%
\pgfpathlineto{\pgfqpoint{2.256895in}{-3.742807in}}%
\pgfpathlineto{\pgfqpoint{2.258093in}{-3.720103in}}%
\pgfpathlineto{\pgfqpoint{2.258226in}{-3.722196in}}%
\pgfpathlineto{\pgfqpoint{2.258892in}{-3.721416in}}%
\pgfpathlineto{\pgfqpoint{2.259558in}{-3.727891in}}%
\pgfpathlineto{\pgfqpoint{2.260223in}{-3.733435in}}%
\pgfpathlineto{\pgfqpoint{2.260490in}{-3.737383in}}%
\pgfpathlineto{\pgfqpoint{2.260756in}{-3.730282in}}%
\pgfpathlineto{\pgfqpoint{2.260889in}{-3.732324in}}%
\pgfpathlineto{\pgfqpoint{2.262088in}{-3.694562in}}%
\pgfpathlineto{\pgfqpoint{2.262221in}{-3.695252in}}%
\pgfpathlineto{\pgfqpoint{2.262487in}{-3.691698in}}%
\pgfpathlineto{\pgfqpoint{2.263286in}{-3.700162in}}%
\pgfpathlineto{\pgfqpoint{2.263419in}{-3.695400in}}%
\pgfpathlineto{\pgfqpoint{2.264085in}{-3.706674in}}%
\pgfpathlineto{\pgfqpoint{2.265017in}{-3.719151in}}%
\pgfpathlineto{\pgfqpoint{2.265283in}{-3.716514in}}%
\pgfpathlineto{\pgfqpoint{2.265816in}{-3.698505in}}%
\pgfpathlineto{\pgfqpoint{2.266349in}{-3.702696in}}%
\pgfpathlineto{\pgfqpoint{2.266748in}{-3.707649in}}%
\pgfpathlineto{\pgfqpoint{2.266881in}{-3.679625in}}%
\pgfpathlineto{\pgfqpoint{2.267946in}{-3.688661in}}%
\pgfpathlineto{\pgfqpoint{2.268479in}{-3.696452in}}%
\pgfpathlineto{\pgfqpoint{2.268745in}{-3.688256in}}%
\pgfpathlineto{\pgfqpoint{2.269012in}{-3.692719in}}%
\pgfpathlineto{\pgfqpoint{2.269145in}{-3.687899in}}%
\pgfpathlineto{\pgfqpoint{2.269811in}{-3.698155in}}%
\pgfpathlineto{\pgfqpoint{2.270610in}{-3.706793in}}%
\pgfpathlineto{\pgfqpoint{2.270743in}{-3.698106in}}%
\pgfpathlineto{\pgfqpoint{2.270876in}{-3.698204in}}%
\pgfpathlineto{\pgfqpoint{2.271142in}{-3.670488in}}%
\pgfpathlineto{\pgfqpoint{2.272074in}{-3.677126in}}%
\pgfpathlineto{\pgfqpoint{2.275403in}{-3.721838in}}%
\pgfpathlineto{\pgfqpoint{2.275536in}{-3.722200in}}%
\pgfpathlineto{\pgfqpoint{2.275669in}{-3.716371in}}%
\pgfpathlineto{\pgfqpoint{2.276468in}{-3.729427in}}%
\pgfpathlineto{\pgfqpoint{2.278466in}{-3.744871in}}%
\pgfpathlineto{\pgfqpoint{2.278732in}{-3.736475in}}%
\pgfpathlineto{\pgfqpoint{2.279398in}{-3.746693in}}%
\pgfpathlineto{\pgfqpoint{2.280729in}{-3.755956in}}%
\pgfpathlineto{\pgfqpoint{2.280863in}{-3.753148in}}%
\pgfpathlineto{\pgfqpoint{2.281262in}{-3.745925in}}%
\pgfpathlineto{\pgfqpoint{2.281928in}{-3.703770in}}%
\pgfpathlineto{\pgfqpoint{2.282460in}{-3.710723in}}%
\pgfpathlineto{\pgfqpoint{2.282594in}{-3.711172in}}%
\pgfpathlineto{\pgfqpoint{2.282727in}{-3.709609in}}%
\pgfpathlineto{\pgfqpoint{2.282860in}{-3.706778in}}%
\pgfpathlineto{\pgfqpoint{2.283126in}{-3.711534in}}%
\pgfpathlineto{\pgfqpoint{2.283659in}{-3.711212in}}%
\pgfpathlineto{\pgfqpoint{2.283925in}{-3.709077in}}%
\pgfpathlineto{\pgfqpoint{2.284058in}{-3.711258in}}%
\pgfpathlineto{\pgfqpoint{2.284458in}{-3.717187in}}%
\pgfpathlineto{\pgfqpoint{2.284724in}{-3.708318in}}%
\pgfpathlineto{\pgfqpoint{2.284990in}{-3.711439in}}%
\pgfpathlineto{\pgfqpoint{2.285390in}{-3.702680in}}%
\pgfpathlineto{\pgfqpoint{2.286056in}{-3.711658in}}%
\pgfpathlineto{\pgfqpoint{2.287121in}{-3.725108in}}%
\pgfpathlineto{\pgfqpoint{2.287920in}{-3.717935in}}%
\pgfpathlineto{\pgfqpoint{2.288186in}{-3.714276in}}%
\pgfpathlineto{\pgfqpoint{2.288719in}{-3.719622in}}%
\pgfpathlineto{\pgfqpoint{2.288985in}{-3.724375in}}%
\pgfpathlineto{\pgfqpoint{2.289518in}{-3.722288in}}%
\pgfpathlineto{\pgfqpoint{2.290583in}{-3.686211in}}%
\pgfpathlineto{\pgfqpoint{2.290982in}{-3.688108in}}%
\pgfpathlineto{\pgfqpoint{2.291116in}{-3.687873in}}%
\pgfpathlineto{\pgfqpoint{2.291249in}{-3.690446in}}%
\pgfpathlineto{\pgfqpoint{2.291515in}{-3.686588in}}%
\pgfpathlineto{\pgfqpoint{2.291781in}{-3.687696in}}%
\pgfpathlineto{\pgfqpoint{2.292847in}{-3.672050in}}%
\pgfpathlineto{\pgfqpoint{2.292980in}{-3.674319in}}%
\pgfpathlineto{\pgfqpoint{2.293246in}{-3.674370in}}%
\pgfpathlineto{\pgfqpoint{2.293512in}{-3.651951in}}%
\pgfpathlineto{\pgfqpoint{2.294444in}{-3.658389in}}%
\pgfpathlineto{\pgfqpoint{2.295643in}{-3.667948in}}%
\pgfpathlineto{\pgfqpoint{2.297241in}{-3.624580in}}%
\pgfpathlineto{\pgfqpoint{2.297374in}{-3.627310in}}%
\pgfpathlineto{\pgfqpoint{2.297907in}{-3.616475in}}%
\pgfpathlineto{\pgfqpoint{2.298040in}{-3.612132in}}%
\pgfpathlineto{\pgfqpoint{2.298572in}{-3.621431in}}%
\pgfpathlineto{\pgfqpoint{2.298972in}{-3.616080in}}%
\pgfpathlineto{\pgfqpoint{2.299238in}{-3.619071in}}%
\pgfpathlineto{\pgfqpoint{2.301369in}{-3.644912in}}%
\pgfpathlineto{\pgfqpoint{2.302167in}{-3.639108in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{-3.646469in}}%
\pgfpathlineto{\pgfqpoint{2.302434in}{-3.640495in}}%
\pgfpathlineto{\pgfqpoint{2.303100in}{-3.652764in}}%
\pgfpathlineto{\pgfqpoint{2.303233in}{-3.649133in}}%
\pgfpathlineto{\pgfqpoint{2.304165in}{-3.630615in}}%
\pgfpathlineto{\pgfqpoint{2.304431in}{-3.634565in}}%
\pgfpathlineto{\pgfqpoint{2.305230in}{-3.628163in}}%
\pgfpathlineto{\pgfqpoint{2.304831in}{-3.636851in}}%
\pgfpathlineto{\pgfqpoint{2.305496in}{-3.633542in}}%
\pgfpathlineto{\pgfqpoint{2.305763in}{-3.637090in}}%
\pgfpathlineto{\pgfqpoint{2.305896in}{-3.629581in}}%
\pgfpathlineto{\pgfqpoint{2.306562in}{-3.633137in}}%
\pgfpathlineto{\pgfqpoint{2.306828in}{-3.636469in}}%
\pgfpathlineto{\pgfqpoint{2.308559in}{-3.656794in}}%
\pgfpathlineto{\pgfqpoint{2.308825in}{-3.654637in}}%
\pgfpathlineto{\pgfqpoint{2.310689in}{-3.669690in}}%
\pgfpathlineto{\pgfqpoint{2.310823in}{-3.664411in}}%
\pgfpathlineto{\pgfqpoint{2.311622in}{-3.676501in}}%
\pgfpathlineto{\pgfqpoint{2.313486in}{-3.693441in}}%
\pgfpathlineto{\pgfqpoint{2.314018in}{-3.668412in}}%
\pgfpathlineto{\pgfqpoint{2.314684in}{-3.672456in}}%
\pgfpathlineto{\pgfqpoint{2.314817in}{-3.674915in}}%
\pgfpathlineto{\pgfqpoint{2.315350in}{-3.669972in}}%
\pgfpathlineto{\pgfqpoint{2.315883in}{-3.672165in}}%
\pgfpathlineto{\pgfqpoint{2.316681in}{-3.657695in}}%
\pgfpathlineto{\pgfqpoint{2.317081in}{-3.665064in}}%
\pgfpathlineto{\pgfqpoint{2.317614in}{-3.662846in}}%
\pgfpathlineto{\pgfqpoint{2.318945in}{-3.640794in}}%
\pgfpathlineto{\pgfqpoint{2.318412in}{-3.666652in}}%
\pgfpathlineto{\pgfqpoint{2.319078in}{-3.642837in}}%
\pgfpathlineto{\pgfqpoint{2.320942in}{-3.666282in}}%
\pgfpathlineto{\pgfqpoint{2.321076in}{-3.665550in}}%
\pgfpathlineto{\pgfqpoint{2.321209in}{-3.662748in}}%
\pgfpathlineto{\pgfqpoint{2.321741in}{-3.670272in}}%
\pgfpathlineto{\pgfqpoint{2.323073in}{-3.678441in}}%
\pgfpathlineto{\pgfqpoint{2.324538in}{-3.645798in}}%
\pgfpathlineto{\pgfqpoint{2.325337in}{-3.657524in}}%
\pgfpathlineto{\pgfqpoint{2.325470in}{-3.656931in}}%
\pgfpathlineto{\pgfqpoint{2.325603in}{-3.659276in}}%
\pgfpathlineto{\pgfqpoint{2.327467in}{-3.686383in}}%
\pgfpathlineto{\pgfqpoint{2.327733in}{-3.680957in}}%
\pgfpathlineto{\pgfqpoint{2.327867in}{-3.681077in}}%
\pgfpathlineto{\pgfqpoint{2.328665in}{-3.643582in}}%
\pgfpathlineto{\pgfqpoint{2.329065in}{-3.646668in}}%
\pgfpathlineto{\pgfqpoint{2.329198in}{-3.645269in}}%
\pgfpathlineto{\pgfqpoint{2.329731in}{-3.648041in}}%
\pgfpathlineto{\pgfqpoint{2.330663in}{-3.662580in}}%
\pgfpathlineto{\pgfqpoint{2.331062in}{-3.661729in}}%
\pgfpathlineto{\pgfqpoint{2.331329in}{-3.635038in}}%
\pgfpathlineto{\pgfqpoint{2.332261in}{-3.638894in}}%
\pgfpathlineto{\pgfqpoint{2.334924in}{-3.670528in}}%
\pgfpathlineto{\pgfqpoint{2.335590in}{-3.662449in}}%
\pgfpathlineto{\pgfqpoint{2.336122in}{-3.663282in}}%
\pgfpathlineto{\pgfqpoint{2.336522in}{-3.659184in}}%
\pgfpathlineto{\pgfqpoint{2.336389in}{-3.664405in}}%
\pgfpathlineto{\pgfqpoint{2.336921in}{-3.662280in}}%
\pgfpathlineto{\pgfqpoint{2.337720in}{-3.646249in}}%
\pgfpathlineto{\pgfqpoint{2.338120in}{-3.652181in}}%
\pgfpathlineto{\pgfqpoint{2.338253in}{-3.651264in}}%
\pgfpathlineto{\pgfqpoint{2.338519in}{-3.656063in}}%
\pgfpathlineto{\pgfqpoint{2.339984in}{-3.676448in}}%
\pgfpathlineto{\pgfqpoint{2.338785in}{-3.654790in}}%
\pgfpathlineto{\pgfqpoint{2.340783in}{-3.668948in}}%
\pgfpathlineto{\pgfqpoint{2.341049in}{-3.660784in}}%
\pgfpathlineto{\pgfqpoint{2.341848in}{-3.669880in}}%
\pgfpathlineto{\pgfqpoint{2.343579in}{-3.688070in}}%
\pgfpathlineto{\pgfqpoint{2.343712in}{-3.685730in}}%
\pgfpathlineto{\pgfqpoint{2.343978in}{-3.680256in}}%
\pgfpathlineto{\pgfqpoint{2.344511in}{-3.687545in}}%
\pgfpathlineto{\pgfqpoint{2.347041in}{-3.718957in}}%
\pgfpathlineto{\pgfqpoint{2.347307in}{-3.718572in}}%
\pgfpathlineto{\pgfqpoint{2.348106in}{-3.712979in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{-3.719336in}}%
\pgfpathlineto{\pgfqpoint{2.348639in}{-3.715770in}}%
\pgfpathlineto{\pgfqpoint{2.349171in}{-3.714084in}}%
\pgfpathlineto{\pgfqpoint{2.349837in}{-3.723110in}}%
\pgfpathlineto{\pgfqpoint{2.351036in}{-3.707215in}}%
\pgfpathlineto{\pgfqpoint{2.352900in}{-3.725089in}}%
\pgfpathlineto{\pgfqpoint{2.353166in}{-3.721458in}}%
\pgfpathlineto{\pgfqpoint{2.353699in}{-3.727784in}}%
\pgfpathlineto{\pgfqpoint{2.353965in}{-3.724209in}}%
\pgfpathlineto{\pgfqpoint{2.355696in}{-3.736288in}}%
\pgfpathlineto{\pgfqpoint{2.355829in}{-3.736418in}}%
\pgfpathlineto{\pgfqpoint{2.357294in}{-3.749749in}}%
\pgfpathlineto{\pgfqpoint{2.357560in}{-3.749173in}}%
\pgfpathlineto{\pgfqpoint{2.357960in}{-3.722229in}}%
\pgfpathlineto{\pgfqpoint{2.358892in}{-3.730576in}}%
\pgfpathlineto{\pgfqpoint{2.359424in}{-3.739884in}}%
\pgfpathlineto{\pgfqpoint{2.359558in}{-3.717314in}}%
\pgfpathlineto{\pgfqpoint{2.360623in}{-3.719896in}}%
\pgfpathlineto{\pgfqpoint{2.361954in}{-3.740950in}}%
\pgfpathlineto{\pgfqpoint{2.362487in}{-3.740754in}}%
\pgfpathlineto{\pgfqpoint{2.363419in}{-3.723326in}}%
\pgfpathlineto{\pgfqpoint{2.363685in}{-3.727693in}}%
\pgfpathlineto{\pgfqpoint{2.363819in}{-3.726431in}}%
\pgfpathlineto{\pgfqpoint{2.365017in}{-3.692891in}}%
\pgfpathlineto{\pgfqpoint{2.365283in}{-3.691452in}}%
\pgfpathlineto{\pgfqpoint{2.365550in}{-3.696201in}}%
\pgfpathlineto{\pgfqpoint{2.365816in}{-3.698935in}}%
\pgfpathlineto{\pgfqpoint{2.365949in}{-3.700304in}}%
\pgfpathlineto{\pgfqpoint{2.366215in}{-3.692919in}}%
\pgfpathlineto{\pgfqpoint{2.367014in}{-3.668401in}}%
\pgfpathlineto{\pgfqpoint{2.367813in}{-3.672217in}}%
\pgfpathlineto{\pgfqpoint{2.368879in}{-3.680180in}}%
\pgfpathlineto{\pgfqpoint{2.368346in}{-3.670566in}}%
\pgfpathlineto{\pgfqpoint{2.369012in}{-3.673604in}}%
\pgfpathlineto{\pgfqpoint{2.369145in}{-3.673505in}}%
\pgfpathlineto{\pgfqpoint{2.369278in}{-3.651266in}}%
\pgfpathlineto{\pgfqpoint{2.370343in}{-3.658242in}}%
\pgfpathlineto{\pgfqpoint{2.370610in}{-3.657305in}}%
\pgfpathlineto{\pgfqpoint{2.371941in}{-3.674241in}}%
\pgfpathlineto{\pgfqpoint{2.372207in}{-3.668008in}}%
\pgfpathlineto{\pgfqpoint{2.372341in}{-3.665864in}}%
\pgfpathlineto{\pgfqpoint{2.372873in}{-3.672049in}}%
\pgfpathlineto{\pgfqpoint{2.373006in}{-3.671160in}}%
\pgfpathlineto{\pgfqpoint{2.373406in}{-3.668774in}}%
\pgfpathlineto{\pgfqpoint{2.375137in}{-3.687609in}}%
\pgfpathlineto{\pgfqpoint{2.375403in}{-3.678067in}}%
\pgfpathlineto{\pgfqpoint{2.376202in}{-3.686332in}}%
\pgfpathlineto{\pgfqpoint{2.376335in}{-3.683490in}}%
\pgfpathlineto{\pgfqpoint{2.377001in}{-3.689503in}}%
\pgfpathlineto{\pgfqpoint{2.377134in}{-3.687634in}}%
\pgfpathlineto{\pgfqpoint{2.377534in}{-3.690240in}}%
\pgfpathlineto{\pgfqpoint{2.377667in}{-3.692706in}}%
\pgfpathlineto{\pgfqpoint{2.377800in}{-3.683100in}}%
\pgfpathlineto{\pgfqpoint{2.378066in}{-3.683628in}}%
\pgfpathlineto{\pgfqpoint{2.378199in}{-3.677897in}}%
\pgfpathlineto{\pgfqpoint{2.378998in}{-3.686592in}}%
\pgfpathlineto{\pgfqpoint{2.379132in}{-3.686428in}}%
\pgfpathlineto{\pgfqpoint{2.382061in}{-3.645337in}}%
\pgfpathlineto{\pgfqpoint{2.382460in}{-3.650828in}}%
\pgfpathlineto{\pgfqpoint{2.383393in}{-3.650500in}}%
\pgfpathlineto{\pgfqpoint{2.383526in}{-3.649623in}}%
\pgfpathlineto{\pgfqpoint{2.383925in}{-3.651784in}}%
\pgfpathlineto{\pgfqpoint{2.384191in}{-3.650484in}}%
\pgfpathlineto{\pgfqpoint{2.385656in}{-3.663383in}}%
\pgfpathlineto{\pgfqpoint{2.387121in}{-3.636289in}}%
\pgfpathlineto{\pgfqpoint{2.386189in}{-3.664880in}}%
\pgfpathlineto{\pgfqpoint{2.387920in}{-3.639264in}}%
\pgfpathlineto{\pgfqpoint{2.388319in}{-3.635579in}}%
\pgfpathlineto{\pgfqpoint{2.388852in}{-3.620228in}}%
\pgfpathlineto{\pgfqpoint{2.389518in}{-3.626988in}}%
\pgfpathlineto{\pgfqpoint{2.391914in}{-3.653279in}}%
\pgfpathlineto{\pgfqpoint{2.392048in}{-3.652516in}}%
\pgfpathlineto{\pgfqpoint{2.392314in}{-3.656984in}}%
\pgfpathlineto{\pgfqpoint{2.394711in}{-3.687531in}}%
\pgfpathlineto{\pgfqpoint{2.395110in}{-3.679667in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{-3.686851in}}%
\pgfpathlineto{\pgfqpoint{2.395909in}{-3.689015in}}%
\pgfpathlineto{\pgfqpoint{2.396309in}{-3.678227in}}%
\pgfpathlineto{\pgfqpoint{2.396442in}{-3.675011in}}%
\pgfpathlineto{\pgfqpoint{2.397108in}{-3.682146in}}%
\pgfpathlineto{\pgfqpoint{2.399238in}{-3.703579in}}%
\pgfpathlineto{\pgfqpoint{2.399371in}{-3.701639in}}%
\pgfpathlineto{\pgfqpoint{2.400037in}{-3.707847in}}%
\pgfpathlineto{\pgfqpoint{2.401102in}{-3.713568in}}%
\pgfpathlineto{\pgfqpoint{2.401235in}{-3.712121in}}%
\pgfpathlineto{\pgfqpoint{2.402034in}{-3.706436in}}%
\pgfpathlineto{\pgfqpoint{2.401502in}{-3.712377in}}%
\pgfpathlineto{\pgfqpoint{2.402301in}{-3.710812in}}%
\pgfpathlineto{\pgfqpoint{2.402434in}{-3.710974in}}%
\pgfpathlineto{\pgfqpoint{2.402966in}{-3.717401in}}%
\pgfpathlineto{\pgfqpoint{2.403765in}{-3.714977in}}%
\pgfpathlineto{\pgfqpoint{2.404431in}{-3.720459in}}%
\pgfpathlineto{\pgfqpoint{2.404564in}{-3.709151in}}%
\pgfpathlineto{\pgfqpoint{2.405630in}{-3.710155in}}%
\pgfpathlineto{\pgfqpoint{2.406029in}{-3.716965in}}%
\pgfpathlineto{\pgfqpoint{2.406162in}{-3.702676in}}%
\pgfpathlineto{\pgfqpoint{2.406428in}{-3.705280in}}%
\pgfpathlineto{\pgfqpoint{2.406562in}{-3.679342in}}%
\pgfpathlineto{\pgfqpoint{2.407627in}{-3.686478in}}%
\pgfpathlineto{\pgfqpoint{2.409891in}{-3.712986in}}%
\pgfpathlineto{\pgfqpoint{2.410423in}{-3.714613in}}%
\pgfpathlineto{\pgfqpoint{2.411089in}{-3.706899in}}%
\pgfpathlineto{\pgfqpoint{2.411355in}{-3.707990in}}%
\pgfpathlineto{\pgfqpoint{2.411755in}{-3.705776in}}%
\pgfpathlineto{\pgfqpoint{2.412420in}{-3.692911in}}%
\pgfpathlineto{\pgfqpoint{2.412953in}{-3.695749in}}%
\pgfpathlineto{\pgfqpoint{2.413086in}{-3.698315in}}%
\pgfpathlineto{\pgfqpoint{2.413619in}{-3.694556in}}%
\pgfpathlineto{\pgfqpoint{2.413752in}{-3.695054in}}%
\pgfpathlineto{\pgfqpoint{2.414950in}{-3.674557in}}%
\pgfpathlineto{\pgfqpoint{2.415084in}{-3.676623in}}%
\pgfpathlineto{\pgfqpoint{2.415350in}{-3.669193in}}%
\pgfpathlineto{\pgfqpoint{2.416016in}{-3.677666in}}%
\pgfpathlineto{\pgfqpoint{2.416548in}{-3.682721in}}%
\pgfpathlineto{\pgfqpoint{2.416948in}{-3.677983in}}%
\pgfpathlineto{\pgfqpoint{2.417214in}{-3.675357in}}%
\pgfpathlineto{\pgfqpoint{2.417614in}{-3.680155in}}%
\pgfpathlineto{\pgfqpoint{2.419877in}{-3.702739in}}%
\pgfpathlineto{\pgfqpoint{2.420010in}{-3.703643in}}%
\pgfpathlineto{\pgfqpoint{2.420676in}{-3.678028in}}%
\pgfpathlineto{\pgfqpoint{2.421209in}{-3.684179in}}%
\pgfpathlineto{\pgfqpoint{2.421342in}{-3.681507in}}%
\pgfpathlineto{\pgfqpoint{2.422141in}{-3.686267in}}%
\pgfpathlineto{\pgfqpoint{2.422407in}{-3.683904in}}%
\pgfpathlineto{\pgfqpoint{2.422807in}{-3.685798in}}%
\pgfpathlineto{\pgfqpoint{2.423606in}{-3.694251in}}%
\pgfpathlineto{\pgfqpoint{2.424138in}{-3.691612in}}%
\pgfpathlineto{\pgfqpoint{2.424937in}{-3.659712in}}%
\pgfpathlineto{\pgfqpoint{2.425337in}{-3.661511in}}%
\pgfpathlineto{\pgfqpoint{2.425470in}{-3.663769in}}%
\pgfpathlineto{\pgfqpoint{2.425736in}{-3.658748in}}%
\pgfpathlineto{\pgfqpoint{2.426002in}{-3.661695in}}%
\pgfpathlineto{\pgfqpoint{2.426136in}{-3.655084in}}%
\pgfpathlineto{\pgfqpoint{2.426801in}{-3.664291in}}%
\pgfpathlineto{\pgfqpoint{2.426934in}{-3.664271in}}%
\pgfpathlineto{\pgfqpoint{2.428133in}{-3.678071in}}%
\pgfpathlineto{\pgfqpoint{2.428532in}{-3.674398in}}%
\pgfpathlineto{\pgfqpoint{2.429065in}{-3.680878in}}%
\pgfpathlineto{\pgfqpoint{2.429331in}{-3.680436in}}%
\pgfpathlineto{\pgfqpoint{2.430530in}{-3.690074in}}%
\pgfpathlineto{\pgfqpoint{2.432527in}{-3.677182in}}%
\pgfpathlineto{\pgfqpoint{2.432926in}{-3.680482in}}%
\pgfpathlineto{\pgfqpoint{2.433725in}{-3.684509in}}%
\pgfpathlineto{\pgfqpoint{2.434125in}{-3.683486in}}%
\pgfpathlineto{\pgfqpoint{2.434657in}{-3.681123in}}%
\pgfpathlineto{\pgfqpoint{2.434524in}{-3.685460in}}%
\pgfpathlineto{\pgfqpoint{2.434924in}{-3.683103in}}%
\pgfpathlineto{\pgfqpoint{2.435323in}{-3.686503in}}%
\pgfpathlineto{\pgfqpoint{2.435723in}{-3.678789in}}%
\pgfpathlineto{\pgfqpoint{2.435856in}{-3.681344in}}%
\pgfpathlineto{\pgfqpoint{2.436655in}{-3.674118in}}%
\pgfpathlineto{\pgfqpoint{2.436921in}{-3.679135in}}%
\pgfpathlineto{\pgfqpoint{2.437587in}{-3.688253in}}%
\pgfpathlineto{\pgfqpoint{2.438386in}{-3.686447in}}%
\pgfpathlineto{\pgfqpoint{2.438918in}{-3.685444in}}%
\pgfpathlineto{\pgfqpoint{2.439318in}{-3.666425in}}%
\pgfpathlineto{\pgfqpoint{2.440117in}{-3.675521in}}%
\pgfpathlineto{\pgfqpoint{2.440383in}{-3.673366in}}%
\pgfpathlineto{\pgfqpoint{2.440783in}{-3.680124in}}%
\pgfpathlineto{\pgfqpoint{2.441049in}{-3.683397in}}%
\pgfpathlineto{\pgfqpoint{2.441582in}{-3.678854in}}%
\pgfpathlineto{\pgfqpoint{2.441715in}{-3.681217in}}%
\pgfpathlineto{\pgfqpoint{2.443179in}{-3.663672in}}%
\pgfpathlineto{\pgfqpoint{2.443313in}{-3.666398in}}%
\pgfpathlineto{\pgfqpoint{2.443579in}{-3.651635in}}%
\pgfpathlineto{\pgfqpoint{2.443712in}{-3.651901in}}%
\pgfpathlineto{\pgfqpoint{2.444112in}{-3.658976in}}%
\pgfpathlineto{\pgfqpoint{2.444245in}{-3.643510in}}%
\pgfpathlineto{\pgfqpoint{2.444378in}{-3.646177in}}%
\pgfpathlineto{\pgfqpoint{2.444511in}{-3.645992in}}%
\pgfpathlineto{\pgfqpoint{2.446109in}{-3.658227in}}%
\pgfpathlineto{\pgfqpoint{2.446375in}{-3.647502in}}%
\pgfpathlineto{\pgfqpoint{2.447041in}{-3.659342in}}%
\pgfpathlineto{\pgfqpoint{2.447307in}{-3.663996in}}%
\pgfpathlineto{\pgfqpoint{2.448106in}{-3.663153in}}%
\pgfpathlineto{\pgfqpoint{2.449438in}{-3.649045in}}%
\pgfpathlineto{\pgfqpoint{2.449571in}{-3.648431in}}%
\pgfpathlineto{\pgfqpoint{2.449704in}{-3.638568in}}%
\pgfpathlineto{\pgfqpoint{2.450636in}{-3.646465in}}%
\pgfpathlineto{\pgfqpoint{2.450902in}{-3.646252in}}%
\pgfpathlineto{\pgfqpoint{2.451568in}{-3.632917in}}%
\pgfpathlineto{\pgfqpoint{2.452101in}{-3.640009in}}%
\pgfpathlineto{\pgfqpoint{2.452234in}{-3.642375in}}%
\pgfpathlineto{\pgfqpoint{2.452367in}{-3.639402in}}%
\pgfpathlineto{\pgfqpoint{2.453566in}{-3.621451in}}%
\pgfpathlineto{\pgfqpoint{2.453699in}{-3.621645in}}%
\pgfpathlineto{\pgfqpoint{2.455297in}{-3.574192in}}%
\pgfpathlineto{\pgfqpoint{2.456229in}{-3.581936in}}%
\pgfpathlineto{\pgfqpoint{2.458626in}{-3.606353in}}%
\pgfpathlineto{\pgfqpoint{2.458759in}{-3.601645in}}%
\pgfpathlineto{\pgfqpoint{2.459025in}{-3.585594in}}%
\pgfpathlineto{\pgfqpoint{2.459824in}{-3.595628in}}%
\pgfpathlineto{\pgfqpoint{2.460090in}{-3.596086in}}%
\pgfpathlineto{\pgfqpoint{2.460357in}{-3.593352in}}%
\pgfpathlineto{\pgfqpoint{2.460756in}{-3.582003in}}%
\pgfpathlineto{\pgfqpoint{2.461555in}{-3.585329in}}%
\pgfpathlineto{\pgfqpoint{2.461954in}{-3.562205in}}%
\pgfpathlineto{\pgfqpoint{2.462886in}{-3.575703in}}%
\pgfpathlineto{\pgfqpoint{2.463153in}{-3.574638in}}%
\pgfpathlineto{\pgfqpoint{2.463419in}{-3.578550in}}%
\pgfpathlineto{\pgfqpoint{2.463685in}{-3.576250in}}%
\pgfpathlineto{\pgfqpoint{2.464085in}{-3.579300in}}%
\pgfpathlineto{\pgfqpoint{2.464218in}{-3.567582in}}%
\pgfpathlineto{\pgfqpoint{2.464351in}{-3.570565in}}%
\pgfpathlineto{\pgfqpoint{2.465150in}{-3.563348in}}%
\pgfpathlineto{\pgfqpoint{2.465017in}{-3.578027in}}%
\pgfpathlineto{\pgfqpoint{2.465550in}{-3.567205in}}%
\pgfpathlineto{\pgfqpoint{2.465683in}{-3.569170in}}%
\pgfpathlineto{\pgfqpoint{2.466215in}{-3.563867in}}%
\pgfpathlineto{\pgfqpoint{2.466349in}{-3.559436in}}%
\pgfpathlineto{\pgfqpoint{2.467014in}{-3.572629in}}%
\pgfpathlineto{\pgfqpoint{2.467147in}{-3.574152in}}%
\pgfpathlineto{\pgfqpoint{2.467414in}{-3.566435in}}%
\pgfpathlineto{\pgfqpoint{2.467813in}{-3.573834in}}%
\pgfpathlineto{\pgfqpoint{2.467946in}{-3.546926in}}%
\pgfpathlineto{\pgfqpoint{2.468879in}{-3.553912in}}%
\pgfpathlineto{\pgfqpoint{2.469677in}{-3.559890in}}%
\pgfpathlineto{\pgfqpoint{2.469278in}{-3.552339in}}%
\pgfpathlineto{\pgfqpoint{2.470077in}{-3.558222in}}%
\pgfpathlineto{\pgfqpoint{2.470210in}{-3.558413in}}%
\pgfpathlineto{\pgfqpoint{2.470343in}{-3.561634in}}%
\pgfpathlineto{\pgfqpoint{2.470476in}{-3.554119in}}%
\pgfpathlineto{\pgfqpoint{2.470610in}{-3.557489in}}%
\pgfpathlineto{\pgfqpoint{2.470743in}{-3.529706in}}%
\pgfpathlineto{\pgfqpoint{2.471675in}{-3.541522in}}%
\pgfpathlineto{\pgfqpoint{2.472207in}{-3.550706in}}%
\pgfpathlineto{\pgfqpoint{2.472474in}{-3.538713in}}%
\pgfpathlineto{\pgfqpoint{2.472607in}{-3.537726in}}%
\pgfpathlineto{\pgfqpoint{2.472873in}{-3.543752in}}%
\pgfpathlineto{\pgfqpoint{2.473006in}{-3.540793in}}%
\pgfpathlineto{\pgfqpoint{2.474072in}{-3.555049in}}%
\pgfpathlineto{\pgfqpoint{2.474471in}{-3.549346in}}%
\pgfpathlineto{\pgfqpoint{2.474871in}{-3.544967in}}%
\pgfpathlineto{\pgfqpoint{2.475403in}{-3.549669in}}%
\pgfpathlineto{\pgfqpoint{2.475669in}{-3.555097in}}%
\pgfpathlineto{\pgfqpoint{2.475803in}{-3.538906in}}%
\pgfpathlineto{\pgfqpoint{2.476602in}{-3.508610in}}%
\pgfpathlineto{\pgfqpoint{2.477267in}{-3.509752in}}%
\pgfpathlineto{\pgfqpoint{2.479664in}{-3.537451in}}%
\pgfpathlineto{\pgfqpoint{2.479797in}{-3.522050in}}%
\pgfpathlineto{\pgfqpoint{2.480863in}{-3.522923in}}%
\pgfpathlineto{\pgfqpoint{2.481661in}{-3.520889in}}%
\pgfpathlineto{\pgfqpoint{2.481928in}{-3.526990in}}%
\pgfpathlineto{\pgfqpoint{2.482327in}{-3.516486in}}%
\pgfpathlineto{\pgfqpoint{2.482993in}{-3.523203in}}%
\pgfpathlineto{\pgfqpoint{2.484191in}{-3.533365in}}%
\pgfpathlineto{\pgfqpoint{2.484325in}{-3.529501in}}%
\pgfpathlineto{\pgfqpoint{2.484458in}{-3.520489in}}%
\pgfpathlineto{\pgfqpoint{2.485257in}{-3.534689in}}%
\pgfpathlineto{\pgfqpoint{2.486056in}{-3.544911in}}%
\pgfpathlineto{\pgfqpoint{2.486189in}{-3.533939in}}%
\pgfpathlineto{\pgfqpoint{2.486455in}{-3.537179in}}%
\pgfpathlineto{\pgfqpoint{2.486855in}{-3.528863in}}%
\pgfpathlineto{\pgfqpoint{2.487520in}{-3.537883in}}%
\pgfpathlineto{\pgfqpoint{2.487920in}{-3.541833in}}%
\pgfpathlineto{\pgfqpoint{2.488186in}{-3.528489in}}%
\pgfpathlineto{\pgfqpoint{2.488319in}{-3.531700in}}%
\pgfpathlineto{\pgfqpoint{2.488586in}{-3.516945in}}%
\pgfpathlineto{\pgfqpoint{2.489384in}{-3.523911in}}%
\pgfpathlineto{\pgfqpoint{2.490183in}{-3.528915in}}%
\pgfpathlineto{\pgfqpoint{2.490450in}{-3.517198in}}%
\pgfpathlineto{\pgfqpoint{2.491249in}{-3.520736in}}%
\pgfpathlineto{\pgfqpoint{2.491648in}{-3.527411in}}%
\pgfpathlineto{\pgfqpoint{2.491781in}{-3.518855in}}%
\pgfpathlineto{\pgfqpoint{2.492048in}{-3.519688in}}%
\pgfpathlineto{\pgfqpoint{2.493645in}{-3.484393in}}%
\pgfpathlineto{\pgfqpoint{2.495110in}{-3.511591in}}%
\pgfpathlineto{\pgfqpoint{2.495643in}{-3.507728in}}%
\pgfpathlineto{\pgfqpoint{2.495776in}{-3.507533in}}%
\pgfpathlineto{\pgfqpoint{2.497640in}{-3.440823in}}%
\pgfpathlineto{\pgfqpoint{2.497773in}{-3.415122in}}%
\pgfpathlineto{\pgfqpoint{2.498705in}{-3.427815in}}%
\pgfpathlineto{\pgfqpoint{2.500037in}{-3.451452in}}%
\pgfpathlineto{\pgfqpoint{2.500303in}{-3.449515in}}%
\pgfpathlineto{\pgfqpoint{2.500436in}{-3.444252in}}%
\pgfpathlineto{\pgfqpoint{2.500836in}{-3.452048in}}%
\pgfpathlineto{\pgfqpoint{2.501369in}{-3.448949in}}%
\pgfpathlineto{\pgfqpoint{2.501502in}{-3.448698in}}%
\pgfpathlineto{\pgfqpoint{2.502966in}{-3.471642in}}%
\pgfpathlineto{\pgfqpoint{2.503100in}{-3.470065in}}%
\pgfpathlineto{\pgfqpoint{2.503499in}{-3.452644in}}%
\pgfpathlineto{\pgfqpoint{2.504165in}{-3.468207in}}%
\pgfpathlineto{\pgfqpoint{2.504964in}{-3.485641in}}%
\pgfpathlineto{\pgfqpoint{2.505496in}{-3.474928in}}%
\pgfpathlineto{\pgfqpoint{2.508293in}{-3.508174in}}%
\pgfpathlineto{\pgfqpoint{2.508426in}{-3.503957in}}%
\pgfpathlineto{\pgfqpoint{2.509092in}{-3.512970in}}%
\pgfpathlineto{\pgfqpoint{2.514684in}{-3.558602in}}%
\pgfpathlineto{\pgfqpoint{2.515350in}{-3.568476in}}%
\pgfpathlineto{\pgfqpoint{2.515882in}{-3.561639in}}%
\pgfpathlineto{\pgfqpoint{2.516016in}{-3.561558in}}%
\pgfpathlineto{\pgfqpoint{2.516681in}{-3.570426in}}%
\pgfpathlineto{\pgfqpoint{2.516815in}{-3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.516948in}{-3.545105in}}%
\pgfpathlineto{\pgfqpoint{2.517880in}{-3.555381in}}%
\pgfpathlineto{\pgfqpoint{2.519078in}{-3.563985in}}%
\pgfpathlineto{\pgfqpoint{2.519478in}{-3.550907in}}%
\pgfpathlineto{\pgfqpoint{2.520143in}{-3.562752in}}%
\pgfpathlineto{\pgfqpoint{2.520277in}{-3.563686in}}%
\pgfpathlineto{\pgfqpoint{2.520410in}{-3.561075in}}%
\pgfpathlineto{\pgfqpoint{2.520809in}{-3.547813in}}%
\pgfpathlineto{\pgfqpoint{2.521475in}{-3.558176in}}%
\pgfpathlineto{\pgfqpoint{2.521608in}{-3.557921in}}%
\pgfpathlineto{\pgfqpoint{2.523339in}{-3.572487in}}%
\pgfpathlineto{\pgfqpoint{2.523472in}{-3.570756in}}%
\pgfpathlineto{\pgfqpoint{2.523872in}{-3.576440in}}%
\pgfpathlineto{\pgfqpoint{2.524937in}{-3.588791in}}%
\pgfpathlineto{\pgfqpoint{2.525203in}{-3.588358in}}%
\pgfpathlineto{\pgfqpoint{2.526535in}{-3.556895in}}%
\pgfpathlineto{\pgfqpoint{2.526801in}{-3.554214in}}%
\pgfpathlineto{\pgfqpoint{2.528133in}{-3.572790in}}%
\pgfpathlineto{\pgfqpoint{2.528266in}{-3.561168in}}%
\pgfpathlineto{\pgfqpoint{2.528932in}{-3.574149in}}%
\pgfpathlineto{\pgfqpoint{2.529198in}{-3.573417in}}%
\pgfpathlineto{\pgfqpoint{2.531462in}{-3.602745in}}%
\pgfpathlineto{\pgfqpoint{2.531728in}{-3.593737in}}%
\pgfpathlineto{\pgfqpoint{2.532394in}{-3.604089in}}%
\pgfpathlineto{\pgfqpoint{2.533459in}{-3.619420in}}%
\pgfpathlineto{\pgfqpoint{2.535057in}{-3.630292in}}%
\pgfpathlineto{\pgfqpoint{2.536255in}{-3.639645in}}%
\pgfpathlineto{\pgfqpoint{2.537054in}{-3.611439in}}%
\pgfpathlineto{\pgfqpoint{2.537454in}{-3.617343in}}%
\pgfpathlineto{\pgfqpoint{2.537587in}{-3.617558in}}%
\pgfpathlineto{\pgfqpoint{2.537720in}{-3.615474in}}%
\pgfpathlineto{\pgfqpoint{2.538120in}{-3.623257in}}%
\pgfpathlineto{\pgfqpoint{2.538519in}{-3.616696in}}%
\pgfpathlineto{\pgfqpoint{2.539451in}{-3.633176in}}%
\pgfpathlineto{\pgfqpoint{2.539851in}{-3.625586in}}%
\pgfpathlineto{\pgfqpoint{2.540516in}{-3.605666in}}%
\pgfpathlineto{\pgfqpoint{2.541049in}{-3.606726in}}%
\pgfpathlineto{\pgfqpoint{2.541448in}{-3.572523in}}%
\pgfpathlineto{\pgfqpoint{2.542247in}{-3.581547in}}%
\pgfpathlineto{\pgfqpoint{2.543978in}{-3.533627in}}%
\pgfpathlineto{\pgfqpoint{2.544644in}{-3.538364in}}%
\pgfpathlineto{\pgfqpoint{2.546908in}{-3.556334in}}%
\pgfpathlineto{\pgfqpoint{2.547440in}{-3.544667in}}%
\pgfpathlineto{\pgfqpoint{2.548106in}{-3.547475in}}%
\pgfpathlineto{\pgfqpoint{2.548239in}{-3.546093in}}%
\pgfpathlineto{\pgfqpoint{2.548506in}{-3.551624in}}%
\pgfpathlineto{\pgfqpoint{2.549038in}{-3.550531in}}%
\pgfpathlineto{\pgfqpoint{2.549837in}{-3.562232in}}%
\pgfpathlineto{\pgfqpoint{2.549970in}{-3.556565in}}%
\pgfpathlineto{\pgfqpoint{2.550769in}{-3.568977in}}%
\pgfpathlineto{\pgfqpoint{2.551568in}{-3.581164in}}%
\pgfpathlineto{\pgfqpoint{2.551968in}{-3.577057in}}%
\pgfpathlineto{\pgfqpoint{2.552367in}{-3.577165in}}%
\pgfpathlineto{\pgfqpoint{2.553699in}{-3.547086in}}%
\pgfpathlineto{\pgfqpoint{2.553832in}{-3.549725in}}%
\pgfpathlineto{\pgfqpoint{2.554098in}{-3.541752in}}%
\pgfpathlineto{\pgfqpoint{2.554498in}{-3.547870in}}%
\pgfpathlineto{\pgfqpoint{2.555430in}{-3.503250in}}%
\pgfpathlineto{\pgfqpoint{2.556229in}{-3.512083in}}%
\pgfpathlineto{\pgfqpoint{2.559025in}{-3.548730in}}%
\pgfpathlineto{\pgfqpoint{2.559291in}{-3.547673in}}%
\pgfpathlineto{\pgfqpoint{2.559691in}{-3.553482in}}%
\pgfpathlineto{\pgfqpoint{2.560756in}{-3.570006in}}%
\pgfpathlineto{\pgfqpoint{2.560889in}{-3.567490in}}%
\pgfpathlineto{\pgfqpoint{2.561155in}{-3.530979in}}%
\pgfpathlineto{\pgfqpoint{2.562221in}{-3.545744in}}%
\pgfpathlineto{\pgfqpoint{2.563020in}{-3.557361in}}%
\pgfpathlineto{\pgfqpoint{2.563153in}{-3.557110in}}%
\pgfpathlineto{\pgfqpoint{2.563819in}{-3.513002in}}%
\pgfpathlineto{\pgfqpoint{2.564484in}{-3.520608in}}%
\pgfpathlineto{\pgfqpoint{2.565150in}{-3.528692in}}%
\pgfpathlineto{\pgfqpoint{2.565550in}{-3.523249in}}%
\pgfpathlineto{\pgfqpoint{2.566748in}{-3.512908in}}%
\pgfpathlineto{\pgfqpoint{2.566881in}{-3.513390in}}%
\pgfpathlineto{\pgfqpoint{2.567147in}{-3.519500in}}%
\pgfpathlineto{\pgfqpoint{2.567414in}{-3.502019in}}%
\pgfpathlineto{\pgfqpoint{2.567680in}{-3.501241in}}%
\pgfpathlineto{\pgfqpoint{2.567813in}{-3.502291in}}%
\pgfpathlineto{\pgfqpoint{2.567946in}{-3.505218in}}%
\pgfpathlineto{\pgfqpoint{2.568346in}{-3.492483in}}%
\pgfpathlineto{\pgfqpoint{2.568479in}{-3.495619in}}%
\pgfpathlineto{\pgfqpoint{2.568612in}{-3.493156in}}%
\pgfpathlineto{\pgfqpoint{2.569145in}{-3.498248in}}%
\pgfpathlineto{\pgfqpoint{2.569411in}{-3.498256in}}%
\pgfpathlineto{\pgfqpoint{2.570610in}{-3.525862in}}%
\pgfpathlineto{\pgfqpoint{2.571009in}{-3.511342in}}%
\pgfpathlineto{\pgfqpoint{2.571675in}{-3.505457in}}%
\pgfpathlineto{\pgfqpoint{2.571941in}{-3.508490in}}%
\pgfpathlineto{\pgfqpoint{2.573805in}{-3.527422in}}%
\pgfpathlineto{\pgfqpoint{2.575004in}{-3.507474in}}%
\pgfpathlineto{\pgfqpoint{2.575137in}{-3.510631in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{-3.493035in}}%
\pgfpathlineto{\pgfqpoint{2.575803in}{-3.502232in}}%
\pgfpathlineto{\pgfqpoint{2.576069in}{-3.502473in}}%
\pgfpathlineto{\pgfqpoint{2.576202in}{-3.502113in}}%
\pgfpathlineto{\pgfqpoint{2.576335in}{-3.504595in}}%
\pgfpathlineto{\pgfqpoint{2.576735in}{-3.493236in}}%
\pgfpathlineto{\pgfqpoint{2.577001in}{-3.496754in}}%
\pgfpathlineto{\pgfqpoint{2.577134in}{-3.470167in}}%
\pgfpathlineto{\pgfqpoint{2.578066in}{-3.488080in}}%
\pgfpathlineto{\pgfqpoint{2.578199in}{-3.489164in}}%
\pgfpathlineto{\pgfqpoint{2.578333in}{-3.486286in}}%
\pgfpathlineto{\pgfqpoint{2.579265in}{-3.453373in}}%
\pgfpathlineto{\pgfqpoint{2.579531in}{-3.459860in}}%
\pgfpathlineto{\pgfqpoint{2.579930in}{-3.457378in}}%
\pgfpathlineto{\pgfqpoint{2.580330in}{-3.461036in}}%
\pgfpathlineto{\pgfqpoint{2.580863in}{-3.446221in}}%
\pgfpathlineto{\pgfqpoint{2.581528in}{-3.453752in}}%
\pgfpathlineto{\pgfqpoint{2.581661in}{-3.453158in}}%
\pgfpathlineto{\pgfqpoint{2.581795in}{-3.456809in}}%
\pgfpathlineto{\pgfqpoint{2.581928in}{-3.456135in}}%
\pgfpathlineto{\pgfqpoint{2.582594in}{-3.470052in}}%
\pgfpathlineto{\pgfqpoint{2.583526in}{-3.468553in}}%
\pgfpathlineto{\pgfqpoint{2.583659in}{-3.467023in}}%
\pgfpathlineto{\pgfqpoint{2.583925in}{-3.473627in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{-3.487425in}}%
\pgfpathlineto{\pgfqpoint{2.585123in}{-3.476071in}}%
\pgfpathlineto{\pgfqpoint{2.585390in}{-3.475712in}}%
\pgfpathlineto{\pgfqpoint{2.586189in}{-3.483051in}}%
\pgfpathlineto{\pgfqpoint{2.586455in}{-3.480771in}}%
\pgfpathlineto{\pgfqpoint{2.587387in}{-3.444907in}}%
\pgfpathlineto{\pgfqpoint{2.587653in}{-3.448225in}}%
\pgfpathlineto{\pgfqpoint{2.592447in}{-3.531183in}}%
\pgfpathlineto{\pgfqpoint{2.592580in}{-3.516069in}}%
\pgfpathlineto{\pgfqpoint{2.593645in}{-3.499794in}}%
\pgfpathlineto{\pgfqpoint{2.593379in}{-3.520544in}}%
\pgfpathlineto{\pgfqpoint{2.594178in}{-3.504031in}}%
\pgfpathlineto{\pgfqpoint{2.595776in}{-3.521312in}}%
\pgfpathlineto{\pgfqpoint{2.596442in}{-3.514783in}}%
\pgfpathlineto{\pgfqpoint{2.596175in}{-3.523323in}}%
\pgfpathlineto{\pgfqpoint{2.596841in}{-3.516376in}}%
\pgfpathlineto{\pgfqpoint{2.597773in}{-3.533077in}}%
\pgfpathlineto{\pgfqpoint{2.598040in}{-3.521482in}}%
\pgfpathlineto{\pgfqpoint{2.598306in}{-3.524814in}}%
\pgfpathlineto{\pgfqpoint{2.599238in}{-3.500296in}}%
\pgfpathlineto{\pgfqpoint{2.599504in}{-3.504239in}}%
\pgfpathlineto{\pgfqpoint{2.603366in}{-3.554280in}}%
\pgfpathlineto{\pgfqpoint{2.603499in}{-3.551748in}}%
\pgfpathlineto{\pgfqpoint{2.603632in}{-3.551811in}}%
\pgfpathlineto{\pgfqpoint{2.604032in}{-3.550816in}}%
\pgfpathlineto{\pgfqpoint{2.604831in}{-3.561118in}}%
\pgfpathlineto{\pgfqpoint{2.605896in}{-3.498489in}}%
\pgfpathlineto{\pgfqpoint{2.606162in}{-3.500537in}}%
\pgfpathlineto{\pgfqpoint{2.607360in}{-3.526008in}}%
\pgfpathlineto{\pgfqpoint{2.608026in}{-3.525511in}}%
\pgfpathlineto{\pgfqpoint{2.608293in}{-3.520150in}}%
\pgfpathlineto{\pgfqpoint{2.608958in}{-3.528856in}}%
\pgfpathlineto{\pgfqpoint{2.609757in}{-3.537487in}}%
\pgfpathlineto{\pgfqpoint{2.610024in}{-3.540678in}}%
\pgfpathlineto{\pgfqpoint{2.610157in}{-3.512309in}}%
\pgfpathlineto{\pgfqpoint{2.611089in}{-3.526456in}}%
\pgfpathlineto{\pgfqpoint{2.611755in}{-3.534240in}}%
\pgfpathlineto{\pgfqpoint{2.611355in}{-3.524888in}}%
\pgfpathlineto{\pgfqpoint{2.611888in}{-3.532541in}}%
\pgfpathlineto{\pgfqpoint{2.612021in}{-3.521057in}}%
\pgfpathlineto{\pgfqpoint{2.612953in}{-3.535943in}}%
\pgfpathlineto{\pgfqpoint{2.613353in}{-3.541735in}}%
\pgfpathlineto{\pgfqpoint{2.613486in}{-3.534161in}}%
\pgfpathlineto{\pgfqpoint{2.613619in}{-3.534791in}}%
\pgfpathlineto{\pgfqpoint{2.614950in}{-3.493048in}}%
\pgfpathlineto{\pgfqpoint{2.615084in}{-3.496340in}}%
\pgfpathlineto{\pgfqpoint{2.615217in}{-3.499329in}}%
\pgfpathlineto{\pgfqpoint{2.615749in}{-3.487763in}}%
\pgfpathlineto{\pgfqpoint{2.616282in}{-3.498817in}}%
\pgfpathlineto{\pgfqpoint{2.616415in}{-3.491010in}}%
\pgfpathlineto{\pgfqpoint{2.617081in}{-3.505199in}}%
\pgfpathlineto{\pgfqpoint{2.617347in}{-3.499421in}}%
\pgfpathlineto{\pgfqpoint{2.618146in}{-3.511408in}}%
\pgfpathlineto{\pgfqpoint{2.618412in}{-3.517060in}}%
\pgfpathlineto{\pgfqpoint{2.618679in}{-3.506758in}}%
\pgfpathlineto{\pgfqpoint{2.618812in}{-3.509663in}}%
\pgfpathlineto{\pgfqpoint{2.619345in}{-3.490901in}}%
\pgfpathlineto{\pgfqpoint{2.619877in}{-3.500713in}}%
\pgfpathlineto{\pgfqpoint{2.620277in}{-3.509665in}}%
\pgfpathlineto{\pgfqpoint{2.620942in}{-3.504899in}}%
\pgfpathlineto{\pgfqpoint{2.621475in}{-3.485561in}}%
\pgfpathlineto{\pgfqpoint{2.622274in}{-3.494731in}}%
\pgfpathlineto{\pgfqpoint{2.624138in}{-3.515210in}}%
\pgfpathlineto{\pgfqpoint{2.624538in}{-3.521797in}}%
\pgfpathlineto{\pgfqpoint{2.624804in}{-3.518348in}}%
\pgfpathlineto{\pgfqpoint{2.626135in}{-3.533934in}}%
\pgfpathlineto{\pgfqpoint{2.629464in}{-3.573744in}}%
\pgfpathlineto{\pgfqpoint{2.629731in}{-3.571907in}}%
\pgfpathlineto{\pgfqpoint{2.629864in}{-3.570690in}}%
\pgfpathlineto{\pgfqpoint{2.630263in}{-3.574673in}}%
\pgfpathlineto{\pgfqpoint{2.630530in}{-3.573825in}}%
\pgfpathlineto{\pgfqpoint{2.632127in}{-3.593542in}}%
\pgfpathlineto{\pgfqpoint{2.633725in}{-3.561971in}}%
\pgfpathlineto{\pgfqpoint{2.633858in}{-3.562047in}}%
\pgfpathlineto{\pgfqpoint{2.634125in}{-3.553826in}}%
\pgfpathlineto{\pgfqpoint{2.635190in}{-3.568412in}}%
\pgfpathlineto{\pgfqpoint{2.635856in}{-3.562495in}}%
\pgfpathlineto{\pgfqpoint{2.635590in}{-3.568571in}}%
\pgfpathlineto{\pgfqpoint{2.636255in}{-3.567648in}}%
\pgfpathlineto{\pgfqpoint{2.636522in}{-3.572101in}}%
\pgfpathlineto{\pgfqpoint{2.636655in}{-3.560993in}}%
\pgfpathlineto{\pgfqpoint{2.637187in}{-3.568443in}}%
\pgfpathlineto{\pgfqpoint{2.637321in}{-3.561278in}}%
\pgfpathlineto{\pgfqpoint{2.638253in}{-3.567252in}}%
\pgfpathlineto{\pgfqpoint{2.638386in}{-3.570301in}}%
\pgfpathlineto{\pgfqpoint{2.638918in}{-3.558484in}}%
\pgfpathlineto{\pgfqpoint{2.639052in}{-3.561163in}}%
\pgfpathlineto{\pgfqpoint{2.639451in}{-3.552158in}}%
\pgfpathlineto{\pgfqpoint{2.640250in}{-3.544633in}}%
\pgfpathlineto{\pgfqpoint{2.639717in}{-3.552647in}}%
\pgfpathlineto{\pgfqpoint{2.640516in}{-3.547693in}}%
\pgfpathlineto{\pgfqpoint{2.640916in}{-3.554038in}}%
\pgfpathlineto{\pgfqpoint{2.641715in}{-3.552271in}}%
\pgfpathlineto{\pgfqpoint{2.641981in}{-3.547617in}}%
\pgfpathlineto{\pgfqpoint{2.642380in}{-3.555743in}}%
\pgfpathlineto{\pgfqpoint{2.642647in}{-3.552071in}}%
\pgfpathlineto{\pgfqpoint{2.643446in}{-3.558876in}}%
\pgfpathlineto{\pgfqpoint{2.643579in}{-3.552269in}}%
\pgfpathlineto{\pgfqpoint{2.644245in}{-3.513883in}}%
\pgfpathlineto{\pgfqpoint{2.644910in}{-3.518512in}}%
\pgfpathlineto{\pgfqpoint{2.645576in}{-3.523728in}}%
\pgfpathlineto{\pgfqpoint{2.645843in}{-3.494132in}}%
\pgfpathlineto{\pgfqpoint{2.646775in}{-3.507985in}}%
\pgfpathlineto{\pgfqpoint{2.646908in}{-3.507342in}}%
\pgfpathlineto{\pgfqpoint{2.647041in}{-3.510340in}}%
\pgfpathlineto{\pgfqpoint{2.647440in}{-3.517844in}}%
\pgfpathlineto{\pgfqpoint{2.648372in}{-3.476243in}}%
\pgfpathlineto{\pgfqpoint{2.648639in}{-3.482662in}}%
\pgfpathlineto{\pgfqpoint{2.649704in}{-3.501269in}}%
\pgfpathlineto{\pgfqpoint{2.650103in}{-3.499745in}}%
\pgfpathlineto{\pgfqpoint{2.650237in}{-3.493019in}}%
\pgfpathlineto{\pgfqpoint{2.651036in}{-3.508501in}}%
\pgfpathlineto{\pgfqpoint{2.652234in}{-3.521373in}}%
\pgfpathlineto{\pgfqpoint{2.652633in}{-3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.653566in}{-3.490600in}}%
\pgfpathlineto{\pgfqpoint{2.653166in}{-3.524107in}}%
\pgfpathlineto{\pgfqpoint{2.654498in}{-3.500356in}}%
\pgfpathlineto{\pgfqpoint{2.654631in}{-3.500199in}}%
\pgfpathlineto{\pgfqpoint{2.655430in}{-3.514497in}}%
\pgfpathlineto{\pgfqpoint{2.655696in}{-3.503309in}}%
\pgfpathlineto{\pgfqpoint{2.656495in}{-3.455500in}}%
\pgfpathlineto{\pgfqpoint{2.657028in}{-3.468073in}}%
\pgfpathlineto{\pgfqpoint{2.657693in}{-3.448058in}}%
\pgfpathlineto{\pgfqpoint{2.658492in}{-3.459843in}}%
\pgfpathlineto{\pgfqpoint{2.658625in}{-3.458516in}}%
\pgfpathlineto{\pgfqpoint{2.658892in}{-3.462634in}}%
\pgfpathlineto{\pgfqpoint{2.659424in}{-3.467014in}}%
\pgfpathlineto{\pgfqpoint{2.659691in}{-3.460586in}}%
\pgfpathlineto{\pgfqpoint{2.660623in}{-3.451838in}}%
\pgfpathlineto{\pgfqpoint{2.660490in}{-3.464385in}}%
\pgfpathlineto{\pgfqpoint{2.660756in}{-3.455623in}}%
\pgfpathlineto{\pgfqpoint{2.661954in}{-3.461151in}}%
\pgfpathlineto{\pgfqpoint{2.661022in}{-3.454250in}}%
\pgfpathlineto{\pgfqpoint{2.662221in}{-3.459358in}}%
\pgfpathlineto{\pgfqpoint{2.662354in}{-3.452131in}}%
\pgfpathlineto{\pgfqpoint{2.663020in}{-3.469720in}}%
\pgfpathlineto{\pgfqpoint{2.665017in}{-3.496111in}}%
\pgfpathlineto{\pgfqpoint{2.665150in}{-3.495783in}}%
\pgfpathlineto{\pgfqpoint{2.666082in}{-3.510539in}}%
\pgfpathlineto{\pgfqpoint{2.666215in}{-3.483883in}}%
\pgfpathlineto{\pgfqpoint{2.667147in}{-3.496926in}}%
\pgfpathlineto{\pgfqpoint{2.667813in}{-3.472725in}}%
\pgfpathlineto{\pgfqpoint{2.667414in}{-3.497234in}}%
\pgfpathlineto{\pgfqpoint{2.668612in}{-3.489053in}}%
\pgfpathlineto{\pgfqpoint{2.670609in}{-3.521052in}}%
\pgfpathlineto{\pgfqpoint{2.671275in}{-3.495194in}}%
\pgfpathlineto{\pgfqpoint{2.671808in}{-3.504007in}}%
\pgfpathlineto{\pgfqpoint{2.673539in}{-3.519553in}}%
\pgfpathlineto{\pgfqpoint{2.674737in}{-3.492777in}}%
\pgfpathlineto{\pgfqpoint{2.676202in}{-3.506207in}}%
\pgfpathlineto{\pgfqpoint{2.676335in}{-3.502830in}}%
\pgfpathlineto{\pgfqpoint{2.676868in}{-3.513013in}}%
\pgfpathlineto{\pgfqpoint{2.677933in}{-3.522082in}}%
\pgfpathlineto{\pgfqpoint{2.678333in}{-3.519210in}}%
\pgfpathlineto{\pgfqpoint{2.678599in}{-3.519981in}}%
\pgfpathlineto{\pgfqpoint{2.678998in}{-3.527205in}}%
\pgfpathlineto{\pgfqpoint{2.679531in}{-3.518705in}}%
\pgfpathlineto{\pgfqpoint{2.679664in}{-3.519221in}}%
\pgfpathlineto{\pgfqpoint{2.680064in}{-3.494641in}}%
\pgfpathlineto{\pgfqpoint{2.680996in}{-3.506402in}}%
\pgfpathlineto{\pgfqpoint{2.681795in}{-3.514668in}}%
\pgfpathlineto{\pgfqpoint{2.682061in}{-3.509172in}}%
\pgfpathlineto{\pgfqpoint{2.682194in}{-3.508045in}}%
\pgfpathlineto{\pgfqpoint{2.682460in}{-3.511796in}}%
\pgfpathlineto{\pgfqpoint{2.682727in}{-3.515372in}}%
\pgfpathlineto{\pgfqpoint{2.682993in}{-3.499895in}}%
\pgfpathlineto{\pgfqpoint{2.683259in}{-3.506586in}}%
\pgfpathlineto{\pgfqpoint{2.683925in}{-3.461679in}}%
\pgfpathlineto{\pgfqpoint{2.685123in}{-3.467476in}}%
\pgfpathlineto{\pgfqpoint{2.685257in}{-3.468184in}}%
\pgfpathlineto{\pgfqpoint{2.685390in}{-3.459414in}}%
\pgfpathlineto{\pgfqpoint{2.686189in}{-3.476213in}}%
\pgfpathlineto{\pgfqpoint{2.686854in}{-3.488367in}}%
\pgfpathlineto{\pgfqpoint{2.686988in}{-3.468617in}}%
\pgfpathlineto{\pgfqpoint{2.687121in}{-3.464184in}}%
\pgfpathlineto{\pgfqpoint{2.687787in}{-3.477975in}}%
\pgfpathlineto{\pgfqpoint{2.689251in}{-3.491078in}}%
\pgfpathlineto{\pgfqpoint{2.689384in}{-3.489978in}}%
\pgfpathlineto{\pgfqpoint{2.689651in}{-3.495874in}}%
\pgfpathlineto{\pgfqpoint{2.692447in}{-3.538541in}}%
\pgfpathlineto{\pgfqpoint{2.693246in}{-3.532344in}}%
\pgfpathlineto{\pgfqpoint{2.693379in}{-3.525422in}}%
\pgfpathlineto{\pgfqpoint{2.694045in}{-3.540191in}}%
\pgfpathlineto{\pgfqpoint{2.695110in}{-3.550515in}}%
\pgfpathlineto{\pgfqpoint{2.695243in}{-3.546214in}}%
\pgfpathlineto{\pgfqpoint{2.695376in}{-3.520369in}}%
\pgfpathlineto{\pgfqpoint{2.696442in}{-3.521222in}}%
\pgfpathlineto{\pgfqpoint{2.696974in}{-3.528308in}}%
\pgfpathlineto{\pgfqpoint{2.697374in}{-3.519542in}}%
\pgfpathlineto{\pgfqpoint{2.697507in}{-3.520245in}}%
\pgfpathlineto{\pgfqpoint{2.697773in}{-3.524537in}}%
\pgfpathlineto{\pgfqpoint{2.698439in}{-3.519104in}}%
\pgfpathlineto{\pgfqpoint{2.698705in}{-3.487427in}}%
\pgfpathlineto{\pgfqpoint{2.699904in}{-3.504255in}}%
\pgfpathlineto{\pgfqpoint{2.702034in}{-3.534109in}}%
\pgfpathlineto{\pgfqpoint{2.702167in}{-3.533815in}}%
\pgfpathlineto{\pgfqpoint{2.702301in}{-3.533298in}}%
\pgfpathlineto{\pgfqpoint{2.702567in}{-3.534246in}}%
\pgfpathlineto{\pgfqpoint{2.702700in}{-3.533473in}}%
\pgfpathlineto{\pgfqpoint{2.702966in}{-3.538106in}}%
\pgfpathlineto{\pgfqpoint{2.703366in}{-3.528267in}}%
\pgfpathlineto{\pgfqpoint{2.703765in}{-3.506679in}}%
\pgfpathlineto{\pgfqpoint{2.704564in}{-3.512839in}}%
\pgfpathlineto{\pgfqpoint{2.706162in}{-3.531611in}}%
\pgfpathlineto{\pgfqpoint{2.707494in}{-3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.708026in}{-3.477354in}}%
\pgfpathlineto{\pgfqpoint{2.710556in}{-3.515540in}}%
\pgfpathlineto{\pgfqpoint{2.711355in}{-3.522455in}}%
\pgfpathlineto{\pgfqpoint{2.712287in}{-3.510663in}}%
\pgfpathlineto{\pgfqpoint{2.712554in}{-3.513785in}}%
\pgfpathlineto{\pgfqpoint{2.712953in}{-3.522542in}}%
\pgfpathlineto{\pgfqpoint{2.714151in}{-3.489920in}}%
\pgfpathlineto{\pgfqpoint{2.714285in}{-3.493356in}}%
\pgfpathlineto{\pgfqpoint{2.714684in}{-3.480623in}}%
\pgfpathlineto{\pgfqpoint{2.714817in}{-3.481202in}}%
\pgfpathlineto{\pgfqpoint{2.715084in}{-3.458064in}}%
\pgfpathlineto{\pgfqpoint{2.715882in}{-3.472600in}}%
\pgfpathlineto{\pgfqpoint{2.716016in}{-3.473730in}}%
\pgfpathlineto{\pgfqpoint{2.716149in}{-3.458870in}}%
\pgfpathlineto{\pgfqpoint{2.717081in}{-3.469334in}}%
\pgfpathlineto{\pgfqpoint{2.718013in}{-3.486142in}}%
\pgfpathlineto{\pgfqpoint{2.718812in}{-3.485682in}}%
\pgfpathlineto{\pgfqpoint{2.720809in}{-3.501774in}}%
\pgfpathlineto{\pgfqpoint{2.721741in}{-3.471804in}}%
\pgfpathlineto{\pgfqpoint{2.722141in}{-3.478510in}}%
\pgfpathlineto{\pgfqpoint{2.722940in}{-3.492675in}}%
\pgfpathlineto{\pgfqpoint{2.723872in}{-3.505815in}}%
\pgfpathlineto{\pgfqpoint{2.724404in}{-3.503942in}}%
\pgfpathlineto{\pgfqpoint{2.724671in}{-3.498111in}}%
\pgfpathlineto{\pgfqpoint{2.725070in}{-3.505037in}}%
\pgfpathlineto{\pgfqpoint{2.727600in}{-3.539430in}}%
\pgfpathlineto{\pgfqpoint{2.727866in}{-3.536301in}}%
\pgfpathlineto{\pgfqpoint{2.728000in}{-3.534017in}}%
\pgfpathlineto{\pgfqpoint{2.728532in}{-3.539359in}}%
\pgfpathlineto{\pgfqpoint{2.728799in}{-3.538861in}}%
\pgfpathlineto{\pgfqpoint{2.728932in}{-3.539053in}}%
\pgfpathlineto{\pgfqpoint{2.729065in}{-3.520454in}}%
\pgfpathlineto{\pgfqpoint{2.730130in}{-3.521943in}}%
\pgfpathlineto{\pgfqpoint{2.731329in}{-3.540409in}}%
\pgfpathlineto{\pgfqpoint{2.731595in}{-3.539108in}}%
\pgfpathlineto{\pgfqpoint{2.732926in}{-3.517402in}}%
\pgfpathlineto{\pgfqpoint{2.733060in}{-3.518722in}}%
\pgfpathlineto{\pgfqpoint{2.735723in}{-3.571695in}}%
\pgfpathlineto{\pgfqpoint{2.736522in}{-3.571158in}}%
\pgfpathlineto{\pgfqpoint{2.736655in}{-3.545603in}}%
\pgfpathlineto{\pgfqpoint{2.737720in}{-3.547164in}}%
\pgfpathlineto{\pgfqpoint{2.738119in}{-3.534573in}}%
\pgfpathlineto{\pgfqpoint{2.738918in}{-3.542028in}}%
\pgfpathlineto{\pgfqpoint{2.739717in}{-3.554803in}}%
\pgfpathlineto{\pgfqpoint{2.740117in}{-3.543892in}}%
\pgfpathlineto{\pgfqpoint{2.740783in}{-3.530331in}}%
\pgfpathlineto{\pgfqpoint{2.740516in}{-3.546578in}}%
\pgfpathlineto{\pgfqpoint{2.741182in}{-3.539573in}}%
\pgfpathlineto{\pgfqpoint{2.741848in}{-3.547486in}}%
\pgfpathlineto{\pgfqpoint{2.742247in}{-3.539584in}}%
\pgfpathlineto{\pgfqpoint{2.742380in}{-3.539007in}}%
\pgfpathlineto{\pgfqpoint{2.742514in}{-3.541910in}}%
\pgfpathlineto{\pgfqpoint{2.743978in}{-3.557028in}}%
\pgfpathlineto{\pgfqpoint{2.744111in}{-3.552950in}}%
\pgfpathlineto{\pgfqpoint{2.746109in}{-3.563285in}}%
\pgfpathlineto{\pgfqpoint{2.746242in}{-3.562653in}}%
\pgfpathlineto{\pgfqpoint{2.747174in}{-3.523392in}}%
\pgfpathlineto{\pgfqpoint{2.748372in}{-3.527359in}}%
\pgfpathlineto{\pgfqpoint{2.749970in}{-3.539515in}}%
\pgfpathlineto{\pgfqpoint{2.750103in}{-3.517308in}}%
\pgfpathlineto{\pgfqpoint{2.751036in}{-3.534432in}}%
\pgfpathlineto{\pgfqpoint{2.751568in}{-3.540498in}}%
\pgfpathlineto{\pgfqpoint{2.751835in}{-3.533372in}}%
\pgfpathlineto{\pgfqpoint{2.752234in}{-3.540377in}}%
\pgfpathlineto{\pgfqpoint{2.752367in}{-3.536255in}}%
\pgfpathlineto{\pgfqpoint{2.753033in}{-3.544237in}}%
\pgfpathlineto{\pgfqpoint{2.753166in}{-3.547306in}}%
\pgfpathlineto{\pgfqpoint{2.753432in}{-3.546982in}}%
\pgfpathlineto{\pgfqpoint{2.753566in}{-3.518995in}}%
\pgfpathlineto{\pgfqpoint{2.754631in}{-3.525088in}}%
\pgfpathlineto{\pgfqpoint{2.754897in}{-3.524305in}}%
\pgfpathlineto{\pgfqpoint{2.755030in}{-3.497676in}}%
\pgfpathlineto{\pgfqpoint{2.755962in}{-3.518393in}}%
\pgfpathlineto{\pgfqpoint{2.757560in}{-3.538491in}}%
\pgfpathlineto{\pgfqpoint{2.757693in}{-3.537282in}}%
\pgfpathlineto{\pgfqpoint{2.757960in}{-3.514734in}}%
\pgfpathlineto{\pgfqpoint{2.758892in}{-3.519916in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{-3.517395in}}%
\pgfpathlineto{\pgfqpoint{2.759424in}{-3.525599in}}%
\pgfpathlineto{\pgfqpoint{2.759691in}{-3.525112in}}%
\pgfpathlineto{\pgfqpoint{2.760623in}{-3.540323in}}%
\pgfpathlineto{\pgfqpoint{2.761022in}{-3.538528in}}%
\pgfpathlineto{\pgfqpoint{2.762620in}{-3.457553in}}%
\pgfpathlineto{\pgfqpoint{2.763552in}{-3.469933in}}%
\pgfpathlineto{\pgfqpoint{2.764884in}{-3.480714in}}%
\pgfpathlineto{\pgfqpoint{2.765017in}{-3.478453in}}%
\pgfpathlineto{\pgfqpoint{2.765550in}{-3.487690in}}%
\pgfpathlineto{\pgfqpoint{2.766215in}{-3.487438in}}%
\pgfpathlineto{\pgfqpoint{2.767414in}{-3.471193in}}%
\pgfpathlineto{\pgfqpoint{2.766881in}{-3.489647in}}%
\pgfpathlineto{\pgfqpoint{2.767547in}{-3.474754in}}%
\pgfpathlineto{\pgfqpoint{2.768878in}{-3.491207in}}%
\pgfpathlineto{\pgfqpoint{2.769278in}{-3.490813in}}%
\pgfpathlineto{\pgfqpoint{2.769411in}{-3.493925in}}%
\pgfpathlineto{\pgfqpoint{2.769544in}{-3.493576in}}%
\pgfpathlineto{\pgfqpoint{2.769677in}{-3.468920in}}%
\pgfpathlineto{\pgfqpoint{2.770609in}{-3.483270in}}%
\pgfpathlineto{\pgfqpoint{2.772340in}{-3.503527in}}%
\pgfpathlineto{\pgfqpoint{2.772740in}{-3.502419in}}%
\pgfpathlineto{\pgfqpoint{2.773273in}{-3.478874in}}%
\pgfpathlineto{\pgfqpoint{2.773139in}{-3.505088in}}%
\pgfpathlineto{\pgfqpoint{2.774338in}{-3.491124in}}%
\pgfpathlineto{\pgfqpoint{2.774471in}{-3.494490in}}%
\pgfpathlineto{\pgfqpoint{2.775004in}{-3.441468in}}%
\pgfpathlineto{\pgfqpoint{2.775803in}{-3.448463in}}%
\pgfpathlineto{\pgfqpoint{2.776202in}{-3.454455in}}%
\pgfpathlineto{\pgfqpoint{2.776468in}{-3.447880in}}%
\pgfpathlineto{\pgfqpoint{2.776601in}{-3.451303in}}%
\pgfpathlineto{\pgfqpoint{2.776735in}{-3.440863in}}%
\pgfpathlineto{\pgfqpoint{2.777534in}{-3.457367in}}%
\pgfpathlineto{\pgfqpoint{2.778998in}{-3.479094in}}%
\pgfpathlineto{\pgfqpoint{2.779265in}{-3.476121in}}%
\pgfpathlineto{\pgfqpoint{2.780330in}{-3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.779930in}{-3.480673in}}%
\pgfpathlineto{\pgfqpoint{2.780463in}{-3.473137in}}%
\pgfpathlineto{\pgfqpoint{2.781262in}{-3.490024in}}%
\pgfpathlineto{\pgfqpoint{2.781528in}{-3.487381in}}%
\pgfpathlineto{\pgfqpoint{2.782593in}{-3.457438in}}%
\pgfpathlineto{\pgfqpoint{2.782727in}{-3.461004in}}%
\pgfpathlineto{\pgfqpoint{2.783925in}{-3.438757in}}%
\pgfpathlineto{\pgfqpoint{2.785789in}{-3.460531in}}%
\pgfpathlineto{\pgfqpoint{2.785922in}{-3.458690in}}%
\pgfpathlineto{\pgfqpoint{2.786322in}{-3.467601in}}%
\pgfpathlineto{\pgfqpoint{2.787787in}{-3.489982in}}%
\pgfpathlineto{\pgfqpoint{2.788053in}{-3.470343in}}%
\pgfpathlineto{\pgfqpoint{2.788985in}{-3.474519in}}%
\pgfpathlineto{\pgfqpoint{2.789518in}{-3.485823in}}%
\pgfpathlineto{\pgfqpoint{2.789917in}{-3.490002in}}%
\pgfpathlineto{\pgfqpoint{2.790450in}{-3.454987in}}%
\pgfpathlineto{\pgfqpoint{2.791115in}{-3.464843in}}%
\pgfpathlineto{\pgfqpoint{2.792314in}{-3.480645in}}%
\pgfpathlineto{\pgfqpoint{2.792447in}{-3.473823in}}%
\pgfpathlineto{\pgfqpoint{2.792580in}{-3.471947in}}%
\pgfpathlineto{\pgfqpoint{2.792980in}{-3.478963in}}%
\pgfpathlineto{\pgfqpoint{2.793113in}{-3.478817in}}%
\pgfpathlineto{\pgfqpoint{2.796042in}{-3.530276in}}%
\pgfpathlineto{\pgfqpoint{2.796175in}{-3.529841in}}%
\pgfpathlineto{\pgfqpoint{2.796309in}{-3.529919in}}%
\pgfpathlineto{\pgfqpoint{2.798705in}{-3.555186in}}%
\pgfpathlineto{\pgfqpoint{2.799371in}{-3.529181in}}%
\pgfpathlineto{\pgfqpoint{2.799504in}{-3.532325in}}%
\pgfpathlineto{\pgfqpoint{2.800570in}{-3.481141in}}%
\pgfpathlineto{\pgfqpoint{2.800836in}{-3.487605in}}%
\pgfpathlineto{\pgfqpoint{2.800969in}{-3.488244in}}%
\pgfpathlineto{\pgfqpoint{2.801102in}{-3.486807in}}%
\pgfpathlineto{\pgfqpoint{2.802567in}{-3.444241in}}%
\pgfpathlineto{\pgfqpoint{2.802966in}{-3.446524in}}%
\pgfpathlineto{\pgfqpoint{2.803765in}{-3.441657in}}%
\pgfpathlineto{\pgfqpoint{2.804830in}{-3.466330in}}%
\pgfpathlineto{\pgfqpoint{2.805363in}{-3.459386in}}%
\pgfpathlineto{\pgfqpoint{2.805496in}{-3.457646in}}%
\pgfpathlineto{\pgfqpoint{2.805896in}{-3.465335in}}%
\pgfpathlineto{\pgfqpoint{2.806828in}{-3.469242in}}%
\pgfpathlineto{\pgfqpoint{2.806162in}{-3.458306in}}%
\pgfpathlineto{\pgfqpoint{2.807094in}{-3.467581in}}%
\pgfpathlineto{\pgfqpoint{2.807227in}{-3.464110in}}%
\pgfpathlineto{\pgfqpoint{2.807760in}{-3.472839in}}%
\pgfpathlineto{\pgfqpoint{2.808825in}{-3.485858in}}%
\pgfpathlineto{\pgfqpoint{2.809091in}{-3.480317in}}%
\pgfpathlineto{\pgfqpoint{2.809225in}{-3.476559in}}%
\pgfpathlineto{\pgfqpoint{2.809890in}{-3.485180in}}%
\pgfpathlineto{\pgfqpoint{2.810024in}{-3.480664in}}%
\pgfpathlineto{\pgfqpoint{2.813219in}{-3.518577in}}%
\pgfpathlineto{\pgfqpoint{2.813352in}{-3.514500in}}%
\pgfpathlineto{\pgfqpoint{2.813885in}{-3.523809in}}%
\pgfpathlineto{\pgfqpoint{2.814151in}{-3.519422in}}%
\pgfpathlineto{\pgfqpoint{2.814684in}{-3.528386in}}%
\pgfpathlineto{\pgfqpoint{2.814950in}{-3.515419in}}%
\pgfpathlineto{\pgfqpoint{2.815083in}{-3.518695in}}%
\pgfpathlineto{\pgfqpoint{2.815350in}{-3.515945in}}%
\pgfpathlineto{\pgfqpoint{2.815749in}{-3.526130in}}%
\pgfpathlineto{\pgfqpoint{2.815882in}{-3.520931in}}%
\pgfpathlineto{\pgfqpoint{2.817081in}{-3.537959in}}%
\pgfpathlineto{\pgfqpoint{2.817613in}{-3.536288in}}%
\pgfpathlineto{\pgfqpoint{2.818013in}{-3.540872in}}%
\pgfpathlineto{\pgfqpoint{2.818546in}{-3.546020in}}%
\pgfpathlineto{\pgfqpoint{2.818679in}{-3.545506in}}%
\pgfpathlineto{\pgfqpoint{2.818812in}{-3.520941in}}%
\pgfpathlineto{\pgfqpoint{2.819744in}{-3.535727in}}%
\pgfpathlineto{\pgfqpoint{2.820676in}{-3.548566in}}%
\pgfpathlineto{\pgfqpoint{2.820942in}{-3.543977in}}%
\pgfpathlineto{\pgfqpoint{2.822008in}{-3.509643in}}%
\pgfpathlineto{\pgfqpoint{2.822407in}{-3.514276in}}%
\pgfpathlineto{\pgfqpoint{2.824404in}{-3.549126in}}%
\pgfpathlineto{\pgfqpoint{2.824671in}{-3.544879in}}%
\pgfpathlineto{\pgfqpoint{2.824804in}{-3.543733in}}%
\pgfpathlineto{\pgfqpoint{2.825336in}{-3.548245in}}%
\pgfpathlineto{\pgfqpoint{2.825470in}{-3.548199in}}%
\pgfpathlineto{\pgfqpoint{2.827068in}{-3.573929in}}%
\pgfpathlineto{\pgfqpoint{2.827467in}{-3.571693in}}%
\pgfpathlineto{\pgfqpoint{2.827600in}{-3.571146in}}%
\pgfpathlineto{\pgfqpoint{2.827733in}{-3.574176in}}%
\pgfpathlineto{\pgfqpoint{2.828399in}{-3.583088in}}%
\pgfpathlineto{\pgfqpoint{2.828665in}{-3.573042in}}%
\pgfpathlineto{\pgfqpoint{2.828799in}{-3.575488in}}%
\pgfpathlineto{\pgfqpoint{2.828932in}{-3.575656in}}%
\pgfpathlineto{\pgfqpoint{2.829065in}{-3.574133in}}%
\pgfpathlineto{\pgfqpoint{2.829997in}{-3.575093in}}%
\pgfpathlineto{\pgfqpoint{2.830130in}{-3.569458in}}%
\pgfpathlineto{\pgfqpoint{2.831195in}{-3.577716in}}%
\pgfpathlineto{\pgfqpoint{2.830530in}{-3.567534in}}%
\pgfpathlineto{\pgfqpoint{2.831462in}{-3.574378in}}%
\pgfpathlineto{\pgfqpoint{2.832926in}{-3.591409in}}%
\pgfpathlineto{\pgfqpoint{2.834125in}{-3.542767in}}%
\pgfpathlineto{\pgfqpoint{2.834258in}{-3.543418in}}%
\pgfpathlineto{\pgfqpoint{2.834391in}{-3.540269in}}%
\pgfpathlineto{\pgfqpoint{2.835057in}{-3.550083in}}%
\pgfpathlineto{\pgfqpoint{2.835456in}{-3.558742in}}%
\pgfpathlineto{\pgfqpoint{2.835723in}{-3.555806in}}%
\pgfpathlineto{\pgfqpoint{2.836388in}{-3.524329in}}%
\pgfpathlineto{\pgfqpoint{2.836921in}{-3.535010in}}%
\pgfpathlineto{\pgfqpoint{2.838386in}{-3.552262in}}%
\pgfpathlineto{\pgfqpoint{2.838918in}{-3.524186in}}%
\pgfpathlineto{\pgfqpoint{2.839584in}{-3.533535in}}%
\pgfpathlineto{\pgfqpoint{2.839717in}{-3.536721in}}%
\pgfpathlineto{\pgfqpoint{2.840250in}{-3.529711in}}%
\pgfpathlineto{\pgfqpoint{2.840383in}{-3.526025in}}%
\pgfpathlineto{\pgfqpoint{2.840916in}{-3.538057in}}%
\pgfpathlineto{\pgfqpoint{2.841049in}{-3.536307in}}%
\pgfpathlineto{\pgfqpoint{2.841715in}{-3.547730in}}%
\pgfpathlineto{\pgfqpoint{2.842114in}{-3.540428in}}%
\pgfpathlineto{\pgfqpoint{2.842247in}{-3.512506in}}%
\pgfpathlineto{\pgfqpoint{2.843179in}{-3.529584in}}%
\pgfpathlineto{\pgfqpoint{2.843446in}{-3.524532in}}%
\pgfpathlineto{\pgfqpoint{2.843978in}{-3.536216in}}%
\pgfpathlineto{\pgfqpoint{2.844111in}{-3.535305in}}%
\pgfpathlineto{\pgfqpoint{2.844245in}{-3.535195in}}%
\pgfpathlineto{\pgfqpoint{2.844910in}{-3.506927in}}%
\pgfpathlineto{\pgfqpoint{2.845709in}{-3.513526in}}%
\pgfpathlineto{\pgfqpoint{2.847307in}{-3.531053in}}%
\pgfpathlineto{\pgfqpoint{2.847573in}{-3.529346in}}%
\pgfpathlineto{\pgfqpoint{2.847973in}{-3.517120in}}%
\pgfpathlineto{\pgfqpoint{2.848639in}{-3.525589in}}%
\pgfpathlineto{\pgfqpoint{2.848772in}{-3.525783in}}%
\pgfpathlineto{\pgfqpoint{2.850103in}{-3.536807in}}%
\pgfpathlineto{\pgfqpoint{2.850237in}{-3.533787in}}%
\pgfpathlineto{\pgfqpoint{2.850636in}{-3.493878in}}%
\pgfpathlineto{\pgfqpoint{2.851701in}{-3.509414in}}%
\pgfpathlineto{\pgfqpoint{2.852367in}{-3.520245in}}%
\pgfpathlineto{\pgfqpoint{2.852633in}{-3.513937in}}%
\pgfpathlineto{\pgfqpoint{2.852767in}{-3.508639in}}%
\pgfpathlineto{\pgfqpoint{2.853299in}{-3.519339in}}%
\pgfpathlineto{\pgfqpoint{2.853432in}{-3.518066in}}%
\pgfpathlineto{\pgfqpoint{2.854231in}{-3.515969in}}%
\pgfpathlineto{\pgfqpoint{2.855030in}{-3.529993in}}%
\pgfpathlineto{\pgfqpoint{2.855563in}{-3.508784in}}%
\pgfpathlineto{\pgfqpoint{2.856362in}{-3.515165in}}%
\pgfpathlineto{\pgfqpoint{2.856628in}{-3.520205in}}%
\pgfpathlineto{\pgfqpoint{2.856761in}{-3.505847in}}%
\pgfpathlineto{\pgfqpoint{2.857028in}{-3.511334in}}%
\pgfpathlineto{\pgfqpoint{2.861555in}{-3.397334in}}%
\pgfpathlineto{\pgfqpoint{2.861954in}{-3.408463in}}%
\pgfpathlineto{\pgfqpoint{2.862354in}{-3.393963in}}%
\pgfpathlineto{\pgfqpoint{2.862620in}{-3.378998in}}%
\pgfpathlineto{\pgfqpoint{2.863419in}{-3.393921in}}%
\pgfpathlineto{\pgfqpoint{2.863552in}{-3.392158in}}%
\pgfpathlineto{\pgfqpoint{2.863818in}{-3.400305in}}%
\pgfpathlineto{\pgfqpoint{2.864085in}{-3.399568in}}%
\pgfpathlineto{\pgfqpoint{2.864751in}{-3.411662in}}%
\pgfpathlineto{\pgfqpoint{2.865416in}{-3.361951in}}%
\pgfpathlineto{\pgfqpoint{2.865949in}{-3.374463in}}%
\pgfpathlineto{\pgfqpoint{2.866215in}{-3.378180in}}%
\pgfpathlineto{\pgfqpoint{2.868878in}{-3.424608in}}%
\pgfpathlineto{\pgfqpoint{2.869677in}{-3.379127in}}%
\pgfpathlineto{\pgfqpoint{2.870609in}{-3.389324in}}%
\pgfpathlineto{\pgfqpoint{2.871142in}{-3.401941in}}%
\pgfpathlineto{\pgfqpoint{2.874071in}{-3.453029in}}%
\pgfpathlineto{\pgfqpoint{2.875536in}{-3.468122in}}%
\pgfpathlineto{\pgfqpoint{2.876069in}{-3.465809in}}%
\pgfpathlineto{\pgfqpoint{2.876335in}{-3.457153in}}%
\pgfpathlineto{\pgfqpoint{2.877134in}{-3.466065in}}%
\pgfpathlineto{\pgfqpoint{2.877667in}{-3.461881in}}%
\pgfpathlineto{\pgfqpoint{2.877933in}{-3.468410in}}%
\pgfpathlineto{\pgfqpoint{2.878066in}{-3.467455in}}%
\pgfpathlineto{\pgfqpoint{2.879398in}{-3.478659in}}%
\pgfpathlineto{\pgfqpoint{2.879531in}{-3.475292in}}%
\pgfpathlineto{\pgfqpoint{2.880064in}{-3.487130in}}%
\pgfpathlineto{\pgfqpoint{2.881262in}{-3.497021in}}%
\pgfpathlineto{\pgfqpoint{2.882593in}{-3.469279in}}%
\pgfpathlineto{\pgfqpoint{2.881661in}{-3.497267in}}%
\pgfpathlineto{\pgfqpoint{2.882993in}{-3.472432in}}%
\pgfpathlineto{\pgfqpoint{2.884990in}{-3.495272in}}%
\pgfpathlineto{\pgfqpoint{2.885922in}{-3.506263in}}%
\pgfpathlineto{\pgfqpoint{2.886189in}{-3.487128in}}%
\pgfpathlineto{\pgfqpoint{2.886988in}{-3.504494in}}%
\pgfpathlineto{\pgfqpoint{2.887254in}{-3.511012in}}%
\pgfpathlineto{\pgfqpoint{2.888053in}{-3.505243in}}%
\pgfpathlineto{\pgfqpoint{2.888985in}{-3.486423in}}%
\pgfpathlineto{\pgfqpoint{2.889384in}{-3.492560in}}%
\pgfpathlineto{\pgfqpoint{2.892580in}{-3.544041in}}%
\pgfpathlineto{\pgfqpoint{2.893379in}{-3.520803in}}%
\pgfpathlineto{\pgfqpoint{2.893246in}{-3.544149in}}%
\pgfpathlineto{\pgfqpoint{2.893912in}{-3.531415in}}%
\pgfpathlineto{\pgfqpoint{2.895376in}{-3.546660in}}%
\pgfpathlineto{\pgfqpoint{2.895643in}{-3.540007in}}%
\pgfpathlineto{\pgfqpoint{2.896309in}{-3.549909in}}%
\pgfpathlineto{\pgfqpoint{2.897374in}{-3.558591in}}%
\pgfpathlineto{\pgfqpoint{2.897507in}{-3.556930in}}%
\pgfpathlineto{\pgfqpoint{2.897773in}{-3.518919in}}%
\pgfpathlineto{\pgfqpoint{2.898705in}{-3.528109in}}%
\pgfpathlineto{\pgfqpoint{2.900836in}{-3.545307in}}%
\pgfpathlineto{\pgfqpoint{2.899105in}{-3.524680in}}%
\pgfpathlineto{\pgfqpoint{2.900969in}{-3.543680in}}%
\pgfpathlineto{\pgfqpoint{2.901102in}{-3.543401in}}%
\pgfpathlineto{\pgfqpoint{2.903099in}{-3.566012in}}%
\pgfpathlineto{\pgfqpoint{2.903233in}{-3.560869in}}%
\pgfpathlineto{\pgfqpoint{2.904032in}{-3.572155in}}%
\pgfpathlineto{\pgfqpoint{2.904298in}{-3.569537in}}%
\pgfpathlineto{\pgfqpoint{2.904830in}{-3.576751in}}%
\pgfpathlineto{\pgfqpoint{2.905763in}{-3.583312in}}%
\pgfpathlineto{\pgfqpoint{2.905896in}{-3.568990in}}%
\pgfpathlineto{\pgfqpoint{2.906695in}{-3.586052in}}%
\pgfpathlineto{\pgfqpoint{2.906828in}{-3.588433in}}%
\pgfpathlineto{\pgfqpoint{2.907360in}{-3.583518in}}%
\pgfpathlineto{\pgfqpoint{2.907494in}{-3.584189in}}%
\pgfpathlineto{\pgfqpoint{2.908559in}{-3.575097in}}%
\pgfpathlineto{\pgfqpoint{2.908692in}{-3.575618in}}%
\pgfpathlineto{\pgfqpoint{2.909624in}{-3.582628in}}%
\pgfpathlineto{\pgfqpoint{2.909091in}{-3.575554in}}%
\pgfpathlineto{\pgfqpoint{2.910024in}{-3.580415in}}%
\pgfpathlineto{\pgfqpoint{2.911222in}{-3.551511in}}%
\pgfpathlineto{\pgfqpoint{2.912554in}{-3.559387in}}%
\pgfpathlineto{\pgfqpoint{2.913086in}{-3.542640in}}%
\pgfpathlineto{\pgfqpoint{2.913619in}{-3.554731in}}%
\pgfpathlineto{\pgfqpoint{2.914418in}{-3.524949in}}%
\pgfpathlineto{\pgfqpoint{2.915350in}{-3.532372in}}%
\pgfpathlineto{\pgfqpoint{2.915616in}{-3.532168in}}%
\pgfpathlineto{\pgfqpoint{2.916415in}{-3.541376in}}%
\pgfpathlineto{\pgfqpoint{2.916681in}{-3.532840in}}%
\pgfpathlineto{\pgfqpoint{2.917480in}{-3.538336in}}%
\pgfpathlineto{\pgfqpoint{2.917747in}{-3.543660in}}%
\pgfpathlineto{\pgfqpoint{2.918013in}{-3.530388in}}%
\pgfpathlineto{\pgfqpoint{2.918146in}{-3.533334in}}%
\pgfpathlineto{\pgfqpoint{2.918279in}{-3.533394in}}%
\pgfpathlineto{\pgfqpoint{2.918812in}{-3.540625in}}%
\pgfpathlineto{\pgfqpoint{2.918945in}{-3.540234in}}%
\pgfpathlineto{\pgfqpoint{2.919344in}{-3.493843in}}%
\pgfpathlineto{\pgfqpoint{2.920277in}{-3.509086in}}%
\pgfpathlineto{\pgfqpoint{2.922673in}{-3.536618in}}%
\pgfpathlineto{\pgfqpoint{2.922940in}{-3.540054in}}%
\pgfpathlineto{\pgfqpoint{2.923472in}{-3.536961in}}%
\pgfpathlineto{\pgfqpoint{2.924404in}{-3.551514in}}%
\pgfpathlineto{\pgfqpoint{2.924671in}{-3.545690in}}%
\pgfpathlineto{\pgfqpoint{2.925203in}{-3.554041in}}%
\pgfpathlineto{\pgfqpoint{2.925736in}{-3.558985in}}%
\pgfpathlineto{\pgfqpoint{2.926135in}{-3.554757in}}%
\pgfpathlineto{\pgfqpoint{2.926402in}{-3.552790in}}%
\pgfpathlineto{\pgfqpoint{2.926801in}{-3.558882in}}%
\pgfpathlineto{\pgfqpoint{2.927866in}{-3.573228in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{-3.555000in}}%
\pgfpathlineto{\pgfqpoint{2.928932in}{-3.561470in}}%
\pgfpathlineto{\pgfqpoint{2.930396in}{-3.581714in}}%
\pgfpathlineto{\pgfqpoint{2.930530in}{-3.554639in}}%
\pgfpathlineto{\pgfqpoint{2.931595in}{-3.563858in}}%
\pgfpathlineto{\pgfqpoint{2.933059in}{-3.580699in}}%
\pgfpathlineto{\pgfqpoint{2.933326in}{-3.580287in}}%
\pgfpathlineto{\pgfqpoint{2.933725in}{-3.568921in}}%
\pgfpathlineto{\pgfqpoint{2.934391in}{-3.576046in}}%
\pgfpathlineto{\pgfqpoint{2.935057in}{-3.587044in}}%
\pgfpathlineto{\pgfqpoint{2.935723in}{-3.581538in}}%
\pgfpathlineto{\pgfqpoint{2.936921in}{-3.568179in}}%
\pgfpathlineto{\pgfqpoint{2.936522in}{-3.587039in}}%
\pgfpathlineto{\pgfqpoint{2.937187in}{-3.573871in}}%
\pgfpathlineto{\pgfqpoint{2.938119in}{-3.570484in}}%
\pgfpathlineto{\pgfqpoint{2.937587in}{-3.575274in}}%
\pgfpathlineto{\pgfqpoint{2.938253in}{-3.573390in}}%
\pgfpathlineto{\pgfqpoint{2.938918in}{-3.580639in}}%
\pgfpathlineto{\pgfqpoint{2.939185in}{-3.573108in}}%
\pgfpathlineto{\pgfqpoint{2.939318in}{-3.574628in}}%
\pgfpathlineto{\pgfqpoint{2.939451in}{-3.570653in}}%
\pgfpathlineto{\pgfqpoint{2.940117in}{-3.583237in}}%
\pgfpathlineto{\pgfqpoint{2.940383in}{-3.583080in}}%
\pgfpathlineto{\pgfqpoint{2.940783in}{-3.587162in}}%
\pgfpathlineto{\pgfqpoint{2.941049in}{-3.582009in}}%
\pgfpathlineto{\pgfqpoint{2.942647in}{-3.603138in}}%
\pgfpathlineto{\pgfqpoint{2.942780in}{-3.600233in}}%
\pgfpathlineto{\pgfqpoint{2.943312in}{-3.608369in}}%
\pgfpathlineto{\pgfqpoint{2.944644in}{-3.630055in}}%
\pgfpathlineto{\pgfqpoint{2.944910in}{-3.619216in}}%
\pgfpathlineto{\pgfqpoint{2.945044in}{-3.616326in}}%
\pgfpathlineto{\pgfqpoint{2.945709in}{-3.622343in}}%
\pgfpathlineto{\pgfqpoint{2.945842in}{-3.621129in}}%
\pgfpathlineto{\pgfqpoint{2.945976in}{-3.621356in}}%
\pgfpathlineto{\pgfqpoint{2.947174in}{-3.585640in}}%
\pgfpathlineto{\pgfqpoint{2.947440in}{-3.585679in}}%
\pgfpathlineto{\pgfqpoint{2.947573in}{-3.587966in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{-3.579363in}}%
\pgfpathlineto{\pgfqpoint{2.949438in}{-3.481488in}}%
\pgfpathlineto{\pgfqpoint{2.951302in}{-3.501736in}}%
\pgfpathlineto{\pgfqpoint{2.951435in}{-3.500997in}}%
\pgfpathlineto{\pgfqpoint{2.951701in}{-3.502141in}}%
\pgfpathlineto{\pgfqpoint{2.952234in}{-3.512632in}}%
\pgfpathlineto{\pgfqpoint{2.952633in}{-3.509221in}}%
\pgfpathlineto{\pgfqpoint{2.954631in}{-3.413311in}}%
\pgfpathlineto{\pgfqpoint{2.955163in}{-3.413886in}}%
\pgfpathlineto{\pgfqpoint{2.956095in}{-3.428010in}}%
\pgfpathlineto{\pgfqpoint{2.955563in}{-3.413616in}}%
\pgfpathlineto{\pgfqpoint{2.956495in}{-3.417841in}}%
\pgfpathlineto{\pgfqpoint{2.957028in}{-3.414655in}}%
\pgfpathlineto{\pgfqpoint{2.956894in}{-3.419866in}}%
\pgfpathlineto{\pgfqpoint{2.957161in}{-3.418467in}}%
\pgfpathlineto{\pgfqpoint{2.957294in}{-3.422164in}}%
\pgfpathlineto{\pgfqpoint{2.957427in}{-3.420388in}}%
\pgfpathlineto{\pgfqpoint{2.957560in}{-3.396512in}}%
\pgfpathlineto{\pgfqpoint{2.958492in}{-3.405761in}}%
\pgfpathlineto{\pgfqpoint{2.959691in}{-3.416520in}}%
\pgfpathlineto{\pgfqpoint{2.958892in}{-3.398875in}}%
\pgfpathlineto{\pgfqpoint{2.959824in}{-3.411167in}}%
\pgfpathlineto{\pgfqpoint{2.959957in}{-3.409445in}}%
\pgfpathlineto{\pgfqpoint{2.960356in}{-3.418033in}}%
\pgfpathlineto{\pgfqpoint{2.960490in}{-3.418191in}}%
\pgfpathlineto{\pgfqpoint{2.960889in}{-3.429010in}}%
\pgfpathlineto{\pgfqpoint{2.961022in}{-3.425540in}}%
\pgfpathlineto{\pgfqpoint{2.961155in}{-3.398576in}}%
\pgfpathlineto{\pgfqpoint{2.962087in}{-3.418354in}}%
\pgfpathlineto{\pgfqpoint{2.964617in}{-3.455101in}}%
\pgfpathlineto{\pgfqpoint{2.964751in}{-3.453989in}}%
\pgfpathlineto{\pgfqpoint{2.965017in}{-3.458173in}}%
\pgfpathlineto{\pgfqpoint{2.966881in}{-3.487355in}}%
\pgfpathlineto{\pgfqpoint{2.967414in}{-3.477252in}}%
\pgfpathlineto{\pgfqpoint{2.967813in}{-3.487121in}}%
\pgfpathlineto{\pgfqpoint{2.968745in}{-3.502244in}}%
\pgfpathlineto{\pgfqpoint{2.969278in}{-3.498996in}}%
\pgfpathlineto{\pgfqpoint{2.970743in}{-3.515912in}}%
\pgfpathlineto{\pgfqpoint{2.971808in}{-3.515404in}}%
\pgfpathlineto{\pgfqpoint{2.972474in}{-3.531153in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{-3.505670in}}%
\pgfpathlineto{\pgfqpoint{2.973672in}{-3.512614in}}%
\pgfpathlineto{\pgfqpoint{2.973938in}{-3.508362in}}%
\pgfpathlineto{\pgfqpoint{2.975004in}{-3.520501in}}%
\pgfpathlineto{\pgfqpoint{2.975137in}{-3.517818in}}%
\pgfpathlineto{\pgfqpoint{2.975669in}{-3.526487in}}%
\pgfpathlineto{\pgfqpoint{2.975936in}{-3.523383in}}%
\pgfpathlineto{\pgfqpoint{2.976069in}{-3.526396in}}%
\pgfpathlineto{\pgfqpoint{2.976202in}{-3.520079in}}%
\pgfpathlineto{\pgfqpoint{2.976335in}{-3.523204in}}%
\pgfpathlineto{\pgfqpoint{2.977267in}{-3.481848in}}%
\pgfpathlineto{\pgfqpoint{2.977534in}{-3.488401in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{-3.507973in}}%
\pgfpathlineto{\pgfqpoint{2.979797in}{-3.507188in}}%
\pgfpathlineto{\pgfqpoint{2.979930in}{-3.510601in}}%
\pgfpathlineto{\pgfqpoint{2.980330in}{-3.519973in}}%
\pgfpathlineto{\pgfqpoint{2.981262in}{-3.517023in}}%
\pgfpathlineto{\pgfqpoint{2.981928in}{-3.524120in}}%
\pgfpathlineto{\pgfqpoint{2.982061in}{-3.523365in}}%
\pgfpathlineto{\pgfqpoint{2.982194in}{-3.512565in}}%
\pgfpathlineto{\pgfqpoint{2.982993in}{-3.526805in}}%
\pgfpathlineto{\pgfqpoint{2.984191in}{-3.549356in}}%
\pgfpathlineto{\pgfqpoint{2.984990in}{-3.547568in}}%
\pgfpathlineto{\pgfqpoint{2.985123in}{-3.531191in}}%
\pgfpathlineto{\pgfqpoint{2.986055in}{-3.540425in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{-3.540258in}}%
\pgfpathlineto{\pgfqpoint{2.986322in}{-3.541209in}}%
\pgfpathlineto{\pgfqpoint{2.986721in}{-3.549144in}}%
\pgfpathlineto{\pgfqpoint{2.986988in}{-3.542506in}}%
\pgfpathlineto{\pgfqpoint{2.987121in}{-3.532535in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{-3.541744in}}%
\pgfpathlineto{\pgfqpoint{2.988319in}{-3.539167in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{-3.540155in}}%
\pgfpathlineto{\pgfqpoint{2.989118in}{-3.532679in}}%
\pgfpathlineto{\pgfqpoint{2.989518in}{-3.540361in}}%
\pgfpathlineto{\pgfqpoint{2.989651in}{-3.534803in}}%
\pgfpathlineto{\pgfqpoint{2.989784in}{-3.534186in}}%
\pgfpathlineto{\pgfqpoint{2.990050in}{-3.537802in}}%
\pgfpathlineto{\pgfqpoint{2.991382in}{-3.560840in}}%
\pgfpathlineto{\pgfqpoint{2.991515in}{-3.553999in}}%
\pgfpathlineto{\pgfqpoint{2.991648in}{-3.546970in}}%
\pgfpathlineto{\pgfqpoint{2.992181in}{-3.555233in}}%
\pgfpathlineto{\pgfqpoint{2.992580in}{-3.555042in}}%
\pgfpathlineto{\pgfqpoint{2.992713in}{-3.556079in}}%
\pgfpathlineto{\pgfqpoint{2.992980in}{-3.556006in}}%
\pgfpathlineto{\pgfqpoint{2.994045in}{-3.546012in}}%
\pgfpathlineto{\pgfqpoint{2.994178in}{-3.548816in}}%
\pgfpathlineto{\pgfqpoint{2.994311in}{-3.549629in}}%
\pgfpathlineto{\pgfqpoint{2.994444in}{-3.545460in}}%
\pgfpathlineto{\pgfqpoint{2.994577in}{-3.545811in}}%
\pgfpathlineto{\pgfqpoint{2.994711in}{-3.544564in}}%
\pgfpathlineto{\pgfqpoint{2.994977in}{-3.550396in}}%
\pgfpathlineto{\pgfqpoint{2.996575in}{-3.561774in}}%
\pgfpathlineto{\pgfqpoint{2.996841in}{-3.561578in}}%
\pgfpathlineto{\pgfqpoint{2.998173in}{-3.527728in}}%
\pgfpathlineto{\pgfqpoint{2.998306in}{-3.530624in}}%
\pgfpathlineto{\pgfqpoint{2.998705in}{-3.535636in}}%
\pgfpathlineto{\pgfqpoint{2.999105in}{-3.528825in}}%
\pgfpathlineto{\pgfqpoint{3.000436in}{-3.509506in}}%
\pgfpathlineto{\pgfqpoint{3.000569in}{-3.512078in}}%
\pgfpathlineto{\pgfqpoint{3.001768in}{-3.518325in}}%
\pgfpathlineto{\pgfqpoint{3.001235in}{-3.511085in}}%
\pgfpathlineto{\pgfqpoint{3.001901in}{-3.517248in}}%
\pgfpathlineto{\pgfqpoint{3.002034in}{-3.516846in}}%
\pgfpathlineto{\pgfqpoint{3.002167in}{-3.517946in}}%
\pgfpathlineto{\pgfqpoint{3.002567in}{-3.527371in}}%
\pgfpathlineto{\pgfqpoint{3.003099in}{-3.515885in}}%
\pgfpathlineto{\pgfqpoint{3.003632in}{-3.527123in}}%
\pgfpathlineto{\pgfqpoint{3.004032in}{-3.532773in}}%
\pgfpathlineto{\pgfqpoint{3.004431in}{-3.537754in}}%
\pgfpathlineto{\pgfqpoint{3.004964in}{-3.530215in}}%
\pgfpathlineto{\pgfqpoint{3.005097in}{-3.529302in}}%
\pgfpathlineto{\pgfqpoint{3.005363in}{-3.532620in}}%
\pgfpathlineto{\pgfqpoint{3.005496in}{-3.535970in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{-3.516227in}}%
\pgfpathlineto{\pgfqpoint{3.006162in}{-3.524913in}}%
\pgfpathlineto{\pgfqpoint{3.006428in}{-3.528370in}}%
\pgfpathlineto{\pgfqpoint{3.006561in}{-3.531486in}}%
\pgfpathlineto{\pgfqpoint{3.006695in}{-3.525621in}}%
\pgfpathlineto{\pgfqpoint{3.007494in}{-3.530800in}}%
\pgfpathlineto{\pgfqpoint{3.007627in}{-3.529246in}}%
\pgfpathlineto{\pgfqpoint{3.008026in}{-3.537073in}}%
\pgfpathlineto{\pgfqpoint{3.008159in}{-3.533637in}}%
\pgfpathlineto{\pgfqpoint{3.009624in}{-3.554476in}}%
\pgfpathlineto{\pgfqpoint{3.009757in}{-3.547699in}}%
\pgfpathlineto{\pgfqpoint{3.009890in}{-3.547528in}}%
\pgfpathlineto{\pgfqpoint{3.010024in}{-3.539063in}}%
\pgfpathlineto{\pgfqpoint{3.010822in}{-3.550026in}}%
\pgfpathlineto{\pgfqpoint{3.010956in}{-3.553066in}}%
\pgfpathlineto{\pgfqpoint{3.011222in}{-3.544696in}}%
\pgfpathlineto{\pgfqpoint{3.011621in}{-3.548609in}}%
\pgfpathlineto{\pgfqpoint{3.012287in}{-3.519878in}}%
\pgfpathlineto{\pgfqpoint{3.012820in}{-3.526419in}}%
\pgfpathlineto{\pgfqpoint{3.012953in}{-3.529799in}}%
\pgfpathlineto{\pgfqpoint{3.013486in}{-3.525933in}}%
\pgfpathlineto{\pgfqpoint{3.013752in}{-3.529588in}}%
\pgfpathlineto{\pgfqpoint{3.014418in}{-3.523933in}}%
\pgfpathlineto{\pgfqpoint{3.014817in}{-3.529551in}}%
\pgfpathlineto{\pgfqpoint{3.016681in}{-3.562430in}}%
\pgfpathlineto{\pgfqpoint{3.016814in}{-3.562249in}}%
\pgfpathlineto{\pgfqpoint{3.017214in}{-3.525117in}}%
\pgfpathlineto{\pgfqpoint{3.018013in}{-3.541252in}}%
\pgfpathlineto{\pgfqpoint{3.018279in}{-3.547435in}}%
\pgfpathlineto{\pgfqpoint{3.018545in}{-3.539315in}}%
\pgfpathlineto{\pgfqpoint{3.018812in}{-3.540585in}}%
\pgfpathlineto{\pgfqpoint{3.018945in}{-3.534867in}}%
\pgfpathlineto{\pgfqpoint{3.019744in}{-3.543464in}}%
\pgfpathlineto{\pgfqpoint{3.019877in}{-3.540730in}}%
\pgfpathlineto{\pgfqpoint{3.020010in}{-3.540690in}}%
\pgfpathlineto{\pgfqpoint{3.020143in}{-3.534333in}}%
\pgfpathlineto{\pgfqpoint{3.020942in}{-3.547382in}}%
\pgfpathlineto{\pgfqpoint{3.021209in}{-3.544549in}}%
\pgfpathlineto{\pgfqpoint{3.023605in}{-3.573820in}}%
\pgfpathlineto{\pgfqpoint{3.023739in}{-3.561714in}}%
\pgfpathlineto{\pgfqpoint{3.024671in}{-3.577049in}}%
\pgfpathlineto{\pgfqpoint{3.025869in}{-3.591535in}}%
\pgfpathlineto{\pgfqpoint{3.026002in}{-3.583584in}}%
\pgfpathlineto{\pgfqpoint{3.026269in}{-3.581516in}}%
\pgfpathlineto{\pgfqpoint{3.026535in}{-3.586690in}}%
\pgfpathlineto{\pgfqpoint{3.026801in}{-3.583993in}}%
\pgfpathlineto{\pgfqpoint{3.028798in}{-3.603089in}}%
\pgfpathlineto{\pgfqpoint{3.028932in}{-3.599164in}}%
\pgfpathlineto{\pgfqpoint{3.029731in}{-3.606393in}}%
\pgfpathlineto{\pgfqpoint{3.031328in}{-3.616137in}}%
\pgfpathlineto{\pgfqpoint{3.031462in}{-3.616358in}}%
\pgfpathlineto{\pgfqpoint{3.033459in}{-3.636794in}}%
\pgfpathlineto{\pgfqpoint{3.033725in}{-3.636106in}}%
\pgfpathlineto{\pgfqpoint{3.033858in}{-3.638779in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{-3.641375in}}%
\pgfpathlineto{\pgfqpoint{3.034391in}{-3.635321in}}%
\pgfpathlineto{\pgfqpoint{3.034657in}{-3.635878in}}%
\pgfpathlineto{\pgfqpoint{3.035190in}{-3.597436in}}%
\pgfpathlineto{\pgfqpoint{3.035856in}{-3.606468in}}%
\pgfpathlineto{\pgfqpoint{3.036921in}{-3.619482in}}%
\pgfpathlineto{\pgfqpoint{3.037187in}{-3.617897in}}%
\pgfpathlineto{\pgfqpoint{3.038519in}{-3.592460in}}%
\pgfpathlineto{\pgfqpoint{3.038785in}{-3.594724in}}%
\pgfpathlineto{\pgfqpoint{3.038918in}{-3.594541in}}%
\pgfpathlineto{\pgfqpoint{3.039318in}{-3.597395in}}%
\pgfpathlineto{\pgfqpoint{3.039451in}{-3.587085in}}%
\pgfpathlineto{\pgfqpoint{3.039717in}{-3.571191in}}%
\pgfpathlineto{\pgfqpoint{3.040516in}{-3.584076in}}%
\pgfpathlineto{\pgfqpoint{3.040916in}{-3.584550in}}%
\pgfpathlineto{\pgfqpoint{3.043179in}{-3.604689in}}%
\pgfpathlineto{\pgfqpoint{3.043579in}{-3.605080in}}%
\pgfpathlineto{\pgfqpoint{3.044111in}{-3.590689in}}%
\pgfpathlineto{\pgfqpoint{3.044777in}{-3.584101in}}%
\pgfpathlineto{\pgfqpoint{3.045177in}{-3.591112in}}%
\pgfpathlineto{\pgfqpoint{3.046109in}{-3.603670in}}%
\pgfpathlineto{\pgfqpoint{3.046242in}{-3.601177in}}%
\pgfpathlineto{\pgfqpoint{3.047440in}{-3.556520in}}%
\pgfpathlineto{\pgfqpoint{3.049837in}{-3.569565in}}%
\pgfpathlineto{\pgfqpoint{3.048106in}{-3.556323in}}%
\pgfpathlineto{\pgfqpoint{3.050103in}{-3.568260in}}%
\pgfpathlineto{\pgfqpoint{3.050769in}{-3.551555in}}%
\pgfpathlineto{\pgfqpoint{3.051169in}{-3.560890in}}%
\pgfpathlineto{\pgfqpoint{3.051968in}{-3.568929in}}%
\pgfpathlineto{\pgfqpoint{3.052101in}{-3.568492in}}%
\pgfpathlineto{\pgfqpoint{3.052234in}{-3.541706in}}%
\pgfpathlineto{\pgfqpoint{3.053299in}{-3.543168in}}%
\pgfpathlineto{\pgfqpoint{3.053432in}{-3.542829in}}%
\pgfpathlineto{\pgfqpoint{3.054231in}{-3.506937in}}%
\pgfpathlineto{\pgfqpoint{3.054631in}{-3.511028in}}%
\pgfpathlineto{\pgfqpoint{3.055163in}{-3.516281in}}%
\pgfpathlineto{\pgfqpoint{3.055829in}{-3.526183in}}%
\pgfpathlineto{\pgfqpoint{3.056095in}{-3.512939in}}%
\pgfpathlineto{\pgfqpoint{3.056362in}{-3.519595in}}%
\pgfpathlineto{\pgfqpoint{3.057028in}{-3.525678in}}%
\pgfpathlineto{\pgfqpoint{3.057161in}{-3.519301in}}%
\pgfpathlineto{\pgfqpoint{3.059291in}{-3.475661in}}%
\pgfpathlineto{\pgfqpoint{3.059557in}{-3.480202in}}%
\pgfpathlineto{\pgfqpoint{3.059691in}{-3.480368in}}%
\pgfpathlineto{\pgfqpoint{3.059824in}{-3.478364in}}%
\pgfpathlineto{\pgfqpoint{3.060223in}{-3.485160in}}%
\pgfpathlineto{\pgfqpoint{3.060490in}{-3.487921in}}%
\pgfpathlineto{\pgfqpoint{3.060623in}{-3.484922in}}%
\pgfpathlineto{\pgfqpoint{3.060889in}{-3.487149in}}%
\pgfpathlineto{\pgfqpoint{3.061155in}{-3.453476in}}%
\pgfpathlineto{\pgfqpoint{3.062087in}{-3.469138in}}%
\pgfpathlineto{\pgfqpoint{3.062354in}{-3.470282in}}%
\pgfpathlineto{\pgfqpoint{3.064218in}{-3.503129in}}%
\pgfpathlineto{\pgfqpoint{3.064351in}{-3.476255in}}%
\pgfpathlineto{\pgfqpoint{3.065416in}{-3.479490in}}%
\pgfpathlineto{\pgfqpoint{3.066748in}{-3.492534in}}%
\pgfpathlineto{\pgfqpoint{3.066881in}{-3.489002in}}%
\pgfpathlineto{\pgfqpoint{3.069012in}{-3.515535in}}%
\pgfpathlineto{\pgfqpoint{3.067147in}{-3.482312in}}%
\pgfpathlineto{\pgfqpoint{3.069278in}{-3.511981in}}%
\pgfpathlineto{\pgfqpoint{3.069411in}{-3.512244in}}%
\pgfpathlineto{\pgfqpoint{3.069944in}{-3.514087in}}%
\pgfpathlineto{\pgfqpoint{3.070743in}{-3.500020in}}%
\pgfpathlineto{\pgfqpoint{3.073273in}{-3.539084in}}%
\pgfpathlineto{\pgfqpoint{3.073406in}{-3.539211in}}%
\pgfpathlineto{\pgfqpoint{3.073539in}{-3.538444in}}%
\pgfpathlineto{\pgfqpoint{3.073672in}{-3.538862in}}%
\pgfpathlineto{\pgfqpoint{3.075403in}{-3.564292in}}%
\pgfpathlineto{\pgfqpoint{3.075669in}{-3.557787in}}%
\pgfpathlineto{\pgfqpoint{3.075802in}{-3.557533in}}%
\pgfpathlineto{\pgfqpoint{3.076202in}{-3.565291in}}%
\pgfpathlineto{\pgfqpoint{3.076601in}{-3.553972in}}%
\pgfpathlineto{\pgfqpoint{3.077001in}{-3.561595in}}%
\pgfpathlineto{\pgfqpoint{3.077134in}{-3.549678in}}%
\pgfpathlineto{\pgfqpoint{3.078066in}{-3.562482in}}%
\pgfpathlineto{\pgfqpoint{3.078332in}{-3.567691in}}%
\pgfpathlineto{\pgfqpoint{3.078466in}{-3.550895in}}%
\pgfpathlineto{\pgfqpoint{3.078599in}{-3.549368in}}%
\pgfpathlineto{\pgfqpoint{3.078998in}{-3.556058in}}%
\pgfpathlineto{\pgfqpoint{3.080596in}{-3.573897in}}%
\pgfpathlineto{\pgfqpoint{3.080729in}{-3.573276in}}%
\pgfpathlineto{\pgfqpoint{3.080862in}{-3.573200in}}%
\pgfpathlineto{\pgfqpoint{3.080996in}{-3.573890in}}%
\pgfpathlineto{\pgfqpoint{3.081129in}{-3.565358in}}%
\pgfpathlineto{\pgfqpoint{3.082061in}{-3.574876in}}%
\pgfpathlineto{\pgfqpoint{3.082727in}{-3.567883in}}%
\pgfpathlineto{\pgfqpoint{3.083126in}{-3.574204in}}%
\pgfpathlineto{\pgfqpoint{3.083659in}{-3.570546in}}%
\pgfpathlineto{\pgfqpoint{3.083526in}{-3.578399in}}%
\pgfpathlineto{\pgfqpoint{3.084058in}{-3.573828in}}%
\pgfpathlineto{\pgfqpoint{3.085123in}{-3.587480in}}%
\pgfpathlineto{\pgfqpoint{3.085390in}{-3.579261in}}%
\pgfpathlineto{\pgfqpoint{3.085922in}{-3.568628in}}%
\pgfpathlineto{\pgfqpoint{3.086588in}{-3.575881in}}%
\pgfpathlineto{\pgfqpoint{3.087121in}{-3.586584in}}%
\pgfpathlineto{\pgfqpoint{3.087520in}{-3.574152in}}%
\pgfpathlineto{\pgfqpoint{3.087786in}{-3.580037in}}%
\pgfpathlineto{\pgfqpoint{3.087920in}{-3.576865in}}%
\pgfpathlineto{\pgfqpoint{3.088585in}{-3.585022in}}%
\pgfpathlineto{\pgfqpoint{3.090050in}{-3.593978in}}%
\pgfpathlineto{\pgfqpoint{3.090183in}{-3.592459in}}%
\pgfpathlineto{\pgfqpoint{3.090583in}{-3.599563in}}%
\pgfpathlineto{\pgfqpoint{3.090982in}{-3.599205in}}%
\pgfpathlineto{\pgfqpoint{3.091781in}{-3.607803in}}%
\pgfpathlineto{\pgfqpoint{3.091914in}{-3.598208in}}%
\pgfpathlineto{\pgfqpoint{3.092713in}{-3.611472in}}%
\pgfpathlineto{\pgfqpoint{3.093512in}{-3.616481in}}%
\pgfpathlineto{\pgfqpoint{3.093779in}{-3.614402in}}%
\pgfpathlineto{\pgfqpoint{3.094178in}{-3.618249in}}%
\pgfpathlineto{\pgfqpoint{3.094444in}{-3.612617in}}%
\pgfpathlineto{\pgfqpoint{3.095776in}{-3.554514in}}%
\pgfpathlineto{\pgfqpoint{3.096042in}{-3.560437in}}%
\pgfpathlineto{\pgfqpoint{3.096175in}{-3.533309in}}%
\pgfpathlineto{\pgfqpoint{3.097107in}{-3.554505in}}%
\pgfpathlineto{\pgfqpoint{3.098173in}{-3.562615in}}%
\pgfpathlineto{\pgfqpoint{3.097640in}{-3.550979in}}%
\pgfpathlineto{\pgfqpoint{3.098306in}{-3.558828in}}%
\pgfpathlineto{\pgfqpoint{3.098439in}{-3.558123in}}%
\pgfpathlineto{\pgfqpoint{3.098705in}{-3.561312in}}%
\pgfpathlineto{\pgfqpoint{3.099105in}{-3.570504in}}%
\pgfpathlineto{\pgfqpoint{3.099504in}{-3.559047in}}%
\pgfpathlineto{\pgfqpoint{3.099771in}{-3.562532in}}%
\pgfpathlineto{\pgfqpoint{3.099904in}{-3.562383in}}%
\pgfpathlineto{\pgfqpoint{3.100569in}{-3.569472in}}%
\pgfpathlineto{\pgfqpoint{3.100703in}{-3.565747in}}%
\pgfpathlineto{\pgfqpoint{3.101502in}{-3.530850in}}%
\pgfpathlineto{\pgfqpoint{3.102034in}{-3.536880in}}%
\pgfpathlineto{\pgfqpoint{3.102966in}{-3.549221in}}%
\pgfpathlineto{\pgfqpoint{3.103366in}{-3.548929in}}%
\pgfpathlineto{\pgfqpoint{3.103499in}{-3.538957in}}%
\pgfpathlineto{\pgfqpoint{3.104431in}{-3.545708in}}%
\pgfpathlineto{\pgfqpoint{3.106561in}{-3.569133in}}%
\pgfpathlineto{\pgfqpoint{3.107760in}{-3.543832in}}%
\pgfpathlineto{\pgfqpoint{3.107893in}{-3.546743in}}%
\pgfpathlineto{\pgfqpoint{3.110157in}{-3.579502in}}%
\pgfpathlineto{\pgfqpoint{3.110290in}{-3.579013in}}%
\pgfpathlineto{\pgfqpoint{3.110822in}{-3.542892in}}%
\pgfpathlineto{\pgfqpoint{3.111488in}{-3.556472in}}%
\pgfpathlineto{\pgfqpoint{3.112953in}{-3.573995in}}%
\pgfpathlineto{\pgfqpoint{3.113086in}{-3.571523in}}%
\pgfpathlineto{\pgfqpoint{3.113219in}{-3.560577in}}%
\pgfpathlineto{\pgfqpoint{3.114151in}{-3.568525in}}%
\pgfpathlineto{\pgfqpoint{3.114418in}{-3.571960in}}%
\pgfpathlineto{\pgfqpoint{3.114684in}{-3.576530in}}%
\pgfpathlineto{\pgfqpoint{3.115483in}{-3.547507in}}%
\pgfpathlineto{\pgfqpoint{3.115882in}{-3.553568in}}%
\pgfpathlineto{\pgfqpoint{3.116016in}{-3.553559in}}%
\pgfpathlineto{\pgfqpoint{3.118679in}{-3.587256in}}%
\pgfpathlineto{\pgfqpoint{3.118812in}{-3.585675in}}%
\pgfpathlineto{\pgfqpoint{3.120010in}{-3.563703in}}%
\pgfpathlineto{\pgfqpoint{3.120809in}{-3.541744in}}%
\pgfpathlineto{\pgfqpoint{3.120676in}{-3.565997in}}%
\pgfpathlineto{\pgfqpoint{3.121075in}{-3.544458in}}%
\pgfpathlineto{\pgfqpoint{3.122274in}{-3.525062in}}%
\pgfpathlineto{\pgfqpoint{3.123472in}{-3.519321in}}%
\pgfpathlineto{\pgfqpoint{3.123073in}{-3.526034in}}%
\pgfpathlineto{\pgfqpoint{3.123605in}{-3.522514in}}%
\pgfpathlineto{\pgfqpoint{3.123872in}{-3.527385in}}%
\pgfpathlineto{\pgfqpoint{3.125070in}{-3.495166in}}%
\pgfpathlineto{\pgfqpoint{3.126135in}{-3.513801in}}%
\pgfpathlineto{\pgfqpoint{3.126668in}{-3.510171in}}%
\pgfpathlineto{\pgfqpoint{3.126801in}{-3.510634in}}%
\pgfpathlineto{\pgfqpoint{3.127733in}{-3.505703in}}%
\pgfpathlineto{\pgfqpoint{3.127866in}{-3.506124in}}%
\pgfpathlineto{\pgfqpoint{3.130663in}{-3.553314in}}%
\pgfpathlineto{\pgfqpoint{3.130796in}{-3.553210in}}%
\pgfpathlineto{\pgfqpoint{3.130929in}{-3.543952in}}%
\pgfpathlineto{\pgfqpoint{3.131728in}{-3.556728in}}%
\pgfpathlineto{\pgfqpoint{3.132127in}{-3.561047in}}%
\pgfpathlineto{\pgfqpoint{3.132261in}{-3.548686in}}%
\pgfpathlineto{\pgfqpoint{3.133193in}{-3.561236in}}%
\pgfpathlineto{\pgfqpoint{3.133858in}{-3.557666in}}%
\pgfpathlineto{\pgfqpoint{3.134391in}{-3.566496in}}%
\pgfpathlineto{\pgfqpoint{3.135589in}{-3.538826in}}%
\pgfpathlineto{\pgfqpoint{3.135989in}{-3.547080in}}%
\pgfpathlineto{\pgfqpoint{3.136388in}{-3.552549in}}%
\pgfpathlineto{\pgfqpoint{3.136522in}{-3.538381in}}%
\pgfpathlineto{\pgfqpoint{3.137454in}{-3.549935in}}%
\pgfpathlineto{\pgfqpoint{3.137720in}{-3.548807in}}%
\pgfpathlineto{\pgfqpoint{3.137853in}{-3.551852in}}%
\pgfpathlineto{\pgfqpoint{3.138785in}{-3.564765in}}%
\pgfpathlineto{\pgfqpoint{3.139984in}{-3.516561in}}%
\pgfpathlineto{\pgfqpoint{3.140250in}{-3.512908in}}%
\pgfpathlineto{\pgfqpoint{3.141315in}{-3.528969in}}%
\pgfpathlineto{\pgfqpoint{3.141981in}{-3.506937in}}%
\pgfpathlineto{\pgfqpoint{3.142647in}{-3.516557in}}%
\pgfpathlineto{\pgfqpoint{3.143579in}{-3.524971in}}%
\pgfpathlineto{\pgfqpoint{3.143978in}{-3.524193in}}%
\pgfpathlineto{\pgfqpoint{3.144245in}{-3.521125in}}%
\pgfpathlineto{\pgfqpoint{3.144644in}{-3.526445in}}%
\pgfpathlineto{\pgfqpoint{3.144910in}{-3.532649in}}%
\pgfpathlineto{\pgfqpoint{3.145576in}{-3.529234in}}%
\pgfpathlineto{\pgfqpoint{3.145842in}{-3.515578in}}%
\pgfpathlineto{\pgfqpoint{3.146641in}{-3.528661in}}%
\pgfpathlineto{\pgfqpoint{3.149970in}{-3.575531in}}%
\pgfpathlineto{\pgfqpoint{3.150103in}{-3.571201in}}%
\pgfpathlineto{\pgfqpoint{3.150902in}{-3.579649in}}%
\pgfpathlineto{\pgfqpoint{3.151035in}{-3.576096in}}%
\pgfpathlineto{\pgfqpoint{3.151435in}{-3.574682in}}%
\pgfpathlineto{\pgfqpoint{3.152633in}{-3.590271in}}%
\pgfpathlineto{\pgfqpoint{3.152767in}{-3.589376in}}%
\pgfpathlineto{\pgfqpoint{3.153033in}{-3.566355in}}%
\pgfpathlineto{\pgfqpoint{3.153832in}{-3.578770in}}%
\pgfpathlineto{\pgfqpoint{3.153965in}{-3.581857in}}%
\pgfpathlineto{\pgfqpoint{3.154098in}{-3.575517in}}%
\pgfpathlineto{\pgfqpoint{3.154897in}{-3.579645in}}%
\pgfpathlineto{\pgfqpoint{3.155030in}{-3.579314in}}%
\pgfpathlineto{\pgfqpoint{3.156362in}{-3.598866in}}%
\pgfpathlineto{\pgfqpoint{3.156495in}{-3.585168in}}%
\pgfpathlineto{\pgfqpoint{3.157427in}{-3.591956in}}%
\pgfpathlineto{\pgfqpoint{3.157560in}{-3.591181in}}%
\pgfpathlineto{\pgfqpoint{3.157960in}{-3.595332in}}%
\pgfpathlineto{\pgfqpoint{3.158093in}{-3.591828in}}%
\pgfpathlineto{\pgfqpoint{3.159158in}{-3.574330in}}%
\pgfpathlineto{\pgfqpoint{3.159291in}{-3.577184in}}%
\pgfpathlineto{\pgfqpoint{3.159424in}{-3.579832in}}%
\pgfpathlineto{\pgfqpoint{3.159957in}{-3.569786in}}%
\pgfpathlineto{\pgfqpoint{3.160356in}{-3.575050in}}%
\pgfpathlineto{\pgfqpoint{3.160756in}{-3.574021in}}%
\pgfpathlineto{\pgfqpoint{3.160889in}{-3.556682in}}%
\pgfpathlineto{\pgfqpoint{3.161821in}{-3.570742in}}%
\pgfpathlineto{\pgfqpoint{3.162487in}{-3.582925in}}%
\pgfpathlineto{\pgfqpoint{3.163552in}{-3.553660in}}%
\pgfpathlineto{\pgfqpoint{3.163685in}{-3.556107in}}%
\pgfpathlineto{\pgfqpoint{3.163952in}{-3.562078in}}%
\pgfpathlineto{\pgfqpoint{3.164218in}{-3.559420in}}%
\pgfpathlineto{\pgfqpoint{3.164351in}{-3.538422in}}%
\pgfpathlineto{\pgfqpoint{3.165283in}{-3.547836in}}%
\pgfpathlineto{\pgfqpoint{3.167014in}{-3.561867in}}%
\pgfpathlineto{\pgfqpoint{3.167147in}{-3.558339in}}%
\pgfpathlineto{\pgfqpoint{3.168346in}{-3.538800in}}%
\pgfpathlineto{\pgfqpoint{3.168079in}{-3.565167in}}%
\pgfpathlineto{\pgfqpoint{3.168479in}{-3.541704in}}%
\pgfpathlineto{\pgfqpoint{3.170609in}{-3.570978in}}%
\pgfpathlineto{\pgfqpoint{3.170743in}{-3.567660in}}%
\pgfpathlineto{\pgfqpoint{3.171009in}{-3.534051in}}%
\pgfpathlineto{\pgfqpoint{3.171941in}{-3.537089in}}%
\pgfpathlineto{\pgfqpoint{3.172474in}{-3.540850in}}%
\pgfpathlineto{\pgfqpoint{3.172207in}{-3.534859in}}%
\pgfpathlineto{\pgfqpoint{3.173006in}{-3.539417in}}%
\pgfpathlineto{\pgfqpoint{3.173139in}{-3.538968in}}%
\pgfpathlineto{\pgfqpoint{3.173272in}{-3.541680in}}%
\pgfpathlineto{\pgfqpoint{3.173938in}{-3.554491in}}%
\pgfpathlineto{\pgfqpoint{3.174338in}{-3.541262in}}%
\pgfpathlineto{\pgfqpoint{3.174737in}{-3.547446in}}%
\pgfpathlineto{\pgfqpoint{3.175137in}{-3.545185in}}%
\pgfpathlineto{\pgfqpoint{3.176468in}{-3.498571in}}%
\pgfpathlineto{\pgfqpoint{3.176735in}{-3.491382in}}%
\pgfpathlineto{\pgfqpoint{3.177400in}{-3.499244in}}%
\pgfpathlineto{\pgfqpoint{3.177533in}{-3.498007in}}%
\pgfpathlineto{\pgfqpoint{3.177667in}{-3.497191in}}%
\pgfpathlineto{\pgfqpoint{3.177933in}{-3.500847in}}%
\pgfpathlineto{\pgfqpoint{3.183525in}{-3.555724in}}%
\pgfpathlineto{\pgfqpoint{3.184857in}{-3.568803in}}%
\pgfpathlineto{\pgfqpoint{3.184990in}{-3.568622in}}%
\pgfpathlineto{\pgfqpoint{3.185257in}{-3.564514in}}%
\pgfpathlineto{\pgfqpoint{3.185789in}{-3.576164in}}%
\pgfpathlineto{\pgfqpoint{3.186055in}{-3.579606in}}%
\pgfpathlineto{\pgfqpoint{3.186322in}{-3.523924in}}%
\pgfpathlineto{\pgfqpoint{3.187387in}{-3.533360in}}%
\pgfpathlineto{\pgfqpoint{3.187520in}{-3.536610in}}%
\pgfpathlineto{\pgfqpoint{3.187653in}{-3.516460in}}%
\pgfpathlineto{\pgfqpoint{3.188053in}{-3.525274in}}%
\pgfpathlineto{\pgfqpoint{3.188319in}{-3.524617in}}%
\pgfpathlineto{\pgfqpoint{3.188452in}{-3.525423in}}%
\pgfpathlineto{\pgfqpoint{3.190183in}{-3.544321in}}%
\pgfpathlineto{\pgfqpoint{3.190716in}{-3.547471in}}%
\pgfpathlineto{\pgfqpoint{3.191515in}{-3.530860in}}%
\pgfpathlineto{\pgfqpoint{3.194178in}{-3.567718in}}%
\pgfpathlineto{\pgfqpoint{3.194711in}{-3.578176in}}%
\pgfpathlineto{\pgfqpoint{3.195110in}{-3.571821in}}%
\pgfpathlineto{\pgfqpoint{3.196175in}{-3.543257in}}%
\pgfpathlineto{\pgfqpoint{3.196308in}{-3.543427in}}%
\pgfpathlineto{\pgfqpoint{3.196974in}{-3.553153in}}%
\pgfpathlineto{\pgfqpoint{3.197640in}{-3.548460in}}%
\pgfpathlineto{\pgfqpoint{3.197773in}{-3.548668in}}%
\pgfpathlineto{\pgfqpoint{3.200436in}{-3.582238in}}%
\pgfpathlineto{\pgfqpoint{3.200569in}{-3.581607in}}%
\pgfpathlineto{\pgfqpoint{3.200836in}{-3.577396in}}%
\pgfpathlineto{\pgfqpoint{3.201235in}{-3.584883in}}%
\pgfpathlineto{\pgfqpoint{3.203099in}{-3.599658in}}%
\pgfpathlineto{\pgfqpoint{3.204697in}{-3.555366in}}%
\pgfpathlineto{\pgfqpoint{3.204830in}{-3.558634in}}%
\pgfpathlineto{\pgfqpoint{3.205097in}{-3.559299in}}%
\pgfpathlineto{\pgfqpoint{3.205230in}{-3.555337in}}%
\pgfpathlineto{\pgfqpoint{3.205896in}{-3.564817in}}%
\pgfpathlineto{\pgfqpoint{3.206029in}{-3.561593in}}%
\pgfpathlineto{\pgfqpoint{3.206295in}{-3.567541in}}%
\pgfpathlineto{\pgfqpoint{3.206561in}{-3.552082in}}%
\pgfpathlineto{\pgfqpoint{3.206695in}{-3.553835in}}%
\pgfpathlineto{\pgfqpoint{3.206828in}{-3.527250in}}%
\pgfpathlineto{\pgfqpoint{3.207760in}{-3.536478in}}%
\pgfpathlineto{\pgfqpoint{3.209358in}{-3.554456in}}%
\pgfpathlineto{\pgfqpoint{3.209624in}{-3.554380in}}%
\pgfpathlineto{\pgfqpoint{3.209757in}{-3.554335in}}%
\pgfpathlineto{\pgfqpoint{3.210157in}{-3.562835in}}%
\pgfpathlineto{\pgfqpoint{3.210290in}{-3.545776in}}%
\pgfpathlineto{\pgfqpoint{3.210822in}{-3.553834in}}%
\pgfpathlineto{\pgfqpoint{3.211621in}{-3.543956in}}%
\pgfpathlineto{\pgfqpoint{3.211888in}{-3.550015in}}%
\pgfpathlineto{\pgfqpoint{3.212820in}{-3.561833in}}%
\pgfpathlineto{\pgfqpoint{3.214018in}{-3.532215in}}%
\pgfpathlineto{\pgfqpoint{3.214151in}{-3.533302in}}%
\pgfpathlineto{\pgfqpoint{3.215083in}{-3.542134in}}%
\pgfpathlineto{\pgfqpoint{3.214551in}{-3.530755in}}%
\pgfpathlineto{\pgfqpoint{3.215350in}{-3.536400in}}%
\pgfpathlineto{\pgfqpoint{3.216681in}{-3.494828in}}%
\pgfpathlineto{\pgfqpoint{3.217347in}{-3.499420in}}%
\pgfpathlineto{\pgfqpoint{3.217613in}{-3.502326in}}%
\pgfpathlineto{\pgfqpoint{3.217880in}{-3.501291in}}%
\pgfpathlineto{\pgfqpoint{3.218279in}{-3.484979in}}%
\pgfpathlineto{\pgfqpoint{3.218945in}{-3.494769in}}%
\pgfpathlineto{\pgfqpoint{3.219611in}{-3.500372in}}%
\pgfpathlineto{\pgfqpoint{3.219877in}{-3.500265in}}%
\pgfpathlineto{\pgfqpoint{3.221608in}{-3.440972in}}%
\pgfpathlineto{\pgfqpoint{3.221741in}{-3.442707in}}%
\pgfpathlineto{\pgfqpoint{3.222274in}{-3.451999in}}%
\pgfpathlineto{\pgfqpoint{3.223472in}{-3.410890in}}%
\pgfpathlineto{\pgfqpoint{3.224537in}{-3.429814in}}%
\pgfpathlineto{\pgfqpoint{3.224671in}{-3.417248in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{-3.415241in}}%
\pgfpathlineto{\pgfqpoint{3.225203in}{-3.421144in}}%
\pgfpathlineto{\pgfqpoint{3.225336in}{-3.420872in}}%
\pgfpathlineto{\pgfqpoint{3.226535in}{-3.438473in}}%
\pgfpathlineto{\pgfqpoint{3.226801in}{-3.436952in}}%
\pgfpathlineto{\pgfqpoint{3.226934in}{-3.433410in}}%
\pgfpathlineto{\pgfqpoint{3.227467in}{-3.447004in}}%
\pgfpathlineto{\pgfqpoint{3.227733in}{-3.437652in}}%
\pgfpathlineto{\pgfqpoint{3.228399in}{-3.431332in}}%
\pgfpathlineto{\pgfqpoint{3.229331in}{-3.452937in}}%
\pgfpathlineto{\pgfqpoint{3.230396in}{-3.439201in}}%
\pgfpathlineto{\pgfqpoint{3.230663in}{-3.441698in}}%
\pgfpathlineto{\pgfqpoint{3.232394in}{-3.467473in}}%
\pgfpathlineto{\pgfqpoint{3.233193in}{-3.446455in}}%
\pgfpathlineto{\pgfqpoint{3.233059in}{-3.474013in}}%
\pgfpathlineto{\pgfqpoint{3.233592in}{-3.456948in}}%
\pgfpathlineto{\pgfqpoint{3.235589in}{-3.487847in}}%
\pgfpathlineto{\pgfqpoint{3.235723in}{-3.486380in}}%
\pgfpathlineto{\pgfqpoint{3.236122in}{-3.467783in}}%
\pgfpathlineto{\pgfqpoint{3.235989in}{-3.486726in}}%
\pgfpathlineto{\pgfqpoint{3.237187in}{-3.471927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839192in}{-4.228093in}}%
\pgfpathlineto{\pgfqpoint{1.839192in}{-3.318644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303758in}{-4.228093in}}%
\pgfpathlineto{\pgfqpoint{3.303758in}{-3.318644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839192in}{-4.228093in}}%
\pgfpathlineto{\pgfqpoint{3.303758in}{-4.228093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839192in}{-3.318644in}}%
\pgfpathlineto{\pgfqpoint{3.303758in}{-3.318644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072222in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{4.851043in}{0.050000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.873265in}{0.050000in}}{\pgfqpoint{4.873265in}{0.072222in}}%
\pgfpathlineto{\pgfqpoint{4.873265in}{0.241374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.873265in}{0.263596in}}{\pgfqpoint{4.851043in}{0.263596in}}%
\pgfpathlineto{\pgfqpoint{0.072222in}{0.263596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.050000in}{0.263596in}}{\pgfqpoint{0.050000in}{0.241374in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.072222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{0.072222in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.072222in}{0.050000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.094444in}{0.154938in}}%
\pgfpathlineto{\pgfqpoint{0.205556in}{0.154938in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.154938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405556in,y=0.116049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SatQNet}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076936in}{0.154938in}}%
\pgfpathlineto{\pgfqpoint{1.188047in}{0.154938in}}%
\pgfpathlineto{\pgfqpoint{1.299158in}{0.154938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388047in,y=0.116049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\text{SatQNet}^R$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143521in}{0.154938in}}%
\pgfpathlineto{\pgfqpoint{2.254632in}{0.154938in}}%
\pgfpathlineto{\pgfqpoint{2.365743in}{0.154938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454632in,y=0.116049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\text{SatQNet}^u$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194396in}{0.154938in}}%
\pgfpathlineto{\pgfqpoint{3.305507in}{0.154938in}}%
\pgfpathlineto{\pgfqpoint{3.416618in}{0.154938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.505507in,y=0.116049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RELiQ*}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152233in}{0.154938in}}%
\pgfpathlineto{\pgfqpoint{4.263345in}{0.154938in}}%
\pgfpathlineto{\pgfqpoint{4.374456in}{0.154938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.463345in,y=0.116049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RELiQ}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/eval/no_legend/train/average_episode_packets/line___training.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.149887in}{1.494479in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.149887in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.149887in}{1.494479in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.494479in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.016921in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.016921in}{1.394479in}}%
\pgfpathlineto{\pgfqpoint{0.552354in}{1.394479in}}%
\pgfpathlineto{\pgfqpoint{0.552354in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618792in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.618792in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618792in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951682in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.951682in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951682in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284571in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.284571in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.284571in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617461in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.617461in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617461in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950350in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.950350in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950350in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.284638in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Step [Millions]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.016921in}{0.485031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365047in, y=0.451273in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.804054in}}%
\pgfpathlineto{\pgfqpoint{2.016921in}{0.804054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309684in, y=0.770296in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{1.123077in}}%
\pgfpathlineto{\pgfqpoint{2.016921in}{1.123077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.089320in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=0.939755in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EDR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618926in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.619059in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.619192in}{0.487168in}}%
\pgfpathlineto{\pgfqpoint{0.620124in}{0.486307in}}%
\pgfpathlineto{\pgfqpoint{0.622254in}{0.485751in}}%
\pgfpathlineto{\pgfqpoint{0.624518in}{0.487501in}}%
\pgfpathlineto{\pgfqpoint{0.626782in}{0.487540in}}%
\pgfpathlineto{\pgfqpoint{0.626915in}{0.508564in}}%
\pgfpathlineto{\pgfqpoint{0.627980in}{0.505506in}}%
\pgfpathlineto{\pgfqpoint{0.631708in}{0.498858in}}%
\pgfpathlineto{\pgfqpoint{0.634771in}{0.495851in}}%
\pgfpathlineto{\pgfqpoint{0.634904in}{0.501064in}}%
\pgfpathlineto{\pgfqpoint{0.635969in}{0.499806in}}%
\pgfpathlineto{\pgfqpoint{0.640230in}{0.496173in}}%
\pgfpathlineto{\pgfqpoint{0.640364in}{0.496933in}}%
\pgfpathlineto{\pgfqpoint{0.641296in}{0.496215in}}%
\pgfpathlineto{\pgfqpoint{0.642228in}{0.495768in}}%
\pgfpathlineto{\pgfqpoint{0.648486in}{0.492710in}}%
\pgfpathlineto{\pgfqpoint{0.650750in}{0.492253in}}%
\pgfpathlineto{\pgfqpoint{0.657541in}{0.490811in}}%
\pgfpathlineto{\pgfqpoint{0.666995in}{0.489247in}}%
\pgfpathlineto{\pgfqpoint{0.668193in}{0.489099in}}%
\pgfpathlineto{\pgfqpoint{0.668326in}{0.499495in}}%
\pgfpathlineto{\pgfqpoint{0.669392in}{0.498974in}}%
\pgfpathlineto{\pgfqpoint{0.678712in}{0.494541in}}%
\pgfpathlineto{\pgfqpoint{0.689631in}{0.491380in}}%
\pgfpathlineto{\pgfqpoint{0.701748in}{0.489417in}}%
\pgfpathlineto{\pgfqpoint{0.709072in}{0.489067in}}%
\pgfpathlineto{\pgfqpoint{0.710270in}{0.489137in}}%
\pgfpathlineto{\pgfqpoint{0.717860in}{0.488480in}}%
\pgfpathlineto{\pgfqpoint{0.719059in}{0.488921in}}%
\pgfpathlineto{\pgfqpoint{0.721322in}{0.488597in}}%
\pgfpathlineto{\pgfqpoint{0.721589in}{0.489890in}}%
\pgfpathlineto{\pgfqpoint{0.722521in}{0.489719in}}%
\pgfpathlineto{\pgfqpoint{0.725583in}{0.490250in}}%
\pgfpathlineto{\pgfqpoint{0.730643in}{0.490555in}}%
\pgfpathlineto{\pgfqpoint{0.738633in}{0.490001in}}%
\pgfpathlineto{\pgfqpoint{0.738766in}{0.492621in}}%
\pgfpathlineto{\pgfqpoint{0.739831in}{0.492351in}}%
\pgfpathlineto{\pgfqpoint{0.745157in}{0.491732in}}%
\pgfpathlineto{\pgfqpoint{0.745290in}{0.492470in}}%
\pgfpathlineto{\pgfqpoint{0.746356in}{0.492175in}}%
\pgfpathlineto{\pgfqpoint{0.758206in}{0.490061in}}%
\pgfpathlineto{\pgfqpoint{0.759804in}{0.489981in}}%
\pgfpathlineto{\pgfqpoint{0.764465in}{0.489750in}}%
\pgfpathlineto{\pgfqpoint{0.765929in}{0.490964in}}%
\pgfpathlineto{\pgfqpoint{0.767128in}{0.491132in}}%
\pgfpathlineto{\pgfqpoint{0.771256in}{0.491045in}}%
\pgfpathlineto{\pgfqpoint{0.771389in}{0.491847in}}%
\pgfpathlineto{\pgfqpoint{0.772454in}{0.491579in}}%
\pgfpathlineto{\pgfqpoint{0.782041in}{0.490202in}}%
\pgfpathlineto{\pgfqpoint{0.782174in}{0.501014in}}%
\pgfpathlineto{\pgfqpoint{0.783240in}{0.500448in}}%
\pgfpathlineto{\pgfqpoint{0.787900in}{0.498922in}}%
\pgfpathlineto{\pgfqpoint{0.788167in}{0.499292in}}%
\pgfpathlineto{\pgfqpoint{0.788965in}{0.498869in}}%
\pgfpathlineto{\pgfqpoint{0.794824in}{0.496589in}}%
\pgfpathlineto{\pgfqpoint{0.794957in}{0.497234in}}%
\pgfpathlineto{\pgfqpoint{0.795091in}{0.497173in}}%
\pgfpathlineto{\pgfqpoint{0.795224in}{0.509347in}}%
\pgfpathlineto{\pgfqpoint{0.796289in}{0.508485in}}%
\pgfpathlineto{\pgfqpoint{0.800151in}{0.505857in}}%
\pgfpathlineto{\pgfqpoint{0.800284in}{0.507318in}}%
\pgfpathlineto{\pgfqpoint{0.801216in}{0.506642in}}%
\pgfpathlineto{\pgfqpoint{0.806276in}{0.503658in}}%
\pgfpathlineto{\pgfqpoint{0.806409in}{0.503852in}}%
\pgfpathlineto{\pgfqpoint{0.813732in}{0.500021in}}%
\pgfpathlineto{\pgfqpoint{0.816396in}{0.499664in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.500037in}}%
\pgfpathlineto{\pgfqpoint{0.817461in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{0.821988in}{0.497918in}}%
\pgfpathlineto{\pgfqpoint{0.822121in}{0.506982in}}%
\pgfpathlineto{\pgfqpoint{0.823186in}{0.506151in}}%
\pgfpathlineto{\pgfqpoint{0.827314in}{0.504289in}}%
\pgfpathlineto{\pgfqpoint{0.828646in}{0.503441in}}%
\pgfpathlineto{\pgfqpoint{0.828779in}{0.506955in}}%
\pgfpathlineto{\pgfqpoint{0.829844in}{0.506284in}}%
\pgfpathlineto{\pgfqpoint{0.831975in}{0.505879in}}%
\pgfpathlineto{\pgfqpoint{0.833706in}{0.505461in}}%
\pgfpathlineto{\pgfqpoint{0.833839in}{0.505359in}}%
\pgfpathlineto{\pgfqpoint{0.834105in}{0.506016in}}%
\pgfpathlineto{\pgfqpoint{0.834238in}{0.506740in}}%
\pgfpathlineto{\pgfqpoint{0.835170in}{0.506242in}}%
\pgfpathlineto{\pgfqpoint{0.836369in}{0.505429in}}%
\pgfpathlineto{\pgfqpoint{0.837967in}{0.504300in}}%
\pgfpathlineto{\pgfqpoint{0.839165in}{0.513160in}}%
\pgfpathlineto{\pgfqpoint{0.839565in}{0.512772in}}%
\pgfpathlineto{\pgfqpoint{0.841296in}{0.511550in}}%
\pgfpathlineto{\pgfqpoint{0.850350in}{0.505692in}}%
\pgfpathlineto{\pgfqpoint{0.851282in}{0.508539in}}%
\pgfpathlineto{\pgfqpoint{0.851682in}{0.508347in}}%
\pgfpathlineto{\pgfqpoint{0.854345in}{0.506607in}}%
\pgfpathlineto{\pgfqpoint{0.854478in}{0.508318in}}%
\pgfpathlineto{\pgfqpoint{0.855410in}{0.507515in}}%
\pgfpathlineto{\pgfqpoint{0.859272in}{0.504930in}}%
\pgfpathlineto{\pgfqpoint{0.859671in}{0.508715in}}%
\pgfpathlineto{\pgfqpoint{0.860470in}{0.508013in}}%
\pgfpathlineto{\pgfqpoint{0.863133in}{0.507074in}}%
\pgfpathlineto{\pgfqpoint{0.863533in}{0.513151in}}%
\pgfpathlineto{\pgfqpoint{0.864065in}{0.512592in}}%
\pgfpathlineto{\pgfqpoint{0.864731in}{0.526022in}}%
\pgfpathlineto{\pgfqpoint{0.865264in}{0.525240in}}%
\pgfpathlineto{\pgfqpoint{0.866462in}{0.523466in}}%
\pgfpathlineto{\pgfqpoint{0.867128in}{0.526319in}}%
\pgfpathlineto{\pgfqpoint{0.867660in}{0.525499in}}%
\pgfpathlineto{\pgfqpoint{0.871921in}{0.519652in}}%
\pgfpathlineto{\pgfqpoint{0.872055in}{0.522191in}}%
\pgfpathlineto{\pgfqpoint{0.872987in}{0.520910in}}%
\pgfpathlineto{\pgfqpoint{0.878313in}{0.515571in}}%
\pgfpathlineto{\pgfqpoint{0.881109in}{0.513413in}}%
\pgfpathlineto{\pgfqpoint{0.881242in}{0.514197in}}%
\pgfpathlineto{\pgfqpoint{0.882174in}{0.513222in}}%
\pgfpathlineto{\pgfqpoint{0.883639in}{0.511710in}}%
\pgfpathlineto{\pgfqpoint{0.883772in}{0.514193in}}%
\pgfpathlineto{\pgfqpoint{0.884838in}{0.513803in}}%
\pgfpathlineto{\pgfqpoint{0.890430in}{0.509396in}}%
\pgfpathlineto{\pgfqpoint{0.895890in}{0.505891in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.501836in}}%
\pgfpathlineto{\pgfqpoint{0.904411in}{0.502166in}}%
\pgfpathlineto{\pgfqpoint{0.904545in}{0.526742in}}%
\pgfpathlineto{\pgfqpoint{0.905610in}{0.525602in}}%
\pgfpathlineto{\pgfqpoint{0.906941in}{0.523777in}}%
\pgfpathlineto{\pgfqpoint{0.907075in}{0.526997in}}%
\pgfpathlineto{\pgfqpoint{0.908007in}{0.525582in}}%
\pgfpathlineto{\pgfqpoint{0.913200in}{0.519318in}}%
\pgfpathlineto{\pgfqpoint{0.913333in}{0.519976in}}%
\pgfpathlineto{\pgfqpoint{0.914132in}{0.518972in}}%
\pgfpathlineto{\pgfqpoint{0.917594in}{0.515701in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{0.516095in}}%
\pgfpathlineto{\pgfqpoint{0.917993in}{0.516705in}}%
\pgfpathlineto{\pgfqpoint{0.918792in}{0.515830in}}%
\pgfpathlineto{\pgfqpoint{0.921589in}{0.514005in}}%
\pgfpathlineto{\pgfqpoint{0.921722in}{0.514403in}}%
\pgfpathlineto{\pgfqpoint{0.922521in}{0.513533in}}%
\pgfpathlineto{\pgfqpoint{0.927847in}{0.509042in}}%
\pgfpathlineto{\pgfqpoint{0.927980in}{0.510517in}}%
\pgfpathlineto{\pgfqpoint{0.928912in}{0.509638in}}%
\pgfpathlineto{\pgfqpoint{0.929445in}{0.510585in}}%
\pgfpathlineto{\pgfqpoint{0.931575in}{0.508678in}}%
\pgfpathlineto{\pgfqpoint{0.932507in}{0.509369in}}%
\pgfpathlineto{\pgfqpoint{0.932774in}{0.509126in}}%
\pgfpathlineto{\pgfqpoint{0.940097in}{0.503711in}}%
\pgfpathlineto{\pgfqpoint{0.940230in}{0.504511in}}%
\pgfpathlineto{\pgfqpoint{0.941162in}{0.503839in}}%
\pgfpathlineto{\pgfqpoint{0.942361in}{0.503010in}}%
\pgfpathlineto{\pgfqpoint{0.942494in}{0.509013in}}%
\pgfpathlineto{\pgfqpoint{0.943559in}{0.508070in}}%
\pgfpathlineto{\pgfqpoint{0.946888in}{0.505679in}}%
\pgfpathlineto{\pgfqpoint{0.947021in}{0.507617in}}%
\pgfpathlineto{\pgfqpoint{0.947953in}{0.506870in}}%
\pgfpathlineto{\pgfqpoint{0.951948in}{0.504090in}}%
\pgfpathlineto{\pgfqpoint{0.952081in}{0.505431in}}%
\pgfpathlineto{\pgfqpoint{0.953013in}{0.504727in}}%
\pgfpathlineto{\pgfqpoint{0.956475in}{0.502849in}}%
\pgfpathlineto{\pgfqpoint{0.957541in}{0.505596in}}%
\pgfpathlineto{\pgfqpoint{0.957674in}{0.505493in}}%
\pgfpathlineto{\pgfqpoint{0.963932in}{0.502073in}}%
\pgfpathlineto{\pgfqpoint{0.967660in}{0.499990in}}%
\pgfpathlineto{\pgfqpoint{0.968593in}{0.502154in}}%
\pgfpathlineto{\pgfqpoint{0.968859in}{0.501984in}}%
\pgfpathlineto{\pgfqpoint{0.971921in}{0.500382in}}%
\pgfpathlineto{\pgfqpoint{0.972055in}{0.502156in}}%
\pgfpathlineto{\pgfqpoint{0.973120in}{0.501513in}}%
\pgfpathlineto{\pgfqpoint{0.974052in}{0.500977in}}%
\pgfpathlineto{\pgfqpoint{0.974185in}{0.502971in}}%
\pgfpathlineto{\pgfqpoint{0.975250in}{0.502329in}}%
\pgfpathlineto{\pgfqpoint{0.978446in}{0.501527in}}%
\pgfpathlineto{\pgfqpoint{0.978579in}{0.504507in}}%
\pgfpathlineto{\pgfqpoint{0.979644in}{0.503742in}}%
\pgfpathlineto{\pgfqpoint{0.979911in}{0.503555in}}%
\pgfpathlineto{\pgfqpoint{0.980044in}{0.517340in}}%
\pgfpathlineto{\pgfqpoint{0.981109in}{0.516070in}}%
\pgfpathlineto{\pgfqpoint{0.984039in}{0.512978in}}%
\pgfpathlineto{\pgfqpoint{0.984172in}{0.515486in}}%
\pgfpathlineto{\pgfqpoint{0.985237in}{0.514979in}}%
\pgfpathlineto{\pgfqpoint{0.993626in}{0.507179in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.506784in}}%
\pgfpathlineto{\pgfqpoint{0.995091in}{0.508781in}}%
\pgfpathlineto{\pgfqpoint{0.996023in}{0.507962in}}%
\pgfpathlineto{\pgfqpoint{0.998819in}{0.507020in}}%
\pgfpathlineto{\pgfqpoint{1.003479in}{0.503885in}}%
\pgfpathlineto{\pgfqpoint{1.003613in}{0.504461in}}%
\pgfpathlineto{\pgfqpoint{1.004944in}{0.503759in}}%
\pgfpathlineto{\pgfqpoint{1.005077in}{0.518787in}}%
\pgfpathlineto{\pgfqpoint{1.006142in}{0.517460in}}%
\pgfpathlineto{\pgfqpoint{1.010537in}{0.512666in}}%
\pgfpathlineto{\pgfqpoint{1.010936in}{0.513169in}}%
\pgfpathlineto{\pgfqpoint{1.011069in}{0.513380in}}%
\pgfpathlineto{\pgfqpoint{1.011735in}{0.512678in}}%
\pgfpathlineto{\pgfqpoint{1.020790in}{0.504868in}}%
\pgfpathlineto{\pgfqpoint{1.024917in}{0.502197in}}%
\pgfpathlineto{\pgfqpoint{1.025051in}{0.503100in}}%
\pgfpathlineto{\pgfqpoint{1.025983in}{0.502509in}}%
\pgfpathlineto{\pgfqpoint{1.026648in}{0.502076in}}%
\pgfpathlineto{\pgfqpoint{1.026782in}{0.513253in}}%
\pgfpathlineto{\pgfqpoint{1.027847in}{0.512486in}}%
\pgfpathlineto{\pgfqpoint{1.029711in}{0.510688in}}%
\pgfpathlineto{\pgfqpoint{1.030909in}{0.513579in}}%
\pgfpathlineto{\pgfqpoint{1.031975in}{0.513026in}}%
\pgfpathlineto{\pgfqpoint{1.032108in}{0.515502in}}%
\pgfpathlineto{\pgfqpoint{1.033040in}{0.514452in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.036635in}{0.519711in}}%
\pgfpathlineto{\pgfqpoint{1.037700in}{0.518348in}}%
\pgfpathlineto{\pgfqpoint{1.041029in}{0.514547in}}%
\pgfpathlineto{\pgfqpoint{1.041162in}{0.515995in}}%
\pgfpathlineto{\pgfqpoint{1.042095in}{0.514927in}}%
\pgfpathlineto{\pgfqpoint{1.044225in}{0.512653in}}%
\pgfpathlineto{\pgfqpoint{1.044491in}{0.518157in}}%
\pgfpathlineto{\pgfqpoint{1.045423in}{0.517015in}}%
\pgfpathlineto{\pgfqpoint{1.045557in}{0.516855in}}%
\pgfpathlineto{\pgfqpoint{1.045690in}{0.518419in}}%
\pgfpathlineto{\pgfqpoint{1.045956in}{0.518086in}}%
\pgfpathlineto{\pgfqpoint{1.046089in}{0.518718in}}%
\pgfpathlineto{\pgfqpoint{1.046888in}{0.517720in}}%
\pgfpathlineto{\pgfqpoint{1.048619in}{0.516506in}}%
\pgfpathlineto{\pgfqpoint{1.049684in}{0.518585in}}%
\pgfpathlineto{\pgfqpoint{1.049818in}{0.518417in}}%
\pgfpathlineto{\pgfqpoint{1.053546in}{0.514312in}}%
\pgfpathlineto{\pgfqpoint{1.053679in}{0.515729in}}%
\pgfpathlineto{\pgfqpoint{1.054611in}{0.514671in}}%
\pgfpathlineto{\pgfqpoint{1.061136in}{0.509007in}}%
\pgfpathlineto{\pgfqpoint{1.061269in}{0.509589in}}%
\pgfpathlineto{\pgfqpoint{1.062201in}{0.508742in}}%
\pgfpathlineto{\pgfqpoint{1.063000in}{0.508040in}}%
\pgfpathlineto{\pgfqpoint{1.063133in}{0.510030in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{0.509231in}}%
\pgfpathlineto{\pgfqpoint{1.068459in}{0.506032in}}%
\pgfpathlineto{\pgfqpoint{1.068726in}{0.506489in}}%
\pgfpathlineto{\pgfqpoint{1.070989in}{0.504736in}}%
\pgfpathlineto{\pgfqpoint{1.071123in}{0.506934in}}%
\pgfpathlineto{\pgfqpoint{1.072055in}{0.506211in}}%
\pgfpathlineto{\pgfqpoint{1.072587in}{0.505790in}}%
\pgfpathlineto{\pgfqpoint{1.072720in}{0.517554in}}%
\pgfpathlineto{\pgfqpoint{1.073786in}{0.516276in}}%
\pgfpathlineto{\pgfqpoint{1.075383in}{0.514484in}}%
\pgfpathlineto{\pgfqpoint{1.075650in}{0.515015in}}%
\pgfpathlineto{\pgfqpoint{1.076182in}{0.531657in}}%
\pgfpathlineto{\pgfqpoint{1.076848in}{0.530503in}}%
\pgfpathlineto{\pgfqpoint{1.080044in}{0.526195in}}%
\pgfpathlineto{\pgfqpoint{1.080177in}{0.530008in}}%
\pgfpathlineto{\pgfqpoint{1.081109in}{0.528458in}}%
\pgfpathlineto{\pgfqpoint{1.087101in}{0.520790in}}%
\pgfpathlineto{\pgfqpoint{1.087634in}{0.521324in}}%
\pgfpathlineto{\pgfqpoint{1.091229in}{0.516792in}}%
\pgfpathlineto{\pgfqpoint{1.091762in}{0.518495in}}%
\pgfpathlineto{\pgfqpoint{1.092294in}{0.517831in}}%
\pgfpathlineto{\pgfqpoint{1.092960in}{0.517019in}}%
\pgfpathlineto{\pgfqpoint{1.093093in}{0.524325in}}%
\pgfpathlineto{\pgfqpoint{1.094158in}{0.522780in}}%
\pgfpathlineto{\pgfqpoint{1.099352in}{0.516493in}}%
\pgfpathlineto{\pgfqpoint{1.099485in}{0.519686in}}%
\pgfpathlineto{\pgfqpoint{1.100417in}{0.518491in}}%
\pgfpathlineto{\pgfqpoint{1.101482in}{0.517239in}}%
\pgfpathlineto{\pgfqpoint{1.102015in}{0.522611in}}%
\pgfpathlineto{\pgfqpoint{1.102680in}{0.521681in}}%
\pgfpathlineto{\pgfqpoint{1.109205in}{0.514543in}}%
\pgfpathlineto{\pgfqpoint{1.109338in}{0.515193in}}%
\pgfpathlineto{\pgfqpoint{1.110270in}{0.514340in}}%
\pgfpathlineto{\pgfqpoint{1.114398in}{0.511058in}}%
\pgfpathlineto{\pgfqpoint{1.114531in}{0.511598in}}%
\pgfpathlineto{\pgfqpoint{1.115463in}{0.510998in}}%
\pgfpathlineto{\pgfqpoint{1.117594in}{0.508997in}}%
\pgfpathlineto{\pgfqpoint{1.118260in}{0.509811in}}%
\pgfpathlineto{\pgfqpoint{1.119591in}{0.509069in}}%
\pgfpathlineto{\pgfqpoint{1.119724in}{0.513702in}}%
\pgfpathlineto{\pgfqpoint{1.120790in}{0.512575in}}%
\pgfpathlineto{\pgfqpoint{1.123053in}{0.510357in}}%
\pgfpathlineto{\pgfqpoint{1.123852in}{0.517488in}}%
\pgfpathlineto{\pgfqpoint{1.124385in}{0.517035in}}%
\pgfpathlineto{\pgfqpoint{1.125983in}{0.516774in}}%
\pgfpathlineto{\pgfqpoint{1.127714in}{0.516456in}}%
\pgfpathlineto{\pgfqpoint{1.129711in}{0.515061in}}%
\pgfpathlineto{\pgfqpoint{1.129844in}{0.515772in}}%
\pgfpathlineto{\pgfqpoint{1.130776in}{0.514869in}}%
\pgfpathlineto{\pgfqpoint{1.133706in}{0.513152in}}%
\pgfpathlineto{\pgfqpoint{1.133839in}{0.514352in}}%
\pgfpathlineto{\pgfqpoint{1.134771in}{0.513341in}}%
\pgfpathlineto{\pgfqpoint{1.136768in}{0.512153in}}%
\pgfpathlineto{\pgfqpoint{1.137834in}{0.517872in}}%
\pgfpathlineto{\pgfqpoint{1.138766in}{0.516803in}}%
\pgfpathlineto{\pgfqpoint{1.139165in}{0.516329in}}%
\pgfpathlineto{\pgfqpoint{1.139298in}{0.517927in}}%
\pgfpathlineto{\pgfqpoint{1.140230in}{0.516793in}}%
\pgfpathlineto{\pgfqpoint{1.143027in}{0.514857in}}%
\pgfpathlineto{\pgfqpoint{1.144225in}{0.521223in}}%
\pgfpathlineto{\pgfqpoint{1.144491in}{0.520862in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{0.518502in}}%
\pgfpathlineto{\pgfqpoint{1.147820in}{0.522550in}}%
\pgfpathlineto{\pgfqpoint{1.149285in}{0.521353in}}%
\pgfpathlineto{\pgfqpoint{1.149418in}{0.521171in}}%
\pgfpathlineto{\pgfqpoint{1.149551in}{0.521724in}}%
\pgfpathlineto{\pgfqpoint{1.149684in}{0.521540in}}%
\pgfpathlineto{\pgfqpoint{1.149818in}{0.524835in}}%
\pgfpathlineto{\pgfqpoint{1.150750in}{0.523463in}}%
\pgfpathlineto{\pgfqpoint{1.152081in}{0.521584in}}%
\pgfpathlineto{\pgfqpoint{1.152348in}{0.522108in}}%
\pgfpathlineto{\pgfqpoint{1.152481in}{0.527187in}}%
\pgfpathlineto{\pgfqpoint{1.153546in}{0.525561in}}%
\pgfpathlineto{\pgfqpoint{1.154611in}{0.524000in}}%
\pgfpathlineto{\pgfqpoint{1.154877in}{0.525388in}}%
\pgfpathlineto{\pgfqpoint{1.155011in}{0.526176in}}%
\pgfpathlineto{\pgfqpoint{1.155810in}{0.525020in}}%
\pgfpathlineto{\pgfqpoint{1.156209in}{0.524423in}}%
\pgfpathlineto{\pgfqpoint{1.156742in}{0.528545in}}%
\pgfpathlineto{\pgfqpoint{1.157407in}{0.528457in}}%
\pgfpathlineto{\pgfqpoint{1.159272in}{0.526981in}}%
\pgfpathlineto{\pgfqpoint{1.159405in}{0.527952in}}%
\pgfpathlineto{\pgfqpoint{1.160204in}{0.526680in}}%
\pgfpathlineto{\pgfqpoint{1.160603in}{0.527590in}}%
\pgfpathlineto{\pgfqpoint{1.161269in}{0.526536in}}%
\pgfpathlineto{\pgfqpoint{1.162334in}{0.530847in}}%
\pgfpathlineto{\pgfqpoint{1.161802in}{0.526341in}}%
\pgfpathlineto{\pgfqpoint{1.163266in}{0.529330in}}%
\pgfpathlineto{\pgfqpoint{1.166995in}{0.524897in}}%
\pgfpathlineto{\pgfqpoint{1.167128in}{0.525080in}}%
\pgfpathlineto{\pgfqpoint{1.167660in}{0.524285in}}%
\pgfpathlineto{\pgfqpoint{1.168060in}{0.523699in}}%
\pgfpathlineto{\pgfqpoint{1.168326in}{0.524012in}}%
\pgfpathlineto{\pgfqpoint{1.168459in}{0.534026in}}%
\pgfpathlineto{\pgfqpoint{1.169525in}{0.532100in}}%
\pgfpathlineto{\pgfqpoint{1.171788in}{0.528285in}}%
\pgfpathlineto{\pgfqpoint{1.172055in}{0.531285in}}%
\pgfpathlineto{\pgfqpoint{1.172854in}{0.529915in}}%
\pgfpathlineto{\pgfqpoint{1.173519in}{0.528804in}}%
\pgfpathlineto{\pgfqpoint{1.173652in}{0.530818in}}%
\pgfpathlineto{\pgfqpoint{1.174585in}{0.529303in}}%
\pgfpathlineto{\pgfqpoint{1.174984in}{0.528642in}}%
\pgfpathlineto{\pgfqpoint{1.175117in}{0.531072in}}%
\pgfpathlineto{\pgfqpoint{1.176049in}{0.529484in}}%
\pgfpathlineto{\pgfqpoint{1.178180in}{0.528040in}}%
\pgfpathlineto{\pgfqpoint{1.178313in}{0.529164in}}%
\pgfpathlineto{\pgfqpoint{1.179245in}{0.527738in}}%
\pgfpathlineto{\pgfqpoint{1.183506in}{0.521639in}}%
\pgfpathlineto{\pgfqpoint{1.183772in}{0.521940in}}%
\pgfpathlineto{\pgfqpoint{1.183905in}{0.526286in}}%
\pgfpathlineto{\pgfqpoint{1.184838in}{0.524863in}}%
\pgfpathlineto{\pgfqpoint{1.187900in}{0.521083in}}%
\pgfpathlineto{\pgfqpoint{1.189232in}{0.525123in}}%
\pgfpathlineto{\pgfqpoint{1.189764in}{0.526072in}}%
\pgfpathlineto{\pgfqpoint{1.190297in}{0.525257in}}%
\pgfpathlineto{\pgfqpoint{1.192827in}{0.522814in}}%
\pgfpathlineto{\pgfqpoint{1.193359in}{0.526303in}}%
\pgfpathlineto{\pgfqpoint{1.194025in}{0.525282in}}%
\pgfpathlineto{\pgfqpoint{1.196422in}{0.523342in}}%
\pgfpathlineto{\pgfqpoint{1.196555in}{0.523533in}}%
\pgfpathlineto{\pgfqpoint{1.197221in}{0.522644in}}%
\pgfpathlineto{\pgfqpoint{1.199618in}{0.519458in}}%
\pgfpathlineto{\pgfqpoint{1.199751in}{0.523816in}}%
\pgfpathlineto{\pgfqpoint{1.200683in}{0.522478in}}%
\pgfpathlineto{\pgfqpoint{1.201083in}{0.522078in}}%
\pgfpathlineto{\pgfqpoint{1.201216in}{0.522754in}}%
\pgfpathlineto{\pgfqpoint{1.201615in}{0.529589in}}%
\pgfpathlineto{\pgfqpoint{1.202414in}{0.528843in}}%
\pgfpathlineto{\pgfqpoint{1.205210in}{0.525691in}}%
\pgfpathlineto{\pgfqpoint{1.206409in}{0.529290in}}%
\pgfpathlineto{\pgfqpoint{1.206542in}{0.529069in}}%
\pgfpathlineto{\pgfqpoint{1.206675in}{0.531241in}}%
\pgfpathlineto{\pgfqpoint{1.207607in}{0.529648in}}%
\pgfpathlineto{\pgfqpoint{1.209072in}{0.527565in}}%
\pgfpathlineto{\pgfqpoint{1.209471in}{0.530896in}}%
\pgfpathlineto{\pgfqpoint{1.210270in}{0.530523in}}%
\pgfpathlineto{\pgfqpoint{1.210936in}{0.531180in}}%
\pgfpathlineto{\pgfqpoint{1.213466in}{0.527018in}}%
\pgfpathlineto{\pgfqpoint{1.214265in}{0.530568in}}%
\pgfpathlineto{\pgfqpoint{1.213999in}{0.526813in}}%
\pgfpathlineto{\pgfqpoint{1.215197in}{0.529029in}}%
\pgfpathlineto{\pgfqpoint{1.216262in}{0.528121in}}%
\pgfpathlineto{\pgfqpoint{1.216662in}{0.530200in}}%
\pgfpathlineto{\pgfqpoint{1.217328in}{0.529082in}}%
\pgfpathlineto{\pgfqpoint{1.218126in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{1.218260in}{0.529414in}}%
\pgfpathlineto{\pgfqpoint{1.218393in}{0.530340in}}%
\pgfpathlineto{\pgfqpoint{1.219192in}{0.529030in}}%
\pgfpathlineto{\pgfqpoint{1.219458in}{0.529803in}}%
\pgfpathlineto{\pgfqpoint{1.221455in}{0.526841in}}%
\pgfpathlineto{\pgfqpoint{1.221589in}{0.528705in}}%
\pgfpathlineto{\pgfqpoint{1.222521in}{0.527199in}}%
\pgfpathlineto{\pgfqpoint{1.222654in}{0.527403in}}%
\pgfpathlineto{\pgfqpoint{1.223320in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{1.224385in}{0.524821in}}%
\pgfpathlineto{\pgfqpoint{1.224518in}{0.527876in}}%
\pgfpathlineto{\pgfqpoint{1.225450in}{0.526526in}}%
\pgfpathlineto{\pgfqpoint{1.228513in}{0.522067in}}%
\pgfpathlineto{\pgfqpoint{1.228646in}{0.524338in}}%
\pgfpathlineto{\pgfqpoint{1.229578in}{0.522983in}}%
\pgfpathlineto{\pgfqpoint{1.229977in}{0.522416in}}%
\pgfpathlineto{\pgfqpoint{1.231043in}{0.525700in}}%
\pgfpathlineto{\pgfqpoint{1.231176in}{0.525496in}}%
\pgfpathlineto{\pgfqpoint{1.232507in}{0.526257in}}%
\pgfpathlineto{\pgfqpoint{1.232640in}{0.526880in}}%
\pgfpathlineto{\pgfqpoint{1.233439in}{0.525640in}}%
\pgfpathlineto{\pgfqpoint{1.233839in}{0.526182in}}%
\pgfpathlineto{\pgfqpoint{1.238632in}{0.520088in}}%
\pgfpathlineto{\pgfqpoint{1.244491in}{0.514186in}}%
\pgfpathlineto{\pgfqpoint{1.244891in}{0.515378in}}%
\pgfpathlineto{\pgfqpoint{1.247421in}{0.512621in}}%
\pgfpathlineto{\pgfqpoint{1.249818in}{0.510331in}}%
\pgfpathlineto{\pgfqpoint{1.250217in}{0.513439in}}%
\pgfpathlineto{\pgfqpoint{1.251016in}{0.512597in}}%
\pgfpathlineto{\pgfqpoint{1.254079in}{0.509811in}}%
\pgfpathlineto{\pgfqpoint{1.254212in}{0.510485in}}%
\pgfpathlineto{\pgfqpoint{1.254877in}{0.512493in}}%
\pgfpathlineto{\pgfqpoint{1.255410in}{0.512042in}}%
\pgfpathlineto{\pgfqpoint{1.256076in}{0.511374in}}%
\pgfpathlineto{\pgfqpoint{1.256209in}{0.512072in}}%
\pgfpathlineto{\pgfqpoint{1.256475in}{0.516025in}}%
\pgfpathlineto{\pgfqpoint{1.257407in}{0.515115in}}%
\pgfpathlineto{\pgfqpoint{1.257541in}{0.515890in}}%
\pgfpathlineto{\pgfqpoint{1.258473in}{0.514857in}}%
\pgfpathlineto{\pgfqpoint{1.260071in}{0.513238in}}%
\pgfpathlineto{\pgfqpoint{1.260204in}{0.521966in}}%
\pgfpathlineto{\pgfqpoint{1.261269in}{0.520577in}}%
\pgfpathlineto{\pgfqpoint{1.263000in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{1.263133in}{0.521390in}}%
\pgfpathlineto{\pgfqpoint{1.264065in}{0.520136in}}%
\pgfpathlineto{\pgfqpoint{1.266728in}{0.517209in}}%
\pgfpathlineto{\pgfqpoint{1.266995in}{0.517809in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{0.519210in}}%
\pgfpathlineto{\pgfqpoint{1.268459in}{0.527780in}}%
\pgfpathlineto{\pgfqpoint{1.269125in}{0.526722in}}%
\pgfpathlineto{\pgfqpoint{1.273919in}{0.521272in}}%
\pgfpathlineto{\pgfqpoint{1.274052in}{0.521091in}}%
\pgfpathlineto{\pgfqpoint{1.274318in}{0.537497in}}%
\pgfpathlineto{\pgfqpoint{1.275783in}{0.534682in}}%
\pgfpathlineto{\pgfqpoint{1.276316in}{0.533697in}}%
\pgfpathlineto{\pgfqpoint{1.276449in}{0.535368in}}%
\pgfpathlineto{\pgfqpoint{1.276715in}{0.534865in}}%
\pgfpathlineto{\pgfqpoint{1.276848in}{0.545367in}}%
\pgfpathlineto{\pgfqpoint{1.277913in}{0.543027in}}%
\pgfpathlineto{\pgfqpoint{1.278047in}{0.543120in}}%
\pgfpathlineto{\pgfqpoint{1.278446in}{0.542316in}}%
\pgfpathlineto{\pgfqpoint{1.278579in}{0.542029in}}%
\pgfpathlineto{\pgfqpoint{1.278712in}{0.542957in}}%
\pgfpathlineto{\pgfqpoint{1.278845in}{0.546432in}}%
\pgfpathlineto{\pgfqpoint{1.279778in}{0.544314in}}%
\pgfpathlineto{\pgfqpoint{1.280044in}{0.545060in}}%
\pgfpathlineto{\pgfqpoint{1.280310in}{0.544461in}}%
\pgfpathlineto{\pgfqpoint{1.280577in}{0.551720in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{0.549420in}}%
\pgfpathlineto{\pgfqpoint{1.286169in}{0.540554in}}%
\pgfpathlineto{\pgfqpoint{1.286302in}{0.540786in}}%
\pgfpathlineto{\pgfqpoint{1.286835in}{0.539680in}}%
\pgfpathlineto{\pgfqpoint{1.287101in}{0.540219in}}%
\pgfpathlineto{\pgfqpoint{1.288033in}{0.538316in}}%
\pgfpathlineto{\pgfqpoint{1.288433in}{0.548152in}}%
\pgfpathlineto{\pgfqpoint{1.289498in}{0.545734in}}%
\pgfpathlineto{\pgfqpoint{1.290164in}{0.544231in}}%
\pgfpathlineto{\pgfqpoint{1.290297in}{0.546743in}}%
\pgfpathlineto{\pgfqpoint{1.291229in}{0.544615in}}%
\pgfpathlineto{\pgfqpoint{1.291495in}{0.544021in}}%
\pgfpathlineto{\pgfqpoint{1.292294in}{0.551597in}}%
\pgfpathlineto{\pgfqpoint{1.292694in}{0.550698in}}%
\pgfpathlineto{\pgfqpoint{1.292827in}{0.550370in}}%
\pgfpathlineto{\pgfqpoint{1.293093in}{0.552486in}}%
\pgfpathlineto{\pgfqpoint{1.293493in}{0.551479in}}%
\pgfpathlineto{\pgfqpoint{1.293892in}{0.556252in}}%
\pgfpathlineto{\pgfqpoint{1.294691in}{0.554142in}}%
\pgfpathlineto{\pgfqpoint{1.298153in}{0.546839in}}%
\pgfpathlineto{\pgfqpoint{1.298286in}{0.553166in}}%
\pgfpathlineto{\pgfqpoint{1.299218in}{0.551227in}}%
\pgfpathlineto{\pgfqpoint{1.299618in}{0.550494in}}%
\pgfpathlineto{\pgfqpoint{1.300150in}{0.559147in}}%
\pgfpathlineto{\pgfqpoint{1.300816in}{0.557312in}}%
\pgfpathlineto{\pgfqpoint{1.305610in}{0.546784in}}%
\pgfpathlineto{\pgfqpoint{1.306675in}{0.551230in}}%
\pgfpathlineto{\pgfqpoint{1.306542in}{0.546048in}}%
\pgfpathlineto{\pgfqpoint{1.307075in}{0.550305in}}%
\pgfpathlineto{\pgfqpoint{1.310936in}{0.541534in}}%
\pgfpathlineto{\pgfqpoint{1.312401in}{0.562173in}}%
\pgfpathlineto{\pgfqpoint{1.312933in}{0.560642in}}%
\pgfpathlineto{\pgfqpoint{1.318393in}{0.547893in}}%
\pgfpathlineto{\pgfqpoint{1.318792in}{0.553090in}}%
\pgfpathlineto{\pgfqpoint{1.319458in}{0.551437in}}%
\pgfpathlineto{\pgfqpoint{1.323186in}{0.543841in}}%
\pgfpathlineto{\pgfqpoint{1.323320in}{0.565656in}}%
\pgfpathlineto{\pgfqpoint{1.324385in}{0.562487in}}%
\pgfpathlineto{\pgfqpoint{1.327714in}{0.554954in}}%
\pgfpathlineto{\pgfqpoint{1.328113in}{0.561807in}}%
\pgfpathlineto{\pgfqpoint{1.329178in}{0.558789in}}%
\pgfpathlineto{\pgfqpoint{1.334238in}{0.546581in}}%
\pgfpathlineto{\pgfqpoint{1.334505in}{0.547967in}}%
\pgfpathlineto{\pgfqpoint{1.334638in}{0.552629in}}%
\pgfpathlineto{\pgfqpoint{1.335570in}{0.550485in}}%
\pgfpathlineto{\pgfqpoint{1.341828in}{0.538001in}}%
\pgfpathlineto{\pgfqpoint{1.346355in}{0.530911in}}%
\pgfpathlineto{\pgfqpoint{1.346489in}{0.532564in}}%
\pgfpathlineto{\pgfqpoint{1.347421in}{0.530956in}}%
\pgfpathlineto{\pgfqpoint{1.349285in}{0.528662in}}%
\pgfpathlineto{\pgfqpoint{1.349418in}{0.532623in}}%
\pgfpathlineto{\pgfqpoint{1.350350in}{0.531045in}}%
\pgfpathlineto{\pgfqpoint{1.352081in}{0.532592in}}%
\pgfpathlineto{\pgfqpoint{1.352614in}{0.531680in}}%
\pgfpathlineto{\pgfqpoint{1.357274in}{0.526081in}}%
\pgfpathlineto{\pgfqpoint{1.357407in}{0.529704in}}%
\pgfpathlineto{\pgfqpoint{1.358339in}{0.528163in}}%
\pgfpathlineto{\pgfqpoint{1.358739in}{0.527741in}}%
\pgfpathlineto{\pgfqpoint{1.359005in}{0.533732in}}%
\pgfpathlineto{\pgfqpoint{1.359937in}{0.532053in}}%
\pgfpathlineto{\pgfqpoint{1.360603in}{0.530983in}}%
\pgfpathlineto{\pgfqpoint{1.361535in}{0.556962in}}%
\pgfpathlineto{\pgfqpoint{1.361802in}{0.556245in}}%
\pgfpathlineto{\pgfqpoint{1.363266in}{0.555046in}}%
\pgfpathlineto{\pgfqpoint{1.363399in}{0.555653in}}%
\pgfpathlineto{\pgfqpoint{1.364065in}{0.553905in}}%
\pgfpathlineto{\pgfqpoint{1.366462in}{0.548058in}}%
\pgfpathlineto{\pgfqpoint{1.366595in}{0.579422in}}%
\pgfpathlineto{\pgfqpoint{1.367660in}{0.575930in}}%
\pgfpathlineto{\pgfqpoint{1.368592in}{0.572951in}}%
\pgfpathlineto{\pgfqpoint{1.368859in}{0.573155in}}%
\pgfpathlineto{\pgfqpoint{1.369125in}{0.587609in}}%
\pgfpathlineto{\pgfqpoint{1.370057in}{0.584135in}}%
\pgfpathlineto{\pgfqpoint{1.372587in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.372853in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.373786in}{0.582305in}}%
\pgfpathlineto{\pgfqpoint{1.373652in}{0.577119in}}%
\pgfpathlineto{\pgfqpoint{1.374318in}{0.580374in}}%
\pgfpathlineto{\pgfqpoint{1.379245in}{0.566612in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{0.597181in}}%
\pgfpathlineto{\pgfqpoint{1.380443in}{0.596666in}}%
\pgfpathlineto{\pgfqpoint{1.383772in}{0.584298in}}%
\pgfpathlineto{\pgfqpoint{1.384305in}{0.584812in}}%
\pgfpathlineto{\pgfqpoint{1.384438in}{0.585207in}}%
\pgfpathlineto{\pgfqpoint{1.384837in}{0.583711in}}%
\pgfpathlineto{\pgfqpoint{1.385770in}{0.584178in}}%
\pgfpathlineto{\pgfqpoint{1.386702in}{0.580916in}}%
\pgfpathlineto{\pgfqpoint{1.386835in}{0.582382in}}%
\pgfpathlineto{\pgfqpoint{1.387501in}{0.580005in}}%
\pgfpathlineto{\pgfqpoint{1.387767in}{0.581248in}}%
\pgfpathlineto{\pgfqpoint{1.390563in}{0.572643in}}%
\pgfpathlineto{\pgfqpoint{1.394957in}{0.561139in}}%
\pgfpathlineto{\pgfqpoint{1.395090in}{0.561205in}}%
\pgfpathlineto{\pgfqpoint{1.396555in}{0.561724in}}%
\pgfpathlineto{\pgfqpoint{1.396688in}{0.561340in}}%
\pgfpathlineto{\pgfqpoint{1.397088in}{0.591607in}}%
\pgfpathlineto{\pgfqpoint{1.397887in}{0.588481in}}%
\pgfpathlineto{\pgfqpoint{1.400017in}{0.581678in}}%
\pgfpathlineto{\pgfqpoint{1.400284in}{0.597038in}}%
\pgfpathlineto{\pgfqpoint{1.401216in}{0.593176in}}%
\pgfpathlineto{\pgfqpoint{1.406276in}{0.576881in}}%
\pgfpathlineto{\pgfqpoint{1.406542in}{0.577621in}}%
\pgfpathlineto{\pgfqpoint{1.406941in}{0.576239in}}%
\pgfpathlineto{\pgfqpoint{1.409738in}{0.570607in}}%
\pgfpathlineto{\pgfqpoint{1.411602in}{0.567418in}}%
\pgfpathlineto{\pgfqpoint{1.410270in}{0.571620in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{0.567835in}}%
\pgfpathlineto{\pgfqpoint{1.411868in}{0.569973in}}%
\pgfpathlineto{\pgfqpoint{1.412800in}{0.567395in}}%
\pgfpathlineto{\pgfqpoint{1.413466in}{0.567843in}}%
\pgfpathlineto{\pgfqpoint{1.415996in}{0.561105in}}%
\pgfpathlineto{\pgfqpoint{1.416395in}{0.560541in}}%
\pgfpathlineto{\pgfqpoint{1.416529in}{0.560897in}}%
\pgfpathlineto{\pgfqpoint{1.416928in}{0.565355in}}%
\pgfpathlineto{\pgfqpoint{1.417727in}{0.563862in}}%
\pgfpathlineto{\pgfqpoint{1.420257in}{0.556886in}}%
\pgfpathlineto{\pgfqpoint{1.420656in}{0.577175in}}%
\pgfpathlineto{\pgfqpoint{1.421455in}{0.575226in}}%
\pgfpathlineto{\pgfqpoint{1.425317in}{0.564185in}}%
\pgfpathlineto{\pgfqpoint{1.426249in}{0.570858in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{0.569577in}}%
\pgfpathlineto{\pgfqpoint{1.427048in}{0.568315in}}%
\pgfpathlineto{\pgfqpoint{1.427181in}{0.569079in}}%
\pgfpathlineto{\pgfqpoint{1.428113in}{0.579465in}}%
\pgfpathlineto{\pgfqpoint{1.428513in}{0.578056in}}%
\pgfpathlineto{\pgfqpoint{1.430377in}{0.575392in}}%
\pgfpathlineto{\pgfqpoint{1.430510in}{0.576471in}}%
\pgfpathlineto{\pgfqpoint{1.431176in}{0.574208in}}%
\pgfpathlineto{\pgfqpoint{1.431309in}{0.574400in}}%
\pgfpathlineto{\pgfqpoint{1.433972in}{0.568968in}}%
\pgfpathlineto{\pgfqpoint{1.434638in}{0.571019in}}%
\pgfpathlineto{\pgfqpoint{1.434505in}{0.568244in}}%
\pgfpathlineto{\pgfqpoint{1.435170in}{0.569312in}}%
\pgfpathlineto{\pgfqpoint{1.439298in}{0.559900in}}%
\pgfpathlineto{\pgfqpoint{1.441695in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{1.442228in}{0.561085in}}%
\pgfpathlineto{\pgfqpoint{1.443160in}{0.558463in}}%
\pgfpathlineto{\pgfqpoint{1.445024in}{0.553859in}}%
\pgfpathlineto{\pgfqpoint{1.445157in}{0.556131in}}%
\pgfpathlineto{\pgfqpoint{1.446089in}{0.559007in}}%
\pgfpathlineto{\pgfqpoint{1.446355in}{0.558269in}}%
\pgfpathlineto{\pgfqpoint{1.448885in}{0.551616in}}%
\pgfpathlineto{\pgfqpoint{1.449817in}{0.565833in}}%
\pgfpathlineto{\pgfqpoint{1.450084in}{0.565027in}}%
\pgfpathlineto{\pgfqpoint{1.454744in}{0.554231in}}%
\pgfpathlineto{\pgfqpoint{1.454877in}{0.554779in}}%
\pgfpathlineto{\pgfqpoint{1.455543in}{0.553052in}}%
\pgfpathlineto{\pgfqpoint{1.456209in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{1.458739in}{0.547698in}}%
\pgfpathlineto{\pgfqpoint{1.459804in}{0.546705in}}%
\pgfpathlineto{\pgfqpoint{1.459937in}{0.551342in}}%
\pgfpathlineto{\pgfqpoint{1.460869in}{0.549180in}}%
\pgfpathlineto{\pgfqpoint{1.463133in}{0.545699in}}%
\pgfpathlineto{\pgfqpoint{1.463266in}{0.561155in}}%
\pgfpathlineto{\pgfqpoint{1.464331in}{0.558163in}}%
\pgfpathlineto{\pgfqpoint{1.466595in}{0.554419in}}%
\pgfpathlineto{\pgfqpoint{1.466728in}{0.563260in}}%
\pgfpathlineto{\pgfqpoint{1.467794in}{0.560281in}}%
\pgfpathlineto{\pgfqpoint{1.468193in}{0.561391in}}%
\pgfpathlineto{\pgfqpoint{1.470856in}{0.554232in}}%
\pgfpathlineto{\pgfqpoint{1.470989in}{0.566775in}}%
\pgfpathlineto{\pgfqpoint{1.472055in}{0.565101in}}%
\pgfpathlineto{\pgfqpoint{1.474318in}{0.558969in}}%
\pgfpathlineto{\pgfqpoint{1.474584in}{0.559216in}}%
\pgfpathlineto{\pgfqpoint{1.475650in}{0.576177in}}%
\pgfpathlineto{\pgfqpoint{1.476049in}{0.574816in}}%
\pgfpathlineto{\pgfqpoint{1.479644in}{0.566041in}}%
\pgfpathlineto{\pgfqpoint{1.480576in}{0.567029in}}%
\pgfpathlineto{\pgfqpoint{1.480044in}{0.565369in}}%
\pgfpathlineto{\pgfqpoint{1.480843in}{0.566211in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{0.567297in}}%
\pgfpathlineto{\pgfqpoint{1.482840in}{0.563495in}}%
\pgfpathlineto{\pgfqpoint{1.482973in}{0.563581in}}%
\pgfpathlineto{\pgfqpoint{1.483240in}{0.562798in}}%
\pgfpathlineto{\pgfqpoint{1.486302in}{0.554967in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{0.561828in}}%
\pgfpathlineto{\pgfqpoint{1.487367in}{0.559307in}}%
\pgfpathlineto{\pgfqpoint{1.487634in}{0.558566in}}%
\pgfpathlineto{\pgfqpoint{1.488033in}{0.597169in}}%
\pgfpathlineto{\pgfqpoint{1.489232in}{0.593180in}}%
\pgfpathlineto{\pgfqpoint{1.491628in}{0.585048in}}%
\pgfpathlineto{\pgfqpoint{1.492161in}{0.585609in}}%
\pgfpathlineto{\pgfqpoint{1.492560in}{0.584581in}}%
\pgfpathlineto{\pgfqpoint{1.494425in}{0.580961in}}%
\pgfpathlineto{\pgfqpoint{1.494558in}{0.583384in}}%
\pgfpathlineto{\pgfqpoint{1.495357in}{0.580470in}}%
\pgfpathlineto{\pgfqpoint{1.495490in}{0.580886in}}%
\pgfpathlineto{\pgfqpoint{1.495623in}{0.581141in}}%
\pgfpathlineto{\pgfqpoint{1.496023in}{0.579706in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{0.575166in}}%
\pgfpathlineto{\pgfqpoint{1.497754in}{0.577650in}}%
\pgfpathlineto{\pgfqpoint{1.500949in}{0.567533in}}%
\pgfpathlineto{\pgfqpoint{1.501082in}{0.573629in}}%
\pgfpathlineto{\pgfqpoint{1.502015in}{0.570827in}}%
\pgfpathlineto{\pgfqpoint{1.502148in}{0.571099in}}%
\pgfpathlineto{\pgfqpoint{1.502547in}{0.569910in}}%
\pgfpathlineto{\pgfqpoint{1.503080in}{0.568288in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{0.571796in}}%
\pgfpathlineto{\pgfqpoint{1.504145in}{0.569993in}}%
\pgfpathlineto{\pgfqpoint{1.509338in}{0.557017in}}%
\pgfpathlineto{\pgfqpoint{1.510403in}{0.554435in}}%
\pgfpathlineto{\pgfqpoint{1.512134in}{0.550149in}}%
\pgfpathlineto{\pgfqpoint{1.512268in}{0.550238in}}%
\pgfpathlineto{\pgfqpoint{1.513200in}{0.560916in}}%
\pgfpathlineto{\pgfqpoint{1.513599in}{0.559784in}}%
\pgfpathlineto{\pgfqpoint{1.514265in}{0.558840in}}%
\pgfpathlineto{\pgfqpoint{1.514664in}{0.560123in}}%
\pgfpathlineto{\pgfqpoint{1.515064in}{0.559002in}}%
\pgfpathlineto{\pgfqpoint{1.515730in}{0.569291in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{0.567549in}}%
\pgfpathlineto{\pgfqpoint{1.520124in}{0.558462in}}%
\pgfpathlineto{\pgfqpoint{1.520656in}{0.558670in}}%
\pgfpathlineto{\pgfqpoint{1.520790in}{0.560120in}}%
\pgfpathlineto{\pgfqpoint{1.521722in}{0.558506in}}%
\pgfpathlineto{\pgfqpoint{1.521988in}{0.557773in}}%
\pgfpathlineto{\pgfqpoint{1.522121in}{0.558494in}}%
\pgfpathlineto{\pgfqpoint{1.522254in}{0.561413in}}%
\pgfpathlineto{\pgfqpoint{1.523186in}{0.559404in}}%
\pgfpathlineto{\pgfqpoint{1.526382in}{0.554160in}}%
\pgfpathlineto{\pgfqpoint{1.526648in}{0.554744in}}%
\pgfpathlineto{\pgfqpoint{1.527048in}{0.553703in}}%
\pgfpathlineto{\pgfqpoint{1.527181in}{0.557986in}}%
\pgfpathlineto{\pgfqpoint{1.528246in}{0.556769in}}%
\pgfpathlineto{\pgfqpoint{1.528379in}{0.558962in}}%
\pgfpathlineto{\pgfqpoint{1.529311in}{0.556413in}}%
\pgfpathlineto{\pgfqpoint{1.531841in}{0.551228in}}%
\pgfpathlineto{\pgfqpoint{1.531975in}{0.578875in}}%
\pgfpathlineto{\pgfqpoint{1.533040in}{0.575187in}}%
\pgfpathlineto{\pgfqpoint{1.533839in}{0.572547in}}%
\pgfpathlineto{\pgfqpoint{1.534505in}{0.573463in}}%
\pgfpathlineto{\pgfqpoint{1.534904in}{0.582388in}}%
\pgfpathlineto{\pgfqpoint{1.535836in}{0.579032in}}%
\pgfpathlineto{\pgfqpoint{1.542094in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{1.542361in}{0.562056in}}%
\pgfpathlineto{\pgfqpoint{1.543027in}{0.560213in}}%
\pgfpathlineto{\pgfqpoint{1.543692in}{0.560697in}}%
\pgfpathlineto{\pgfqpoint{1.546089in}{0.554169in}}%
\pgfpathlineto{\pgfqpoint{1.547288in}{0.564931in}}%
\pgfpathlineto{\pgfqpoint{1.548885in}{0.560266in}}%
\pgfpathlineto{\pgfqpoint{1.549285in}{0.589369in}}%
\pgfpathlineto{\pgfqpoint{1.550084in}{0.586277in}}%
\pgfpathlineto{\pgfqpoint{1.551548in}{0.580877in}}%
\pgfpathlineto{\pgfqpoint{1.552081in}{0.586623in}}%
\pgfpathlineto{\pgfqpoint{1.552747in}{0.584109in}}%
\pgfpathlineto{\pgfqpoint{1.553546in}{0.585195in}}%
\pgfpathlineto{\pgfqpoint{1.555277in}{0.578908in}}%
\pgfpathlineto{\pgfqpoint{1.555410in}{0.593911in}}%
\pgfpathlineto{\pgfqpoint{1.556475in}{0.589631in}}%
\pgfpathlineto{\pgfqpoint{1.560070in}{0.579968in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{0.578158in}}%
\pgfpathlineto{\pgfqpoint{1.561003in}{0.579102in}}%
\pgfpathlineto{\pgfqpoint{1.561136in}{0.584533in}}%
\pgfpathlineto{\pgfqpoint{1.562068in}{0.581512in}}%
\pgfpathlineto{\pgfqpoint{1.563533in}{0.577358in}}%
\pgfpathlineto{\pgfqpoint{1.563666in}{0.577598in}}%
\pgfpathlineto{\pgfqpoint{1.563799in}{0.579560in}}%
\pgfpathlineto{\pgfqpoint{1.564598in}{0.576916in}}%
\pgfpathlineto{\pgfqpoint{1.566462in}{0.574048in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{0.578420in}}%
\pgfpathlineto{\pgfqpoint{1.567527in}{0.576678in}}%
\pgfpathlineto{\pgfqpoint{1.568193in}{0.574410in}}%
\pgfpathlineto{\pgfqpoint{1.568326in}{0.577664in}}%
\pgfpathlineto{\pgfqpoint{1.568726in}{0.582144in}}%
\pgfpathlineto{\pgfqpoint{1.569525in}{0.581579in}}%
\pgfpathlineto{\pgfqpoint{1.569791in}{0.580648in}}%
\pgfpathlineto{\pgfqpoint{1.570057in}{0.583475in}}%
\pgfpathlineto{\pgfqpoint{1.570190in}{0.582983in}}%
\pgfpathlineto{\pgfqpoint{1.570323in}{0.583642in}}%
\pgfpathlineto{\pgfqpoint{1.570723in}{0.582617in}}%
\pgfpathlineto{\pgfqpoint{1.570856in}{0.583309in}}%
\pgfpathlineto{\pgfqpoint{1.571788in}{0.603699in}}%
\pgfpathlineto{\pgfqpoint{1.572188in}{0.602853in}}%
\pgfpathlineto{\pgfqpoint{1.572720in}{0.600514in}}%
\pgfpathlineto{\pgfqpoint{1.572853in}{0.601659in}}%
\pgfpathlineto{\pgfqpoint{1.574052in}{0.621622in}}%
\pgfpathlineto{\pgfqpoint{1.574584in}{0.620805in}}%
\pgfpathlineto{\pgfqpoint{1.574718in}{0.621243in}}%
\pgfpathlineto{\pgfqpoint{1.575117in}{0.619210in}}%
\pgfpathlineto{\pgfqpoint{1.575250in}{0.622048in}}%
\pgfpathlineto{\pgfqpoint{1.575517in}{0.627289in}}%
\pgfpathlineto{\pgfqpoint{1.576315in}{0.623356in}}%
\pgfpathlineto{\pgfqpoint{1.577913in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{1.578579in}{0.676468in}}%
\pgfpathlineto{\pgfqpoint{1.579245in}{0.671730in}}%
\pgfpathlineto{\pgfqpoint{1.581775in}{0.655383in}}%
\pgfpathlineto{\pgfqpoint{1.582174in}{0.658494in}}%
\pgfpathlineto{\pgfqpoint{1.582707in}{0.663176in}}%
\pgfpathlineto{\pgfqpoint{1.583373in}{0.660734in}}%
\pgfpathlineto{\pgfqpoint{1.587900in}{0.637334in}}%
\pgfpathlineto{\pgfqpoint{1.588033in}{0.637370in}}%
\pgfpathlineto{\pgfqpoint{1.589232in}{0.633001in}}%
\pgfpathlineto{\pgfqpoint{1.589365in}{0.637780in}}%
\pgfpathlineto{\pgfqpoint{1.590297in}{0.633333in}}%
\pgfpathlineto{\pgfqpoint{1.590430in}{0.632879in}}%
\pgfpathlineto{\pgfqpoint{1.590563in}{0.634501in}}%
\pgfpathlineto{\pgfqpoint{1.590696in}{0.633753in}}%
\pgfpathlineto{\pgfqpoint{1.590829in}{0.637540in}}%
\pgfpathlineto{\pgfqpoint{1.591762in}{0.635103in}}%
\pgfpathlineto{\pgfqpoint{1.594425in}{0.622453in}}%
\pgfpathlineto{\pgfqpoint{1.594691in}{0.624923in}}%
\pgfpathlineto{\pgfqpoint{1.594824in}{0.624224in}}%
\pgfpathlineto{\pgfqpoint{1.595090in}{0.625411in}}%
\pgfpathlineto{\pgfqpoint{1.595224in}{0.624709in}}%
\pgfpathlineto{\pgfqpoint{1.595756in}{0.645853in}}%
\pgfpathlineto{\pgfqpoint{1.596688in}{0.640435in}}%
\pgfpathlineto{\pgfqpoint{1.599085in}{0.627339in}}%
\pgfpathlineto{\pgfqpoint{1.599218in}{0.638910in}}%
\pgfpathlineto{\pgfqpoint{1.600150in}{0.633852in}}%
\pgfpathlineto{\pgfqpoint{1.601216in}{0.629574in}}%
\pgfpathlineto{\pgfqpoint{1.601482in}{0.629751in}}%
\pgfpathlineto{\pgfqpoint{1.601615in}{0.632345in}}%
\pgfpathlineto{\pgfqpoint{1.602547in}{0.629089in}}%
\pgfpathlineto{\pgfqpoint{1.606409in}{0.611673in}}%
\pgfpathlineto{\pgfqpoint{1.606542in}{0.619877in}}%
\pgfpathlineto{\pgfqpoint{1.607474in}{0.615227in}}%
\pgfpathlineto{\pgfqpoint{1.610670in}{0.604749in}}%
\pgfpathlineto{\pgfqpoint{1.610936in}{0.637606in}}%
\pgfpathlineto{\pgfqpoint{1.611868in}{0.634746in}}%
\pgfpathlineto{\pgfqpoint{1.612268in}{0.635669in}}%
\pgfpathlineto{\pgfqpoint{1.613333in}{0.629748in}}%
\pgfpathlineto{\pgfqpoint{1.613466in}{0.632566in}}%
\pgfpathlineto{\pgfqpoint{1.614398in}{0.629190in}}%
\pgfpathlineto{\pgfqpoint{1.616262in}{0.621075in}}%
\pgfpathlineto{\pgfqpoint{1.616395in}{0.625371in}}%
\pgfpathlineto{\pgfqpoint{1.617327in}{0.620788in}}%
\pgfpathlineto{\pgfqpoint{1.617461in}{0.621193in}}%
\pgfpathlineto{\pgfqpoint{1.617860in}{0.619477in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{0.616484in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{0.627407in}}%
\pgfpathlineto{\pgfqpoint{1.619991in}{0.622498in}}%
\pgfpathlineto{\pgfqpoint{1.620789in}{0.623674in}}%
\pgfpathlineto{\pgfqpoint{1.621588in}{0.619754in}}%
\pgfpathlineto{\pgfqpoint{1.621722in}{0.621123in}}%
\pgfpathlineto{\pgfqpoint{1.622387in}{0.617912in}}%
\pgfpathlineto{\pgfqpoint{1.623186in}{0.614669in}}%
\pgfpathlineto{\pgfqpoint{1.623319in}{0.624326in}}%
\pgfpathlineto{\pgfqpoint{1.624385in}{0.621711in}}%
\pgfpathlineto{\pgfqpoint{1.625716in}{0.615911in}}%
\pgfpathlineto{\pgfqpoint{1.626249in}{0.636190in}}%
\pgfpathlineto{\pgfqpoint{1.626915in}{0.633789in}}%
\pgfpathlineto{\pgfqpoint{1.627048in}{0.633045in}}%
\pgfpathlineto{\pgfqpoint{1.627181in}{0.637664in}}%
\pgfpathlineto{\pgfqpoint{1.627314in}{0.636933in}}%
\pgfpathlineto{\pgfqpoint{1.627447in}{0.645553in}}%
\pgfpathlineto{\pgfqpoint{1.628379in}{0.640268in}}%
\pgfpathlineto{\pgfqpoint{1.629578in}{0.636538in}}%
\pgfpathlineto{\pgfqpoint{1.629711in}{0.640789in}}%
\pgfpathlineto{\pgfqpoint{1.630643in}{0.637289in}}%
\pgfpathlineto{\pgfqpoint{1.631975in}{0.634058in}}%
\pgfpathlineto{\pgfqpoint{1.631176in}{0.638446in}}%
\pgfpathlineto{\pgfqpoint{1.632108in}{0.634111in}}%
\pgfpathlineto{\pgfqpoint{1.632507in}{0.638678in}}%
\pgfpathlineto{\pgfqpoint{1.633173in}{0.634875in}}%
\pgfpathlineto{\pgfqpoint{1.637301in}{0.617977in}}%
\pgfpathlineto{\pgfqpoint{1.637833in}{0.620374in}}%
\pgfpathlineto{\pgfqpoint{1.638899in}{0.615399in}}%
\pgfpathlineto{\pgfqpoint{1.639032in}{0.619182in}}%
\pgfpathlineto{\pgfqpoint{1.639964in}{0.616312in}}%
\pgfpathlineto{\pgfqpoint{1.641029in}{0.611937in}}%
\pgfpathlineto{\pgfqpoint{1.641295in}{0.620866in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{0.616842in}}%
\pgfpathlineto{\pgfqpoint{1.643559in}{0.611313in}}%
\pgfpathlineto{\pgfqpoint{1.643692in}{0.620827in}}%
\pgfpathlineto{\pgfqpoint{1.644758in}{0.617643in}}%
\pgfpathlineto{\pgfqpoint{1.646489in}{0.611129in}}%
\pgfpathlineto{\pgfqpoint{1.646755in}{0.617559in}}%
\pgfpathlineto{\pgfqpoint{1.647554in}{0.615288in}}%
\pgfpathlineto{\pgfqpoint{1.648486in}{0.615710in}}%
\pgfpathlineto{\pgfqpoint{1.649551in}{0.610955in}}%
\pgfpathlineto{\pgfqpoint{1.649684in}{0.610421in}}%
\pgfpathlineto{\pgfqpoint{1.650883in}{0.620115in}}%
\pgfpathlineto{\pgfqpoint{1.653679in}{0.611620in}}%
\pgfpathlineto{\pgfqpoint{1.657807in}{0.596620in}}%
\pgfpathlineto{\pgfqpoint{1.657940in}{0.606175in}}%
\pgfpathlineto{\pgfqpoint{1.658872in}{0.603374in}}%
\pgfpathlineto{\pgfqpoint{1.659272in}{0.604957in}}%
\pgfpathlineto{\pgfqpoint{1.660204in}{0.601261in}}%
\pgfpathlineto{\pgfqpoint{1.662334in}{0.645323in}}%
\pgfpathlineto{\pgfqpoint{1.663266in}{0.643496in}}%
\pgfpathlineto{\pgfqpoint{1.663532in}{0.642645in}}%
\pgfpathlineto{\pgfqpoint{1.665796in}{0.635278in}}%
\pgfpathlineto{\pgfqpoint{1.667394in}{0.651174in}}%
\pgfpathlineto{\pgfqpoint{1.667527in}{0.650471in}}%
\pgfpathlineto{\pgfqpoint{1.667660in}{0.657045in}}%
\pgfpathlineto{\pgfqpoint{1.668592in}{0.653053in}}%
\pgfpathlineto{\pgfqpoint{1.668726in}{0.653074in}}%
\pgfpathlineto{\pgfqpoint{1.668859in}{0.652234in}}%
\pgfpathlineto{\pgfqpoint{1.669258in}{0.649738in}}%
\pgfpathlineto{\pgfqpoint{1.669391in}{0.660878in}}%
\pgfpathlineto{\pgfqpoint{1.670457in}{0.657523in}}%
\pgfpathlineto{\pgfqpoint{1.670590in}{0.658415in}}%
\pgfpathlineto{\pgfqpoint{1.670723in}{0.676785in}}%
\pgfpathlineto{\pgfqpoint{1.671788in}{0.671438in}}%
\pgfpathlineto{\pgfqpoint{1.671921in}{0.671048in}}%
\pgfpathlineto{\pgfqpoint{1.672054in}{0.674329in}}%
\pgfpathlineto{\pgfqpoint{1.672853in}{0.669352in}}%
\pgfpathlineto{\pgfqpoint{1.673120in}{0.670218in}}%
\pgfpathlineto{\pgfqpoint{1.673386in}{0.668370in}}%
\pgfpathlineto{\pgfqpoint{1.674052in}{0.663927in}}%
\pgfpathlineto{\pgfqpoint{1.674185in}{0.665170in}}%
\pgfpathlineto{\pgfqpoint{1.674318in}{0.695597in}}%
\pgfpathlineto{\pgfqpoint{1.675383in}{0.688597in}}%
\pgfpathlineto{\pgfqpoint{1.675650in}{0.687423in}}%
\pgfpathlineto{\pgfqpoint{1.676848in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{1.676981in}{0.688199in}}%
\pgfpathlineto{\pgfqpoint{1.677913in}{0.683976in}}%
\pgfpathlineto{\pgfqpoint{1.681908in}{0.661756in}}%
\pgfpathlineto{\pgfqpoint{1.682174in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{1.683106in}{0.667275in}}%
\pgfpathlineto{\pgfqpoint{1.684571in}{0.660166in}}%
\pgfpathlineto{\pgfqpoint{1.684837in}{0.661629in}}%
\pgfpathlineto{\pgfqpoint{1.684971in}{0.664989in}}%
\pgfpathlineto{\pgfqpoint{1.685636in}{0.660535in}}%
\pgfpathlineto{\pgfqpoint{1.685903in}{0.662625in}}%
\pgfpathlineto{\pgfqpoint{1.686968in}{0.659538in}}%
\pgfpathlineto{\pgfqpoint{1.687101in}{0.667438in}}%
\pgfpathlineto{\pgfqpoint{1.688033in}{0.662610in}}%
\pgfpathlineto{\pgfqpoint{1.688299in}{0.664221in}}%
\pgfpathlineto{\pgfqpoint{1.689498in}{0.659349in}}%
\pgfpathlineto{\pgfqpoint{1.689631in}{0.666741in}}%
\pgfpathlineto{\pgfqpoint{1.690563in}{0.663774in}}%
\pgfpathlineto{\pgfqpoint{1.691895in}{0.657415in}}%
\pgfpathlineto{\pgfqpoint{1.692028in}{0.663029in}}%
\pgfpathlineto{\pgfqpoint{1.692960in}{0.661386in}}%
\pgfpathlineto{\pgfqpoint{1.694158in}{0.657601in}}%
\pgfpathlineto{\pgfqpoint{1.694291in}{0.660120in}}%
\pgfpathlineto{\pgfqpoint{1.695090in}{0.654933in}}%
\pgfpathlineto{\pgfqpoint{1.695224in}{0.654849in}}%
\pgfpathlineto{\pgfqpoint{1.695357in}{0.668324in}}%
\pgfpathlineto{\pgfqpoint{1.696289in}{0.662067in}}%
\pgfpathlineto{\pgfqpoint{1.697887in}{0.652076in}}%
\pgfpathlineto{\pgfqpoint{1.698153in}{0.653298in}}%
\pgfpathlineto{\pgfqpoint{1.698286in}{0.671758in}}%
\pgfpathlineto{\pgfqpoint{1.699351in}{0.666341in}}%
\pgfpathlineto{\pgfqpoint{1.701615in}{0.658100in}}%
\pgfpathlineto{\pgfqpoint{1.702281in}{0.659238in}}%
\pgfpathlineto{\pgfqpoint{1.702148in}{0.656747in}}%
\pgfpathlineto{\pgfqpoint{1.702547in}{0.657500in}}%
\pgfpathlineto{\pgfqpoint{1.704544in}{0.647162in}}%
\pgfpathlineto{\pgfqpoint{1.702813in}{0.657854in}}%
\pgfpathlineto{\pgfqpoint{1.704678in}{0.647978in}}%
\pgfpathlineto{\pgfqpoint{1.704811in}{0.654278in}}%
\pgfpathlineto{\pgfqpoint{1.705743in}{0.650312in}}%
\pgfpathlineto{\pgfqpoint{1.706142in}{0.648226in}}%
\pgfpathlineto{\pgfqpoint{1.706275in}{0.653440in}}%
\pgfpathlineto{\pgfqpoint{1.706409in}{0.652598in}}%
\pgfpathlineto{\pgfqpoint{1.707208in}{0.649608in}}%
\pgfpathlineto{\pgfqpoint{1.707607in}{0.649703in}}%
\pgfpathlineto{\pgfqpoint{1.709738in}{0.640820in}}%
\pgfpathlineto{\pgfqpoint{1.710270in}{0.642234in}}%
\pgfpathlineto{\pgfqpoint{1.710004in}{0.640474in}}%
\pgfpathlineto{\pgfqpoint{1.710536in}{0.640794in}}%
\pgfpathlineto{\pgfqpoint{1.710936in}{0.638723in}}%
\pgfpathlineto{\pgfqpoint{1.711069in}{0.640762in}}%
\pgfpathlineto{\pgfqpoint{1.712534in}{0.669257in}}%
\pgfpathlineto{\pgfqpoint{1.712933in}{0.667392in}}%
\pgfpathlineto{\pgfqpoint{1.713333in}{0.665147in}}%
\pgfpathlineto{\pgfqpoint{1.713466in}{0.670276in}}%
\pgfpathlineto{\pgfqpoint{1.713865in}{0.668333in}}%
\pgfpathlineto{\pgfqpoint{1.714398in}{0.673341in}}%
\pgfpathlineto{\pgfqpoint{1.714265in}{0.667714in}}%
\pgfpathlineto{\pgfqpoint{1.715197in}{0.670419in}}%
\pgfpathlineto{\pgfqpoint{1.717594in}{0.661268in}}%
\pgfpathlineto{\pgfqpoint{1.717727in}{0.664279in}}%
\pgfpathlineto{\pgfqpoint{1.718526in}{0.660606in}}%
\pgfpathlineto{\pgfqpoint{1.718925in}{0.661141in}}%
\pgfpathlineto{\pgfqpoint{1.719724in}{0.656712in}}%
\pgfpathlineto{\pgfqpoint{1.720124in}{0.664790in}}%
\pgfpathlineto{\pgfqpoint{1.720923in}{0.661737in}}%
\pgfpathlineto{\pgfqpoint{1.721722in}{0.656817in}}%
\pgfpathlineto{\pgfqpoint{1.721855in}{0.663073in}}%
\pgfpathlineto{\pgfqpoint{1.722787in}{0.657712in}}%
\pgfpathlineto{\pgfqpoint{1.723186in}{0.661900in}}%
\pgfpathlineto{\pgfqpoint{1.723852in}{0.658689in}}%
\pgfpathlineto{\pgfqpoint{1.724252in}{0.657114in}}%
\pgfpathlineto{\pgfqpoint{1.725450in}{0.680723in}}%
\pgfpathlineto{\pgfqpoint{1.725983in}{0.677407in}}%
\pgfpathlineto{\pgfqpoint{1.727314in}{0.675045in}}%
\pgfpathlineto{\pgfqpoint{1.727447in}{0.675371in}}%
\pgfpathlineto{\pgfqpoint{1.727580in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{1.728379in}{0.674172in}}%
\pgfpathlineto{\pgfqpoint{1.729977in}{0.665136in}}%
\pgfpathlineto{\pgfqpoint{1.730377in}{0.689518in}}%
\pgfpathlineto{\pgfqpoint{1.731309in}{0.682592in}}%
\pgfpathlineto{\pgfqpoint{1.732907in}{0.674349in}}%
\pgfpathlineto{\pgfqpoint{1.733040in}{0.679943in}}%
\pgfpathlineto{\pgfqpoint{1.733972in}{0.675538in}}%
\pgfpathlineto{\pgfqpoint{1.734238in}{0.673765in}}%
\pgfpathlineto{\pgfqpoint{1.734371in}{0.680446in}}%
\pgfpathlineto{\pgfqpoint{1.734771in}{0.677530in}}%
\pgfpathlineto{\pgfqpoint{1.735170in}{0.676367in}}%
\pgfpathlineto{\pgfqpoint{1.735703in}{0.676716in}}%
\pgfpathlineto{\pgfqpoint{1.736768in}{0.670030in}}%
\pgfpathlineto{\pgfqpoint{1.736901in}{0.674847in}}%
\pgfpathlineto{\pgfqpoint{1.737833in}{0.670408in}}%
\pgfpathlineto{\pgfqpoint{1.740230in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{1.740497in}{0.660175in}}%
\pgfpathlineto{\pgfqpoint{1.741162in}{0.655840in}}%
\pgfpathlineto{\pgfqpoint{1.741295in}{0.668417in}}%
\pgfpathlineto{\pgfqpoint{1.742361in}{0.664083in}}%
\pgfpathlineto{\pgfqpoint{1.742627in}{0.664881in}}%
\pgfpathlineto{\pgfqpoint{1.743293in}{0.660430in}}%
\pgfpathlineto{\pgfqpoint{1.743692in}{0.669135in}}%
\pgfpathlineto{\pgfqpoint{1.744358in}{0.664578in}}%
\pgfpathlineto{\pgfqpoint{1.745690in}{0.656329in}}%
\pgfpathlineto{\pgfqpoint{1.745823in}{0.665937in}}%
\pgfpathlineto{\pgfqpoint{1.746755in}{0.661056in}}%
\pgfpathlineto{\pgfqpoint{1.747154in}{0.658745in}}%
\pgfpathlineto{\pgfqpoint{1.747287in}{0.663172in}}%
\pgfpathlineto{\pgfqpoint{1.747421in}{0.662728in}}%
\pgfpathlineto{\pgfqpoint{1.748353in}{0.670351in}}%
\pgfpathlineto{\pgfqpoint{1.749018in}{0.666613in}}%
\pgfpathlineto{\pgfqpoint{1.750084in}{0.661904in}}%
\pgfpathlineto{\pgfqpoint{1.750350in}{0.664050in}}%
\pgfpathlineto{\pgfqpoint{1.750750in}{0.673373in}}%
\pgfpathlineto{\pgfqpoint{1.751682in}{0.670344in}}%
\pgfpathlineto{\pgfqpoint{1.752481in}{0.665578in}}%
\pgfpathlineto{\pgfqpoint{1.752880in}{0.674947in}}%
\pgfpathlineto{\pgfqpoint{1.753546in}{0.670655in}}%
\pgfpathlineto{\pgfqpoint{1.755277in}{0.661003in}}%
\pgfpathlineto{\pgfqpoint{1.755543in}{0.663987in}}%
\pgfpathlineto{\pgfqpoint{1.755943in}{0.662931in}}%
\pgfpathlineto{\pgfqpoint{1.756875in}{0.658550in}}%
\pgfpathlineto{\pgfqpoint{1.757141in}{0.660438in}}%
\pgfpathlineto{\pgfqpoint{1.757807in}{0.667028in}}%
\pgfpathlineto{\pgfqpoint{1.758339in}{0.664463in}}%
\pgfpathlineto{\pgfqpoint{1.759271in}{0.660292in}}%
\pgfpathlineto{\pgfqpoint{1.759405in}{0.661267in}}%
\pgfpathlineto{\pgfqpoint{1.760603in}{0.697419in}}%
\pgfpathlineto{\pgfqpoint{1.760736in}{0.696357in}}%
\pgfpathlineto{\pgfqpoint{1.761935in}{0.693307in}}%
\pgfpathlineto{\pgfqpoint{1.761269in}{0.697659in}}%
\pgfpathlineto{\pgfqpoint{1.762068in}{0.693351in}}%
\pgfpathlineto{\pgfqpoint{1.762600in}{0.694835in}}%
\pgfpathlineto{\pgfqpoint{1.762467in}{0.692042in}}%
\pgfpathlineto{\pgfqpoint{1.763000in}{0.692556in}}%
\pgfpathlineto{\pgfqpoint{1.763133in}{0.692731in}}%
\pgfpathlineto{\pgfqpoint{1.763266in}{0.691693in}}%
\pgfpathlineto{\pgfqpoint{1.763932in}{0.706925in}}%
\pgfpathlineto{\pgfqpoint{1.764465in}{0.702520in}}%
\pgfpathlineto{\pgfqpoint{1.764864in}{0.699274in}}%
\pgfpathlineto{\pgfqpoint{1.765263in}{0.699709in}}%
\pgfpathlineto{\pgfqpoint{1.766462in}{0.712425in}}%
\pgfpathlineto{\pgfqpoint{1.766595in}{0.711926in}}%
\pgfpathlineto{\pgfqpoint{1.767128in}{0.718620in}}%
\pgfpathlineto{\pgfqpoint{1.767793in}{0.715770in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{0.708183in}}%
\pgfpathlineto{\pgfqpoint{1.769125in}{0.709939in}}%
\pgfpathlineto{\pgfqpoint{1.770590in}{0.724554in}}%
\pgfpathlineto{\pgfqpoint{1.769791in}{0.709062in}}%
\pgfpathlineto{\pgfqpoint{1.770723in}{0.723357in}}%
\pgfpathlineto{\pgfqpoint{1.772454in}{0.737152in}}%
\pgfpathlineto{\pgfqpoint{1.773652in}{0.729126in}}%
\pgfpathlineto{\pgfqpoint{1.774052in}{0.731361in}}%
\pgfpathlineto{\pgfqpoint{1.774318in}{0.749774in}}%
\pgfpathlineto{\pgfqpoint{1.775117in}{0.742057in}}%
\pgfpathlineto{\pgfqpoint{1.777381in}{0.722701in}}%
\pgfpathlineto{\pgfqpoint{1.778579in}{0.752926in}}%
\pgfpathlineto{\pgfqpoint{1.779911in}{0.746248in}}%
\pgfpathlineto{\pgfqpoint{1.780177in}{0.746277in}}%
\pgfpathlineto{\pgfqpoint{1.780310in}{0.756742in}}%
\pgfpathlineto{\pgfqpoint{1.781242in}{0.748416in}}%
\pgfpathlineto{\pgfqpoint{1.783106in}{0.737048in}}%
\pgfpathlineto{\pgfqpoint{1.784305in}{0.743542in}}%
\pgfpathlineto{\pgfqpoint{1.784438in}{0.742441in}}%
\pgfpathlineto{\pgfqpoint{1.788566in}{0.711623in}}%
\pgfpathlineto{\pgfqpoint{1.790297in}{0.736611in}}%
\pgfpathlineto{\pgfqpoint{1.790829in}{0.733925in}}%
\pgfpathlineto{\pgfqpoint{1.791495in}{0.728202in}}%
\pgfpathlineto{\pgfqpoint{1.791761in}{0.734927in}}%
\pgfpathlineto{\pgfqpoint{1.792427in}{0.729815in}}%
\pgfpathlineto{\pgfqpoint{1.792560in}{0.730346in}}%
\pgfpathlineto{\pgfqpoint{1.792827in}{0.728409in}}%
\pgfpathlineto{\pgfqpoint{1.795224in}{0.714827in}}%
\pgfpathlineto{\pgfqpoint{1.795357in}{0.716103in}}%
\pgfpathlineto{\pgfqpoint{1.796156in}{0.713473in}}%
\pgfpathlineto{\pgfqpoint{1.796422in}{0.715276in}}%
\pgfpathlineto{\pgfqpoint{1.797088in}{0.712136in}}%
\pgfpathlineto{\pgfqpoint{1.797221in}{0.714095in}}%
\pgfpathlineto{\pgfqpoint{1.797887in}{0.708774in}}%
\pgfpathlineto{\pgfqpoint{1.798020in}{0.710048in}}%
\pgfpathlineto{\pgfqpoint{1.798286in}{0.707803in}}%
\pgfpathlineto{\pgfqpoint{1.798686in}{0.709612in}}%
\pgfpathlineto{\pgfqpoint{1.798819in}{0.716497in}}%
\pgfpathlineto{\pgfqpoint{1.799751in}{0.711810in}}%
\pgfpathlineto{\pgfqpoint{1.800283in}{0.707308in}}%
\pgfpathlineto{\pgfqpoint{1.800550in}{0.710818in}}%
\pgfpathlineto{\pgfqpoint{1.800683in}{0.719164in}}%
\pgfpathlineto{\pgfqpoint{1.801615in}{0.714852in}}%
\pgfpathlineto{\pgfqpoint{1.804411in}{0.700734in}}%
\pgfpathlineto{\pgfqpoint{1.804944in}{0.698031in}}%
\pgfpathlineto{\pgfqpoint{1.805077in}{0.708515in}}%
\pgfpathlineto{\pgfqpoint{1.806009in}{0.701501in}}%
\pgfpathlineto{\pgfqpoint{1.807341in}{0.695878in}}%
\pgfpathlineto{\pgfqpoint{1.807740in}{0.710315in}}%
\pgfpathlineto{\pgfqpoint{1.808672in}{0.707704in}}%
\pgfpathlineto{\pgfqpoint{1.808805in}{0.706591in}}%
\pgfpathlineto{\pgfqpoint{1.809338in}{0.745934in}}%
\pgfpathlineto{\pgfqpoint{1.810004in}{0.739477in}}%
\pgfpathlineto{\pgfqpoint{1.810403in}{0.735679in}}%
\pgfpathlineto{\pgfqpoint{1.810803in}{0.742406in}}%
\pgfpathlineto{\pgfqpoint{1.811335in}{0.737297in}}%
\pgfpathlineto{\pgfqpoint{1.811469in}{0.737758in}}%
\pgfpathlineto{\pgfqpoint{1.811868in}{0.735602in}}%
\pgfpathlineto{\pgfqpoint{1.812534in}{0.731051in}}%
\pgfpathlineto{\pgfqpoint{1.812667in}{0.742614in}}%
\pgfpathlineto{\pgfqpoint{1.813599in}{0.735245in}}%
\pgfpathlineto{\pgfqpoint{1.813865in}{0.734341in}}%
\pgfpathlineto{\pgfqpoint{1.814664in}{0.761336in}}%
\pgfpathlineto{\pgfqpoint{1.815330in}{0.756113in}}%
\pgfpathlineto{\pgfqpoint{1.818925in}{0.733594in}}%
\pgfpathlineto{\pgfqpoint{1.820124in}{0.751492in}}%
\pgfpathlineto{\pgfqpoint{1.819458in}{0.733186in}}%
\pgfpathlineto{\pgfqpoint{1.820656in}{0.749217in}}%
\pgfpathlineto{\pgfqpoint{1.820923in}{0.753090in}}%
\pgfpathlineto{\pgfqpoint{1.823453in}{0.731890in}}%
\pgfpathlineto{\pgfqpoint{1.823586in}{0.748074in}}%
\pgfpathlineto{\pgfqpoint{1.824518in}{0.741777in}}%
\pgfpathlineto{\pgfqpoint{1.826249in}{0.727105in}}%
\pgfpathlineto{\pgfqpoint{1.826781in}{0.729516in}}%
\pgfpathlineto{\pgfqpoint{1.826915in}{0.729889in}}%
\pgfpathlineto{\pgfqpoint{1.827181in}{0.727447in}}%
\pgfpathlineto{\pgfqpoint{1.827847in}{0.722386in}}%
\pgfpathlineto{\pgfqpoint{1.827980in}{0.737852in}}%
\pgfpathlineto{\pgfqpoint{1.828912in}{0.732082in}}%
\pgfpathlineto{\pgfqpoint{1.831841in}{0.712553in}}%
\pgfpathlineto{\pgfqpoint{1.831975in}{0.712787in}}%
\pgfpathlineto{\pgfqpoint{1.833173in}{0.738990in}}%
\pgfpathlineto{\pgfqpoint{1.833306in}{0.739283in}}%
\pgfpathlineto{\pgfqpoint{1.833572in}{0.737636in}}%
\pgfpathlineto{\pgfqpoint{1.833706in}{0.738606in}}%
\pgfpathlineto{\pgfqpoint{1.833839in}{0.737338in}}%
\pgfpathlineto{\pgfqpoint{1.834371in}{0.781149in}}%
\pgfpathlineto{\pgfqpoint{1.835037in}{0.776633in}}%
\pgfpathlineto{\pgfqpoint{1.835303in}{0.774930in}}%
\pgfpathlineto{\pgfqpoint{1.836502in}{0.782037in}}%
\pgfpathlineto{\pgfqpoint{1.836635in}{0.781222in}}%
\pgfpathlineto{\pgfqpoint{1.837034in}{0.776801in}}%
\pgfpathlineto{\pgfqpoint{1.837168in}{0.803576in}}%
\pgfpathlineto{\pgfqpoint{1.838233in}{0.802453in}}%
\pgfpathlineto{\pgfqpoint{1.839964in}{0.792655in}}%
\pgfpathlineto{\pgfqpoint{1.840097in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.840630in}{0.790900in}}%
\pgfpathlineto{\pgfqpoint{1.840896in}{0.795729in}}%
\pgfpathlineto{\pgfqpoint{1.843559in}{0.769898in}}%
\pgfpathlineto{\pgfqpoint{1.846489in}{0.750918in}}%
\pgfpathlineto{\pgfqpoint{1.846755in}{0.752426in}}%
\pgfpathlineto{\pgfqpoint{1.846888in}{0.757310in}}%
\pgfpathlineto{\pgfqpoint{1.847687in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{1.847820in}{0.753462in}}%
\pgfpathlineto{\pgfqpoint{1.848486in}{0.748656in}}%
\pgfpathlineto{\pgfqpoint{1.849684in}{0.770623in}}%
\pgfpathlineto{\pgfqpoint{1.851948in}{0.756208in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{0.807334in}}%
\pgfpathlineto{\pgfqpoint{1.853279in}{0.805230in}}%
\pgfpathlineto{\pgfqpoint{1.853413in}{0.806819in}}%
\pgfpathlineto{\pgfqpoint{1.853945in}{0.800653in}}%
\pgfpathlineto{\pgfqpoint{1.854478in}{0.795248in}}%
\pgfpathlineto{\pgfqpoint{1.854744in}{0.802836in}}%
\pgfpathlineto{\pgfqpoint{1.854877in}{0.804820in}}%
\pgfpathlineto{\pgfqpoint{1.855543in}{0.798344in}}%
\pgfpathlineto{\pgfqpoint{1.856742in}{0.791637in}}%
\pgfpathlineto{\pgfqpoint{1.856875in}{0.795527in}}%
\pgfpathlineto{\pgfqpoint{1.858339in}{0.786724in}}%
\pgfpathlineto{\pgfqpoint{1.857274in}{0.796848in}}%
\pgfpathlineto{\pgfqpoint{1.858872in}{0.790889in}}%
\pgfpathlineto{\pgfqpoint{1.859005in}{0.792805in}}%
\pgfpathlineto{\pgfqpoint{1.859671in}{0.787674in}}%
\pgfpathlineto{\pgfqpoint{1.863932in}{0.751797in}}%
\pgfpathlineto{\pgfqpoint{1.864598in}{0.753264in}}%
\pgfpathlineto{\pgfqpoint{1.869524in}{0.722737in}}%
\pgfpathlineto{\pgfqpoint{1.869658in}{0.736766in}}%
\pgfpathlineto{\pgfqpoint{1.870723in}{0.733920in}}%
\pgfpathlineto{\pgfqpoint{1.871122in}{0.730965in}}%
\pgfpathlineto{\pgfqpoint{1.871255in}{0.732096in}}%
\pgfpathlineto{\pgfqpoint{1.871389in}{0.744898in}}%
\pgfpathlineto{\pgfqpoint{1.872321in}{0.740207in}}%
\pgfpathlineto{\pgfqpoint{1.872587in}{0.737661in}}%
\pgfpathlineto{\pgfqpoint{1.872720in}{0.743704in}}%
\pgfpathlineto{\pgfqpoint{1.872987in}{0.741411in}}%
\pgfpathlineto{\pgfqpoint{1.874052in}{0.769175in}}%
\pgfpathlineto{\pgfqpoint{1.874451in}{0.767378in}}%
\pgfpathlineto{\pgfqpoint{1.877114in}{0.752446in}}%
\pgfpathlineto{\pgfqpoint{1.877514in}{0.770815in}}%
\pgfpathlineto{\pgfqpoint{1.878446in}{0.762255in}}%
\pgfpathlineto{\pgfqpoint{1.880177in}{0.749312in}}%
\pgfpathlineto{\pgfqpoint{1.880310in}{0.754913in}}%
\pgfpathlineto{\pgfqpoint{1.880443in}{0.755414in}}%
\pgfpathlineto{\pgfqpoint{1.880710in}{0.752717in}}%
\pgfpathlineto{\pgfqpoint{1.881242in}{0.747403in}}%
\pgfpathlineto{\pgfqpoint{1.881508in}{0.755597in}}%
\pgfpathlineto{\pgfqpoint{1.881908in}{0.751590in}}%
\pgfpathlineto{\pgfqpoint{1.882174in}{0.752942in}}%
\pgfpathlineto{\pgfqpoint{1.882441in}{0.751031in}}%
\pgfpathlineto{\pgfqpoint{1.883772in}{0.738589in}}%
\pgfpathlineto{\pgfqpoint{1.883905in}{0.743766in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{0.780438in}}%
\pgfpathlineto{\pgfqpoint{1.885104in}{0.777104in}}%
\pgfpathlineto{\pgfqpoint{1.885237in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.885370in}{0.783059in}}%
\pgfpathlineto{\pgfqpoint{1.885636in}{0.780086in}}%
\pgfpathlineto{\pgfqpoint{1.886036in}{0.785507in}}%
\pgfpathlineto{\pgfqpoint{1.886568in}{0.779921in}}%
\pgfpathlineto{\pgfqpoint{1.887101in}{0.774068in}}%
\pgfpathlineto{\pgfqpoint{1.887234in}{0.783437in}}%
\pgfpathlineto{\pgfqpoint{1.887367in}{0.781945in}}%
\pgfpathlineto{\pgfqpoint{1.889631in}{0.830584in}}%
\pgfpathlineto{\pgfqpoint{1.888033in}{0.780931in}}%
\pgfpathlineto{\pgfqpoint{1.890030in}{0.828093in}}%
\pgfpathlineto{\pgfqpoint{1.892560in}{0.806129in}}%
\pgfpathlineto{\pgfqpoint{1.892694in}{0.807969in}}%
\pgfpathlineto{\pgfqpoint{1.897487in}{0.765881in}}%
\pgfpathlineto{\pgfqpoint{1.897753in}{0.769738in}}%
\pgfpathlineto{\pgfqpoint{1.898552in}{0.766324in}}%
\pgfpathlineto{\pgfqpoint{1.899218in}{0.760669in}}%
\pgfpathlineto{\pgfqpoint{1.899485in}{0.815600in}}%
\pgfpathlineto{\pgfqpoint{1.900417in}{0.810159in}}%
\pgfpathlineto{\pgfqpoint{1.900550in}{0.810160in}}%
\pgfpathlineto{\pgfqpoint{1.904145in}{0.779745in}}%
\pgfpathlineto{\pgfqpoint{1.904278in}{0.788129in}}%
\pgfpathlineto{\pgfqpoint{1.905210in}{0.784050in}}%
\pgfpathlineto{\pgfqpoint{1.907873in}{0.764135in}}%
\pgfpathlineto{\pgfqpoint{1.908273in}{0.768319in}}%
\pgfpathlineto{\pgfqpoint{1.909338in}{0.792385in}}%
\pgfpathlineto{\pgfqpoint{1.909471in}{0.791582in}}%
\pgfpathlineto{\pgfqpoint{1.910137in}{0.785422in}}%
\pgfpathlineto{\pgfqpoint{1.910270in}{0.794735in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{0.791646in}}%
\pgfpathlineto{\pgfqpoint{1.910670in}{0.792697in}}%
\pgfpathlineto{\pgfqpoint{1.911069in}{0.788550in}}%
\pgfpathlineto{\pgfqpoint{1.913732in}{0.767957in}}%
\pgfpathlineto{\pgfqpoint{1.913865in}{0.768456in}}%
\pgfpathlineto{\pgfqpoint{1.913998in}{0.768794in}}%
\pgfpathlineto{\pgfqpoint{1.914265in}{0.766442in}}%
\pgfpathlineto{\pgfqpoint{1.916262in}{0.756003in}}%
\pgfpathlineto{\pgfqpoint{1.916395in}{0.764730in}}%
\pgfpathlineto{\pgfqpoint{1.917327in}{0.760139in}}%
\pgfpathlineto{\pgfqpoint{1.917461in}{0.758763in}}%
\pgfpathlineto{\pgfqpoint{1.917860in}{0.792249in}}%
\pgfpathlineto{\pgfqpoint{1.918659in}{0.785736in}}%
\pgfpathlineto{\pgfqpoint{1.919058in}{0.781566in}}%
\pgfpathlineto{\pgfqpoint{1.919192in}{0.786495in}}%
\pgfpathlineto{\pgfqpoint{1.919458in}{0.783488in}}%
\pgfpathlineto{\pgfqpoint{1.920257in}{0.805255in}}%
\pgfpathlineto{\pgfqpoint{1.920789in}{0.799664in}}%
\pgfpathlineto{\pgfqpoint{1.921322in}{0.796230in}}%
\pgfpathlineto{\pgfqpoint{1.923985in}{0.775523in}}%
\pgfpathlineto{\pgfqpoint{1.924385in}{0.785060in}}%
\pgfpathlineto{\pgfqpoint{1.925050in}{0.782052in}}%
\pgfpathlineto{\pgfqpoint{1.926648in}{0.774187in}}%
\pgfpathlineto{\pgfqpoint{1.926781in}{0.782025in}}%
\pgfpathlineto{\pgfqpoint{1.927714in}{0.778463in}}%
\pgfpathlineto{\pgfqpoint{1.928246in}{0.772669in}}%
\pgfpathlineto{\pgfqpoint{1.928379in}{0.782046in}}%
\pgfpathlineto{\pgfqpoint{1.928512in}{0.780561in}}%
\pgfpathlineto{\pgfqpoint{1.929045in}{0.778013in}}%
\pgfpathlineto{\pgfqpoint{1.929311in}{0.786634in}}%
\pgfpathlineto{\pgfqpoint{1.930243in}{0.797332in}}%
\pgfpathlineto{\pgfqpoint{1.930643in}{0.794857in}}%
\pgfpathlineto{\pgfqpoint{1.930776in}{0.793722in}}%
\pgfpathlineto{\pgfqpoint{1.931042in}{0.797422in}}%
\pgfpathlineto{\pgfqpoint{1.931309in}{0.809815in}}%
\pgfpathlineto{\pgfqpoint{1.932108in}{0.801949in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{0.801896in}}%
\pgfpathlineto{\pgfqpoint{1.933439in}{0.795598in}}%
\pgfpathlineto{\pgfqpoint{1.934771in}{0.838952in}}%
\pgfpathlineto{\pgfqpoint{1.935437in}{0.832972in}}%
\pgfpathlineto{\pgfqpoint{1.936102in}{0.833128in}}%
\pgfpathlineto{\pgfqpoint{1.936635in}{0.850083in}}%
\pgfpathlineto{\pgfqpoint{1.936502in}{0.832039in}}%
\pgfpathlineto{\pgfqpoint{1.937567in}{0.839669in}}%
\pgfpathlineto{\pgfqpoint{1.937700in}{0.839555in}}%
\pgfpathlineto{\pgfqpoint{1.937967in}{0.845267in}}%
\pgfpathlineto{\pgfqpoint{1.938632in}{0.838181in}}%
\pgfpathlineto{\pgfqpoint{1.938765in}{0.838202in}}%
\pgfpathlineto{\pgfqpoint{1.940630in}{0.825878in}}%
\pgfpathlineto{\pgfqpoint{1.941562in}{0.829686in}}%
\pgfpathlineto{\pgfqpoint{1.941295in}{0.822375in}}%
\pgfpathlineto{\pgfqpoint{1.941695in}{0.827963in}}%
\pgfpathlineto{\pgfqpoint{1.943293in}{0.817441in}}%
\pgfpathlineto{\pgfqpoint{1.943426in}{0.819671in}}%
\pgfpathlineto{\pgfqpoint{1.943559in}{0.825591in}}%
\pgfpathlineto{\pgfqpoint{1.944358in}{0.817574in}}%
\pgfpathlineto{\pgfqpoint{1.946222in}{0.805972in}}%
\pgfpathlineto{\pgfqpoint{1.946355in}{0.813938in}}%
\pgfpathlineto{\pgfqpoint{1.947021in}{0.805797in}}%
\pgfpathlineto{\pgfqpoint{1.947287in}{0.805900in}}%
\pgfpathlineto{\pgfqpoint{1.948885in}{0.791296in}}%
\pgfpathlineto{\pgfqpoint{1.949152in}{0.791891in}}%
\pgfpathlineto{\pgfqpoint{1.950350in}{0.799041in}}%
\pgfpathlineto{\pgfqpoint{1.949951in}{0.788994in}}%
\pgfpathlineto{\pgfqpoint{1.950350in}{0.799041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618926in}{0.625401in}}%
\pgfpathlineto{\pgfqpoint{0.619991in}{0.516705in}}%
\pgfpathlineto{\pgfqpoint{0.620390in}{0.518163in}}%
\pgfpathlineto{\pgfqpoint{0.620523in}{0.517385in}}%
\pgfpathlineto{\pgfqpoint{0.621056in}{0.530780in}}%
\pgfpathlineto{\pgfqpoint{0.621589in}{0.523967in}}%
\pgfpathlineto{\pgfqpoint{0.622121in}{0.518767in}}%
\pgfpathlineto{\pgfqpoint{0.622388in}{0.525095in}}%
\pgfpathlineto{\pgfqpoint{0.622920in}{0.520654in}}%
\pgfpathlineto{\pgfqpoint{0.623586in}{0.516945in}}%
\pgfpathlineto{\pgfqpoint{0.623719in}{0.527584in}}%
\pgfpathlineto{\pgfqpoint{0.624651in}{0.520137in}}%
\pgfpathlineto{\pgfqpoint{0.624784in}{0.519125in}}%
\pgfpathlineto{\pgfqpoint{0.624918in}{0.524812in}}%
\pgfpathlineto{\pgfqpoint{0.625184in}{0.523019in}}%
\pgfpathlineto{\pgfqpoint{0.625450in}{0.547921in}}%
\pgfpathlineto{\pgfqpoint{0.626382in}{0.541248in}}%
\pgfpathlineto{\pgfqpoint{0.626782in}{0.540002in}}%
\pgfpathlineto{\pgfqpoint{0.626915in}{0.610269in}}%
\pgfpathlineto{\pgfqpoint{0.627980in}{0.598570in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.575258in}}%
\pgfpathlineto{\pgfqpoint{0.633040in}{0.564379in}}%
\pgfpathlineto{\pgfqpoint{0.633173in}{0.565834in}}%
\pgfpathlineto{\pgfqpoint{0.633440in}{0.568489in}}%
\pgfpathlineto{\pgfqpoint{0.634238in}{0.565436in}}%
\pgfpathlineto{\pgfqpoint{0.634372in}{0.565701in}}%
\pgfpathlineto{\pgfqpoint{0.634771in}{0.565372in}}%
\pgfpathlineto{\pgfqpoint{0.634904in}{0.570288in}}%
\pgfpathlineto{\pgfqpoint{0.635836in}{0.564917in}}%
\pgfpathlineto{\pgfqpoint{0.636902in}{0.559680in}}%
\pgfpathlineto{\pgfqpoint{0.637035in}{0.565103in}}%
\pgfpathlineto{\pgfqpoint{0.637967in}{0.561000in}}%
\pgfpathlineto{\pgfqpoint{0.639432in}{0.556729in}}%
\pgfpathlineto{\pgfqpoint{0.639831in}{0.570707in}}%
\pgfpathlineto{\pgfqpoint{0.640896in}{0.567389in}}%
\pgfpathlineto{\pgfqpoint{0.643160in}{0.562582in}}%
\pgfpathlineto{\pgfqpoint{0.643293in}{0.563955in}}%
\pgfpathlineto{\pgfqpoint{0.643959in}{0.560497in}}%
\pgfpathlineto{\pgfqpoint{0.644891in}{0.560880in}}%
\pgfpathlineto{\pgfqpoint{0.645557in}{0.558076in}}%
\pgfpathlineto{\pgfqpoint{0.646489in}{0.554639in}}%
\pgfpathlineto{\pgfqpoint{0.647155in}{0.555454in}}%
\pgfpathlineto{\pgfqpoint{0.647288in}{0.556543in}}%
\pgfpathlineto{\pgfqpoint{0.647953in}{0.554462in}}%
\pgfpathlineto{\pgfqpoint{0.648486in}{0.553176in}}%
\pgfpathlineto{\pgfqpoint{0.648752in}{0.555666in}}%
\pgfpathlineto{\pgfqpoint{0.650217in}{0.552248in}}%
\pgfpathlineto{\pgfqpoint{0.650350in}{0.553254in}}%
\pgfpathlineto{\pgfqpoint{0.651549in}{0.563762in}}%
\pgfpathlineto{\pgfqpoint{0.652214in}{0.561523in}}%
\pgfpathlineto{\pgfqpoint{0.652348in}{0.564708in}}%
\pgfpathlineto{\pgfqpoint{0.653013in}{0.562274in}}%
\pgfpathlineto{\pgfqpoint{0.653413in}{0.560820in}}%
\pgfpathlineto{\pgfqpoint{0.653546in}{0.563849in}}%
\pgfpathlineto{\pgfqpoint{0.654212in}{0.561998in}}%
\pgfpathlineto{\pgfqpoint{0.655410in}{0.571680in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{0.570457in}}%
\pgfpathlineto{\pgfqpoint{0.655943in}{0.570560in}}%
\pgfpathlineto{\pgfqpoint{0.657541in}{0.566644in}}%
\pgfpathlineto{\pgfqpoint{0.657807in}{0.571299in}}%
\pgfpathlineto{\pgfqpoint{0.658739in}{0.569045in}}%
\pgfpathlineto{\pgfqpoint{0.661136in}{0.564610in}}%
\pgfpathlineto{\pgfqpoint{0.661269in}{0.566273in}}%
\pgfpathlineto{\pgfqpoint{0.661535in}{0.567924in}}%
\pgfpathlineto{\pgfqpoint{0.662201in}{0.565617in}}%
\pgfpathlineto{\pgfqpoint{0.662467in}{0.564696in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{0.567171in}}%
\pgfpathlineto{\pgfqpoint{0.662867in}{0.566805in}}%
\pgfpathlineto{\pgfqpoint{0.664332in}{0.577766in}}%
\pgfpathlineto{\pgfqpoint{0.667394in}{0.570672in}}%
\pgfpathlineto{\pgfqpoint{0.668193in}{0.568952in}}%
\pgfpathlineto{\pgfqpoint{0.669392in}{0.587603in}}%
\pgfpathlineto{\pgfqpoint{0.670057in}{0.588331in}}%
\pgfpathlineto{\pgfqpoint{0.669791in}{0.586968in}}%
\pgfpathlineto{\pgfqpoint{0.670324in}{0.587425in}}%
\pgfpathlineto{\pgfqpoint{0.670989in}{0.585390in}}%
\pgfpathlineto{\pgfqpoint{0.671123in}{0.587985in}}%
\pgfpathlineto{\pgfqpoint{0.671655in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{0.672587in}{0.584937in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{0.588866in}}%
\pgfpathlineto{\pgfqpoint{0.676582in}{0.579837in}}%
\pgfpathlineto{\pgfqpoint{0.676715in}{0.583113in}}%
\pgfpathlineto{\pgfqpoint{0.677647in}{0.580068in}}%
\pgfpathlineto{\pgfqpoint{0.678047in}{0.579419in}}%
\pgfpathlineto{\pgfqpoint{0.678846in}{0.594101in}}%
\pgfpathlineto{\pgfqpoint{0.679245in}{0.592922in}}%
\pgfpathlineto{\pgfqpoint{0.679511in}{0.594607in}}%
\pgfpathlineto{\pgfqpoint{0.680310in}{0.592407in}}%
\pgfpathlineto{\pgfqpoint{0.680443in}{0.592997in}}%
\pgfpathlineto{\pgfqpoint{0.680976in}{0.591239in}}%
\pgfpathlineto{\pgfqpoint{0.681376in}{0.589724in}}%
\pgfpathlineto{\pgfqpoint{0.682041in}{0.590617in}}%
\pgfpathlineto{\pgfqpoint{0.683107in}{0.597293in}}%
\pgfpathlineto{\pgfqpoint{0.683240in}{0.596839in}}%
\pgfpathlineto{\pgfqpoint{0.684039in}{0.596068in}}%
\pgfpathlineto{\pgfqpoint{0.685503in}{0.593016in}}%
\pgfpathlineto{\pgfqpoint{0.685770in}{0.593484in}}%
\pgfpathlineto{\pgfqpoint{0.685903in}{0.593733in}}%
\pgfpathlineto{\pgfqpoint{0.686436in}{0.592807in}}%
\pgfpathlineto{\pgfqpoint{0.686702in}{0.594380in}}%
\pgfpathlineto{\pgfqpoint{0.688167in}{0.590049in}}%
\pgfpathlineto{\pgfqpoint{0.688965in}{0.589719in}}%
\pgfpathlineto{\pgfqpoint{0.688433in}{0.590866in}}%
\pgfpathlineto{\pgfqpoint{0.689232in}{0.590252in}}%
\pgfpathlineto{\pgfqpoint{0.690830in}{0.594020in}}%
\pgfpathlineto{\pgfqpoint{0.689764in}{0.589672in}}%
\pgfpathlineto{\pgfqpoint{0.691229in}{0.593212in}}%
\pgfpathlineto{\pgfqpoint{0.691629in}{0.600079in}}%
\pgfpathlineto{\pgfqpoint{0.692428in}{0.596531in}}%
\pgfpathlineto{\pgfqpoint{0.695091in}{0.589231in}}%
\pgfpathlineto{\pgfqpoint{0.697887in}{0.600905in}}%
\pgfpathlineto{\pgfqpoint{0.698819in}{0.598665in}}%
\pgfpathlineto{\pgfqpoint{0.699085in}{0.598056in}}%
\pgfpathlineto{\pgfqpoint{0.699884in}{0.602617in}}%
\pgfpathlineto{\pgfqpoint{0.700417in}{0.600293in}}%
\pgfpathlineto{\pgfqpoint{0.700550in}{0.599677in}}%
\pgfpathlineto{\pgfqpoint{0.700683in}{0.600530in}}%
\pgfpathlineto{\pgfqpoint{0.700816in}{0.604205in}}%
\pgfpathlineto{\pgfqpoint{0.701748in}{0.600544in}}%
\pgfpathlineto{\pgfqpoint{0.702281in}{0.598372in}}%
\pgfpathlineto{\pgfqpoint{0.702414in}{0.598550in}}%
\pgfpathlineto{\pgfqpoint{0.703879in}{0.608583in}}%
\pgfpathlineto{\pgfqpoint{0.704412in}{0.607198in}}%
\pgfpathlineto{\pgfqpoint{0.704545in}{0.608951in}}%
\pgfpathlineto{\pgfqpoint{0.704678in}{0.609984in}}%
\pgfpathlineto{\pgfqpoint{0.705344in}{0.607251in}}%
\pgfpathlineto{\pgfqpoint{0.706276in}{0.606591in}}%
\pgfpathlineto{\pgfqpoint{0.706941in}{0.618176in}}%
\pgfpathlineto{\pgfqpoint{0.707474in}{0.616775in}}%
\pgfpathlineto{\pgfqpoint{0.708007in}{0.614693in}}%
\pgfpathlineto{\pgfqpoint{0.708673in}{0.615124in}}%
\pgfpathlineto{\pgfqpoint{0.708939in}{0.616654in}}%
\pgfpathlineto{\pgfqpoint{0.709738in}{0.631216in}}%
\pgfpathlineto{\pgfqpoint{0.710137in}{0.629426in}}%
\pgfpathlineto{\pgfqpoint{0.712135in}{0.624123in}}%
\pgfpathlineto{\pgfqpoint{0.712534in}{0.623730in}}%
\pgfpathlineto{\pgfqpoint{0.713333in}{0.627896in}}%
\pgfpathlineto{\pgfqpoint{0.713599in}{0.626442in}}%
\pgfpathlineto{\pgfqpoint{0.714665in}{0.632740in}}%
\pgfpathlineto{\pgfqpoint{0.715064in}{0.631470in}}%
\pgfpathlineto{\pgfqpoint{0.715330in}{0.632008in}}%
\pgfpathlineto{\pgfqpoint{0.715863in}{0.629724in}}%
\pgfpathlineto{\pgfqpoint{0.717061in}{0.640690in}}%
\pgfpathlineto{\pgfqpoint{0.717194in}{0.639882in}}%
\pgfpathlineto{\pgfqpoint{0.717860in}{0.636722in}}%
\pgfpathlineto{\pgfqpoint{0.717993in}{0.640903in}}%
\pgfpathlineto{\pgfqpoint{0.718260in}{0.639323in}}%
\pgfpathlineto{\pgfqpoint{0.718526in}{0.639979in}}%
\pgfpathlineto{\pgfqpoint{0.718926in}{0.638602in}}%
\pgfpathlineto{\pgfqpoint{0.721322in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.721722in}{0.641368in}}%
\pgfpathlineto{\pgfqpoint{0.722521in}{0.636911in}}%
\pgfpathlineto{\pgfqpoint{0.722920in}{0.635610in}}%
\pgfpathlineto{\pgfqpoint{0.724252in}{0.655222in}}%
\pgfpathlineto{\pgfqpoint{0.724518in}{0.654345in}}%
\pgfpathlineto{\pgfqpoint{0.725051in}{0.656083in}}%
\pgfpathlineto{\pgfqpoint{0.724918in}{0.653501in}}%
\pgfpathlineto{\pgfqpoint{0.725450in}{0.654433in}}%
\pgfpathlineto{\pgfqpoint{0.725983in}{0.652637in}}%
\pgfpathlineto{\pgfqpoint{0.726515in}{0.662264in}}%
\pgfpathlineto{\pgfqpoint{0.727181in}{0.659887in}}%
\pgfpathlineto{\pgfqpoint{0.727980in}{0.658080in}}%
\pgfpathlineto{\pgfqpoint{0.728113in}{0.660927in}}%
\pgfpathlineto{\pgfqpoint{0.728246in}{0.660089in}}%
\pgfpathlineto{\pgfqpoint{0.729179in}{0.657078in}}%
\pgfpathlineto{\pgfqpoint{0.729312in}{0.659305in}}%
\pgfpathlineto{\pgfqpoint{0.730111in}{0.686667in}}%
\pgfpathlineto{\pgfqpoint{0.730910in}{0.683794in}}%
\pgfpathlineto{\pgfqpoint{0.732641in}{0.677788in}}%
\pgfpathlineto{\pgfqpoint{0.732774in}{0.678629in}}%
\pgfpathlineto{\pgfqpoint{0.733173in}{0.675707in}}%
\pgfpathlineto{\pgfqpoint{0.733306in}{0.674765in}}%
\pgfpathlineto{\pgfqpoint{0.733439in}{0.678590in}}%
\pgfpathlineto{\pgfqpoint{0.733972in}{0.676608in}}%
\pgfpathlineto{\pgfqpoint{0.735037in}{0.683434in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{0.675045in}}%
\pgfpathlineto{\pgfqpoint{0.735703in}{0.680932in}}%
\pgfpathlineto{\pgfqpoint{0.736502in}{0.675076in}}%
\pgfpathlineto{\pgfqpoint{0.736902in}{0.675534in}}%
\pgfpathlineto{\pgfqpoint{0.737834in}{0.684423in}}%
\pgfpathlineto{\pgfqpoint{0.738100in}{0.683501in}}%
\pgfpathlineto{\pgfqpoint{0.738633in}{0.681101in}}%
\pgfpathlineto{\pgfqpoint{0.738899in}{0.681922in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{0.687275in}}%
\pgfpathlineto{\pgfqpoint{0.740097in}{0.684128in}}%
\pgfpathlineto{\pgfqpoint{0.740896in}{0.679611in}}%
\pgfpathlineto{\pgfqpoint{0.741163in}{0.679865in}}%
\pgfpathlineto{\pgfqpoint{0.741961in}{0.696804in}}%
\pgfpathlineto{\pgfqpoint{0.742361in}{0.694528in}}%
\pgfpathlineto{\pgfqpoint{0.743027in}{0.695704in}}%
\pgfpathlineto{\pgfqpoint{0.743959in}{0.689998in}}%
\pgfpathlineto{\pgfqpoint{0.744092in}{0.689897in}}%
\pgfpathlineto{\pgfqpoint{0.744225in}{0.690963in}}%
\pgfpathlineto{\pgfqpoint{0.745290in}{0.696561in}}%
\pgfpathlineto{\pgfqpoint{0.745157in}{0.689864in}}%
\pgfpathlineto{\pgfqpoint{0.745557in}{0.694775in}}%
\pgfpathlineto{\pgfqpoint{0.746222in}{0.693090in}}%
\pgfpathlineto{\pgfqpoint{0.746622in}{0.700887in}}%
\pgfpathlineto{\pgfqpoint{0.747288in}{0.699336in}}%
\pgfpathlineto{\pgfqpoint{0.747554in}{0.698250in}}%
\pgfpathlineto{\pgfqpoint{0.748087in}{0.705620in}}%
\pgfpathlineto{\pgfqpoint{0.748752in}{0.701201in}}%
\pgfpathlineto{\pgfqpoint{0.749019in}{0.701375in}}%
\pgfpathlineto{\pgfqpoint{0.749818in}{0.696912in}}%
\pgfpathlineto{\pgfqpoint{0.750617in}{0.708595in}}%
\pgfpathlineto{\pgfqpoint{0.751149in}{0.704200in}}%
\pgfpathlineto{\pgfqpoint{0.751282in}{0.704932in}}%
\pgfpathlineto{\pgfqpoint{0.752214in}{0.713666in}}%
\pgfpathlineto{\pgfqpoint{0.752481in}{0.713614in}}%
\pgfpathlineto{\pgfqpoint{0.754079in}{0.708595in}}%
\pgfpathlineto{\pgfqpoint{0.754345in}{0.711270in}}%
\pgfpathlineto{\pgfqpoint{0.755144in}{0.709489in}}%
\pgfpathlineto{\pgfqpoint{0.755543in}{0.708771in}}%
\pgfpathlineto{\pgfqpoint{0.755810in}{0.717221in}}%
\pgfpathlineto{\pgfqpoint{0.756609in}{0.712205in}}%
\pgfpathlineto{\pgfqpoint{0.756875in}{0.713184in}}%
\pgfpathlineto{\pgfqpoint{0.757541in}{0.711563in}}%
\pgfpathlineto{\pgfqpoint{0.758206in}{0.710393in}}%
\pgfpathlineto{\pgfqpoint{0.759538in}{0.729356in}}%
\pgfpathlineto{\pgfqpoint{0.759804in}{0.727154in}}%
\pgfpathlineto{\pgfqpoint{0.760071in}{0.725454in}}%
\pgfpathlineto{\pgfqpoint{0.760603in}{0.752676in}}%
\pgfpathlineto{\pgfqpoint{0.761269in}{0.748871in}}%
\pgfpathlineto{\pgfqpoint{0.761802in}{0.745700in}}%
\pgfpathlineto{\pgfqpoint{0.762068in}{0.749243in}}%
\pgfpathlineto{\pgfqpoint{0.762601in}{0.745877in}}%
\pgfpathlineto{\pgfqpoint{0.762867in}{0.748317in}}%
\pgfpathlineto{\pgfqpoint{0.763400in}{0.744453in}}%
\pgfpathlineto{\pgfqpoint{0.763533in}{0.745428in}}%
\pgfpathlineto{\pgfqpoint{0.764465in}{0.740809in}}%
\pgfpathlineto{\pgfqpoint{0.765663in}{0.749649in}}%
\pgfpathlineto{\pgfqpoint{0.765796in}{0.748766in}}%
\pgfpathlineto{\pgfqpoint{0.766063in}{0.750862in}}%
\pgfpathlineto{\pgfqpoint{0.766995in}{0.767699in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{0.765561in}}%
\pgfpathlineto{\pgfqpoint{0.767527in}{0.766783in}}%
\pgfpathlineto{\pgfqpoint{0.767927in}{0.763953in}}%
\pgfpathlineto{\pgfqpoint{0.768459in}{0.760917in}}%
\pgfpathlineto{\pgfqpoint{0.768593in}{0.766690in}}%
\pgfpathlineto{\pgfqpoint{0.769392in}{0.763566in}}%
\pgfpathlineto{\pgfqpoint{0.769924in}{0.761964in}}%
\pgfpathlineto{\pgfqpoint{0.770989in}{0.774201in}}%
\pgfpathlineto{\pgfqpoint{0.771123in}{0.772746in}}%
\pgfpathlineto{\pgfqpoint{0.771256in}{0.771298in}}%
\pgfpathlineto{\pgfqpoint{0.771389in}{0.783372in}}%
\pgfpathlineto{\pgfqpoint{0.772321in}{0.778346in}}%
\pgfpathlineto{\pgfqpoint{0.773253in}{0.770124in}}%
\pgfpathlineto{\pgfqpoint{0.773786in}{0.774771in}}%
\pgfpathlineto{\pgfqpoint{0.774185in}{0.771566in}}%
\pgfpathlineto{\pgfqpoint{0.774318in}{0.773751in}}%
\pgfpathlineto{\pgfqpoint{0.774585in}{0.778141in}}%
\pgfpathlineto{\pgfqpoint{0.775250in}{0.771578in}}%
\pgfpathlineto{\pgfqpoint{0.777514in}{0.758299in}}%
\pgfpathlineto{\pgfqpoint{0.777780in}{0.758591in}}%
\pgfpathlineto{\pgfqpoint{0.778446in}{0.778102in}}%
\pgfpathlineto{\pgfqpoint{0.778979in}{0.777126in}}%
\pgfpathlineto{\pgfqpoint{0.779511in}{0.778802in}}%
\pgfpathlineto{\pgfqpoint{0.780843in}{0.769262in}}%
\pgfpathlineto{\pgfqpoint{0.782308in}{0.783559in}}%
\pgfpathlineto{\pgfqpoint{0.781376in}{0.768697in}}%
\pgfpathlineto{\pgfqpoint{0.782574in}{0.782092in}}%
\pgfpathlineto{\pgfqpoint{0.782707in}{0.782235in}}%
\pgfpathlineto{\pgfqpoint{0.782840in}{0.781351in}}%
\pgfpathlineto{\pgfqpoint{0.784039in}{0.773426in}}%
\pgfpathlineto{\pgfqpoint{0.785370in}{0.788699in}}%
\pgfpathlineto{\pgfqpoint{0.786968in}{0.783158in}}%
\pgfpathlineto{\pgfqpoint{0.787101in}{0.783775in}}%
\pgfpathlineto{\pgfqpoint{0.787767in}{0.781709in}}%
\pgfpathlineto{\pgfqpoint{0.789232in}{0.776488in}}%
\pgfpathlineto{\pgfqpoint{0.789365in}{0.777587in}}%
\pgfpathlineto{\pgfqpoint{0.789764in}{0.773397in}}%
\pgfpathlineto{\pgfqpoint{0.790031in}{0.774064in}}%
\pgfpathlineto{\pgfqpoint{0.791495in}{0.763917in}}%
\pgfpathlineto{\pgfqpoint{0.791762in}{0.769066in}}%
\pgfpathlineto{\pgfqpoint{0.792694in}{0.768367in}}%
\pgfpathlineto{\pgfqpoint{0.793226in}{0.769019in}}%
\pgfpathlineto{\pgfqpoint{0.794558in}{0.759675in}}%
\pgfpathlineto{\pgfqpoint{0.794824in}{0.758458in}}%
\pgfpathlineto{\pgfqpoint{0.794957in}{0.763261in}}%
\pgfpathlineto{\pgfqpoint{0.795890in}{0.757205in}}%
\pgfpathlineto{\pgfqpoint{0.796023in}{0.759359in}}%
\pgfpathlineto{\pgfqpoint{0.796688in}{0.753586in}}%
\pgfpathlineto{\pgfqpoint{0.796822in}{0.753039in}}%
\pgfpathlineto{\pgfqpoint{0.797354in}{0.763252in}}%
\pgfpathlineto{\pgfqpoint{0.798020in}{0.757302in}}%
\pgfpathlineto{\pgfqpoint{0.800550in}{0.777328in}}%
\pgfpathlineto{\pgfqpoint{0.798686in}{0.756575in}}%
\pgfpathlineto{\pgfqpoint{0.801349in}{0.772466in}}%
\pgfpathlineto{\pgfqpoint{0.802148in}{0.769598in}}%
\pgfpathlineto{\pgfqpoint{0.803080in}{0.781882in}}%
\pgfpathlineto{\pgfqpoint{0.803479in}{0.779355in}}%
\pgfpathlineto{\pgfqpoint{0.804145in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{0.803746in}{0.779213in}}%
\pgfpathlineto{\pgfqpoint{0.804811in}{0.783172in}}%
\pgfpathlineto{\pgfqpoint{0.806276in}{0.773226in}}%
\pgfpathlineto{\pgfqpoint{0.806542in}{0.782884in}}%
\pgfpathlineto{\pgfqpoint{0.807341in}{0.778070in}}%
\pgfpathlineto{\pgfqpoint{0.808672in}{0.772347in}}%
\pgfpathlineto{\pgfqpoint{0.809471in}{0.773381in}}%
\pgfpathlineto{\pgfqpoint{0.809605in}{0.778904in}}%
\pgfpathlineto{\pgfqpoint{0.810537in}{0.772754in}}%
\pgfpathlineto{\pgfqpoint{0.810803in}{0.777352in}}%
\pgfpathlineto{\pgfqpoint{0.811602in}{0.773046in}}%
\pgfpathlineto{\pgfqpoint{0.812534in}{0.768971in}}%
\pgfpathlineto{\pgfqpoint{0.812800in}{0.773811in}}%
\pgfpathlineto{\pgfqpoint{0.813466in}{0.768555in}}%
\pgfpathlineto{\pgfqpoint{0.814265in}{0.765038in}}%
\pgfpathlineto{\pgfqpoint{0.814398in}{0.773764in}}%
\pgfpathlineto{\pgfqpoint{0.815463in}{0.771869in}}%
\pgfpathlineto{\pgfqpoint{0.816129in}{0.777182in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.776475in}}%
\pgfpathlineto{\pgfqpoint{0.817328in}{0.769261in}}%
\pgfpathlineto{\pgfqpoint{0.817860in}{0.771746in}}%
\pgfpathlineto{\pgfqpoint{0.818127in}{0.772036in}}%
\pgfpathlineto{\pgfqpoint{0.819991in}{0.794120in}}%
\pgfpathlineto{\pgfqpoint{0.820523in}{0.793601in}}%
\pgfpathlineto{\pgfqpoint{0.820923in}{0.795307in}}%
\pgfpathlineto{\pgfqpoint{0.821988in}{0.789578in}}%
\pgfpathlineto{\pgfqpoint{0.822121in}{0.800861in}}%
\pgfpathlineto{\pgfqpoint{0.823053in}{0.792874in}}%
\pgfpathlineto{\pgfqpoint{0.824385in}{0.783793in}}%
\pgfpathlineto{\pgfqpoint{0.824651in}{0.789906in}}%
\pgfpathlineto{\pgfqpoint{0.826249in}{0.808979in}}%
\pgfpathlineto{\pgfqpoint{0.825450in}{0.786207in}}%
\pgfpathlineto{\pgfqpoint{0.826782in}{0.807118in}}%
\pgfpathlineto{\pgfqpoint{0.827048in}{0.805177in}}%
\pgfpathlineto{\pgfqpoint{0.827447in}{0.815669in}}%
\pgfpathlineto{\pgfqpoint{0.828380in}{0.813034in}}%
\pgfpathlineto{\pgfqpoint{0.828646in}{0.816390in}}%
\pgfpathlineto{\pgfqpoint{0.829844in}{0.837180in}}%
\pgfpathlineto{\pgfqpoint{0.829977in}{0.835449in}}%
\pgfpathlineto{\pgfqpoint{0.830111in}{0.835516in}}%
\pgfpathlineto{\pgfqpoint{0.830510in}{0.831870in}}%
\pgfpathlineto{\pgfqpoint{0.830910in}{0.839314in}}%
\pgfpathlineto{\pgfqpoint{0.831043in}{0.851431in}}%
\pgfpathlineto{\pgfqpoint{0.831975in}{0.844597in}}%
\pgfpathlineto{\pgfqpoint{0.832241in}{0.846704in}}%
\pgfpathlineto{\pgfqpoint{0.832507in}{0.843347in}}%
\pgfpathlineto{\pgfqpoint{0.832907in}{0.843637in}}%
\pgfpathlineto{\pgfqpoint{0.833040in}{0.841874in}}%
\pgfpathlineto{\pgfqpoint{0.833573in}{0.847966in}}%
\pgfpathlineto{\pgfqpoint{0.833839in}{0.844630in}}%
\pgfpathlineto{\pgfqpoint{0.835437in}{0.861970in}}%
\pgfpathlineto{\pgfqpoint{0.835570in}{0.862127in}}%
\pgfpathlineto{\pgfqpoint{0.836635in}{0.856758in}}%
\pgfpathlineto{\pgfqpoint{0.835836in}{0.863790in}}%
\pgfpathlineto{\pgfqpoint{0.836902in}{0.857661in}}%
\pgfpathlineto{\pgfqpoint{0.837434in}{0.859369in}}%
\pgfpathlineto{\pgfqpoint{0.837168in}{0.856868in}}%
\pgfpathlineto{\pgfqpoint{0.837700in}{0.857496in}}%
\pgfpathlineto{\pgfqpoint{0.837967in}{0.856488in}}%
\pgfpathlineto{\pgfqpoint{0.839165in}{0.879552in}}%
\pgfpathlineto{\pgfqpoint{0.840497in}{0.871389in}}%
\pgfpathlineto{\pgfqpoint{0.840630in}{0.871435in}}%
\pgfpathlineto{\pgfqpoint{0.840896in}{0.878189in}}%
\pgfpathlineto{\pgfqpoint{0.841562in}{0.871778in}}%
\pgfpathlineto{\pgfqpoint{0.842627in}{0.862036in}}%
\pgfpathlineto{\pgfqpoint{0.843160in}{0.864286in}}%
\pgfpathlineto{\pgfqpoint{0.843959in}{0.859224in}}%
\pgfpathlineto{\pgfqpoint{0.844358in}{0.868085in}}%
\pgfpathlineto{\pgfqpoint{0.845157in}{0.866766in}}%
\pgfpathlineto{\pgfqpoint{0.845423in}{0.864417in}}%
\pgfpathlineto{\pgfqpoint{0.845956in}{0.865810in}}%
\pgfpathlineto{\pgfqpoint{0.846622in}{0.875467in}}%
\pgfpathlineto{\pgfqpoint{0.847288in}{0.871740in}}%
\pgfpathlineto{\pgfqpoint{0.848353in}{0.866036in}}%
\pgfpathlineto{\pgfqpoint{0.848486in}{0.868502in}}%
\pgfpathlineto{\pgfqpoint{0.848752in}{0.870531in}}%
\pgfpathlineto{\pgfqpoint{0.849152in}{0.864902in}}%
\pgfpathlineto{\pgfqpoint{0.850883in}{0.852539in}}%
\pgfpathlineto{\pgfqpoint{0.851016in}{0.852839in}}%
\pgfpathlineto{\pgfqpoint{0.851682in}{0.861856in}}%
\pgfpathlineto{\pgfqpoint{0.852081in}{0.857985in}}%
\pgfpathlineto{\pgfqpoint{0.852348in}{0.854295in}}%
\pgfpathlineto{\pgfqpoint{0.852481in}{0.867225in}}%
\pgfpathlineto{\pgfqpoint{0.852614in}{0.865313in}}%
\pgfpathlineto{\pgfqpoint{0.853147in}{0.873017in}}%
\pgfpathlineto{\pgfqpoint{0.852880in}{0.864852in}}%
\pgfpathlineto{\pgfqpoint{0.853945in}{0.869658in}}%
\pgfpathlineto{\pgfqpoint{0.855011in}{0.864142in}}%
\pgfpathlineto{\pgfqpoint{0.855144in}{0.878490in}}%
\pgfpathlineto{\pgfqpoint{0.856209in}{0.874502in}}%
\pgfpathlineto{\pgfqpoint{0.857274in}{0.866903in}}%
\pgfpathlineto{\pgfqpoint{0.857408in}{0.870194in}}%
\pgfpathlineto{\pgfqpoint{0.857674in}{0.871332in}}%
\pgfpathlineto{\pgfqpoint{0.858073in}{0.869296in}}%
\pgfpathlineto{\pgfqpoint{0.859139in}{0.861802in}}%
\pgfpathlineto{\pgfqpoint{0.859272in}{0.860013in}}%
\pgfpathlineto{\pgfqpoint{0.859538in}{0.874288in}}%
\pgfpathlineto{\pgfqpoint{0.860337in}{0.867984in}}%
\pgfpathlineto{\pgfqpoint{0.860736in}{0.864291in}}%
\pgfpathlineto{\pgfqpoint{0.861136in}{0.865167in}}%
\pgfpathlineto{\pgfqpoint{0.861402in}{0.881008in}}%
\pgfpathlineto{\pgfqpoint{0.862201in}{0.873279in}}%
\pgfpathlineto{\pgfqpoint{0.863000in}{0.865822in}}%
\pgfpathlineto{\pgfqpoint{0.863133in}{0.866279in}}%
\pgfpathlineto{\pgfqpoint{0.864731in}{0.930323in}}%
\pgfpathlineto{\pgfqpoint{0.866462in}{0.917318in}}%
\pgfpathlineto{\pgfqpoint{0.867128in}{0.944149in}}%
\pgfpathlineto{\pgfqpoint{0.867660in}{0.935538in}}%
\pgfpathlineto{\pgfqpoint{0.869258in}{0.922316in}}%
\pgfpathlineto{\pgfqpoint{0.869525in}{0.922661in}}%
\pgfpathlineto{\pgfqpoint{0.869658in}{0.925578in}}%
\pgfpathlineto{\pgfqpoint{0.870324in}{0.917146in}}%
\pgfpathlineto{\pgfqpoint{0.870856in}{0.912893in}}%
\pgfpathlineto{\pgfqpoint{0.871522in}{0.916444in}}%
\pgfpathlineto{\pgfqpoint{0.871788in}{0.914013in}}%
\pgfpathlineto{\pgfqpoint{0.871921in}{0.911868in}}%
\pgfpathlineto{\pgfqpoint{0.872454in}{0.931130in}}%
\pgfpathlineto{\pgfqpoint{0.872987in}{0.926151in}}%
\pgfpathlineto{\pgfqpoint{0.873653in}{0.926771in}}%
\pgfpathlineto{\pgfqpoint{0.874851in}{0.915407in}}%
\pgfpathlineto{\pgfqpoint{0.874984in}{0.915489in}}%
\pgfpathlineto{\pgfqpoint{0.875916in}{0.934411in}}%
\pgfpathlineto{\pgfqpoint{0.876182in}{0.931610in}}%
\pgfpathlineto{\pgfqpoint{0.877115in}{0.919837in}}%
\pgfpathlineto{\pgfqpoint{0.877647in}{0.922138in}}%
\pgfpathlineto{\pgfqpoint{0.877780in}{0.924897in}}%
\pgfpathlineto{\pgfqpoint{0.878446in}{0.919326in}}%
\pgfpathlineto{\pgfqpoint{0.879378in}{0.915292in}}%
\pgfpathlineto{\pgfqpoint{0.879112in}{0.919499in}}%
\pgfpathlineto{\pgfqpoint{0.879511in}{0.918756in}}%
\pgfpathlineto{\pgfqpoint{0.879778in}{0.920097in}}%
\pgfpathlineto{\pgfqpoint{0.879911in}{0.918336in}}%
\pgfpathlineto{\pgfqpoint{0.880177in}{0.929953in}}%
\pgfpathlineto{\pgfqpoint{0.881109in}{0.924468in}}%
\pgfpathlineto{\pgfqpoint{0.881642in}{0.920702in}}%
\pgfpathlineto{\pgfqpoint{0.883240in}{0.912785in}}%
\pgfpathlineto{\pgfqpoint{0.883373in}{0.914921in}}%
\pgfpathlineto{\pgfqpoint{0.883905in}{0.910022in}}%
\pgfpathlineto{\pgfqpoint{0.884305in}{0.908615in}}%
\pgfpathlineto{\pgfqpoint{0.884571in}{0.925102in}}%
\pgfpathlineto{\pgfqpoint{0.885637in}{0.917051in}}%
\pgfpathlineto{\pgfqpoint{0.885770in}{0.915114in}}%
\pgfpathlineto{\pgfqpoint{0.886302in}{0.921948in}}%
\pgfpathlineto{\pgfqpoint{0.886569in}{0.921964in}}%
\pgfpathlineto{\pgfqpoint{0.886702in}{0.919811in}}%
\pgfpathlineto{\pgfqpoint{0.886968in}{0.930597in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{0.927009in}}%
\pgfpathlineto{\pgfqpoint{0.887368in}{0.927384in}}%
\pgfpathlineto{\pgfqpoint{0.887501in}{0.925235in}}%
\pgfpathlineto{\pgfqpoint{0.887634in}{0.925331in}}%
\pgfpathlineto{\pgfqpoint{0.889365in}{0.909354in}}%
\pgfpathlineto{\pgfqpoint{0.889631in}{0.910819in}}%
\pgfpathlineto{\pgfqpoint{0.890164in}{0.911762in}}%
\pgfpathlineto{\pgfqpoint{0.890297in}{0.911064in}}%
\pgfpathlineto{\pgfqpoint{0.891229in}{0.938669in}}%
\pgfpathlineto{\pgfqpoint{0.891495in}{0.937933in}}%
\pgfpathlineto{\pgfqpoint{0.891895in}{0.932604in}}%
\pgfpathlineto{\pgfqpoint{0.892161in}{0.938723in}}%
\pgfpathlineto{\pgfqpoint{0.893360in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{0.894292in}{0.940403in}}%
\pgfpathlineto{\pgfqpoint{0.894425in}{0.956408in}}%
\pgfpathlineto{\pgfqpoint{0.895357in}{0.945077in}}%
\pgfpathlineto{\pgfqpoint{0.896156in}{0.934617in}}%
\pgfpathlineto{\pgfqpoint{0.896822in}{0.935718in}}%
\pgfpathlineto{\pgfqpoint{0.897221in}{0.940931in}}%
\pgfpathlineto{\pgfqpoint{0.897754in}{0.934575in}}%
\pgfpathlineto{\pgfqpoint{0.898553in}{0.929021in}}%
\pgfpathlineto{\pgfqpoint{0.899218in}{0.948711in}}%
\pgfpathlineto{\pgfqpoint{0.899751in}{0.943576in}}%
\pgfpathlineto{\pgfqpoint{0.900017in}{0.939479in}}%
\pgfpathlineto{\pgfqpoint{0.900284in}{0.946083in}}%
\pgfpathlineto{\pgfqpoint{0.900550in}{0.941802in}}%
\pgfpathlineto{\pgfqpoint{0.901349in}{0.968474in}}%
\pgfpathlineto{\pgfqpoint{0.902814in}{0.965293in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.952040in}}%
\pgfpathlineto{\pgfqpoint{0.905210in}{0.962945in}}%
\pgfpathlineto{\pgfqpoint{0.905477in}{0.961353in}}%
\pgfpathlineto{\pgfqpoint{0.905876in}{0.961568in}}%
\pgfpathlineto{\pgfqpoint{0.906143in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{0.906542in}{0.956170in}}%
\pgfpathlineto{\pgfqpoint{0.906808in}{0.962013in}}%
\pgfpathlineto{\pgfqpoint{0.907075in}{0.981036in}}%
\pgfpathlineto{\pgfqpoint{0.908007in}{0.973677in}}%
\pgfpathlineto{\pgfqpoint{0.909471in}{0.962691in}}%
\pgfpathlineto{\pgfqpoint{0.909871in}{0.976693in}}%
\pgfpathlineto{\pgfqpoint{0.910670in}{0.964868in}}%
\pgfpathlineto{\pgfqpoint{0.913067in}{0.950809in}}%
\pgfpathlineto{\pgfqpoint{0.913999in}{0.965621in}}%
\pgfpathlineto{\pgfqpoint{0.914265in}{0.963187in}}%
\pgfpathlineto{\pgfqpoint{0.914531in}{0.960860in}}%
\pgfpathlineto{\pgfqpoint{0.914931in}{0.965200in}}%
\pgfpathlineto{\pgfqpoint{0.915330in}{0.961213in}}%
\pgfpathlineto{\pgfqpoint{0.915463in}{0.966903in}}%
\pgfpathlineto{\pgfqpoint{0.916262in}{0.961080in}}%
\pgfpathlineto{\pgfqpoint{0.916396in}{0.958732in}}%
\pgfpathlineto{\pgfqpoint{0.916529in}{0.965870in}}%
\pgfpathlineto{\pgfqpoint{0.917194in}{0.962741in}}%
\pgfpathlineto{\pgfqpoint{0.917328in}{0.963064in}}%
\pgfpathlineto{\pgfqpoint{0.918792in}{0.995048in}}%
\pgfpathlineto{\pgfqpoint{0.919192in}{0.991231in}}%
\pgfpathlineto{\pgfqpoint{0.919325in}{0.988700in}}%
\pgfpathlineto{\pgfqpoint{0.919591in}{0.997061in}}%
\pgfpathlineto{\pgfqpoint{0.919991in}{0.992685in}}%
\pgfpathlineto{\pgfqpoint{0.920124in}{0.995283in}}%
\pgfpathlineto{\pgfqpoint{0.920790in}{0.987889in}}%
\pgfpathlineto{\pgfqpoint{0.921455in}{0.991858in}}%
\pgfpathlineto{\pgfqpoint{0.921322in}{0.986421in}}%
\pgfpathlineto{\pgfqpoint{0.921722in}{0.988716in}}%
\pgfpathlineto{\pgfqpoint{0.922254in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{0.922388in}{0.989068in}}%
\pgfpathlineto{\pgfqpoint{0.922654in}{0.988187in}}%
\pgfpathlineto{\pgfqpoint{0.923186in}{0.990952in}}%
\pgfpathlineto{\pgfqpoint{0.923586in}{0.989214in}}%
\pgfpathlineto{\pgfqpoint{0.925317in}{0.975493in}}%
\pgfpathlineto{\pgfqpoint{0.925583in}{0.979549in}}%
\pgfpathlineto{\pgfqpoint{0.926249in}{0.975048in}}%
\pgfpathlineto{\pgfqpoint{0.926515in}{0.976526in}}%
\pgfpathlineto{\pgfqpoint{0.926915in}{0.973087in}}%
\pgfpathlineto{\pgfqpoint{0.927314in}{0.976275in}}%
\pgfpathlineto{\pgfqpoint{0.928246in}{0.987501in}}%
\pgfpathlineto{\pgfqpoint{0.927714in}{0.974443in}}%
\pgfpathlineto{\pgfqpoint{0.928646in}{0.982585in}}%
\pgfpathlineto{\pgfqpoint{0.930776in}{0.971370in}}%
\pgfpathlineto{\pgfqpoint{0.931043in}{0.966773in}}%
\pgfpathlineto{\pgfqpoint{0.931176in}{0.972148in}}%
\pgfpathlineto{\pgfqpoint{0.931575in}{0.967448in}}%
\pgfpathlineto{\pgfqpoint{0.931708in}{0.984465in}}%
\pgfpathlineto{\pgfqpoint{0.932774in}{0.981336in}}%
\pgfpathlineto{\pgfqpoint{0.934638in}{0.963047in}}%
\pgfpathlineto{\pgfqpoint{0.934771in}{0.963624in}}%
\pgfpathlineto{\pgfqpoint{0.935836in}{0.987602in}}%
\pgfpathlineto{\pgfqpoint{0.936369in}{0.983443in}}%
\pgfpathlineto{\pgfqpoint{0.937700in}{0.973543in}}%
\pgfpathlineto{\pgfqpoint{0.937834in}{0.977704in}}%
\pgfpathlineto{\pgfqpoint{0.938233in}{0.972784in}}%
\pgfpathlineto{\pgfqpoint{0.938766in}{0.977262in}}%
\pgfpathlineto{\pgfqpoint{0.938899in}{0.974960in}}%
\pgfpathlineto{\pgfqpoint{0.939298in}{0.983005in}}%
\pgfpathlineto{\pgfqpoint{0.939565in}{0.979086in}}%
\pgfpathlineto{\pgfqpoint{0.940497in}{0.987840in}}%
\pgfpathlineto{\pgfqpoint{0.940097in}{0.978669in}}%
\pgfpathlineto{\pgfqpoint{0.940763in}{0.983048in}}%
\pgfpathlineto{\pgfqpoint{0.941296in}{0.979922in}}%
\pgfpathlineto{\pgfqpoint{0.942095in}{0.968109in}}%
\pgfpathlineto{\pgfqpoint{0.942494in}{0.995044in}}%
\pgfpathlineto{\pgfqpoint{0.943426in}{0.985966in}}%
\pgfpathlineto{\pgfqpoint{0.943559in}{0.986971in}}%
\pgfpathlineto{\pgfqpoint{0.943826in}{0.984685in}}%
\pgfpathlineto{\pgfqpoint{0.944092in}{0.984913in}}%
\pgfpathlineto{\pgfqpoint{0.945423in}{0.963447in}}%
\pgfpathlineto{\pgfqpoint{0.945823in}{0.968450in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.003592in}}%
\pgfpathlineto{\pgfqpoint{0.946622in}{0.964850in}}%
\pgfpathlineto{\pgfqpoint{0.947687in}{0.996296in}}%
\pgfpathlineto{\pgfqpoint{0.950217in}{0.971242in}}%
\pgfpathlineto{\pgfqpoint{0.951149in}{0.963640in}}%
\pgfpathlineto{\pgfqpoint{0.951549in}{0.967077in}}%
\pgfpathlineto{\pgfqpoint{0.952081in}{0.976291in}}%
\pgfpathlineto{\pgfqpoint{0.952614in}{0.972678in}}%
\pgfpathlineto{\pgfqpoint{0.953146in}{0.970015in}}%
\pgfpathlineto{\pgfqpoint{0.953280in}{0.978596in}}%
\pgfpathlineto{\pgfqpoint{0.954212in}{0.969400in}}%
\pgfpathlineto{\pgfqpoint{0.954345in}{0.978016in}}%
\pgfpathlineto{\pgfqpoint{0.954611in}{0.975681in}}%
\pgfpathlineto{\pgfqpoint{0.954878in}{0.981639in}}%
\pgfpathlineto{\pgfqpoint{0.955144in}{0.979858in}}%
\pgfpathlineto{\pgfqpoint{0.956342in}{0.971487in}}%
\pgfpathlineto{\pgfqpoint{0.956475in}{0.971894in}}%
\pgfpathlineto{\pgfqpoint{0.957674in}{0.989256in}}%
\pgfpathlineto{\pgfqpoint{0.958473in}{1.000325in}}%
\pgfpathlineto{\pgfqpoint{0.958340in}{0.987331in}}%
\pgfpathlineto{\pgfqpoint{0.958872in}{0.992920in}}%
\pgfpathlineto{\pgfqpoint{0.960204in}{0.986614in}}%
\pgfpathlineto{\pgfqpoint{0.960337in}{0.987010in}}%
\pgfpathlineto{\pgfqpoint{0.960603in}{0.984500in}}%
\pgfpathlineto{\pgfqpoint{0.961535in}{0.975749in}}%
\pgfpathlineto{\pgfqpoint{0.961802in}{0.987950in}}%
\pgfpathlineto{\pgfqpoint{0.962734in}{0.985688in}}%
\pgfpathlineto{\pgfqpoint{0.964332in}{0.972640in}}%
\pgfpathlineto{\pgfqpoint{0.964864in}{0.974187in}}%
\pgfpathlineto{\pgfqpoint{0.964997in}{0.981025in}}%
\pgfpathlineto{\pgfqpoint{0.965929in}{0.975750in}}%
\pgfpathlineto{\pgfqpoint{0.967660in}{0.964261in}}%
\pgfpathlineto{\pgfqpoint{0.967794in}{0.984420in}}%
\pgfpathlineto{\pgfqpoint{0.968859in}{0.977648in}}%
\pgfpathlineto{\pgfqpoint{0.970057in}{0.966406in}}%
\pgfpathlineto{\pgfqpoint{0.971256in}{0.986962in}}%
\pgfpathlineto{\pgfqpoint{0.971389in}{0.984803in}}%
\pgfpathlineto{\pgfqpoint{0.971522in}{0.982464in}}%
\pgfpathlineto{\pgfqpoint{0.972055in}{0.988444in}}%
\pgfpathlineto{\pgfqpoint{0.972321in}{0.987718in}}%
\pgfpathlineto{\pgfqpoint{0.973652in}{0.974761in}}%
\pgfpathlineto{\pgfqpoint{0.974052in}{0.976322in}}%
\pgfpathlineto{\pgfqpoint{0.975250in}{1.002920in}}%
\pgfpathlineto{\pgfqpoint{0.975384in}{1.002405in}}%
\pgfpathlineto{\pgfqpoint{0.975517in}{0.999850in}}%
\pgfpathlineto{\pgfqpoint{0.975916in}{1.007175in}}%
\pgfpathlineto{\pgfqpoint{0.976316in}{1.001071in}}%
\pgfpathlineto{\pgfqpoint{0.976582in}{1.005637in}}%
\pgfpathlineto{\pgfqpoint{0.977115in}{0.995714in}}%
\pgfpathlineto{\pgfqpoint{0.978180in}{0.982092in}}%
\pgfpathlineto{\pgfqpoint{0.978446in}{0.985165in}}%
\pgfpathlineto{\pgfqpoint{0.978579in}{1.003401in}}%
\pgfpathlineto{\pgfqpoint{0.979511in}{0.999396in}}%
\pgfpathlineto{\pgfqpoint{0.979911in}{0.994386in}}%
\pgfpathlineto{\pgfqpoint{0.980044in}{1.022465in}}%
\pgfpathlineto{\pgfqpoint{0.981109in}{1.012982in}}%
\pgfpathlineto{\pgfqpoint{0.981642in}{1.005421in}}%
\pgfpathlineto{\pgfqpoint{0.981908in}{1.013537in}}%
\pgfpathlineto{\pgfqpoint{0.982174in}{1.008615in}}%
\pgfpathlineto{\pgfqpoint{0.982308in}{1.013494in}}%
\pgfpathlineto{\pgfqpoint{0.983107in}{1.005237in}}%
\pgfpathlineto{\pgfqpoint{0.983240in}{1.006752in}}%
\pgfpathlineto{\pgfqpoint{0.983639in}{0.999697in}}%
\pgfpathlineto{\pgfqpoint{0.983772in}{0.999708in}}%
\pgfpathlineto{\pgfqpoint{0.984305in}{1.030690in}}%
\pgfpathlineto{\pgfqpoint{0.985237in}{1.023875in}}%
\pgfpathlineto{\pgfqpoint{0.987634in}{0.998111in}}%
\pgfpathlineto{\pgfqpoint{0.991096in}{0.964976in}}%
\pgfpathlineto{\pgfqpoint{0.991895in}{0.974019in}}%
\pgfpathlineto{\pgfqpoint{0.992294in}{0.968275in}}%
\pgfpathlineto{\pgfqpoint{0.993892in}{0.954107in}}%
\pgfpathlineto{\pgfqpoint{0.994025in}{0.956898in}}%
\pgfpathlineto{\pgfqpoint{0.994425in}{0.964832in}}%
\pgfpathlineto{\pgfqpoint{0.995091in}{1.010773in}}%
\pgfpathlineto{\pgfqpoint{0.995756in}{1.005569in}}%
\pgfpathlineto{\pgfqpoint{0.995889in}{1.006763in}}%
\pgfpathlineto{\pgfqpoint{0.996289in}{1.002036in}}%
\pgfpathlineto{\pgfqpoint{0.996555in}{1.005092in}}%
\pgfpathlineto{\pgfqpoint{0.998419in}{0.991963in}}%
\pgfpathlineto{\pgfqpoint{0.998553in}{1.000020in}}%
\pgfpathlineto{\pgfqpoint{0.999352in}{0.988520in}}%
\pgfpathlineto{\pgfqpoint{1.000284in}{0.975026in}}%
\pgfpathlineto{\pgfqpoint{1.000949in}{0.977446in}}%
\pgfpathlineto{\pgfqpoint{1.001349in}{0.984909in}}%
\pgfpathlineto{\pgfqpoint{1.002015in}{0.976926in}}%
\pgfpathlineto{\pgfqpoint{1.002148in}{0.974754in}}%
\pgfpathlineto{\pgfqpoint{1.002680in}{0.976777in}}%
\pgfpathlineto{\pgfqpoint{1.003746in}{1.016261in}}%
\pgfpathlineto{\pgfqpoint{1.004012in}{1.014240in}}%
\pgfpathlineto{\pgfqpoint{1.004411in}{1.011061in}}%
\pgfpathlineto{\pgfqpoint{1.004678in}{1.015035in}}%
\pgfpathlineto{\pgfqpoint{1.004944in}{1.014074in}}%
\pgfpathlineto{\pgfqpoint{1.006009in}{1.029468in}}%
\pgfpathlineto{\pgfqpoint{1.006142in}{1.027160in}}%
\pgfpathlineto{\pgfqpoint{1.006409in}{1.027035in}}%
\pgfpathlineto{\pgfqpoint{1.006675in}{1.049857in}}%
\pgfpathlineto{\pgfqpoint{1.007607in}{1.040436in}}%
\pgfpathlineto{\pgfqpoint{1.008806in}{1.029660in}}%
\pgfpathlineto{\pgfqpoint{1.010403in}{1.071879in}}%
\pgfpathlineto{\pgfqpoint{1.010537in}{1.069137in}}%
\pgfpathlineto{\pgfqpoint{1.010670in}{1.080445in}}%
\pgfpathlineto{\pgfqpoint{1.011069in}{1.080296in}}%
\pgfpathlineto{\pgfqpoint{1.011202in}{1.084402in}}%
\pgfpathlineto{\pgfqpoint{1.011868in}{1.074403in}}%
\pgfpathlineto{\pgfqpoint{1.012001in}{1.079655in}}%
\pgfpathlineto{\pgfqpoint{1.016262in}{1.037647in}}%
\pgfpathlineto{\pgfqpoint{1.017328in}{1.056536in}}%
\pgfpathlineto{\pgfqpoint{1.017594in}{1.052622in}}%
\pgfpathlineto{\pgfqpoint{1.018393in}{1.059233in}}%
\pgfpathlineto{\pgfqpoint{1.017993in}{1.050122in}}%
\pgfpathlineto{\pgfqpoint{1.018659in}{1.054078in}}%
\pgfpathlineto{\pgfqpoint{1.018925in}{1.051711in}}%
\pgfpathlineto{\pgfqpoint{1.019059in}{1.059278in}}%
\pgfpathlineto{\pgfqpoint{1.019458in}{1.052739in}}%
\pgfpathlineto{\pgfqpoint{1.019591in}{1.055994in}}%
\pgfpathlineto{\pgfqpoint{1.020257in}{1.047008in}}%
\pgfpathlineto{\pgfqpoint{1.020390in}{1.050131in}}%
\pgfpathlineto{\pgfqpoint{1.020790in}{1.050113in}}%
\pgfpathlineto{\pgfqpoint{1.022787in}{1.031112in}}%
\pgfpathlineto{\pgfqpoint{1.023053in}{1.039553in}}%
\pgfpathlineto{\pgfqpoint{1.023719in}{1.028888in}}%
\pgfpathlineto{\pgfqpoint{1.023985in}{1.030832in}}%
\pgfpathlineto{\pgfqpoint{1.025850in}{1.008602in}}%
\pgfpathlineto{\pgfqpoint{1.025983in}{1.009940in}}%
\pgfpathlineto{\pgfqpoint{1.026515in}{1.004730in}}%
\pgfpathlineto{\pgfqpoint{1.026648in}{1.002291in}}%
\pgfpathlineto{\pgfqpoint{1.027181in}{1.028183in}}%
\pgfpathlineto{\pgfqpoint{1.027714in}{1.023982in}}%
\pgfpathlineto{\pgfqpoint{1.027980in}{1.021510in}}%
\pgfpathlineto{\pgfqpoint{1.028113in}{1.024794in}}%
\pgfpathlineto{\pgfqpoint{1.028380in}{1.024200in}}%
\pgfpathlineto{\pgfqpoint{1.029844in}{1.039493in}}%
\pgfpathlineto{\pgfqpoint{1.029977in}{1.036817in}}%
\pgfpathlineto{\pgfqpoint{1.030909in}{1.038176in}}%
\pgfpathlineto{\pgfqpoint{1.031575in}{1.026181in}}%
\pgfpathlineto{\pgfqpoint{1.032108in}{1.049745in}}%
\pgfpathlineto{\pgfqpoint{1.032774in}{1.037894in}}%
\pgfpathlineto{\pgfqpoint{1.035170in}{1.010596in}}%
\pgfpathlineto{\pgfqpoint{1.035304in}{1.010680in}}%
\pgfpathlineto{\pgfqpoint{1.035437in}{1.011402in}}%
\pgfpathlineto{\pgfqpoint{1.035836in}{1.008766in}}%
\pgfpathlineto{\pgfqpoint{1.035969in}{1.009242in}}%
\pgfpathlineto{\pgfqpoint{1.036768in}{1.002080in}}%
\pgfpathlineto{\pgfqpoint{1.037168in}{1.003938in}}%
\pgfpathlineto{\pgfqpoint{1.037700in}{1.019305in}}%
\pgfpathlineto{\pgfqpoint{1.038766in}{1.009275in}}%
\pgfpathlineto{\pgfqpoint{1.040630in}{0.984141in}}%
\pgfpathlineto{\pgfqpoint{1.040896in}{0.989097in}}%
\pgfpathlineto{\pgfqpoint{1.041029in}{0.989097in}}%
\pgfpathlineto{\pgfqpoint{1.041828in}{1.025996in}}%
\pgfpathlineto{\pgfqpoint{1.042228in}{1.022577in}}%
\pgfpathlineto{\pgfqpoint{1.042760in}{1.024957in}}%
\pgfpathlineto{\pgfqpoint{1.043027in}{1.020494in}}%
\pgfpathlineto{\pgfqpoint{1.044225in}{1.007437in}}%
\pgfpathlineto{\pgfqpoint{1.044491in}{1.034154in}}%
\pgfpathlineto{\pgfqpoint{1.045423in}{1.031131in}}%
\pgfpathlineto{\pgfqpoint{1.047953in}{1.004323in}}%
\pgfpathlineto{\pgfqpoint{1.048752in}{1.013061in}}%
\pgfpathlineto{\pgfqpoint{1.049285in}{1.012244in}}%
\pgfpathlineto{\pgfqpoint{1.049551in}{1.010373in}}%
\pgfpathlineto{\pgfqpoint{1.049684in}{1.015371in}}%
\pgfpathlineto{\pgfqpoint{1.049818in}{1.013038in}}%
\pgfpathlineto{\pgfqpoint{1.050883in}{1.028893in}}%
\pgfpathlineto{\pgfqpoint{1.051149in}{1.025690in}}%
\pgfpathlineto{\pgfqpoint{1.053146in}{0.998845in}}%
\pgfpathlineto{\pgfqpoint{1.053413in}{0.998928in}}%
\pgfpathlineto{\pgfqpoint{1.054079in}{1.010601in}}%
\pgfpathlineto{\pgfqpoint{1.054611in}{1.003835in}}%
\pgfpathlineto{\pgfqpoint{1.054877in}{1.004865in}}%
\pgfpathlineto{\pgfqpoint{1.055144in}{1.002521in}}%
\pgfpathlineto{\pgfqpoint{1.056076in}{1.002957in}}%
\pgfpathlineto{\pgfqpoint{1.056742in}{0.993404in}}%
\pgfpathlineto{\pgfqpoint{1.057141in}{1.001467in}}%
\pgfpathlineto{\pgfqpoint{1.057674in}{0.993976in}}%
\pgfpathlineto{\pgfqpoint{1.060204in}{0.964031in}}%
\pgfpathlineto{\pgfqpoint{1.060470in}{0.964145in}}%
\pgfpathlineto{\pgfqpoint{1.061269in}{0.968524in}}%
\pgfpathlineto{\pgfqpoint{1.060870in}{0.962914in}}%
\pgfpathlineto{\pgfqpoint{1.061668in}{0.967670in}}%
\pgfpathlineto{\pgfqpoint{1.062334in}{0.969883in}}%
\pgfpathlineto{\pgfqpoint{1.063000in}{0.961324in}}%
\pgfpathlineto{\pgfqpoint{1.064198in}{0.976641in}}%
\pgfpathlineto{\pgfqpoint{1.065929in}{0.960099in}}%
\pgfpathlineto{\pgfqpoint{1.066329in}{0.963595in}}%
\pgfpathlineto{\pgfqpoint{1.066728in}{0.959149in}}%
\pgfpathlineto{\pgfqpoint{1.067128in}{0.961051in}}%
\pgfpathlineto{\pgfqpoint{1.068326in}{0.951149in}}%
\pgfpathlineto{\pgfqpoint{1.068593in}{0.950061in}}%
\pgfpathlineto{\pgfqpoint{1.070457in}{0.935599in}}%
\pgfpathlineto{\pgfqpoint{1.070590in}{0.935611in}}%
\pgfpathlineto{\pgfqpoint{1.070989in}{0.937155in}}%
\pgfpathlineto{\pgfqpoint{1.071123in}{0.956396in}}%
\pgfpathlineto{\pgfqpoint{1.072055in}{0.950892in}}%
\pgfpathlineto{\pgfqpoint{1.072587in}{0.942401in}}%
\pgfpathlineto{\pgfqpoint{1.072854in}{0.965246in}}%
\pgfpathlineto{\pgfqpoint{1.073786in}{0.961761in}}%
\pgfpathlineto{\pgfqpoint{1.075650in}{0.942284in}}%
\pgfpathlineto{\pgfqpoint{1.076582in}{0.957442in}}%
\pgfpathlineto{\pgfqpoint{1.076848in}{0.953270in}}%
\pgfpathlineto{\pgfqpoint{1.076981in}{0.954598in}}%
\pgfpathlineto{\pgfqpoint{1.078180in}{0.987460in}}%
\pgfpathlineto{\pgfqpoint{1.078313in}{0.988361in}}%
\pgfpathlineto{\pgfqpoint{1.078712in}{0.983722in}}%
\pgfpathlineto{\pgfqpoint{1.079112in}{0.979543in}}%
\pgfpathlineto{\pgfqpoint{1.080177in}{1.011985in}}%
\pgfpathlineto{\pgfqpoint{1.080710in}{1.007601in}}%
\pgfpathlineto{\pgfqpoint{1.080843in}{1.005244in}}%
\pgfpathlineto{\pgfqpoint{1.081509in}{1.012635in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{1.010571in}}%
\pgfpathlineto{\pgfqpoint{1.082041in}{1.005424in}}%
\pgfpathlineto{\pgfqpoint{1.082174in}{1.012297in}}%
\pgfpathlineto{\pgfqpoint{1.082441in}{1.034768in}}%
\pgfpathlineto{\pgfqpoint{1.083373in}{1.030320in}}%
\pgfpathlineto{\pgfqpoint{1.085237in}{1.010183in}}%
\pgfpathlineto{\pgfqpoint{1.085370in}{1.015884in}}%
\pgfpathlineto{\pgfqpoint{1.086036in}{1.009530in}}%
\pgfpathlineto{\pgfqpoint{1.086302in}{1.009862in}}%
\pgfpathlineto{\pgfqpoint{1.086569in}{1.013875in}}%
\pgfpathlineto{\pgfqpoint{1.087501in}{1.003437in}}%
\pgfpathlineto{\pgfqpoint{1.088566in}{1.008328in}}%
\pgfpathlineto{\pgfqpoint{1.088300in}{0.998002in}}%
\pgfpathlineto{\pgfqpoint{1.088699in}{1.005775in}}%
\pgfpathlineto{\pgfqpoint{1.088832in}{1.006106in}}%
\pgfpathlineto{\pgfqpoint{1.088965in}{1.004299in}}%
\pgfpathlineto{\pgfqpoint{1.090563in}{0.996291in}}%
\pgfpathlineto{\pgfqpoint{1.090696in}{0.996127in}}%
\pgfpathlineto{\pgfqpoint{1.090830in}{0.993763in}}%
\pgfpathlineto{\pgfqpoint{1.090963in}{1.003917in}}%
\pgfpathlineto{\pgfqpoint{1.091096in}{1.001992in}}%
\pgfpathlineto{\pgfqpoint{1.091362in}{1.007925in}}%
\pgfpathlineto{\pgfqpoint{1.092161in}{1.001134in}}%
\pgfpathlineto{\pgfqpoint{1.092294in}{1.001042in}}%
\pgfpathlineto{\pgfqpoint{1.093626in}{1.037447in}}%
\pgfpathlineto{\pgfqpoint{1.094957in}{1.033945in}}%
\pgfpathlineto{\pgfqpoint{1.095224in}{1.039808in}}%
\pgfpathlineto{\pgfqpoint{1.096289in}{1.038770in}}%
\pgfpathlineto{\pgfqpoint{1.097221in}{1.032650in}}%
\pgfpathlineto{\pgfqpoint{1.097487in}{1.034653in}}%
\pgfpathlineto{\pgfqpoint{1.097887in}{1.034899in}}%
\pgfpathlineto{\pgfqpoint{1.099352in}{1.021989in}}%
\pgfpathlineto{\pgfqpoint{1.100284in}{1.050805in}}%
\pgfpathlineto{\pgfqpoint{1.100550in}{1.049777in}}%
\pgfpathlineto{\pgfqpoint{1.100949in}{1.046056in}}%
\pgfpathlineto{\pgfqpoint{1.101349in}{1.051181in}}%
\pgfpathlineto{\pgfqpoint{1.101482in}{1.050966in}}%
\pgfpathlineto{\pgfqpoint{1.102015in}{1.068394in}}%
\pgfpathlineto{\pgfqpoint{1.102680in}{1.061388in}}%
\pgfpathlineto{\pgfqpoint{1.104811in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{1.104944in}{1.038999in}}%
\pgfpathlineto{\pgfqpoint{1.105077in}{1.037697in}}%
\pgfpathlineto{\pgfqpoint{1.107075in}{1.022342in}}%
\pgfpathlineto{\pgfqpoint{1.109072in}{1.004577in}}%
\pgfpathlineto{\pgfqpoint{1.109605in}{1.018254in}}%
\pgfpathlineto{\pgfqpoint{1.110270in}{1.010659in}}%
\pgfpathlineto{\pgfqpoint{1.112401in}{0.988887in}}%
\pgfpathlineto{\pgfqpoint{1.112534in}{0.991121in}}%
\pgfpathlineto{\pgfqpoint{1.113200in}{0.987055in}}%
\pgfpathlineto{\pgfqpoint{1.114265in}{0.978591in}}%
\pgfpathlineto{\pgfqpoint{1.114664in}{0.979745in}}%
\pgfpathlineto{\pgfqpoint{1.115197in}{0.985369in}}%
\pgfpathlineto{\pgfqpoint{1.115730in}{0.979016in}}%
\pgfpathlineto{\pgfqpoint{1.116129in}{0.974882in}}%
\pgfpathlineto{\pgfqpoint{1.116795in}{0.979357in}}%
\pgfpathlineto{\pgfqpoint{1.116928in}{0.977109in}}%
\pgfpathlineto{\pgfqpoint{1.117194in}{0.977903in}}%
\pgfpathlineto{\pgfqpoint{1.117594in}{0.977097in}}%
\pgfpathlineto{\pgfqpoint{1.117727in}{0.988801in}}%
\pgfpathlineto{\pgfqpoint{1.118792in}{0.985676in}}%
\pgfpathlineto{\pgfqpoint{1.119192in}{0.981478in}}%
\pgfpathlineto{\pgfqpoint{1.119325in}{0.996127in}}%
\pgfpathlineto{\pgfqpoint{1.120257in}{0.992167in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.992376in}}%
\pgfpathlineto{\pgfqpoint{1.122920in}{0.966458in}}%
\pgfpathlineto{\pgfqpoint{1.123186in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{1.123453in}{0.963919in}}%
\pgfpathlineto{\pgfqpoint{1.123586in}{0.961748in}}%
\pgfpathlineto{\pgfqpoint{1.123852in}{0.967197in}}%
\pgfpathlineto{\pgfqpoint{1.124385in}{0.966193in}}%
\pgfpathlineto{\pgfqpoint{1.124518in}{0.965638in}}%
\pgfpathlineto{\pgfqpoint{1.124917in}{0.968057in}}%
\pgfpathlineto{\pgfqpoint{1.125583in}{0.980541in}}%
\pgfpathlineto{\pgfqpoint{1.126116in}{0.977823in}}%
\pgfpathlineto{\pgfqpoint{1.126249in}{0.975359in}}%
\pgfpathlineto{\pgfqpoint{1.126782in}{0.979990in}}%
\pgfpathlineto{\pgfqpoint{1.126915in}{0.978855in}}%
\pgfpathlineto{\pgfqpoint{1.127581in}{1.000386in}}%
\pgfpathlineto{\pgfqpoint{1.128379in}{0.999225in}}%
\pgfpathlineto{\pgfqpoint{1.128513in}{1.004310in}}%
\pgfpathlineto{\pgfqpoint{1.129312in}{0.993949in}}%
\pgfpathlineto{\pgfqpoint{1.129711in}{0.991119in}}%
\pgfpathlineto{\pgfqpoint{1.130244in}{0.996991in}}%
\pgfpathlineto{\pgfqpoint{1.130643in}{0.993879in}}%
\pgfpathlineto{\pgfqpoint{1.132907in}{0.973296in}}%
\pgfpathlineto{\pgfqpoint{1.133040in}{0.973662in}}%
\pgfpathlineto{\pgfqpoint{1.133173in}{0.972846in}}%
\pgfpathlineto{\pgfqpoint{1.133439in}{0.973501in}}%
\pgfpathlineto{\pgfqpoint{1.133706in}{0.968788in}}%
\pgfpathlineto{\pgfqpoint{1.133839in}{0.975876in}}%
\pgfpathlineto{\pgfqpoint{1.134371in}{0.975751in}}%
\pgfpathlineto{\pgfqpoint{1.134638in}{0.978074in}}%
\pgfpathlineto{\pgfqpoint{1.135304in}{0.973043in}}%
\pgfpathlineto{\pgfqpoint{1.135836in}{0.975824in}}%
\pgfpathlineto{\pgfqpoint{1.136103in}{0.972866in}}%
\pgfpathlineto{\pgfqpoint{1.136768in}{0.967563in}}%
\pgfpathlineto{\pgfqpoint{1.136901in}{0.974562in}}%
\pgfpathlineto{\pgfqpoint{1.137301in}{0.970060in}}%
\pgfpathlineto{\pgfqpoint{1.137700in}{0.965605in}}%
\pgfpathlineto{\pgfqpoint{1.138899in}{0.980249in}}%
\pgfpathlineto{\pgfqpoint{1.139165in}{0.977947in}}%
\pgfpathlineto{\pgfqpoint{1.139298in}{0.984893in}}%
\pgfpathlineto{\pgfqpoint{1.140230in}{0.976540in}}%
\pgfpathlineto{\pgfqpoint{1.140497in}{0.977717in}}%
\pgfpathlineto{\pgfqpoint{1.140630in}{0.975572in}}%
\pgfpathlineto{\pgfqpoint{1.140763in}{0.976406in}}%
\pgfpathlineto{\pgfqpoint{1.142361in}{0.966803in}}%
\pgfpathlineto{\pgfqpoint{1.142627in}{0.969628in}}%
\pgfpathlineto{\pgfqpoint{1.143027in}{0.963472in}}%
\pgfpathlineto{\pgfqpoint{1.143293in}{0.967271in}}%
\pgfpathlineto{\pgfqpoint{1.143692in}{0.961854in}}%
\pgfpathlineto{\pgfqpoint{1.144092in}{0.962409in}}%
\pgfpathlineto{\pgfqpoint{1.144491in}{0.974741in}}%
\pgfpathlineto{\pgfqpoint{1.145157in}{0.966390in}}%
\pgfpathlineto{\pgfqpoint{1.145956in}{0.976564in}}%
\pgfpathlineto{\pgfqpoint{1.146755in}{0.973832in}}%
\pgfpathlineto{\pgfqpoint{1.147554in}{0.970963in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{0.970990in}}%
\pgfpathlineto{\pgfqpoint{1.148885in}{0.980320in}}%
\pgfpathlineto{\pgfqpoint{1.149019in}{0.977844in}}%
\pgfpathlineto{\pgfqpoint{1.149551in}{0.984067in}}%
\pgfpathlineto{\pgfqpoint{1.149684in}{0.981763in}}%
\pgfpathlineto{\pgfqpoint{1.149818in}{0.985373in}}%
\pgfpathlineto{\pgfqpoint{1.150483in}{0.978666in}}%
\pgfpathlineto{\pgfqpoint{1.151549in}{0.970203in}}%
\pgfpathlineto{\pgfqpoint{1.151948in}{0.971311in}}%
\pgfpathlineto{\pgfqpoint{1.152081in}{0.972325in}}%
\pgfpathlineto{\pgfqpoint{1.152481in}{0.992555in}}%
\pgfpathlineto{\pgfqpoint{1.153280in}{0.986766in}}%
\pgfpathlineto{\pgfqpoint{1.153413in}{0.988468in}}%
\pgfpathlineto{\pgfqpoint{1.153945in}{0.982222in}}%
\pgfpathlineto{\pgfqpoint{1.154212in}{0.980215in}}%
\pgfpathlineto{\pgfqpoint{1.154744in}{0.984187in}}%
\pgfpathlineto{\pgfqpoint{1.155810in}{0.995846in}}%
\pgfpathlineto{\pgfqpoint{1.156076in}{0.991893in}}%
\pgfpathlineto{\pgfqpoint{1.156209in}{0.989582in}}%
\pgfpathlineto{\pgfqpoint{1.156342in}{0.999086in}}%
\pgfpathlineto{\pgfqpoint{1.156609in}{0.997499in}}%
\pgfpathlineto{\pgfqpoint{1.157407in}{1.018180in}}%
\pgfpathlineto{\pgfqpoint{1.157807in}{1.012699in}}%
\pgfpathlineto{\pgfqpoint{1.158739in}{1.012948in}}%
\pgfpathlineto{\pgfqpoint{1.159272in}{1.003039in}}%
\pgfpathlineto{\pgfqpoint{1.159538in}{1.013390in}}%
\pgfpathlineto{\pgfqpoint{1.160204in}{1.001486in}}%
\pgfpathlineto{\pgfqpoint{1.160470in}{0.997163in}}%
\pgfpathlineto{\pgfqpoint{1.161136in}{1.003762in}}%
\pgfpathlineto{\pgfqpoint{1.161269in}{1.001232in}}%
\pgfpathlineto{\pgfqpoint{1.162867in}{1.029336in}}%
\pgfpathlineto{\pgfqpoint{1.163932in}{1.021413in}}%
\pgfpathlineto{\pgfqpoint{1.164065in}{1.021475in}}%
\pgfpathlineto{\pgfqpoint{1.164731in}{1.034698in}}%
\pgfpathlineto{\pgfqpoint{1.165264in}{1.028070in}}%
\pgfpathlineto{\pgfqpoint{1.165397in}{1.025770in}}%
\pgfpathlineto{\pgfqpoint{1.165530in}{1.028776in}}%
\pgfpathlineto{\pgfqpoint{1.166728in}{1.050294in}}%
\pgfpathlineto{\pgfqpoint{1.166861in}{1.049701in}}%
\pgfpathlineto{\pgfqpoint{1.166995in}{1.053450in}}%
\pgfpathlineto{\pgfqpoint{1.168459in}{1.097478in}}%
\pgfpathlineto{\pgfqpoint{1.169258in}{1.085000in}}%
\pgfpathlineto{\pgfqpoint{1.170190in}{1.077331in}}%
\pgfpathlineto{\pgfqpoint{1.171788in}{1.058927in}}%
\pgfpathlineto{\pgfqpoint{1.171921in}{1.063714in}}%
\pgfpathlineto{\pgfqpoint{1.172321in}{1.063097in}}%
\pgfpathlineto{\pgfqpoint{1.172987in}{1.054172in}}%
\pgfpathlineto{\pgfqpoint{1.173519in}{1.057578in}}%
\pgfpathlineto{\pgfqpoint{1.174851in}{1.071788in}}%
\pgfpathlineto{\pgfqpoint{1.176582in}{1.054201in}}%
\pgfpathlineto{\pgfqpoint{1.177248in}{1.051272in}}%
\pgfpathlineto{\pgfqpoint{1.178313in}{1.076496in}}%
\pgfpathlineto{\pgfqpoint{1.178446in}{1.076091in}}%
\pgfpathlineto{\pgfqpoint{1.178846in}{1.072005in}}%
\pgfpathlineto{\pgfqpoint{1.179378in}{1.078798in}}%
\pgfpathlineto{\pgfqpoint{1.179511in}{1.082624in}}%
\pgfpathlineto{\pgfqpoint{1.180177in}{1.071065in}}%
\pgfpathlineto{\pgfqpoint{1.180310in}{1.069602in}}%
\pgfpathlineto{\pgfqpoint{1.180443in}{1.077367in}}%
\pgfpathlineto{\pgfqpoint{1.180976in}{1.070153in}}%
\pgfpathlineto{\pgfqpoint{1.181109in}{1.097758in}}%
\pgfpathlineto{\pgfqpoint{1.182174in}{1.089815in}}%
\pgfpathlineto{\pgfqpoint{1.182441in}{1.095388in}}%
\pgfpathlineto{\pgfqpoint{1.182840in}{1.088024in}}%
\pgfpathlineto{\pgfqpoint{1.183240in}{1.088950in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{1.088674in}}%
\pgfpathlineto{\pgfqpoint{1.183639in}{1.093467in}}%
\pgfpathlineto{\pgfqpoint{1.184838in}{1.080265in}}%
\pgfpathlineto{\pgfqpoint{1.185370in}{1.072299in}}%
\pgfpathlineto{\pgfqpoint{1.185636in}{1.083123in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{1.087888in}}%
\pgfpathlineto{\pgfqpoint{1.186702in}{1.083190in}}%
\pgfpathlineto{\pgfqpoint{1.187234in}{1.074729in}}%
\pgfpathlineto{\pgfqpoint{1.187634in}{1.081171in}}%
\pgfpathlineto{\pgfqpoint{1.188033in}{1.088234in}}%
\pgfpathlineto{\pgfqpoint{1.188566in}{1.085024in}}%
\pgfpathlineto{\pgfqpoint{1.188832in}{1.083204in}}%
\pgfpathlineto{\pgfqpoint{1.189764in}{1.126752in}}%
\pgfpathlineto{\pgfqpoint{1.190164in}{1.122248in}}%
\pgfpathlineto{\pgfqpoint{1.190430in}{1.124997in}}%
\pgfpathlineto{\pgfqpoint{1.190830in}{1.120715in}}%
\pgfpathlineto{\pgfqpoint{1.192694in}{1.101463in}}%
\pgfpathlineto{\pgfqpoint{1.192827in}{1.101635in}}%
\pgfpathlineto{\pgfqpoint{1.192960in}{1.117438in}}%
\pgfpathlineto{\pgfqpoint{1.194025in}{1.116792in}}%
\pgfpathlineto{\pgfqpoint{1.194691in}{1.113090in}}%
\pgfpathlineto{\pgfqpoint{1.194824in}{1.119775in}}%
\pgfpathlineto{\pgfqpoint{1.195091in}{1.113984in}}%
\pgfpathlineto{\pgfqpoint{1.195224in}{1.126121in}}%
\pgfpathlineto{\pgfqpoint{1.196156in}{1.122520in}}%
\pgfpathlineto{\pgfqpoint{1.196955in}{1.115283in}}%
\pgfpathlineto{\pgfqpoint{1.197354in}{1.115539in}}%
\pgfpathlineto{\pgfqpoint{1.197620in}{1.129278in}}%
\pgfpathlineto{\pgfqpoint{1.198419in}{1.116497in}}%
\pgfpathlineto{\pgfqpoint{1.199485in}{1.107497in}}%
\pgfpathlineto{\pgfqpoint{1.200017in}{1.116200in}}%
\pgfpathlineto{\pgfqpoint{1.200550in}{1.108170in}}%
\pgfpathlineto{\pgfqpoint{1.200683in}{1.107287in}}%
\pgfpathlineto{\pgfqpoint{1.200949in}{1.110493in}}%
\pgfpathlineto{\pgfqpoint{1.201083in}{1.107971in}}%
\pgfpathlineto{\pgfqpoint{1.201748in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{1.202414in}{1.130614in}}%
\pgfpathlineto{\pgfqpoint{1.202947in}{1.130093in}}%
\pgfpathlineto{\pgfqpoint{1.203213in}{1.131135in}}%
\pgfpathlineto{\pgfqpoint{1.203346in}{1.128766in}}%
\pgfpathlineto{\pgfqpoint{1.203612in}{1.139636in}}%
\pgfpathlineto{\pgfqpoint{1.204278in}{1.130845in}}%
\pgfpathlineto{\pgfqpoint{1.205743in}{1.156092in}}%
\pgfpathlineto{\pgfqpoint{1.206009in}{1.156442in}}%
\pgfpathlineto{\pgfqpoint{1.206276in}{1.150031in}}%
\pgfpathlineto{\pgfqpoint{1.206409in}{1.175865in}}%
\pgfpathlineto{\pgfqpoint{1.207341in}{1.165868in}}%
\pgfpathlineto{\pgfqpoint{1.207474in}{1.166069in}}%
\pgfpathlineto{\pgfqpoint{1.208140in}{1.150065in}}%
\pgfpathlineto{\pgfqpoint{1.208939in}{1.154796in}}%
\pgfpathlineto{\pgfqpoint{1.209205in}{1.156839in}}%
\pgfpathlineto{\pgfqpoint{1.209338in}{1.154213in}}%
\pgfpathlineto{\pgfqpoint{1.210936in}{1.247873in}}%
\pgfpathlineto{\pgfqpoint{1.213200in}{1.215189in}}%
\pgfpathlineto{\pgfqpoint{1.214132in}{1.220893in}}%
\pgfpathlineto{\pgfqpoint{1.214265in}{1.224105in}}%
\pgfpathlineto{\pgfqpoint{1.214931in}{1.217684in}}%
\pgfpathlineto{\pgfqpoint{1.216129in}{1.197935in}}%
\pgfpathlineto{\pgfqpoint{1.216262in}{1.199315in}}%
\pgfpathlineto{\pgfqpoint{1.216662in}{1.213229in}}%
\pgfpathlineto{\pgfqpoint{1.217328in}{1.198425in}}%
\pgfpathlineto{\pgfqpoint{1.218126in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{1.218659in}{1.192515in}}%
\pgfpathlineto{\pgfqpoint{1.219059in}{1.192396in}}%
\pgfpathlineto{\pgfqpoint{1.221056in}{1.168622in}}%
\pgfpathlineto{\pgfqpoint{1.221589in}{1.173794in}}%
\pgfpathlineto{\pgfqpoint{1.222121in}{1.168279in}}%
\pgfpathlineto{\pgfqpoint{1.223719in}{1.147719in}}%
\pgfpathlineto{\pgfqpoint{1.223985in}{1.148938in}}%
\pgfpathlineto{\pgfqpoint{1.224118in}{1.149351in}}%
\pgfpathlineto{\pgfqpoint{1.224252in}{1.146221in}}%
\pgfpathlineto{\pgfqpoint{1.224518in}{1.148398in}}%
\pgfpathlineto{\pgfqpoint{1.226116in}{1.126195in}}%
\pgfpathlineto{\pgfqpoint{1.226249in}{1.127998in}}%
\pgfpathlineto{\pgfqpoint{1.226915in}{1.124276in}}%
\pgfpathlineto{\pgfqpoint{1.227980in}{1.107118in}}%
\pgfpathlineto{\pgfqpoint{1.228513in}{1.099796in}}%
\pgfpathlineto{\pgfqpoint{1.228779in}{1.108682in}}%
\pgfpathlineto{\pgfqpoint{1.229045in}{1.106863in}}%
\pgfpathlineto{\pgfqpoint{1.229178in}{1.106975in}}%
\pgfpathlineto{\pgfqpoint{1.229844in}{1.100022in}}%
\pgfpathlineto{\pgfqpoint{1.229977in}{1.100839in}}%
\pgfpathlineto{\pgfqpoint{1.230510in}{1.126258in}}%
\pgfpathlineto{\pgfqpoint{1.231176in}{1.118799in}}%
\pgfpathlineto{\pgfqpoint{1.231309in}{1.120129in}}%
\pgfpathlineto{\pgfqpoint{1.231575in}{1.116302in}}%
\pgfpathlineto{\pgfqpoint{1.231975in}{1.117105in}}%
\pgfpathlineto{\pgfqpoint{1.232241in}{1.112900in}}%
\pgfpathlineto{\pgfqpoint{1.232374in}{1.123638in}}%
\pgfpathlineto{\pgfqpoint{1.232507in}{1.120477in}}%
\pgfpathlineto{\pgfqpoint{1.232640in}{1.124988in}}%
\pgfpathlineto{\pgfqpoint{1.233306in}{1.113810in}}%
\pgfpathlineto{\pgfqpoint{1.233439in}{1.113027in}}%
\pgfpathlineto{\pgfqpoint{1.233573in}{1.115533in}}%
\pgfpathlineto{\pgfqpoint{1.233972in}{1.129112in}}%
\pgfpathlineto{\pgfqpoint{1.234638in}{1.120214in}}%
\pgfpathlineto{\pgfqpoint{1.234771in}{1.120356in}}%
\pgfpathlineto{\pgfqpoint{1.236502in}{1.105004in}}%
\pgfpathlineto{\pgfqpoint{1.236635in}{1.106402in}}%
\pgfpathlineto{\pgfqpoint{1.237035in}{1.100144in}}%
\pgfpathlineto{\pgfqpoint{1.238366in}{1.089604in}}%
\pgfpathlineto{\pgfqpoint{1.239698in}{1.119181in}}%
\pgfpathlineto{\pgfqpoint{1.239964in}{1.121243in}}%
\pgfpathlineto{\pgfqpoint{1.241296in}{1.103645in}}%
\pgfpathlineto{\pgfqpoint{1.241429in}{1.115865in}}%
\pgfpathlineto{\pgfqpoint{1.242095in}{1.103526in}}%
\pgfpathlineto{\pgfqpoint{1.242361in}{1.104326in}}%
\pgfpathlineto{\pgfqpoint{1.244624in}{1.075131in}}%
\pgfpathlineto{\pgfqpoint{1.244758in}{1.079645in}}%
\pgfpathlineto{\pgfqpoint{1.245557in}{1.071518in}}%
\pgfpathlineto{\pgfqpoint{1.246489in}{1.058161in}}%
\pgfpathlineto{\pgfqpoint{1.248220in}{1.044635in}}%
\pgfpathlineto{\pgfqpoint{1.249418in}{1.036753in}}%
\pgfpathlineto{\pgfqpoint{1.250084in}{1.061798in}}%
\pgfpathlineto{\pgfqpoint{1.250616in}{1.055950in}}%
\pgfpathlineto{\pgfqpoint{1.250883in}{1.057707in}}%
\pgfpathlineto{\pgfqpoint{1.251149in}{1.053395in}}%
\pgfpathlineto{\pgfqpoint{1.252614in}{1.038774in}}%
\pgfpathlineto{\pgfqpoint{1.253679in}{1.063453in}}%
\pgfpathlineto{\pgfqpoint{1.253945in}{1.060872in}}%
\pgfpathlineto{\pgfqpoint{1.254079in}{1.062459in}}%
\pgfpathlineto{\pgfqpoint{1.254212in}{1.062284in}}%
\pgfpathlineto{\pgfqpoint{1.254611in}{1.096733in}}%
\pgfpathlineto{\pgfqpoint{1.255410in}{1.087563in}}%
\pgfpathlineto{\pgfqpoint{1.257141in}{1.126289in}}%
\pgfpathlineto{\pgfqpoint{1.257407in}{1.122910in}}%
\pgfpathlineto{\pgfqpoint{1.258073in}{1.118023in}}%
\pgfpathlineto{\pgfqpoint{1.258739in}{1.113973in}}%
\pgfpathlineto{\pgfqpoint{1.259005in}{1.119916in}}%
\pgfpathlineto{\pgfqpoint{1.260071in}{1.107502in}}%
\pgfpathlineto{\pgfqpoint{1.260337in}{1.117428in}}%
\pgfpathlineto{\pgfqpoint{1.261402in}{1.120582in}}%
\pgfpathlineto{\pgfqpoint{1.260736in}{1.116226in}}%
\pgfpathlineto{\pgfqpoint{1.261535in}{1.118075in}}%
\pgfpathlineto{\pgfqpoint{1.263000in}{1.105140in}}%
\pgfpathlineto{\pgfqpoint{1.263133in}{1.111929in}}%
\pgfpathlineto{\pgfqpoint{1.263932in}{1.098243in}}%
\pgfpathlineto{\pgfqpoint{1.264731in}{1.085809in}}%
\pgfpathlineto{\pgfqpoint{1.265130in}{1.090635in}}%
\pgfpathlineto{\pgfqpoint{1.265929in}{1.109276in}}%
\pgfpathlineto{\pgfqpoint{1.266462in}{1.103200in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{1.120243in}}%
\pgfpathlineto{\pgfqpoint{1.268593in}{1.158101in}}%
\pgfpathlineto{\pgfqpoint{1.269125in}{1.151602in}}%
\pgfpathlineto{\pgfqpoint{1.269658in}{1.144871in}}%
\pgfpathlineto{\pgfqpoint{1.271389in}{1.125409in}}%
\pgfpathlineto{\pgfqpoint{1.271522in}{1.126259in}}%
\pgfpathlineto{\pgfqpoint{1.271655in}{1.123053in}}%
\pgfpathlineto{\pgfqpoint{1.273919in}{1.093774in}}%
\pgfpathlineto{\pgfqpoint{1.274052in}{1.096440in}}%
\pgfpathlineto{\pgfqpoint{1.274318in}{1.133348in}}%
\pgfpathlineto{\pgfqpoint{1.275517in}{1.124336in}}%
\pgfpathlineto{\pgfqpoint{1.276049in}{1.116222in}}%
\pgfpathlineto{\pgfqpoint{1.276316in}{1.116479in}}%
\pgfpathlineto{\pgfqpoint{1.276981in}{1.161125in}}%
\pgfpathlineto{\pgfqpoint{1.277647in}{1.155585in}}%
\pgfpathlineto{\pgfqpoint{1.278313in}{1.147277in}}%
\pgfpathlineto{\pgfqpoint{1.278712in}{1.152071in}}%
\pgfpathlineto{\pgfqpoint{1.279911in}{1.159582in}}%
\pgfpathlineto{\pgfqpoint{1.280177in}{1.156209in}}%
\pgfpathlineto{\pgfqpoint{1.280310in}{1.153172in}}%
\pgfpathlineto{\pgfqpoint{1.280577in}{1.170391in}}%
\pgfpathlineto{\pgfqpoint{1.280710in}{1.170346in}}%
\pgfpathlineto{\pgfqpoint{1.281109in}{1.165257in}}%
\pgfpathlineto{\pgfqpoint{1.281242in}{1.172766in}}%
\pgfpathlineto{\pgfqpoint{1.281375in}{1.169934in}}%
\pgfpathlineto{\pgfqpoint{1.281775in}{1.180715in}}%
\pgfpathlineto{\pgfqpoint{1.282574in}{1.177050in}}%
\pgfpathlineto{\pgfqpoint{1.283772in}{1.149682in}}%
\pgfpathlineto{\pgfqpoint{1.284172in}{1.163739in}}%
\pgfpathlineto{\pgfqpoint{1.284704in}{1.168538in}}%
\pgfpathlineto{\pgfqpoint{1.284971in}{1.165216in}}%
\pgfpathlineto{\pgfqpoint{1.286835in}{1.148444in}}%
\pgfpathlineto{\pgfqpoint{1.288433in}{1.183230in}}%
\pgfpathlineto{\pgfqpoint{1.288566in}{1.180090in}}%
\pgfpathlineto{\pgfqpoint{1.289498in}{1.171684in}}%
\pgfpathlineto{\pgfqpoint{1.289764in}{1.174240in}}%
\pgfpathlineto{\pgfqpoint{1.290297in}{1.207579in}}%
\pgfpathlineto{\pgfqpoint{1.291096in}{1.194151in}}%
\pgfpathlineto{\pgfqpoint{1.291362in}{1.190582in}}%
\pgfpathlineto{\pgfqpoint{1.291495in}{1.193020in}}%
\pgfpathlineto{\pgfqpoint{1.292427in}{1.226976in}}%
\pgfpathlineto{\pgfqpoint{1.292694in}{1.220530in}}%
\pgfpathlineto{\pgfqpoint{1.293093in}{1.222803in}}%
\pgfpathlineto{\pgfqpoint{1.293493in}{1.218560in}}%
\pgfpathlineto{\pgfqpoint{1.294025in}{1.233565in}}%
\pgfpathlineto{\pgfqpoint{1.294691in}{1.226515in}}%
\pgfpathlineto{\pgfqpoint{1.294824in}{1.226413in}}%
\pgfpathlineto{\pgfqpoint{1.295756in}{1.215660in}}%
\pgfpathlineto{\pgfqpoint{1.296156in}{1.219942in}}%
\pgfpathlineto{\pgfqpoint{1.296289in}{1.224306in}}%
\pgfpathlineto{\pgfqpoint{1.296955in}{1.213632in}}%
\pgfpathlineto{\pgfqpoint{1.298153in}{1.200149in}}%
\pgfpathlineto{\pgfqpoint{1.298553in}{1.212652in}}%
\pgfpathlineto{\pgfqpoint{1.299218in}{1.207228in}}%
\pgfpathlineto{\pgfqpoint{1.300550in}{1.242085in}}%
\pgfpathlineto{\pgfqpoint{1.300816in}{1.238646in}}%
\pgfpathlineto{\pgfqpoint{1.305343in}{1.175915in}}%
\pgfpathlineto{\pgfqpoint{1.306276in}{1.186194in}}%
\pgfpathlineto{\pgfqpoint{1.306808in}{1.206049in}}%
\pgfpathlineto{\pgfqpoint{1.306542in}{1.185486in}}%
\pgfpathlineto{\pgfqpoint{1.307607in}{1.195510in}}%
\pgfpathlineto{\pgfqpoint{1.308939in}{1.184173in}}%
\pgfpathlineto{\pgfqpoint{1.309072in}{1.188365in}}%
\pgfpathlineto{\pgfqpoint{1.309338in}{1.182051in}}%
\pgfpathlineto{\pgfqpoint{1.310004in}{1.183268in}}%
\pgfpathlineto{\pgfqpoint{1.310936in}{1.171370in}}%
\pgfpathlineto{\pgfqpoint{1.311069in}{1.175945in}}%
\pgfpathlineto{\pgfqpoint{1.311602in}{1.189151in}}%
\pgfpathlineto{\pgfqpoint{1.312268in}{1.187927in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.143490in}}%
\pgfpathlineto{\pgfqpoint{1.316662in}{1.145455in}}%
\pgfpathlineto{\pgfqpoint{1.317061in}{1.143702in}}%
\pgfpathlineto{\pgfqpoint{1.319059in}{1.204144in}}%
\pgfpathlineto{\pgfqpoint{1.317993in}{1.137312in}}%
\pgfpathlineto{\pgfqpoint{1.319458in}{1.198299in}}%
\pgfpathlineto{\pgfqpoint{1.320523in}{1.178472in}}%
\pgfpathlineto{\pgfqpoint{1.321189in}{1.179119in}}%
\pgfpathlineto{\pgfqpoint{1.321455in}{1.184850in}}%
\pgfpathlineto{\pgfqpoint{1.322121in}{1.174638in}}%
\pgfpathlineto{\pgfqpoint{1.322920in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.323186in}{1.161660in}}%
\pgfpathlineto{\pgfqpoint{1.323320in}{1.190083in}}%
\pgfpathlineto{\pgfqpoint{1.324252in}{1.176276in}}%
\pgfpathlineto{\pgfqpoint{1.324518in}{1.178594in}}%
\pgfpathlineto{\pgfqpoint{1.324784in}{1.172407in}}%
\pgfpathlineto{\pgfqpoint{1.324917in}{1.169449in}}%
\pgfpathlineto{\pgfqpoint{1.325184in}{1.183492in}}%
\pgfpathlineto{\pgfqpoint{1.325716in}{1.170641in}}%
\pgfpathlineto{\pgfqpoint{1.326648in}{1.174745in}}%
\pgfpathlineto{\pgfqpoint{1.326515in}{1.167470in}}%
\pgfpathlineto{\pgfqpoint{1.326782in}{1.174136in}}%
\pgfpathlineto{\pgfqpoint{1.327447in}{1.166380in}}%
\pgfpathlineto{\pgfqpoint{1.328379in}{1.162288in}}%
\pgfpathlineto{\pgfqpoint{1.327980in}{1.168082in}}%
\pgfpathlineto{\pgfqpoint{1.328513in}{1.166845in}}%
\pgfpathlineto{\pgfqpoint{1.328912in}{1.173854in}}%
\pgfpathlineto{\pgfqpoint{1.329445in}{1.165192in}}%
\pgfpathlineto{\pgfqpoint{1.329711in}{1.171338in}}%
\pgfpathlineto{\pgfqpoint{1.331575in}{1.147315in}}%
\pgfpathlineto{\pgfqpoint{1.331708in}{1.148279in}}%
\pgfpathlineto{\pgfqpoint{1.332507in}{1.176394in}}%
\pgfpathlineto{\pgfqpoint{1.333040in}{1.166573in}}%
\pgfpathlineto{\pgfqpoint{1.334105in}{1.153434in}}%
\pgfpathlineto{\pgfqpoint{1.334238in}{1.159759in}}%
\pgfpathlineto{\pgfqpoint{1.334638in}{1.173925in}}%
\pgfpathlineto{\pgfqpoint{1.335437in}{1.166151in}}%
\pgfpathlineto{\pgfqpoint{1.335969in}{1.166335in}}%
\pgfpathlineto{\pgfqpoint{1.341029in}{1.111887in}}%
\pgfpathlineto{\pgfqpoint{1.341296in}{1.113315in}}%
\pgfpathlineto{\pgfqpoint{1.341562in}{1.110672in}}%
\pgfpathlineto{\pgfqpoint{1.342627in}{1.097052in}}%
\pgfpathlineto{\pgfqpoint{1.343027in}{1.099943in}}%
\pgfpathlineto{\pgfqpoint{1.343959in}{1.091533in}}%
\pgfpathlineto{\pgfqpoint{1.343559in}{1.100143in}}%
\pgfpathlineto{\pgfqpoint{1.344092in}{1.092457in}}%
\pgfpathlineto{\pgfqpoint{1.345290in}{1.081765in}}%
\pgfpathlineto{\pgfqpoint{1.346888in}{1.113937in}}%
\pgfpathlineto{\pgfqpoint{1.347021in}{1.113664in}}%
\pgfpathlineto{\pgfqpoint{1.347288in}{1.122163in}}%
\pgfpathlineto{\pgfqpoint{1.348353in}{1.108469in}}%
\pgfpathlineto{\pgfqpoint{1.349019in}{1.113261in}}%
\pgfpathlineto{\pgfqpoint{1.349285in}{1.107345in}}%
\pgfpathlineto{\pgfqpoint{1.349418in}{1.108412in}}%
\pgfpathlineto{\pgfqpoint{1.349551in}{1.105774in}}%
\pgfpathlineto{\pgfqpoint{1.349818in}{1.117696in}}%
\pgfpathlineto{\pgfqpoint{1.350350in}{1.111151in}}%
\pgfpathlineto{\pgfqpoint{1.350483in}{1.118165in}}%
\pgfpathlineto{\pgfqpoint{1.351282in}{1.110864in}}%
\pgfpathlineto{\pgfqpoint{1.351415in}{1.111053in}}%
\pgfpathlineto{\pgfqpoint{1.351549in}{1.108050in}}%
\pgfpathlineto{\pgfqpoint{1.351948in}{1.117531in}}%
\pgfpathlineto{\pgfqpoint{1.352347in}{1.115017in}}%
\pgfpathlineto{\pgfqpoint{1.353413in}{1.129263in}}%
\pgfpathlineto{\pgfqpoint{1.354079in}{1.122949in}}%
\pgfpathlineto{\pgfqpoint{1.354478in}{1.125272in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.130302in}}%
\pgfpathlineto{\pgfqpoint{1.355410in}{1.124879in}}%
\pgfpathlineto{\pgfqpoint{1.355810in}{1.126025in}}%
\pgfpathlineto{\pgfqpoint{1.356608in}{1.119940in}}%
\pgfpathlineto{\pgfqpoint{1.357807in}{1.167699in}}%
\pgfpathlineto{\pgfqpoint{1.358473in}{1.159359in}}%
\pgfpathlineto{\pgfqpoint{1.358739in}{1.156147in}}%
\pgfpathlineto{\pgfqpoint{1.359005in}{1.186614in}}%
\pgfpathlineto{\pgfqpoint{1.359937in}{1.173659in}}%
\pgfpathlineto{\pgfqpoint{1.360071in}{1.173885in}}%
\pgfpathlineto{\pgfqpoint{1.360603in}{1.163731in}}%
\pgfpathlineto{\pgfqpoint{1.361535in}{1.205549in}}%
\pgfpathlineto{\pgfqpoint{1.361668in}{1.202298in}}%
\pgfpathlineto{\pgfqpoint{1.362867in}{1.186545in}}%
\pgfpathlineto{\pgfqpoint{1.363266in}{1.187809in}}%
\pgfpathlineto{\pgfqpoint{1.363399in}{1.194440in}}%
\pgfpathlineto{\pgfqpoint{1.363932in}{1.181466in}}%
\pgfpathlineto{\pgfqpoint{1.365397in}{1.169149in}}%
\pgfpathlineto{\pgfqpoint{1.366595in}{1.196538in}}%
\pgfpathlineto{\pgfqpoint{1.366329in}{1.167219in}}%
\pgfpathlineto{\pgfqpoint{1.366861in}{1.193203in}}%
\pgfpathlineto{\pgfqpoint{1.368326in}{1.181414in}}%
\pgfpathlineto{\pgfqpoint{1.368592in}{1.179368in}}%
\pgfpathlineto{\pgfqpoint{1.369658in}{1.235104in}}%
\pgfpathlineto{\pgfqpoint{1.370324in}{1.229895in}}%
\pgfpathlineto{\pgfqpoint{1.370856in}{1.238565in}}%
\pgfpathlineto{\pgfqpoint{1.371256in}{1.229422in}}%
\pgfpathlineto{\pgfqpoint{1.371788in}{1.230254in}}%
\pgfpathlineto{\pgfqpoint{1.372055in}{1.225901in}}%
\pgfpathlineto{\pgfqpoint{1.372587in}{1.221630in}}%
\pgfpathlineto{\pgfqpoint{1.372720in}{1.227040in}}%
\pgfpathlineto{\pgfqpoint{1.372853in}{1.226998in}}%
\pgfpathlineto{\pgfqpoint{1.373786in}{1.236465in}}%
\pgfpathlineto{\pgfqpoint{1.373652in}{1.223664in}}%
\pgfpathlineto{\pgfqpoint{1.374052in}{1.231872in}}%
\pgfpathlineto{\pgfqpoint{1.374185in}{1.234454in}}%
\pgfpathlineto{\pgfqpoint{1.374451in}{1.227903in}}%
\pgfpathlineto{\pgfqpoint{1.374984in}{1.230368in}}%
\pgfpathlineto{\pgfqpoint{1.375517in}{1.236210in}}%
\pgfpathlineto{\pgfqpoint{1.378446in}{1.188702in}}%
\pgfpathlineto{\pgfqpoint{1.378579in}{1.189905in}}%
\pgfpathlineto{\pgfqpoint{1.378845in}{1.184843in}}%
\pgfpathlineto{\pgfqpoint{1.380576in}{1.166995in}}%
\pgfpathlineto{\pgfqpoint{1.380976in}{1.192836in}}%
\pgfpathlineto{\pgfqpoint{1.381375in}{1.188550in}}%
\pgfpathlineto{\pgfqpoint{1.383373in}{1.170175in}}%
\pgfpathlineto{\pgfqpoint{1.383772in}{1.160427in}}%
\pgfpathlineto{\pgfqpoint{1.383905in}{1.176925in}}%
\pgfpathlineto{\pgfqpoint{1.384438in}{1.185628in}}%
\pgfpathlineto{\pgfqpoint{1.384971in}{1.176919in}}%
\pgfpathlineto{\pgfqpoint{1.385503in}{1.173106in}}%
\pgfpathlineto{\pgfqpoint{1.385770in}{1.180130in}}%
\pgfpathlineto{\pgfqpoint{1.386435in}{1.171824in}}%
\pgfpathlineto{\pgfqpoint{1.386702in}{1.167142in}}%
\pgfpathlineto{\pgfqpoint{1.387767in}{1.192529in}}%
\pgfpathlineto{\pgfqpoint{1.388699in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{1.388832in}{1.188524in}}%
\pgfpathlineto{\pgfqpoint{1.388965in}{1.191515in}}%
\pgfpathlineto{\pgfqpoint{1.389365in}{1.181734in}}%
\pgfpathlineto{\pgfqpoint{1.389631in}{1.182310in}}%
\pgfpathlineto{\pgfqpoint{1.391096in}{1.165519in}}%
\pgfpathlineto{\pgfqpoint{1.391229in}{1.169167in}}%
\pgfpathlineto{\pgfqpoint{1.392161in}{1.159328in}}%
\pgfpathlineto{\pgfqpoint{1.393093in}{1.162016in}}%
\pgfpathlineto{\pgfqpoint{1.393226in}{1.184089in}}%
\pgfpathlineto{\pgfqpoint{1.394158in}{1.169628in}}%
\pgfpathlineto{\pgfqpoint{1.394957in}{1.160231in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{1.166683in}}%
\pgfpathlineto{\pgfqpoint{1.395357in}{1.167677in}}%
\pgfpathlineto{\pgfqpoint{1.395623in}{1.164139in}}%
\pgfpathlineto{\pgfqpoint{1.395889in}{1.160520in}}%
\pgfpathlineto{\pgfqpoint{1.396023in}{1.170286in}}%
\pgfpathlineto{\pgfqpoint{1.396688in}{1.163738in}}%
\pgfpathlineto{\pgfqpoint{1.397620in}{1.209018in}}%
\pgfpathlineto{\pgfqpoint{1.397887in}{1.205846in}}%
\pgfpathlineto{\pgfqpoint{1.398286in}{1.207447in}}%
\pgfpathlineto{\pgfqpoint{1.398819in}{1.200303in}}%
\pgfpathlineto{\pgfqpoint{1.400017in}{1.178032in}}%
\pgfpathlineto{\pgfqpoint{1.400284in}{1.201730in}}%
\pgfpathlineto{\pgfqpoint{1.401082in}{1.188973in}}%
\pgfpathlineto{\pgfqpoint{1.402281in}{1.181725in}}%
\pgfpathlineto{\pgfqpoint{1.402547in}{1.182931in}}%
\pgfpathlineto{\pgfqpoint{1.402680in}{1.179569in}}%
\pgfpathlineto{\pgfqpoint{1.405610in}{1.140278in}}%
\pgfpathlineto{\pgfqpoint{1.405743in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{1.406542in}{1.151023in}}%
\pgfpathlineto{\pgfqpoint{1.408273in}{1.130331in}}%
\pgfpathlineto{\pgfqpoint{1.408406in}{1.134665in}}%
\pgfpathlineto{\pgfqpoint{1.408539in}{1.160735in}}%
\pgfpathlineto{\pgfqpoint{1.409604in}{1.159893in}}%
\pgfpathlineto{\pgfqpoint{1.410137in}{1.150200in}}%
\pgfpathlineto{\pgfqpoint{1.410936in}{1.154456in}}%
\pgfpathlineto{\pgfqpoint{1.411868in}{1.191837in}}%
\pgfpathlineto{\pgfqpoint{1.412800in}{1.178696in}}%
\pgfpathlineto{\pgfqpoint{1.415197in}{1.145487in}}%
\pgfpathlineto{\pgfqpoint{1.415863in}{1.146165in}}%
\pgfpathlineto{\pgfqpoint{1.415996in}{1.143370in}}%
\pgfpathlineto{\pgfqpoint{1.416529in}{1.151979in}}%
\pgfpathlineto{\pgfqpoint{1.416928in}{1.177293in}}%
\pgfpathlineto{\pgfqpoint{1.417727in}{1.171205in}}%
\pgfpathlineto{\pgfqpoint{1.419724in}{1.148767in}}%
\pgfpathlineto{\pgfqpoint{1.420257in}{1.151530in}}%
\pgfpathlineto{\pgfqpoint{1.420656in}{1.208168in}}%
\pgfpathlineto{\pgfqpoint{1.421455in}{1.193130in}}%
\pgfpathlineto{\pgfqpoint{1.422121in}{1.183473in}}%
\pgfpathlineto{\pgfqpoint{1.424518in}{1.159402in}}%
\pgfpathlineto{\pgfqpoint{1.424784in}{1.156413in}}%
\pgfpathlineto{\pgfqpoint{1.425450in}{1.161181in}}%
\pgfpathlineto{\pgfqpoint{1.425583in}{1.161118in}}%
\pgfpathlineto{\pgfqpoint{1.426116in}{1.149064in}}%
\pgfpathlineto{\pgfqpoint{1.426249in}{1.168522in}}%
\pgfpathlineto{\pgfqpoint{1.427048in}{1.152102in}}%
\pgfpathlineto{\pgfqpoint{1.427181in}{1.154988in}}%
\pgfpathlineto{\pgfqpoint{1.428113in}{1.211855in}}%
\pgfpathlineto{\pgfqpoint{1.428513in}{1.204546in}}%
\pgfpathlineto{\pgfqpoint{1.429178in}{1.200439in}}%
\pgfpathlineto{\pgfqpoint{1.429312in}{1.215492in}}%
\pgfpathlineto{\pgfqpoint{1.430244in}{1.210084in}}%
\pgfpathlineto{\pgfqpoint{1.431176in}{1.192983in}}%
\pgfpathlineto{\pgfqpoint{1.431975in}{1.194759in}}%
\pgfpathlineto{\pgfqpoint{1.433972in}{1.176927in}}%
\pgfpathlineto{\pgfqpoint{1.434904in}{1.199762in}}%
\pgfpathlineto{\pgfqpoint{1.435170in}{1.194032in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{1.189149in}}%
\pgfpathlineto{\pgfqpoint{1.437035in}{1.166589in}}%
\pgfpathlineto{\pgfqpoint{1.437434in}{1.169316in}}%
\pgfpathlineto{\pgfqpoint{1.437567in}{1.168797in}}%
\pgfpathlineto{\pgfqpoint{1.437833in}{1.173131in}}%
\pgfpathlineto{\pgfqpoint{1.438233in}{1.166481in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.135276in}}%
\pgfpathlineto{\pgfqpoint{1.440763in}{1.135406in}}%
\pgfpathlineto{\pgfqpoint{1.441162in}{1.140024in}}%
\pgfpathlineto{\pgfqpoint{1.441695in}{1.134671in}}%
\pgfpathlineto{\pgfqpoint{1.441828in}{1.136878in}}%
\pgfpathlineto{\pgfqpoint{1.442094in}{1.136969in}}%
\pgfpathlineto{\pgfqpoint{1.442228in}{1.156104in}}%
\pgfpathlineto{\pgfqpoint{1.443160in}{1.147621in}}%
\pgfpathlineto{\pgfqpoint{1.443825in}{1.140139in}}%
\pgfpathlineto{\pgfqpoint{1.444491in}{1.133093in}}%
\pgfpathlineto{\pgfqpoint{1.444758in}{1.134757in}}%
\pgfpathlineto{\pgfqpoint{1.446089in}{1.160720in}}%
\pgfpathlineto{\pgfqpoint{1.446222in}{1.159543in}}%
\pgfpathlineto{\pgfqpoint{1.446489in}{1.159424in}}%
\pgfpathlineto{\pgfqpoint{1.448885in}{1.114271in}}%
\pgfpathlineto{\pgfqpoint{1.449019in}{1.125289in}}%
\pgfpathlineto{\pgfqpoint{1.449684in}{1.114982in}}%
\pgfpathlineto{\pgfqpoint{1.449817in}{1.140800in}}%
\pgfpathlineto{\pgfqpoint{1.450750in}{1.130420in}}%
\pgfpathlineto{\pgfqpoint{1.451282in}{1.143161in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.138195in}}%
\pgfpathlineto{\pgfqpoint{1.453679in}{1.120896in}}%
\pgfpathlineto{\pgfqpoint{1.453812in}{1.121896in}}%
\pgfpathlineto{\pgfqpoint{1.453945in}{1.137916in}}%
\pgfpathlineto{\pgfqpoint{1.454877in}{1.127335in}}%
\pgfpathlineto{\pgfqpoint{1.455144in}{1.127345in}}%
\pgfpathlineto{\pgfqpoint{1.455543in}{1.134771in}}%
\pgfpathlineto{\pgfqpoint{1.456076in}{1.127232in}}%
\pgfpathlineto{\pgfqpoint{1.459671in}{1.111918in}}%
\pgfpathlineto{\pgfqpoint{1.459804in}{1.114622in}}%
\pgfpathlineto{\pgfqpoint{1.460337in}{1.151226in}}%
\pgfpathlineto{\pgfqpoint{1.461003in}{1.142893in}}%
\pgfpathlineto{\pgfqpoint{1.461402in}{1.151856in}}%
\pgfpathlineto{\pgfqpoint{1.462068in}{1.147486in}}%
\pgfpathlineto{\pgfqpoint{1.463133in}{1.137315in}}%
\pgfpathlineto{\pgfqpoint{1.463266in}{1.159703in}}%
\pgfpathlineto{\pgfqpoint{1.464198in}{1.149249in}}%
\pgfpathlineto{\pgfqpoint{1.464731in}{1.143314in}}%
\pgfpathlineto{\pgfqpoint{1.464997in}{1.151687in}}%
\pgfpathlineto{\pgfqpoint{1.465397in}{1.144625in}}%
\pgfpathlineto{\pgfqpoint{1.465530in}{1.148952in}}%
\pgfpathlineto{\pgfqpoint{1.466329in}{1.139211in}}%
\pgfpathlineto{\pgfqpoint{1.466462in}{1.141651in}}%
\pgfpathlineto{\pgfqpoint{1.466995in}{1.169980in}}%
\pgfpathlineto{\pgfqpoint{1.467660in}{1.159285in}}%
\pgfpathlineto{\pgfqpoint{1.468060in}{1.160226in}}%
\pgfpathlineto{\pgfqpoint{1.468193in}{1.187732in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{1.167813in}}%
\pgfpathlineto{\pgfqpoint{1.470723in}{1.147998in}}%
\pgfpathlineto{\pgfqpoint{1.470856in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{1.471122in}{1.171993in}}%
\pgfpathlineto{\pgfqpoint{1.472055in}{1.167437in}}%
\pgfpathlineto{\pgfqpoint{1.472188in}{1.169704in}}%
\pgfpathlineto{\pgfqpoint{1.472587in}{1.161793in}}%
\pgfpathlineto{\pgfqpoint{1.472853in}{1.162886in}}%
\pgfpathlineto{\pgfqpoint{1.474185in}{1.143540in}}%
\pgfpathlineto{\pgfqpoint{1.474318in}{1.149914in}}%
\pgfpathlineto{\pgfqpoint{1.475783in}{1.175669in}}%
\pgfpathlineto{\pgfqpoint{1.475916in}{1.172375in}}%
\pgfpathlineto{\pgfqpoint{1.477381in}{1.157894in}}%
\pgfpathlineto{\pgfqpoint{1.477647in}{1.158909in}}%
\pgfpathlineto{\pgfqpoint{1.478180in}{1.159234in}}%
\pgfpathlineto{\pgfqpoint{1.479644in}{1.147343in}}%
\pgfpathlineto{\pgfqpoint{1.480044in}{1.144274in}}%
\pgfpathlineto{\pgfqpoint{1.480576in}{1.163942in}}%
\pgfpathlineto{\pgfqpoint{1.481109in}{1.155755in}}%
\pgfpathlineto{\pgfqpoint{1.481642in}{1.156690in}}%
\pgfpathlineto{\pgfqpoint{1.482574in}{1.146675in}}%
\pgfpathlineto{\pgfqpoint{1.482707in}{1.146908in}}%
\pgfpathlineto{\pgfqpoint{1.482840in}{1.172471in}}%
\pgfpathlineto{\pgfqpoint{1.483905in}{1.165958in}}%
\pgfpathlineto{\pgfqpoint{1.485104in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.159671in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{1.162500in}}%
\pgfpathlineto{\pgfqpoint{1.486302in}{1.157077in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.183737in}}%
\pgfpathlineto{\pgfqpoint{1.487367in}{1.172762in}}%
\pgfpathlineto{\pgfqpoint{1.487634in}{1.169610in}}%
\pgfpathlineto{\pgfqpoint{1.487767in}{1.197324in}}%
\pgfpathlineto{\pgfqpoint{1.488832in}{1.189993in}}%
\pgfpathlineto{\pgfqpoint{1.489365in}{1.185336in}}%
\pgfpathlineto{\pgfqpoint{1.489498in}{1.188023in}}%
\pgfpathlineto{\pgfqpoint{1.489897in}{1.198638in}}%
\pgfpathlineto{\pgfqpoint{1.490563in}{1.187476in}}%
\pgfpathlineto{\pgfqpoint{1.491628in}{1.168330in}}%
\pgfpathlineto{\pgfqpoint{1.492028in}{1.169026in}}%
\pgfpathlineto{\pgfqpoint{1.493493in}{1.182179in}}%
\pgfpathlineto{\pgfqpoint{1.493626in}{1.180193in}}%
\pgfpathlineto{\pgfqpoint{1.494425in}{1.164508in}}%
\pgfpathlineto{\pgfqpoint{1.494691in}{1.167640in}}%
\pgfpathlineto{\pgfqpoint{1.496023in}{1.216617in}}%
\pgfpathlineto{\pgfqpoint{1.496422in}{1.223190in}}%
\pgfpathlineto{\pgfqpoint{1.496955in}{1.213616in}}%
\pgfpathlineto{\pgfqpoint{1.497088in}{1.224616in}}%
\pgfpathlineto{\pgfqpoint{1.498020in}{1.214287in}}%
\pgfpathlineto{\pgfqpoint{1.500816in}{1.179120in}}%
\pgfpathlineto{\pgfqpoint{1.502947in}{1.162753in}}%
\pgfpathlineto{\pgfqpoint{1.503080in}{1.161693in}}%
\pgfpathlineto{\pgfqpoint{1.503612in}{1.197549in}}%
\pgfpathlineto{\pgfqpoint{1.504278in}{1.187739in}}%
\pgfpathlineto{\pgfqpoint{1.505477in}{1.172887in}}%
\pgfpathlineto{\pgfqpoint{1.505610in}{1.179019in}}%
\pgfpathlineto{\pgfqpoint{1.505743in}{1.181004in}}%
\pgfpathlineto{\pgfqpoint{1.506142in}{1.174472in}}%
\pgfpathlineto{\pgfqpoint{1.506276in}{1.175012in}}%
\pgfpathlineto{\pgfqpoint{1.509205in}{1.129906in}}%
\pgfpathlineto{\pgfqpoint{1.509738in}{1.130216in}}%
\pgfpathlineto{\pgfqpoint{1.511735in}{1.110251in}}%
\pgfpathlineto{\pgfqpoint{1.510270in}{1.130262in}}%
\pgfpathlineto{\pgfqpoint{1.512001in}{1.112868in}}%
\pgfpathlineto{\pgfqpoint{1.515863in}{1.227573in}}%
\pgfpathlineto{\pgfqpoint{1.516262in}{1.225513in}}%
\pgfpathlineto{\pgfqpoint{1.516795in}{1.227917in}}%
\pgfpathlineto{\pgfqpoint{1.517061in}{1.224202in}}%
\pgfpathlineto{\pgfqpoint{1.517860in}{1.207652in}}%
\pgfpathlineto{\pgfqpoint{1.518526in}{1.214830in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{1.216572in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{1.209338in}}%
\pgfpathlineto{\pgfqpoint{1.519192in}{1.206896in}}%
\pgfpathlineto{\pgfqpoint{1.519325in}{1.215920in}}%
\pgfpathlineto{\pgfqpoint{1.520124in}{1.208541in}}%
\pgfpathlineto{\pgfqpoint{1.520390in}{1.213295in}}%
\pgfpathlineto{\pgfqpoint{1.520656in}{1.206603in}}%
\pgfpathlineto{\pgfqpoint{1.521988in}{1.189566in}}%
\pgfpathlineto{\pgfqpoint{1.522254in}{1.194278in}}%
\pgfpathlineto{\pgfqpoint{1.522654in}{1.199064in}}%
\pgfpathlineto{\pgfqpoint{1.523053in}{1.191986in}}%
\pgfpathlineto{\pgfqpoint{1.524118in}{1.176560in}}%
\pgfpathlineto{\pgfqpoint{1.525583in}{1.161081in}}%
\pgfpathlineto{\pgfqpoint{1.525716in}{1.165644in}}%
\pgfpathlineto{\pgfqpoint{1.526382in}{1.155028in}}%
\pgfpathlineto{\pgfqpoint{1.526515in}{1.159271in}}%
\pgfpathlineto{\pgfqpoint{1.526782in}{1.155849in}}%
\pgfpathlineto{\pgfqpoint{1.527847in}{1.145751in}}%
\pgfpathlineto{\pgfqpoint{1.527980in}{1.147169in}}%
\pgfpathlineto{\pgfqpoint{1.528113in}{1.154226in}}%
\pgfpathlineto{\pgfqpoint{1.528912in}{1.144780in}}%
\pgfpathlineto{\pgfqpoint{1.529045in}{1.149968in}}%
\pgfpathlineto{\pgfqpoint{1.530244in}{1.138069in}}%
\pgfpathlineto{\pgfqpoint{1.530377in}{1.139079in}}%
\pgfpathlineto{\pgfqpoint{1.530510in}{1.142795in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.132941in}}%
\pgfpathlineto{\pgfqpoint{1.531708in}{1.126921in}}%
\pgfpathlineto{\pgfqpoint{1.531841in}{1.127349in}}%
\pgfpathlineto{\pgfqpoint{1.531975in}{1.152116in}}%
\pgfpathlineto{\pgfqpoint{1.532907in}{1.137761in}}%
\pgfpathlineto{\pgfqpoint{1.533839in}{1.125786in}}%
\pgfpathlineto{\pgfqpoint{1.534105in}{1.129902in}}%
\pgfpathlineto{\pgfqpoint{1.535170in}{1.164774in}}%
\pgfpathlineto{\pgfqpoint{1.535570in}{1.159894in}}%
\pgfpathlineto{\pgfqpoint{1.537567in}{1.128142in}}%
\pgfpathlineto{\pgfqpoint{1.537700in}{1.128308in}}%
\pgfpathlineto{\pgfqpoint{1.537967in}{1.134325in}}%
\pgfpathlineto{\pgfqpoint{1.538632in}{1.129434in}}%
\pgfpathlineto{\pgfqpoint{1.540230in}{1.104861in}}%
\pgfpathlineto{\pgfqpoint{1.540630in}{1.106974in}}%
\pgfpathlineto{\pgfqpoint{1.540763in}{1.107278in}}%
\pgfpathlineto{\pgfqpoint{1.541562in}{1.096912in}}%
\pgfpathlineto{\pgfqpoint{1.541828in}{1.107672in}}%
\pgfpathlineto{\pgfqpoint{1.542094in}{1.107047in}}%
\pgfpathlineto{\pgfqpoint{1.542228in}{1.108882in}}%
\pgfpathlineto{\pgfqpoint{1.542361in}{1.111410in}}%
\pgfpathlineto{\pgfqpoint{1.543160in}{1.105468in}}%
\pgfpathlineto{\pgfqpoint{1.543293in}{1.111171in}}%
\pgfpathlineto{\pgfqpoint{1.543559in}{1.110369in}}%
\pgfpathlineto{\pgfqpoint{1.543692in}{1.115410in}}%
\pgfpathlineto{\pgfqpoint{1.544358in}{1.108246in}}%
\pgfpathlineto{\pgfqpoint{1.544624in}{1.111695in}}%
\pgfpathlineto{\pgfqpoint{1.546089in}{1.094081in}}%
\pgfpathlineto{\pgfqpoint{1.547288in}{1.144021in}}%
\pgfpathlineto{\pgfqpoint{1.547421in}{1.142098in}}%
\pgfpathlineto{\pgfqpoint{1.547554in}{1.145065in}}%
\pgfpathlineto{\pgfqpoint{1.548086in}{1.137907in}}%
\pgfpathlineto{\pgfqpoint{1.548619in}{1.125678in}}%
\pgfpathlineto{\pgfqpoint{1.548885in}{1.128105in}}%
\pgfpathlineto{\pgfqpoint{1.549551in}{1.157680in}}%
\pgfpathlineto{\pgfqpoint{1.550084in}{1.148938in}}%
\pgfpathlineto{\pgfqpoint{1.552481in}{1.122499in}}%
\pgfpathlineto{\pgfqpoint{1.552880in}{1.117761in}}%
\pgfpathlineto{\pgfqpoint{1.553146in}{1.122993in}}%
\pgfpathlineto{\pgfqpoint{1.553546in}{1.131518in}}%
\pgfpathlineto{\pgfqpoint{1.554212in}{1.127321in}}%
\pgfpathlineto{\pgfqpoint{1.554877in}{1.115637in}}%
\pgfpathlineto{\pgfqpoint{1.555277in}{1.122616in}}%
\pgfpathlineto{\pgfqpoint{1.555410in}{1.150947in}}%
\pgfpathlineto{\pgfqpoint{1.556475in}{1.142171in}}%
\pgfpathlineto{\pgfqpoint{1.556608in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{1.557141in}{1.131374in}}%
\pgfpathlineto{\pgfqpoint{1.557940in}{1.135709in}}%
\pgfpathlineto{\pgfqpoint{1.558073in}{1.161869in}}%
\pgfpathlineto{\pgfqpoint{1.559005in}{1.153576in}}%
\pgfpathlineto{\pgfqpoint{1.560337in}{1.140364in}}%
\pgfpathlineto{\pgfqpoint{1.560603in}{1.140669in}}%
\pgfpathlineto{\pgfqpoint{1.561136in}{1.154012in}}%
\pgfpathlineto{\pgfqpoint{1.562201in}{1.146204in}}%
\pgfpathlineto{\pgfqpoint{1.563266in}{1.139723in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{1.143819in}}%
\pgfpathlineto{\pgfqpoint{1.563799in}{1.181910in}}%
\pgfpathlineto{\pgfqpoint{1.564864in}{1.167029in}}%
\pgfpathlineto{\pgfqpoint{1.566861in}{1.152544in}}%
\pgfpathlineto{\pgfqpoint{1.566995in}{1.153896in}}%
\pgfpathlineto{\pgfqpoint{1.567261in}{1.158396in}}%
\pgfpathlineto{\pgfqpoint{1.567660in}{1.152774in}}%
\pgfpathlineto{\pgfqpoint{1.567794in}{1.154061in}}%
\pgfpathlineto{\pgfqpoint{1.568193in}{1.145027in}}%
\pgfpathlineto{\pgfqpoint{1.568459in}{1.163394in}}%
\pgfpathlineto{\pgfqpoint{1.568592in}{1.160258in}}%
\pgfpathlineto{\pgfqpoint{1.570590in}{1.146970in}}%
\pgfpathlineto{\pgfqpoint{1.571256in}{1.206193in}}%
\pgfpathlineto{\pgfqpoint{1.572054in}{1.236181in}}%
\pgfpathlineto{\pgfqpoint{1.572454in}{1.228858in}}%
\pgfpathlineto{\pgfqpoint{1.572720in}{1.224278in}}%
\pgfpathlineto{\pgfqpoint{1.572987in}{1.243478in}}%
\pgfpathlineto{\pgfqpoint{1.573652in}{1.237755in}}%
\pgfpathlineto{\pgfqpoint{1.574718in}{1.271047in}}%
\pgfpathlineto{\pgfqpoint{1.574984in}{1.263906in}}%
\pgfpathlineto{\pgfqpoint{1.575117in}{1.260140in}}%
\pgfpathlineto{\pgfqpoint{1.575517in}{1.274671in}}%
\pgfpathlineto{\pgfqpoint{1.575650in}{1.284600in}}%
\pgfpathlineto{\pgfqpoint{1.576449in}{1.274144in}}%
\pgfpathlineto{\pgfqpoint{1.578180in}{1.250088in}}%
\pgfpathlineto{\pgfqpoint{1.578446in}{1.248974in}}%
\pgfpathlineto{\pgfqpoint{1.578579in}{1.277025in}}%
\pgfpathlineto{\pgfqpoint{1.579511in}{1.261182in}}%
\pgfpathlineto{\pgfqpoint{1.580710in}{1.239469in}}%
\pgfpathlineto{\pgfqpoint{1.581642in}{1.222161in}}%
\pgfpathlineto{\pgfqpoint{1.581908in}{1.226221in}}%
\pgfpathlineto{\pgfqpoint{1.582840in}{1.272827in}}%
\pgfpathlineto{\pgfqpoint{1.584039in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{1.586702in}{1.216821in}}%
\pgfpathlineto{\pgfqpoint{1.588566in}{1.196916in}}%
\pgfpathlineto{\pgfqpoint{1.589232in}{1.200089in}}%
\pgfpathlineto{\pgfqpoint{1.589498in}{1.208867in}}%
\pgfpathlineto{\pgfqpoint{1.590297in}{1.200881in}}%
\pgfpathlineto{\pgfqpoint{1.590829in}{1.205157in}}%
\pgfpathlineto{\pgfqpoint{1.591096in}{1.198579in}}%
\pgfpathlineto{\pgfqpoint{1.591229in}{1.199605in}}%
\pgfpathlineto{\pgfqpoint{1.591628in}{1.195304in}}%
\pgfpathlineto{\pgfqpoint{1.591762in}{1.199855in}}%
\pgfpathlineto{\pgfqpoint{1.591895in}{1.202917in}}%
\pgfpathlineto{\pgfqpoint{1.592427in}{1.195868in}}%
\pgfpathlineto{\pgfqpoint{1.592694in}{1.196209in}}%
\pgfpathlineto{\pgfqpoint{1.594425in}{1.173627in}}%
\pgfpathlineto{\pgfqpoint{1.594824in}{1.168799in}}%
\pgfpathlineto{\pgfqpoint{1.595090in}{1.174903in}}%
\pgfpathlineto{\pgfqpoint{1.595224in}{1.173496in}}%
\pgfpathlineto{\pgfqpoint{1.595756in}{1.196975in}}%
\pgfpathlineto{\pgfqpoint{1.596422in}{1.191582in}}%
\pgfpathlineto{\pgfqpoint{1.596555in}{1.192133in}}%
\pgfpathlineto{\pgfqpoint{1.596688in}{1.188725in}}%
\pgfpathlineto{\pgfqpoint{1.597088in}{1.190955in}}%
\pgfpathlineto{\pgfqpoint{1.598686in}{1.165266in}}%
\pgfpathlineto{\pgfqpoint{1.599218in}{1.180860in}}%
\pgfpathlineto{\pgfqpoint{1.599085in}{1.165151in}}%
\pgfpathlineto{\pgfqpoint{1.600017in}{1.169735in}}%
\pgfpathlineto{\pgfqpoint{1.600417in}{1.163479in}}%
\pgfpathlineto{\pgfqpoint{1.600550in}{1.170423in}}%
\pgfpathlineto{\pgfqpoint{1.600949in}{1.165623in}}%
\pgfpathlineto{\pgfqpoint{1.602148in}{1.184380in}}%
\pgfpathlineto{\pgfqpoint{1.602281in}{1.181139in}}%
\pgfpathlineto{\pgfqpoint{1.605743in}{1.133178in}}%
\pgfpathlineto{\pgfqpoint{1.606409in}{1.133302in}}%
\pgfpathlineto{\pgfqpoint{1.606542in}{1.156540in}}%
\pgfpathlineto{\pgfqpoint{1.607474in}{1.141072in}}%
\pgfpathlineto{\pgfqpoint{1.607740in}{1.143499in}}%
\pgfpathlineto{\pgfqpoint{1.608140in}{1.136725in}}%
\pgfpathlineto{\pgfqpoint{1.608805in}{1.140717in}}%
\pgfpathlineto{\pgfqpoint{1.608539in}{1.134478in}}%
\pgfpathlineto{\pgfqpoint{1.608939in}{1.138364in}}%
\pgfpathlineto{\pgfqpoint{1.610537in}{1.122139in}}%
\pgfpathlineto{\pgfqpoint{1.610670in}{1.123802in}}%
\pgfpathlineto{\pgfqpoint{1.610936in}{1.162231in}}%
\pgfpathlineto{\pgfqpoint{1.611868in}{1.157472in}}%
\pgfpathlineto{\pgfqpoint{1.612268in}{1.160520in}}%
\pgfpathlineto{\pgfqpoint{1.613200in}{1.144294in}}%
\pgfpathlineto{\pgfqpoint{1.613466in}{1.151557in}}%
\pgfpathlineto{\pgfqpoint{1.614265in}{1.146164in}}%
\pgfpathlineto{\pgfqpoint{1.615730in}{1.132847in}}%
\pgfpathlineto{\pgfqpoint{1.615863in}{1.133532in}}%
\pgfpathlineto{\pgfqpoint{1.616262in}{1.131931in}}%
\pgfpathlineto{\pgfqpoint{1.616395in}{1.136863in}}%
\pgfpathlineto{\pgfqpoint{1.617061in}{1.127151in}}%
\pgfpathlineto{\pgfqpoint{1.618659in}{1.112706in}}%
\pgfpathlineto{\pgfqpoint{1.618792in}{1.113173in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{1.110351in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{1.619857in}{1.107149in}}%
\pgfpathlineto{\pgfqpoint{1.619991in}{1.104868in}}%
\pgfpathlineto{\pgfqpoint{1.620523in}{1.109589in}}%
\pgfpathlineto{\pgfqpoint{1.620656in}{1.109210in}}%
\pgfpathlineto{\pgfqpoint{1.621722in}{1.117433in}}%
\pgfpathlineto{\pgfqpoint{1.621855in}{1.117078in}}%
\pgfpathlineto{\pgfqpoint{1.622787in}{1.109786in}}%
\pgfpathlineto{\pgfqpoint{1.622254in}{1.117832in}}%
\pgfpathlineto{\pgfqpoint{1.623186in}{1.111834in}}%
\pgfpathlineto{\pgfqpoint{1.624385in}{1.140900in}}%
\pgfpathlineto{\pgfqpoint{1.625716in}{1.131209in}}%
\pgfpathlineto{\pgfqpoint{1.625849in}{1.146609in}}%
\pgfpathlineto{\pgfqpoint{1.626782in}{1.133686in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{1.162555in}}%
\pgfpathlineto{\pgfqpoint{1.628379in}{1.153855in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{1.154931in}}%
\pgfpathlineto{\pgfqpoint{1.628646in}{1.151692in}}%
\pgfpathlineto{\pgfqpoint{1.629045in}{1.154341in}}%
\pgfpathlineto{\pgfqpoint{1.629578in}{1.145302in}}%
\pgfpathlineto{\pgfqpoint{1.630377in}{1.147679in}}%
\pgfpathlineto{\pgfqpoint{1.631176in}{1.156309in}}%
\pgfpathlineto{\pgfqpoint{1.630909in}{1.142738in}}%
\pgfpathlineto{\pgfqpoint{1.631575in}{1.150738in}}%
\pgfpathlineto{\pgfqpoint{1.631975in}{1.146103in}}%
\pgfpathlineto{\pgfqpoint{1.632108in}{1.146371in}}%
\pgfpathlineto{\pgfqpoint{1.632507in}{1.192620in}}%
\pgfpathlineto{\pgfqpoint{1.633439in}{1.177043in}}%
\pgfpathlineto{\pgfqpoint{1.637567in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{1.637700in}{1.140552in}}%
\pgfpathlineto{\pgfqpoint{1.637833in}{1.143655in}}%
\pgfpathlineto{\pgfqpoint{1.638366in}{1.134831in}}%
\pgfpathlineto{\pgfqpoint{1.638899in}{1.129926in}}%
\pgfpathlineto{\pgfqpoint{1.639298in}{1.134231in}}%
\pgfpathlineto{\pgfqpoint{1.639564in}{1.136246in}}%
\pgfpathlineto{\pgfqpoint{1.639964in}{1.130672in}}%
\pgfpathlineto{\pgfqpoint{1.641029in}{1.117222in}}%
\pgfpathlineto{\pgfqpoint{1.641162in}{1.135468in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{1.129344in}}%
\pgfpathlineto{\pgfqpoint{1.642627in}{1.131575in}}%
\pgfpathlineto{\pgfqpoint{1.642760in}{1.128565in}}%
\pgfpathlineto{\pgfqpoint{1.643559in}{1.114091in}}%
\pgfpathlineto{\pgfqpoint{1.643692in}{1.136308in}}%
\pgfpathlineto{\pgfqpoint{1.644758in}{1.132155in}}%
\pgfpathlineto{\pgfqpoint{1.646489in}{1.113044in}}%
\pgfpathlineto{\pgfqpoint{1.646888in}{1.124765in}}%
\pgfpathlineto{\pgfqpoint{1.647687in}{1.117995in}}%
\pgfpathlineto{\pgfqpoint{1.648220in}{1.110005in}}%
\pgfpathlineto{\pgfqpoint{1.648885in}{1.115153in}}%
\pgfpathlineto{\pgfqpoint{1.650084in}{1.132334in}}%
\pgfpathlineto{\pgfqpoint{1.649418in}{1.113493in}}%
\pgfpathlineto{\pgfqpoint{1.650350in}{1.126577in}}%
\pgfpathlineto{\pgfqpoint{1.650616in}{1.128164in}}%
\pgfpathlineto{\pgfqpoint{1.650750in}{1.125395in}}%
\pgfpathlineto{\pgfqpoint{1.651149in}{1.125925in}}%
\pgfpathlineto{\pgfqpoint{1.652081in}{1.118830in}}%
\pgfpathlineto{\pgfqpoint{1.652481in}{1.121253in}}%
\pgfpathlineto{\pgfqpoint{1.652614in}{1.124803in}}%
\pgfpathlineto{\pgfqpoint{1.653146in}{1.114982in}}%
\pgfpathlineto{\pgfqpoint{1.655543in}{1.085202in}}%
\pgfpathlineto{\pgfqpoint{1.655676in}{1.087306in}}%
\pgfpathlineto{\pgfqpoint{1.656209in}{1.080909in}}%
\pgfpathlineto{\pgfqpoint{1.657807in}{1.059866in}}%
\pgfpathlineto{\pgfqpoint{1.658206in}{1.074006in}}%
\pgfpathlineto{\pgfqpoint{1.659005in}{1.068526in}}%
\pgfpathlineto{\pgfqpoint{1.659138in}{1.068352in}}%
\pgfpathlineto{\pgfqpoint{1.660337in}{1.104423in}}%
\pgfpathlineto{\pgfqpoint{1.660470in}{1.103559in}}%
\pgfpathlineto{\pgfqpoint{1.660736in}{1.101487in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{1.166344in}}%
\pgfpathlineto{\pgfqpoint{1.662734in}{1.160088in}}%
\pgfpathlineto{\pgfqpoint{1.663266in}{1.161061in}}%
\pgfpathlineto{\pgfqpoint{1.663532in}{1.157812in}}%
\pgfpathlineto{\pgfqpoint{1.664864in}{1.150885in}}%
\pgfpathlineto{\pgfqpoint{1.665264in}{1.147101in}}%
\pgfpathlineto{\pgfqpoint{1.665397in}{1.144078in}}%
\pgfpathlineto{\pgfqpoint{1.665929in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.666329in}{1.156013in}}%
\pgfpathlineto{\pgfqpoint{1.667527in}{1.195354in}}%
\pgfpathlineto{\pgfqpoint{1.667793in}{1.224354in}}%
\pgfpathlineto{\pgfqpoint{1.668726in}{1.223817in}}%
\pgfpathlineto{\pgfqpoint{1.669258in}{1.210577in}}%
\pgfpathlineto{\pgfqpoint{1.669791in}{1.223473in}}%
\pgfpathlineto{\pgfqpoint{1.669924in}{1.223992in}}%
\pgfpathlineto{\pgfqpoint{1.672054in}{1.255743in}}%
\pgfpathlineto{\pgfqpoint{1.670457in}{1.222946in}}%
\pgfpathlineto{\pgfqpoint{1.672321in}{1.254282in}}%
\pgfpathlineto{\pgfqpoint{1.673919in}{1.235034in}}%
\pgfpathlineto{\pgfqpoint{1.674185in}{1.238685in}}%
\pgfpathlineto{\pgfqpoint{1.674318in}{1.265926in}}%
\pgfpathlineto{\pgfqpoint{1.675117in}{1.251019in}}%
\pgfpathlineto{\pgfqpoint{1.681908in}{1.174627in}}%
\pgfpathlineto{\pgfqpoint{1.682441in}{1.178085in}}%
\pgfpathlineto{\pgfqpoint{1.682840in}{1.171317in}}%
\pgfpathlineto{\pgfqpoint{1.683106in}{1.171491in}}%
\pgfpathlineto{\pgfqpoint{1.684571in}{1.155201in}}%
\pgfpathlineto{\pgfqpoint{1.684704in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{1.684837in}{1.157838in}}%
\pgfpathlineto{\pgfqpoint{1.685104in}{1.155016in}}%
\pgfpathlineto{\pgfqpoint{1.685636in}{1.142569in}}%
\pgfpathlineto{\pgfqpoint{1.685770in}{1.167929in}}%
\pgfpathlineto{\pgfqpoint{1.686835in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{1.687101in}{1.166297in}}%
\pgfpathlineto{\pgfqpoint{1.688166in}{1.154008in}}%
\pgfpathlineto{\pgfqpoint{1.688299in}{1.156374in}}%
\pgfpathlineto{\pgfqpoint{1.688832in}{1.149583in}}%
\pgfpathlineto{\pgfqpoint{1.689098in}{1.152390in}}%
\pgfpathlineto{\pgfqpoint{1.689232in}{1.149563in}}%
\pgfpathlineto{\pgfqpoint{1.689365in}{1.156386in}}%
\pgfpathlineto{\pgfqpoint{1.690430in}{1.200827in}}%
\pgfpathlineto{\pgfqpoint{1.690696in}{1.194101in}}%
\pgfpathlineto{\pgfqpoint{1.693892in}{1.171541in}}%
\pgfpathlineto{\pgfqpoint{1.694158in}{1.173532in}}%
\pgfpathlineto{\pgfqpoint{1.694291in}{1.175960in}}%
\pgfpathlineto{\pgfqpoint{1.694691in}{1.169798in}}%
\pgfpathlineto{\pgfqpoint{1.694957in}{1.170905in}}%
\pgfpathlineto{\pgfqpoint{1.696821in}{1.150226in}}%
\pgfpathlineto{\pgfqpoint{1.695357in}{1.179466in}}%
\pgfpathlineto{\pgfqpoint{1.696955in}{1.151015in}}%
\pgfpathlineto{\pgfqpoint{1.697354in}{1.145743in}}%
\pgfpathlineto{\pgfqpoint{1.698153in}{1.148569in}}%
\pgfpathlineto{\pgfqpoint{1.698286in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.699218in}{1.153613in}}%
\pgfpathlineto{\pgfqpoint{1.699351in}{1.153683in}}%
\pgfpathlineto{\pgfqpoint{1.699485in}{1.152669in}}%
\pgfpathlineto{\pgfqpoint{1.699884in}{1.144926in}}%
\pgfpathlineto{\pgfqpoint{1.700017in}{1.152824in}}%
\pgfpathlineto{\pgfqpoint{1.700683in}{1.148082in}}%
\pgfpathlineto{\pgfqpoint{1.700816in}{1.148818in}}%
\pgfpathlineto{\pgfqpoint{1.701082in}{1.145545in}}%
\pgfpathlineto{\pgfqpoint{1.701482in}{1.146967in}}%
\pgfpathlineto{\pgfqpoint{1.702015in}{1.142010in}}%
\pgfpathlineto{\pgfqpoint{1.702281in}{1.145903in}}%
\pgfpathlineto{\pgfqpoint{1.702947in}{1.141188in}}%
\pgfpathlineto{\pgfqpoint{1.703746in}{1.128900in}}%
\pgfpathlineto{\pgfqpoint{1.704544in}{1.121353in}}%
\pgfpathlineto{\pgfqpoint{1.704678in}{1.128412in}}%
\pgfpathlineto{\pgfqpoint{1.704811in}{1.134989in}}%
\pgfpathlineto{\pgfqpoint{1.705343in}{1.126806in}}%
\pgfpathlineto{\pgfqpoint{1.705743in}{1.127462in}}%
\pgfpathlineto{\pgfqpoint{1.706142in}{1.127767in}}%
\pgfpathlineto{\pgfqpoint{1.707208in}{1.138787in}}%
\pgfpathlineto{\pgfqpoint{1.707341in}{1.136061in}}%
\pgfpathlineto{\pgfqpoint{1.710004in}{1.116406in}}%
\pgfpathlineto{\pgfqpoint{1.711335in}{1.156968in}}%
\pgfpathlineto{\pgfqpoint{1.711469in}{1.154087in}}%
\pgfpathlineto{\pgfqpoint{1.711868in}{1.147827in}}%
\pgfpathlineto{\pgfqpoint{1.712268in}{1.155400in}}%
\pgfpathlineto{\pgfqpoint{1.713466in}{1.176053in}}%
\pgfpathlineto{\pgfqpoint{1.713732in}{1.172815in}}%
\pgfpathlineto{\pgfqpoint{1.714931in}{1.166117in}}%
\pgfpathlineto{\pgfqpoint{1.714398in}{1.173778in}}%
\pgfpathlineto{\pgfqpoint{1.715064in}{1.166635in}}%
\pgfpathlineto{\pgfqpoint{1.715197in}{1.166705in}}%
\pgfpathlineto{\pgfqpoint{1.715330in}{1.165816in}}%
\pgfpathlineto{\pgfqpoint{1.715730in}{1.156257in}}%
\pgfpathlineto{\pgfqpoint{1.716262in}{1.168111in}}%
\pgfpathlineto{\pgfqpoint{1.716795in}{1.157420in}}%
\pgfpathlineto{\pgfqpoint{1.717061in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{1.717594in}{1.146943in}}%
\pgfpathlineto{\pgfqpoint{1.717993in}{1.154375in}}%
\pgfpathlineto{\pgfqpoint{1.718393in}{1.154889in}}%
\pgfpathlineto{\pgfqpoint{1.718659in}{1.148494in}}%
\pgfpathlineto{\pgfqpoint{1.718792in}{1.150121in}}%
\pgfpathlineto{\pgfqpoint{1.718925in}{1.169383in}}%
\pgfpathlineto{\pgfqpoint{1.719857in}{1.163934in}}%
\pgfpathlineto{\pgfqpoint{1.720257in}{1.157039in}}%
\pgfpathlineto{\pgfqpoint{1.721056in}{1.157229in}}%
\pgfpathlineto{\pgfqpoint{1.721322in}{1.160408in}}%
\pgfpathlineto{\pgfqpoint{1.721722in}{1.153597in}}%
\pgfpathlineto{\pgfqpoint{1.721855in}{1.157337in}}%
\pgfpathlineto{\pgfqpoint{1.722787in}{1.142443in}}%
\pgfpathlineto{\pgfqpoint{1.723053in}{1.149584in}}%
\pgfpathlineto{\pgfqpoint{1.723186in}{1.157268in}}%
\pgfpathlineto{\pgfqpoint{1.723985in}{1.147229in}}%
\pgfpathlineto{\pgfqpoint{1.725450in}{1.185562in}}%
\pgfpathlineto{\pgfqpoint{1.726648in}{1.180546in}}%
\pgfpathlineto{\pgfqpoint{1.726915in}{1.176543in}}%
\pgfpathlineto{\pgfqpoint{1.727048in}{1.181603in}}%
\pgfpathlineto{\pgfqpoint{1.727714in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{1.727847in}{1.178300in}}%
\pgfpathlineto{\pgfqpoint{1.729844in}{1.144638in}}%
\pgfpathlineto{\pgfqpoint{1.730377in}{1.183261in}}%
\pgfpathlineto{\pgfqpoint{1.731176in}{1.166287in}}%
\pgfpathlineto{\pgfqpoint{1.731442in}{1.159873in}}%
\pgfpathlineto{\pgfqpoint{1.731708in}{1.168051in}}%
\pgfpathlineto{\pgfqpoint{1.732241in}{1.163779in}}%
\pgfpathlineto{\pgfqpoint{1.732374in}{1.164373in}}%
\pgfpathlineto{\pgfqpoint{1.732640in}{1.160584in}}%
\pgfpathlineto{\pgfqpoint{1.732773in}{1.161385in}}%
\pgfpathlineto{\pgfqpoint{1.732907in}{1.158450in}}%
\pgfpathlineto{\pgfqpoint{1.733306in}{1.167556in}}%
\pgfpathlineto{\pgfqpoint{1.733572in}{1.164431in}}%
\pgfpathlineto{\pgfqpoint{1.733706in}{1.165372in}}%
\pgfpathlineto{\pgfqpoint{1.733839in}{1.162098in}}%
\pgfpathlineto{\pgfqpoint{1.735303in}{1.152892in}}%
\pgfpathlineto{\pgfqpoint{1.735703in}{1.155422in}}%
\pgfpathlineto{\pgfqpoint{1.735969in}{1.151057in}}%
\pgfpathlineto{\pgfqpoint{1.737967in}{1.132189in}}%
\pgfpathlineto{\pgfqpoint{1.738233in}{1.132800in}}%
\pgfpathlineto{\pgfqpoint{1.738366in}{1.130104in}}%
\pgfpathlineto{\pgfqpoint{1.739032in}{1.119653in}}%
\pgfpathlineto{\pgfqpoint{1.739431in}{1.128942in}}%
\pgfpathlineto{\pgfqpoint{1.745556in}{1.073966in}}%
\pgfpathlineto{\pgfqpoint{1.745823in}{1.080997in}}%
\pgfpathlineto{\pgfqpoint{1.746222in}{1.081622in}}%
\pgfpathlineto{\pgfqpoint{1.747154in}{1.068169in}}%
\pgfpathlineto{\pgfqpoint{1.747687in}{1.072094in}}%
\pgfpathlineto{\pgfqpoint{1.747820in}{1.073497in}}%
\pgfpathlineto{\pgfqpoint{1.748220in}{1.102963in}}%
\pgfpathlineto{\pgfqpoint{1.749018in}{1.093428in}}%
\pgfpathlineto{\pgfqpoint{1.750084in}{1.082310in}}%
\pgfpathlineto{\pgfqpoint{1.750350in}{1.084135in}}%
\pgfpathlineto{\pgfqpoint{1.750750in}{1.093985in}}%
\pgfpathlineto{\pgfqpoint{1.751282in}{1.087329in}}%
\pgfpathlineto{\pgfqpoint{1.751548in}{1.087029in}}%
\pgfpathlineto{\pgfqpoint{1.752880in}{1.127592in}}%
\pgfpathlineto{\pgfqpoint{1.755277in}{1.099157in}}%
\pgfpathlineto{\pgfqpoint{1.755809in}{1.106795in}}%
\pgfpathlineto{\pgfqpoint{1.756342in}{1.097987in}}%
\pgfpathlineto{\pgfqpoint{1.756608in}{1.097563in}}%
\pgfpathlineto{\pgfqpoint{1.757274in}{1.111907in}}%
\pgfpathlineto{\pgfqpoint{1.757940in}{1.118820in}}%
\pgfpathlineto{\pgfqpoint{1.758339in}{1.111358in}}%
\pgfpathlineto{\pgfqpoint{1.759271in}{1.098041in}}%
\pgfpathlineto{\pgfqpoint{1.759405in}{1.100591in}}%
\pgfpathlineto{\pgfqpoint{1.760603in}{1.144648in}}%
\pgfpathlineto{\pgfqpoint{1.763000in}{1.129133in}}%
\pgfpathlineto{\pgfqpoint{1.763266in}{1.130326in}}%
\pgfpathlineto{\pgfqpoint{1.763932in}{1.148395in}}%
\pgfpathlineto{\pgfqpoint{1.764331in}{1.139067in}}%
\pgfpathlineto{\pgfqpoint{1.765130in}{1.129784in}}%
\pgfpathlineto{\pgfqpoint{1.765263in}{1.130580in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{1.158457in}}%
\pgfpathlineto{\pgfqpoint{1.766462in}{1.157939in}}%
\pgfpathlineto{\pgfqpoint{1.766595in}{1.158211in}}%
\pgfpathlineto{\pgfqpoint{1.767394in}{1.196221in}}%
\pgfpathlineto{\pgfqpoint{1.767927in}{1.191322in}}%
\pgfpathlineto{\pgfqpoint{1.768326in}{1.186238in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{1.175964in}}%
\pgfpathlineto{\pgfqpoint{1.769258in}{1.189126in}}%
\pgfpathlineto{\pgfqpoint{1.769524in}{1.182230in}}%
\pgfpathlineto{\pgfqpoint{1.770190in}{1.175411in}}%
\pgfpathlineto{\pgfqpoint{1.770323in}{1.181147in}}%
\pgfpathlineto{\pgfqpoint{1.772454in}{1.227575in}}%
\pgfpathlineto{\pgfqpoint{1.772720in}{1.222624in}}%
\pgfpathlineto{\pgfqpoint{1.772987in}{1.223829in}}%
\pgfpathlineto{\pgfqpoint{1.773386in}{1.216624in}}%
\pgfpathlineto{\pgfqpoint{1.773919in}{1.218449in}}%
\pgfpathlineto{\pgfqpoint{1.774318in}{1.252101in}}%
\pgfpathlineto{\pgfqpoint{1.775117in}{1.238059in}}%
\pgfpathlineto{\pgfqpoint{1.777381in}{1.199025in}}%
\pgfpathlineto{\pgfqpoint{1.777514in}{1.226273in}}%
\pgfpathlineto{\pgfqpoint{1.778579in}{1.224182in}}%
\pgfpathlineto{\pgfqpoint{1.779911in}{1.208409in}}%
\pgfpathlineto{\pgfqpoint{1.780177in}{1.209515in}}%
\pgfpathlineto{\pgfqpoint{1.780310in}{1.218367in}}%
\pgfpathlineto{\pgfqpoint{1.781109in}{1.202272in}}%
\pgfpathlineto{\pgfqpoint{1.782174in}{1.183671in}}%
\pgfpathlineto{\pgfqpoint{1.782840in}{1.188456in}}%
\pgfpathlineto{\pgfqpoint{1.783106in}{1.185066in}}%
\pgfpathlineto{\pgfqpoint{1.783373in}{1.194585in}}%
\pgfpathlineto{\pgfqpoint{1.783639in}{1.192152in}}%
\pgfpathlineto{\pgfqpoint{1.783905in}{1.199116in}}%
\pgfpathlineto{\pgfqpoint{1.784704in}{1.190435in}}%
\pgfpathlineto{\pgfqpoint{1.786835in}{1.164828in}}%
\pgfpathlineto{\pgfqpoint{1.789365in}{1.142310in}}%
\pgfpathlineto{\pgfqpoint{1.789764in}{1.153361in}}%
\pgfpathlineto{\pgfqpoint{1.790563in}{1.151473in}}%
\pgfpathlineto{\pgfqpoint{1.790696in}{1.151459in}}%
\pgfpathlineto{\pgfqpoint{1.791495in}{1.134451in}}%
\pgfpathlineto{\pgfqpoint{1.792427in}{1.136556in}}%
\pgfpathlineto{\pgfqpoint{1.792560in}{1.139424in}}%
\pgfpathlineto{\pgfqpoint{1.793226in}{1.129938in}}%
\pgfpathlineto{\pgfqpoint{1.793359in}{1.133509in}}%
\pgfpathlineto{\pgfqpoint{1.795224in}{1.114867in}}%
\pgfpathlineto{\pgfqpoint{1.795623in}{1.117195in}}%
\pgfpathlineto{\pgfqpoint{1.795889in}{1.117320in}}%
\pgfpathlineto{\pgfqpoint{1.797887in}{1.095142in}}%
\pgfpathlineto{\pgfqpoint{1.799085in}{1.106050in}}%
\pgfpathlineto{\pgfqpoint{1.798286in}{1.094707in}}%
\pgfpathlineto{\pgfqpoint{1.799351in}{1.103459in}}%
\pgfpathlineto{\pgfqpoint{1.800017in}{1.094012in}}%
\pgfpathlineto{\pgfqpoint{1.800283in}{1.088731in}}%
\pgfpathlineto{\pgfqpoint{1.800550in}{1.095495in}}%
\pgfpathlineto{\pgfqpoint{1.800683in}{1.102715in}}%
\pgfpathlineto{\pgfqpoint{1.801615in}{1.096736in}}%
\pgfpathlineto{\pgfqpoint{1.802813in}{1.089533in}}%
\pgfpathlineto{\pgfqpoint{1.802947in}{1.092636in}}%
\pgfpathlineto{\pgfqpoint{1.806675in}{1.062739in}}%
\pgfpathlineto{\pgfqpoint{1.806808in}{1.063487in}}%
\pgfpathlineto{\pgfqpoint{1.807341in}{1.060262in}}%
\pgfpathlineto{\pgfqpoint{1.807607in}{1.065697in}}%
\pgfpathlineto{\pgfqpoint{1.808939in}{1.128331in}}%
\pgfpathlineto{\pgfqpoint{1.809205in}{1.122391in}}%
\pgfpathlineto{\pgfqpoint{1.809338in}{1.149735in}}%
\pgfpathlineto{\pgfqpoint{1.810270in}{1.131584in}}%
\pgfpathlineto{\pgfqpoint{1.811335in}{1.123619in}}%
\pgfpathlineto{\pgfqpoint{1.810803in}{1.135617in}}%
\pgfpathlineto{\pgfqpoint{1.811469in}{1.127476in}}%
\pgfpathlineto{\pgfqpoint{1.811735in}{1.127295in}}%
\pgfpathlineto{\pgfqpoint{1.812267in}{1.115459in}}%
\pgfpathlineto{\pgfqpoint{1.812933in}{1.123853in}}%
\pgfpathlineto{\pgfqpoint{1.813066in}{1.124168in}}%
\pgfpathlineto{\pgfqpoint{1.813200in}{1.121961in}}%
\pgfpathlineto{\pgfqpoint{1.813599in}{1.117682in}}%
\pgfpathlineto{\pgfqpoint{1.813865in}{1.122016in}}%
\pgfpathlineto{\pgfqpoint{1.814132in}{1.135463in}}%
\pgfpathlineto{\pgfqpoint{1.814931in}{1.129434in}}%
\pgfpathlineto{\pgfqpoint{1.816129in}{1.116056in}}%
\pgfpathlineto{\pgfqpoint{1.816528in}{1.116872in}}%
\pgfpathlineto{\pgfqpoint{1.816662in}{1.126091in}}%
\pgfpathlineto{\pgfqpoint{1.817594in}{1.120905in}}%
\pgfpathlineto{\pgfqpoint{1.819458in}{1.103837in}}%
\pgfpathlineto{\pgfqpoint{1.819591in}{1.103933in}}%
\pgfpathlineto{\pgfqpoint{1.819724in}{1.101030in}}%
\pgfpathlineto{\pgfqpoint{1.820124in}{1.114491in}}%
\pgfpathlineto{\pgfqpoint{1.820257in}{1.113003in}}%
\pgfpathlineto{\pgfqpoint{1.820523in}{1.118477in}}%
\pgfpathlineto{\pgfqpoint{1.821322in}{1.113545in}}%
\pgfpathlineto{\pgfqpoint{1.823319in}{1.091388in}}%
\pgfpathlineto{\pgfqpoint{1.823453in}{1.092025in}}%
\pgfpathlineto{\pgfqpoint{1.823852in}{1.124078in}}%
\pgfpathlineto{\pgfqpoint{1.824651in}{1.111040in}}%
\pgfpathlineto{\pgfqpoint{1.826116in}{1.093057in}}%
\pgfpathlineto{\pgfqpoint{1.826249in}{1.095472in}}%
\pgfpathlineto{\pgfqpoint{1.826781in}{1.108231in}}%
\pgfpathlineto{\pgfqpoint{1.827447in}{1.103428in}}%
\pgfpathlineto{\pgfqpoint{1.828379in}{1.095788in}}%
\pgfpathlineto{\pgfqpoint{1.828779in}{1.098319in}}%
\pgfpathlineto{\pgfqpoint{1.828912in}{1.098315in}}%
\pgfpathlineto{\pgfqpoint{1.829711in}{1.091178in}}%
\pgfpathlineto{\pgfqpoint{1.831841in}{1.070343in}}%
\pgfpathlineto{\pgfqpoint{1.833306in}{1.097192in}}%
\pgfpathlineto{\pgfqpoint{1.833839in}{1.093745in}}%
\pgfpathlineto{\pgfqpoint{1.834371in}{1.135351in}}%
\pgfpathlineto{\pgfqpoint{1.835037in}{1.128554in}}%
\pgfpathlineto{\pgfqpoint{1.835303in}{1.125057in}}%
\pgfpathlineto{\pgfqpoint{1.836502in}{1.142294in}}%
\pgfpathlineto{\pgfqpoint{1.836635in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{1.836768in}{1.140057in}}%
\pgfpathlineto{\pgfqpoint{1.837034in}{1.135532in}}%
\pgfpathlineto{\pgfqpoint{1.838233in}{1.168790in}}%
\pgfpathlineto{\pgfqpoint{1.839298in}{1.154550in}}%
\pgfpathlineto{\pgfqpoint{1.839698in}{1.155716in}}%
\pgfpathlineto{\pgfqpoint{1.841029in}{1.162489in}}%
\pgfpathlineto{\pgfqpoint{1.843692in}{1.125757in}}%
\pgfpathlineto{\pgfqpoint{1.843959in}{1.125648in}}%
\pgfpathlineto{\pgfqpoint{1.844092in}{1.136386in}}%
\pgfpathlineto{\pgfqpoint{1.845024in}{1.122006in}}%
\pgfpathlineto{\pgfqpoint{1.845157in}{1.121883in}}%
\pgfpathlineto{\pgfqpoint{1.845423in}{1.131098in}}%
\pgfpathlineto{\pgfqpoint{1.846489in}{1.115537in}}%
\pgfpathlineto{\pgfqpoint{1.847021in}{1.121561in}}%
\pgfpathlineto{\pgfqpoint{1.847421in}{1.115700in}}%
\pgfpathlineto{\pgfqpoint{1.847554in}{1.112546in}}%
\pgfpathlineto{\pgfqpoint{1.847820in}{1.125071in}}%
\pgfpathlineto{\pgfqpoint{1.848220in}{1.121398in}}%
\pgfpathlineto{\pgfqpoint{1.848353in}{1.122395in}}%
\pgfpathlineto{\pgfqpoint{1.848486in}{1.122175in}}%
\pgfpathlineto{\pgfqpoint{1.849684in}{1.143306in}}%
\pgfpathlineto{\pgfqpoint{1.851682in}{1.118110in}}%
\pgfpathlineto{\pgfqpoint{1.851815in}{1.119826in}}%
\pgfpathlineto{\pgfqpoint{1.851948in}{1.116812in}}%
\pgfpathlineto{\pgfqpoint{1.853146in}{1.166885in}}%
\pgfpathlineto{\pgfqpoint{1.854478in}{1.154843in}}%
\pgfpathlineto{\pgfqpoint{1.854744in}{1.156152in}}%
\pgfpathlineto{\pgfqpoint{1.855144in}{1.170667in}}%
\pgfpathlineto{\pgfqpoint{1.855809in}{1.160503in}}%
\pgfpathlineto{\pgfqpoint{1.857940in}{1.146735in}}%
\pgfpathlineto{\pgfqpoint{1.858739in}{1.151109in}}%
\pgfpathlineto{\pgfqpoint{1.859005in}{1.165028in}}%
\pgfpathlineto{\pgfqpoint{1.859804in}{1.152218in}}%
\pgfpathlineto{\pgfqpoint{1.863666in}{1.099633in}}%
\pgfpathlineto{\pgfqpoint{1.864065in}{1.097289in}}%
\pgfpathlineto{\pgfqpoint{1.864198in}{1.100512in}}%
\pgfpathlineto{\pgfqpoint{1.864465in}{1.098008in}}%
\pgfpathlineto{\pgfqpoint{1.864598in}{1.102472in}}%
\pgfpathlineto{\pgfqpoint{1.865397in}{1.092981in}}%
\pgfpathlineto{\pgfqpoint{1.865796in}{1.089457in}}%
\pgfpathlineto{\pgfqpoint{1.866196in}{1.113677in}}%
\pgfpathlineto{\pgfqpoint{1.866861in}{1.101446in}}%
\pgfpathlineto{\pgfqpoint{1.867261in}{1.104963in}}%
\pgfpathlineto{\pgfqpoint{1.869524in}{1.079830in}}%
\pgfpathlineto{\pgfqpoint{1.869658in}{1.093318in}}%
\pgfpathlineto{\pgfqpoint{1.870590in}{1.087527in}}%
\pgfpathlineto{\pgfqpoint{1.870723in}{1.088311in}}%
\pgfpathlineto{\pgfqpoint{1.871122in}{1.084058in}}%
\pgfpathlineto{\pgfqpoint{1.871255in}{1.087412in}}%
\pgfpathlineto{\pgfqpoint{1.872321in}{1.104693in}}%
\pgfpathlineto{\pgfqpoint{1.872454in}{1.101977in}}%
\pgfpathlineto{\pgfqpoint{1.874052in}{1.131836in}}%
\pgfpathlineto{\pgfqpoint{1.874318in}{1.128954in}}%
\pgfpathlineto{\pgfqpoint{1.875650in}{1.105140in}}%
\pgfpathlineto{\pgfqpoint{1.876715in}{1.134788in}}%
\pgfpathlineto{\pgfqpoint{1.876848in}{1.132082in}}%
\pgfpathlineto{\pgfqpoint{1.877381in}{1.125710in}}%
\pgfpathlineto{\pgfqpoint{1.877514in}{1.146561in}}%
\pgfpathlineto{\pgfqpoint{1.878446in}{1.133965in}}%
\pgfpathlineto{\pgfqpoint{1.881242in}{1.108541in}}%
\pgfpathlineto{\pgfqpoint{1.881508in}{1.135462in}}%
\pgfpathlineto{\pgfqpoint{1.882441in}{1.127469in}}%
\pgfpathlineto{\pgfqpoint{1.883772in}{1.110512in}}%
\pgfpathlineto{\pgfqpoint{1.883905in}{1.114053in}}%
\pgfpathlineto{\pgfqpoint{1.884971in}{1.149884in}}%
\pgfpathlineto{\pgfqpoint{1.885903in}{1.146118in}}%
\pgfpathlineto{\pgfqpoint{1.885370in}{1.152375in}}%
\pgfpathlineto{\pgfqpoint{1.886036in}{1.147056in}}%
\pgfpathlineto{\pgfqpoint{1.886302in}{1.147510in}}%
\pgfpathlineto{\pgfqpoint{1.887101in}{1.134306in}}%
\pgfpathlineto{\pgfqpoint{1.887367in}{1.138051in}}%
\pgfpathlineto{\pgfqpoint{1.888965in}{1.175487in}}%
\pgfpathlineto{\pgfqpoint{1.889232in}{1.171776in}}%
\pgfpathlineto{\pgfqpoint{1.889498in}{1.174494in}}%
\pgfpathlineto{\pgfqpoint{1.889897in}{1.196323in}}%
\pgfpathlineto{\pgfqpoint{1.890696in}{1.189349in}}%
\pgfpathlineto{\pgfqpoint{1.890829in}{1.189304in}}%
\pgfpathlineto{\pgfqpoint{1.891895in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{1.892294in}{1.179609in}}%
\pgfpathlineto{\pgfqpoint{1.893626in}{1.161903in}}%
\pgfpathlineto{\pgfqpoint{1.893892in}{1.163075in}}%
\pgfpathlineto{\pgfqpoint{1.894291in}{1.165491in}}%
\pgfpathlineto{\pgfqpoint{1.894425in}{1.162918in}}%
\pgfpathlineto{\pgfqpoint{1.896289in}{1.139328in}}%
\pgfpathlineto{\pgfqpoint{1.896555in}{1.139598in}}%
\pgfpathlineto{\pgfqpoint{1.898153in}{1.125668in}}%
\pgfpathlineto{\pgfqpoint{1.898419in}{1.129551in}}%
\pgfpathlineto{\pgfqpoint{1.898819in}{1.120631in}}%
\pgfpathlineto{\pgfqpoint{1.899218in}{1.114014in}}%
\pgfpathlineto{\pgfqpoint{1.899351in}{1.141750in}}%
\pgfpathlineto{\pgfqpoint{1.900417in}{1.136944in}}%
\pgfpathlineto{\pgfqpoint{1.900683in}{1.132982in}}%
\pgfpathlineto{\pgfqpoint{1.900816in}{1.153924in}}%
\pgfpathlineto{\pgfqpoint{1.901748in}{1.141878in}}%
\pgfpathlineto{\pgfqpoint{1.903346in}{1.127041in}}%
\pgfpathlineto{\pgfqpoint{1.904411in}{1.143620in}}%
\pgfpathlineto{\pgfqpoint{1.904811in}{1.140424in}}%
\pgfpathlineto{\pgfqpoint{1.907873in}{1.097525in}}%
\pgfpathlineto{\pgfqpoint{1.909338in}{1.131759in}}%
\pgfpathlineto{\pgfqpoint{1.909471in}{1.131301in}}%
\pgfpathlineto{\pgfqpoint{1.910137in}{1.123147in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{1.124746in}}%
\pgfpathlineto{\pgfqpoint{1.910670in}{1.130416in}}%
\pgfpathlineto{\pgfqpoint{1.911335in}{1.119571in}}%
\pgfpathlineto{\pgfqpoint{1.913599in}{1.094730in}}%
\pgfpathlineto{\pgfqpoint{1.913998in}{1.097848in}}%
\pgfpathlineto{\pgfqpoint{1.914265in}{1.092977in}}%
\pgfpathlineto{\pgfqpoint{1.916262in}{1.076796in}}%
\pgfpathlineto{\pgfqpoint{1.917860in}{1.122156in}}%
\pgfpathlineto{\pgfqpoint{1.917993in}{1.119130in}}%
\pgfpathlineto{\pgfqpoint{1.918259in}{1.118118in}}%
\pgfpathlineto{\pgfqpoint{1.918393in}{1.122195in}}%
\pgfpathlineto{\pgfqpoint{1.919058in}{1.116749in}}%
\pgfpathlineto{\pgfqpoint{1.919192in}{1.119428in}}%
\pgfpathlineto{\pgfqpoint{1.919458in}{1.113354in}}%
\pgfpathlineto{\pgfqpoint{1.919857in}{1.117157in}}%
\pgfpathlineto{\pgfqpoint{1.919990in}{1.145452in}}%
\pgfpathlineto{\pgfqpoint{1.920923in}{1.137249in}}%
\pgfpathlineto{\pgfqpoint{1.922787in}{1.120438in}}%
\pgfpathlineto{\pgfqpoint{1.922920in}{1.120642in}}%
\pgfpathlineto{\pgfqpoint{1.923319in}{1.112361in}}%
\pgfpathlineto{\pgfqpoint{1.923453in}{1.129865in}}%
\pgfpathlineto{\pgfqpoint{1.923985in}{1.122263in}}%
\pgfpathlineto{\pgfqpoint{1.924651in}{1.124543in}}%
\pgfpathlineto{\pgfqpoint{1.924784in}{1.132766in}}%
\pgfpathlineto{\pgfqpoint{1.925716in}{1.121948in}}%
\pgfpathlineto{\pgfqpoint{1.925983in}{1.118401in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.136066in}}%
\pgfpathlineto{\pgfqpoint{1.926249in}{1.133226in}}%
\pgfpathlineto{\pgfqpoint{1.926382in}{1.133143in}}%
\pgfpathlineto{\pgfqpoint{1.926515in}{1.130126in}}%
\pgfpathlineto{\pgfqpoint{1.926781in}{1.144261in}}%
\pgfpathlineto{\pgfqpoint{1.927048in}{1.141565in}}%
\pgfpathlineto{\pgfqpoint{1.927181in}{1.148491in}}%
\pgfpathlineto{\pgfqpoint{1.928113in}{1.139932in}}%
\pgfpathlineto{\pgfqpoint{1.928246in}{1.136913in}}%
\pgfpathlineto{\pgfqpoint{1.928646in}{1.147520in}}%
\pgfpathlineto{\pgfqpoint{1.928912in}{1.145660in}}%
\pgfpathlineto{\pgfqpoint{1.929045in}{1.144750in}}%
\pgfpathlineto{\pgfqpoint{1.929178in}{1.148629in}}%
\pgfpathlineto{\pgfqpoint{1.929844in}{1.171731in}}%
\pgfpathlineto{\pgfqpoint{1.930510in}{1.164711in}}%
\pgfpathlineto{\pgfqpoint{1.930776in}{1.161720in}}%
\pgfpathlineto{\pgfqpoint{1.931042in}{1.162484in}}%
\pgfpathlineto{\pgfqpoint{1.931442in}{1.178098in}}%
\pgfpathlineto{\pgfqpoint{1.932108in}{1.168631in}}%
\pgfpathlineto{\pgfqpoint{1.933040in}{1.161654in}}%
\pgfpathlineto{\pgfqpoint{1.934771in}{1.223046in}}%
\pgfpathlineto{\pgfqpoint{1.934904in}{1.221525in}}%
\pgfpathlineto{\pgfqpoint{1.935437in}{1.212886in}}%
\pgfpathlineto{\pgfqpoint{1.936635in}{1.253641in}}%
\pgfpathlineto{\pgfqpoint{1.937700in}{1.240958in}}%
\pgfpathlineto{\pgfqpoint{1.937967in}{1.254555in}}%
\pgfpathlineto{\pgfqpoint{1.938765in}{1.243893in}}%
\pgfpathlineto{\pgfqpoint{1.940496in}{1.227510in}}%
\pgfpathlineto{\pgfqpoint{1.941562in}{1.242695in}}%
\pgfpathlineto{\pgfqpoint{1.941695in}{1.240725in}}%
\pgfpathlineto{\pgfqpoint{1.942494in}{1.224104in}}%
\pgfpathlineto{\pgfqpoint{1.943426in}{1.232167in}}%
\pgfpathlineto{\pgfqpoint{1.943559in}{1.236056in}}%
\pgfpathlineto{\pgfqpoint{1.944358in}{1.229187in}}%
\pgfpathlineto{\pgfqpoint{1.946222in}{1.214262in}}%
\pgfpathlineto{\pgfqpoint{1.946355in}{1.241848in}}%
\pgfpathlineto{\pgfqpoint{1.947287in}{1.222633in}}%
\pgfpathlineto{\pgfqpoint{1.949152in}{1.200016in}}%
\pgfpathlineto{\pgfqpoint{1.950350in}{1.220454in}}%
\pgfpathlineto{\pgfqpoint{1.950350in}{1.220454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618926in}{0.599879in}}%
\pgfpathlineto{\pgfqpoint{0.619591in}{0.503933in}}%
\pgfpathlineto{\pgfqpoint{0.620124in}{0.525366in}}%
\pgfpathlineto{\pgfqpoint{0.620523in}{0.518341in}}%
\pgfpathlineto{\pgfqpoint{0.621056in}{0.525752in}}%
\pgfpathlineto{\pgfqpoint{0.621322in}{0.523388in}}%
\pgfpathlineto{\pgfqpoint{0.622254in}{0.514885in}}%
\pgfpathlineto{\pgfqpoint{0.622920in}{0.516069in}}%
\pgfpathlineto{\pgfqpoint{0.623586in}{0.513135in}}%
\pgfpathlineto{\pgfqpoint{0.623719in}{0.522670in}}%
\pgfpathlineto{\pgfqpoint{0.624651in}{0.517230in}}%
\pgfpathlineto{\pgfqpoint{0.624784in}{0.516433in}}%
\pgfpathlineto{\pgfqpoint{0.624918in}{0.521557in}}%
\pgfpathlineto{\pgfqpoint{0.625184in}{0.520596in}}%
\pgfpathlineto{\pgfqpoint{0.625450in}{0.542341in}}%
\pgfpathlineto{\pgfqpoint{0.626382in}{0.536407in}}%
\pgfpathlineto{\pgfqpoint{0.626782in}{0.533455in}}%
\pgfpathlineto{\pgfqpoint{0.626915in}{0.594780in}}%
\pgfpathlineto{\pgfqpoint{0.627980in}{0.587870in}}%
\pgfpathlineto{\pgfqpoint{0.631575in}{0.562679in}}%
\pgfpathlineto{\pgfqpoint{0.631842in}{0.565683in}}%
\pgfpathlineto{\pgfqpoint{0.632507in}{0.561750in}}%
\pgfpathlineto{\pgfqpoint{0.633040in}{0.558233in}}%
\pgfpathlineto{\pgfqpoint{0.633440in}{0.562018in}}%
\pgfpathlineto{\pgfqpoint{0.633839in}{0.559507in}}%
\pgfpathlineto{\pgfqpoint{0.634904in}{0.565388in}}%
\pgfpathlineto{\pgfqpoint{0.635570in}{0.561476in}}%
\pgfpathlineto{\pgfqpoint{0.636902in}{0.555440in}}%
\pgfpathlineto{\pgfqpoint{0.637434in}{0.557966in}}%
\pgfpathlineto{\pgfqpoint{0.637567in}{0.558127in}}%
\pgfpathlineto{\pgfqpoint{0.637700in}{0.557410in}}%
\pgfpathlineto{\pgfqpoint{0.639432in}{0.554160in}}%
\pgfpathlineto{\pgfqpoint{0.639831in}{0.567400in}}%
\pgfpathlineto{\pgfqpoint{0.640896in}{0.564396in}}%
\pgfpathlineto{\pgfqpoint{0.642894in}{0.559746in}}%
\pgfpathlineto{\pgfqpoint{0.646489in}{0.550946in}}%
\pgfpathlineto{\pgfqpoint{0.646622in}{0.553190in}}%
\pgfpathlineto{\pgfqpoint{0.647554in}{0.551541in}}%
\pgfpathlineto{\pgfqpoint{0.647820in}{0.551647in}}%
\pgfpathlineto{\pgfqpoint{0.648486in}{0.550135in}}%
\pgfpathlineto{\pgfqpoint{0.648752in}{0.552511in}}%
\pgfpathlineto{\pgfqpoint{0.649551in}{0.550235in}}%
\pgfpathlineto{\pgfqpoint{0.650217in}{0.548868in}}%
\pgfpathlineto{\pgfqpoint{0.650350in}{0.550245in}}%
\pgfpathlineto{\pgfqpoint{0.651549in}{0.559946in}}%
\pgfpathlineto{\pgfqpoint{0.652214in}{0.557620in}}%
\pgfpathlineto{\pgfqpoint{0.652348in}{0.560539in}}%
\pgfpathlineto{\pgfqpoint{0.653013in}{0.558571in}}%
\pgfpathlineto{\pgfqpoint{0.653413in}{0.557454in}}%
\pgfpathlineto{\pgfqpoint{0.654345in}{0.560294in}}%
\pgfpathlineto{\pgfqpoint{0.654611in}{0.559280in}}%
\pgfpathlineto{\pgfqpoint{0.655011in}{0.559111in}}%
\pgfpathlineto{\pgfqpoint{0.655144in}{0.560155in}}%
\pgfpathlineto{\pgfqpoint{0.655410in}{0.566099in}}%
\pgfpathlineto{\pgfqpoint{0.656742in}{0.562323in}}%
\pgfpathlineto{\pgfqpoint{0.657541in}{0.560730in}}%
\pgfpathlineto{\pgfqpoint{0.657674in}{0.562022in}}%
\pgfpathlineto{\pgfqpoint{0.657807in}{0.564755in}}%
\pgfpathlineto{\pgfqpoint{0.658739in}{0.562989in}}%
\pgfpathlineto{\pgfqpoint{0.661136in}{0.558207in}}%
\pgfpathlineto{\pgfqpoint{0.661402in}{0.561276in}}%
\pgfpathlineto{\pgfqpoint{0.662201in}{0.559405in}}%
\pgfpathlineto{\pgfqpoint{0.662467in}{0.558565in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{0.561000in}}%
\pgfpathlineto{\pgfqpoint{0.662867in}{0.560689in}}%
\pgfpathlineto{\pgfqpoint{0.664332in}{0.570313in}}%
\pgfpathlineto{\pgfqpoint{0.664465in}{0.570065in}}%
\pgfpathlineto{\pgfqpoint{0.668193in}{0.560219in}}%
\pgfpathlineto{\pgfqpoint{0.668992in}{0.577854in}}%
\pgfpathlineto{\pgfqpoint{0.669392in}{0.577687in}}%
\pgfpathlineto{\pgfqpoint{0.670057in}{0.578450in}}%
\pgfpathlineto{\pgfqpoint{0.669924in}{0.576785in}}%
\pgfpathlineto{\pgfqpoint{0.670324in}{0.577584in}}%
\pgfpathlineto{\pgfqpoint{0.670989in}{0.576097in}}%
\pgfpathlineto{\pgfqpoint{0.671123in}{0.578385in}}%
\pgfpathlineto{\pgfqpoint{0.671655in}{0.576787in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{0.580095in}}%
\pgfpathlineto{\pgfqpoint{0.672587in}{0.575904in}}%
\pgfpathlineto{\pgfqpoint{0.673120in}{0.580062in}}%
\pgfpathlineto{\pgfqpoint{0.673386in}{0.580182in}}%
\pgfpathlineto{\pgfqpoint{0.675117in}{0.575555in}}%
\pgfpathlineto{\pgfqpoint{0.675250in}{0.576273in}}%
\pgfpathlineto{\pgfqpoint{0.675916in}{0.574322in}}%
\pgfpathlineto{\pgfqpoint{0.676316in}{0.573316in}}%
\pgfpathlineto{\pgfqpoint{0.676715in}{0.575355in}}%
\pgfpathlineto{\pgfqpoint{0.677780in}{0.571863in}}%
\pgfpathlineto{\pgfqpoint{0.677914in}{0.572270in}}%
\pgfpathlineto{\pgfqpoint{0.678047in}{0.571781in}}%
\pgfpathlineto{\pgfqpoint{0.678846in}{0.585332in}}%
\pgfpathlineto{\pgfqpoint{0.679245in}{0.583769in}}%
\pgfpathlineto{\pgfqpoint{0.679511in}{0.585789in}}%
\pgfpathlineto{\pgfqpoint{0.680310in}{0.583451in}}%
\pgfpathlineto{\pgfqpoint{0.680443in}{0.584037in}}%
\pgfpathlineto{\pgfqpoint{0.680976in}{0.582458in}}%
\pgfpathlineto{\pgfqpoint{0.681376in}{0.581484in}}%
\pgfpathlineto{\pgfqpoint{0.681642in}{0.583231in}}%
\pgfpathlineto{\pgfqpoint{0.682175in}{0.599897in}}%
\pgfpathlineto{\pgfqpoint{0.682840in}{0.598266in}}%
\pgfpathlineto{\pgfqpoint{0.682973in}{0.597715in}}%
\pgfpathlineto{\pgfqpoint{0.683107in}{0.601753in}}%
\pgfpathlineto{\pgfqpoint{0.684305in}{0.600309in}}%
\pgfpathlineto{\pgfqpoint{0.683639in}{0.602382in}}%
\pgfpathlineto{\pgfqpoint{0.684571in}{0.600474in}}%
\pgfpathlineto{\pgfqpoint{0.684704in}{0.600645in}}%
\pgfpathlineto{\pgfqpoint{0.685104in}{0.599735in}}%
\pgfpathlineto{\pgfqpoint{0.685503in}{0.598320in}}%
\pgfpathlineto{\pgfqpoint{0.686169in}{0.599456in}}%
\pgfpathlineto{\pgfqpoint{0.686702in}{0.600748in}}%
\pgfpathlineto{\pgfqpoint{0.686569in}{0.598597in}}%
\pgfpathlineto{\pgfqpoint{0.687101in}{0.598981in}}%
\pgfpathlineto{\pgfqpoint{0.687368in}{0.598232in}}%
\pgfpathlineto{\pgfqpoint{0.687501in}{0.600794in}}%
\pgfpathlineto{\pgfqpoint{0.688433in}{0.600017in}}%
\pgfpathlineto{\pgfqpoint{0.688699in}{0.598918in}}%
\pgfpathlineto{\pgfqpoint{0.688832in}{0.602325in}}%
\pgfpathlineto{\pgfqpoint{0.688965in}{0.601969in}}%
\pgfpathlineto{\pgfqpoint{0.690031in}{0.605078in}}%
\pgfpathlineto{\pgfqpoint{0.690430in}{0.604317in}}%
\pgfpathlineto{\pgfqpoint{0.690563in}{0.603917in}}%
\pgfpathlineto{\pgfqpoint{0.690830in}{0.605990in}}%
\pgfpathlineto{\pgfqpoint{0.691229in}{0.604433in}}%
\pgfpathlineto{\pgfqpoint{0.691629in}{0.610448in}}%
\pgfpathlineto{\pgfqpoint{0.692428in}{0.606686in}}%
\pgfpathlineto{\pgfqpoint{0.695091in}{0.599107in}}%
\pgfpathlineto{\pgfqpoint{0.695890in}{0.606346in}}%
\pgfpathlineto{\pgfqpoint{0.696688in}{0.603444in}}%
\pgfpathlineto{\pgfqpoint{0.696822in}{0.603526in}}%
\pgfpathlineto{\pgfqpoint{0.696955in}{0.602901in}}%
\pgfpathlineto{\pgfqpoint{0.697088in}{0.602346in}}%
\pgfpathlineto{\pgfqpoint{0.697221in}{0.605901in}}%
\pgfpathlineto{\pgfqpoint{0.697354in}{0.605263in}}%
\pgfpathlineto{\pgfqpoint{0.697754in}{0.619102in}}%
\pgfpathlineto{\pgfqpoint{0.699218in}{0.615782in}}%
\pgfpathlineto{\pgfqpoint{0.699485in}{0.614412in}}%
\pgfpathlineto{\pgfqpoint{0.699618in}{0.618020in}}%
\pgfpathlineto{\pgfqpoint{0.700550in}{0.614713in}}%
\pgfpathlineto{\pgfqpoint{0.700816in}{0.619267in}}%
\pgfpathlineto{\pgfqpoint{0.701748in}{0.615209in}}%
\pgfpathlineto{\pgfqpoint{0.702281in}{0.612905in}}%
\pgfpathlineto{\pgfqpoint{0.702547in}{0.613632in}}%
\pgfpathlineto{\pgfqpoint{0.703479in}{0.620572in}}%
\pgfpathlineto{\pgfqpoint{0.703746in}{0.619162in}}%
\pgfpathlineto{\pgfqpoint{0.704678in}{0.624480in}}%
\pgfpathlineto{\pgfqpoint{0.704944in}{0.623066in}}%
\pgfpathlineto{\pgfqpoint{0.706276in}{0.618687in}}%
\pgfpathlineto{\pgfqpoint{0.707208in}{0.631690in}}%
\pgfpathlineto{\pgfqpoint{0.707474in}{0.630206in}}%
\pgfpathlineto{\pgfqpoint{0.708806in}{0.628008in}}%
\pgfpathlineto{\pgfqpoint{0.709738in}{0.642458in}}%
\pgfpathlineto{\pgfqpoint{0.710936in}{0.637561in}}%
\pgfpathlineto{\pgfqpoint{0.711735in}{0.638737in}}%
\pgfpathlineto{\pgfqpoint{0.712268in}{0.635658in}}%
\pgfpathlineto{\pgfqpoint{0.713067in}{0.639299in}}%
\pgfpathlineto{\pgfqpoint{0.713599in}{0.637674in}}%
\pgfpathlineto{\pgfqpoint{0.713732in}{0.637283in}}%
\pgfpathlineto{\pgfqpoint{0.714665in}{0.644947in}}%
\pgfpathlineto{\pgfqpoint{0.714931in}{0.643438in}}%
\pgfpathlineto{\pgfqpoint{0.715197in}{0.642076in}}%
\pgfpathlineto{\pgfqpoint{0.715330in}{0.642973in}}%
\pgfpathlineto{\pgfqpoint{0.716129in}{0.651410in}}%
\pgfpathlineto{\pgfqpoint{0.716529in}{0.650130in}}%
\pgfpathlineto{\pgfqpoint{0.716795in}{0.648799in}}%
\pgfpathlineto{\pgfqpoint{0.716928in}{0.652834in}}%
\pgfpathlineto{\pgfqpoint{0.717993in}{0.658999in}}%
\pgfpathlineto{\pgfqpoint{0.718127in}{0.658141in}}%
\pgfpathlineto{\pgfqpoint{0.718260in}{0.657287in}}%
\pgfpathlineto{\pgfqpoint{0.718526in}{0.664896in}}%
\pgfpathlineto{\pgfqpoint{0.719325in}{0.660467in}}%
\pgfpathlineto{\pgfqpoint{0.721322in}{0.652869in}}%
\pgfpathlineto{\pgfqpoint{0.721722in}{0.664626in}}%
\pgfpathlineto{\pgfqpoint{0.722521in}{0.659613in}}%
\pgfpathlineto{\pgfqpoint{0.722920in}{0.658309in}}%
\pgfpathlineto{\pgfqpoint{0.723453in}{0.663487in}}%
\pgfpathlineto{\pgfqpoint{0.724119in}{0.676178in}}%
\pgfpathlineto{\pgfqpoint{0.724651in}{0.675964in}}%
\pgfpathlineto{\pgfqpoint{0.725051in}{0.677348in}}%
\pgfpathlineto{\pgfqpoint{0.725983in}{0.673770in}}%
\pgfpathlineto{\pgfqpoint{0.726116in}{0.674531in}}%
\pgfpathlineto{\pgfqpoint{0.726382in}{0.684761in}}%
\pgfpathlineto{\pgfqpoint{0.727181in}{0.681115in}}%
\pgfpathlineto{\pgfqpoint{0.727980in}{0.678997in}}%
\pgfpathlineto{\pgfqpoint{0.728113in}{0.681773in}}%
\pgfpathlineto{\pgfqpoint{0.728246in}{0.680773in}}%
\pgfpathlineto{\pgfqpoint{0.730111in}{0.707682in}}%
\pgfpathlineto{\pgfqpoint{0.729045in}{0.679122in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{0.703284in}}%
\pgfpathlineto{\pgfqpoint{0.733173in}{0.695425in}}%
\pgfpathlineto{\pgfqpoint{0.733439in}{0.697372in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{0.693540in}}%
\pgfpathlineto{\pgfqpoint{0.735037in}{0.701839in}}%
\pgfpathlineto{\pgfqpoint{0.735703in}{0.699087in}}%
\pgfpathlineto{\pgfqpoint{0.736502in}{0.692701in}}%
\pgfpathlineto{\pgfqpoint{0.736902in}{0.693048in}}%
\pgfpathlineto{\pgfqpoint{0.737834in}{0.703563in}}%
\pgfpathlineto{\pgfqpoint{0.738233in}{0.701356in}}%
\pgfpathlineto{\pgfqpoint{0.738633in}{0.699822in}}%
\pgfpathlineto{\pgfqpoint{0.738766in}{0.701542in}}%
\pgfpathlineto{\pgfqpoint{0.738899in}{0.700447in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{0.705707in}}%
\pgfpathlineto{\pgfqpoint{0.739964in}{0.701999in}}%
\pgfpathlineto{\pgfqpoint{0.741163in}{0.696871in}}%
\pgfpathlineto{\pgfqpoint{0.741961in}{0.712621in}}%
\pgfpathlineto{\pgfqpoint{0.742361in}{0.710634in}}%
\pgfpathlineto{\pgfqpoint{0.742627in}{0.709264in}}%
\pgfpathlineto{\pgfqpoint{0.742760in}{0.714766in}}%
\pgfpathlineto{\pgfqpoint{0.742894in}{0.713929in}}%
\pgfpathlineto{\pgfqpoint{0.743027in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{0.743826in}{0.711833in}}%
\pgfpathlineto{\pgfqpoint{0.744358in}{0.713900in}}%
\pgfpathlineto{\pgfqpoint{0.744758in}{0.710486in}}%
\pgfpathlineto{\pgfqpoint{0.745290in}{0.716385in}}%
\pgfpathlineto{\pgfqpoint{0.745157in}{0.710054in}}%
\pgfpathlineto{\pgfqpoint{0.745956in}{0.712529in}}%
\pgfpathlineto{\pgfqpoint{0.748087in}{0.722949in}}%
\pgfpathlineto{\pgfqpoint{0.748486in}{0.720488in}}%
\pgfpathlineto{\pgfqpoint{0.749818in}{0.714002in}}%
\pgfpathlineto{\pgfqpoint{0.750483in}{0.724976in}}%
\pgfpathlineto{\pgfqpoint{0.751016in}{0.721319in}}%
\pgfpathlineto{\pgfqpoint{0.751149in}{0.720162in}}%
\pgfpathlineto{\pgfqpoint{0.751282in}{0.720905in}}%
\pgfpathlineto{\pgfqpoint{0.751948in}{0.729501in}}%
\pgfpathlineto{\pgfqpoint{0.752481in}{0.728955in}}%
\pgfpathlineto{\pgfqpoint{0.754079in}{0.719910in}}%
\pgfpathlineto{\pgfqpoint{0.754212in}{0.720140in}}%
\pgfpathlineto{\pgfqpoint{0.754345in}{0.723066in}}%
\pgfpathlineto{\pgfqpoint{0.755011in}{0.718630in}}%
\pgfpathlineto{\pgfqpoint{0.755144in}{0.718642in}}%
\pgfpathlineto{\pgfqpoint{0.755543in}{0.716766in}}%
\pgfpathlineto{\pgfqpoint{0.755676in}{0.721152in}}%
\pgfpathlineto{\pgfqpoint{0.755810in}{0.725226in}}%
\pgfpathlineto{\pgfqpoint{0.756609in}{0.720531in}}%
\pgfpathlineto{\pgfqpoint{0.757541in}{0.718243in}}%
\pgfpathlineto{\pgfqpoint{0.758739in}{0.726158in}}%
\pgfpathlineto{\pgfqpoint{0.758872in}{0.724978in}}%
\pgfpathlineto{\pgfqpoint{0.759139in}{0.724908in}}%
\pgfpathlineto{\pgfqpoint{0.760470in}{0.758643in}}%
\pgfpathlineto{\pgfqpoint{0.760603in}{0.760730in}}%
\pgfpathlineto{\pgfqpoint{0.761402in}{0.755924in}}%
\pgfpathlineto{\pgfqpoint{0.761802in}{0.752915in}}%
\pgfpathlineto{\pgfqpoint{0.761935in}{0.759934in}}%
\pgfpathlineto{\pgfqpoint{0.762068in}{0.762751in}}%
\pgfpathlineto{\pgfqpoint{0.762601in}{0.759097in}}%
\pgfpathlineto{\pgfqpoint{0.763000in}{0.760719in}}%
\pgfpathlineto{\pgfqpoint{0.764465in}{0.752395in}}%
\pgfpathlineto{\pgfqpoint{0.765663in}{0.764194in}}%
\pgfpathlineto{\pgfqpoint{0.765796in}{0.763241in}}%
\pgfpathlineto{\pgfqpoint{0.766063in}{0.765694in}}%
\pgfpathlineto{\pgfqpoint{0.766995in}{0.780900in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{0.778476in}}%
\pgfpathlineto{\pgfqpoint{0.767527in}{0.779565in}}%
\pgfpathlineto{\pgfqpoint{0.767927in}{0.776456in}}%
\pgfpathlineto{\pgfqpoint{0.768060in}{0.777107in}}%
\pgfpathlineto{\pgfqpoint{0.768459in}{0.774139in}}%
\pgfpathlineto{\pgfqpoint{0.768726in}{0.780942in}}%
\pgfpathlineto{\pgfqpoint{0.768859in}{0.779553in}}%
\pgfpathlineto{\pgfqpoint{0.769791in}{0.775899in}}%
\pgfpathlineto{\pgfqpoint{0.769924in}{0.774440in}}%
\pgfpathlineto{\pgfqpoint{0.770057in}{0.783935in}}%
\pgfpathlineto{\pgfqpoint{0.770190in}{0.782436in}}%
\pgfpathlineto{\pgfqpoint{0.770989in}{0.789653in}}%
\pgfpathlineto{\pgfqpoint{0.771256in}{0.786668in}}%
\pgfpathlineto{\pgfqpoint{0.771389in}{0.796997in}}%
\pgfpathlineto{\pgfqpoint{0.772321in}{0.790247in}}%
\pgfpathlineto{\pgfqpoint{0.774185in}{0.780509in}}%
\pgfpathlineto{\pgfqpoint{0.774585in}{0.786966in}}%
\pgfpathlineto{\pgfqpoint{0.775250in}{0.780297in}}%
\pgfpathlineto{\pgfqpoint{0.777514in}{0.764699in}}%
\pgfpathlineto{\pgfqpoint{0.777780in}{0.765212in}}%
\pgfpathlineto{\pgfqpoint{0.778446in}{0.785650in}}%
\pgfpathlineto{\pgfqpoint{0.778979in}{0.783924in}}%
\pgfpathlineto{\pgfqpoint{0.781242in}{0.770955in}}%
\pgfpathlineto{\pgfqpoint{0.779511in}{0.784273in}}%
\pgfpathlineto{\pgfqpoint{0.781376in}{0.771121in}}%
\pgfpathlineto{\pgfqpoint{0.782308in}{0.785859in}}%
\pgfpathlineto{\pgfqpoint{0.782973in}{0.784037in}}%
\pgfpathlineto{\pgfqpoint{0.784039in}{0.776884in}}%
\pgfpathlineto{\pgfqpoint{0.785370in}{0.790302in}}%
\pgfpathlineto{\pgfqpoint{0.786302in}{0.783815in}}%
\pgfpathlineto{\pgfqpoint{0.786968in}{0.784228in}}%
\pgfpathlineto{\pgfqpoint{0.787501in}{0.785327in}}%
\pgfpathlineto{\pgfqpoint{0.787368in}{0.783402in}}%
\pgfpathlineto{\pgfqpoint{0.787767in}{0.783380in}}%
\pgfpathlineto{\pgfqpoint{0.789232in}{0.778130in}}%
\pgfpathlineto{\pgfqpoint{0.789365in}{0.779378in}}%
\pgfpathlineto{\pgfqpoint{0.789764in}{0.775296in}}%
\pgfpathlineto{\pgfqpoint{0.790031in}{0.776166in}}%
\pgfpathlineto{\pgfqpoint{0.791495in}{0.767508in}}%
\pgfpathlineto{\pgfqpoint{0.791895in}{0.772676in}}%
\pgfpathlineto{\pgfqpoint{0.792694in}{0.772076in}}%
\pgfpathlineto{\pgfqpoint{0.793226in}{0.772413in}}%
\pgfpathlineto{\pgfqpoint{0.794558in}{0.762345in}}%
\pgfpathlineto{\pgfqpoint{0.795224in}{0.792269in}}%
\pgfpathlineto{\pgfqpoint{0.796023in}{0.788524in}}%
\pgfpathlineto{\pgfqpoint{0.796289in}{0.786891in}}%
\pgfpathlineto{\pgfqpoint{0.796822in}{0.781818in}}%
\pgfpathlineto{\pgfqpoint{0.796955in}{0.786529in}}%
\pgfpathlineto{\pgfqpoint{0.797354in}{0.791856in}}%
\pgfpathlineto{\pgfqpoint{0.797887in}{0.786332in}}%
\pgfpathlineto{\pgfqpoint{0.798686in}{0.783571in}}%
\pgfpathlineto{\pgfqpoint{0.798952in}{0.808333in}}%
\pgfpathlineto{\pgfqpoint{0.799884in}{0.802433in}}%
\pgfpathlineto{\pgfqpoint{0.800017in}{0.800844in}}%
\pgfpathlineto{\pgfqpoint{0.800284in}{0.809051in}}%
\pgfpathlineto{\pgfqpoint{0.800550in}{0.812283in}}%
\pgfpathlineto{\pgfqpoint{0.801083in}{0.808501in}}%
\pgfpathlineto{\pgfqpoint{0.801482in}{0.804654in}}%
\pgfpathlineto{\pgfqpoint{0.801615in}{0.804810in}}%
\pgfpathlineto{\pgfqpoint{0.802547in}{0.819643in}}%
\pgfpathlineto{\pgfqpoint{0.802814in}{0.817764in}}%
\pgfpathlineto{\pgfqpoint{0.803879in}{0.826218in}}%
\pgfpathlineto{\pgfqpoint{0.804145in}{0.825041in}}%
\pgfpathlineto{\pgfqpoint{0.806143in}{0.806017in}}%
\pgfpathlineto{\pgfqpoint{0.806276in}{0.806040in}}%
\pgfpathlineto{\pgfqpoint{0.806542in}{0.815233in}}%
\pgfpathlineto{\pgfqpoint{0.807341in}{0.808485in}}%
\pgfpathlineto{\pgfqpoint{0.807607in}{0.807259in}}%
\pgfpathlineto{\pgfqpoint{0.809471in}{0.798426in}}%
\pgfpathlineto{\pgfqpoint{0.809605in}{0.803243in}}%
\pgfpathlineto{\pgfqpoint{0.810537in}{0.797607in}}%
\pgfpathlineto{\pgfqpoint{0.810803in}{0.799913in}}%
\pgfpathlineto{\pgfqpoint{0.812667in}{0.785843in}}%
\pgfpathlineto{\pgfqpoint{0.812800in}{0.789957in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{0.783347in}}%
\pgfpathlineto{\pgfqpoint{0.813866in}{0.783684in}}%
\pgfpathlineto{\pgfqpoint{0.814265in}{0.780117in}}%
\pgfpathlineto{\pgfqpoint{0.815330in}{0.788353in}}%
\pgfpathlineto{\pgfqpoint{0.815463in}{0.786931in}}%
\pgfpathlineto{\pgfqpoint{0.815597in}{0.791773in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.787533in}}%
\pgfpathlineto{\pgfqpoint{0.817328in}{0.781297in}}%
\pgfpathlineto{\pgfqpoint{0.817993in}{0.782209in}}%
\pgfpathlineto{\pgfqpoint{0.818260in}{0.783798in}}%
\pgfpathlineto{\pgfqpoint{0.818393in}{0.782335in}}%
\pgfpathlineto{\pgfqpoint{0.819724in}{0.803650in}}%
\pgfpathlineto{\pgfqpoint{0.820790in}{0.800121in}}%
\pgfpathlineto{\pgfqpoint{0.820923in}{0.802599in}}%
\pgfpathlineto{\pgfqpoint{0.821589in}{0.797164in}}%
\pgfpathlineto{\pgfqpoint{0.821988in}{0.794631in}}%
\pgfpathlineto{\pgfqpoint{0.822121in}{0.804573in}}%
\pgfpathlineto{\pgfqpoint{0.823053in}{0.796262in}}%
\pgfpathlineto{\pgfqpoint{0.823186in}{0.798536in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{0.793485in}}%
\pgfpathlineto{\pgfqpoint{0.824385in}{0.790209in}}%
\pgfpathlineto{\pgfqpoint{0.824651in}{0.794953in}}%
\pgfpathlineto{\pgfqpoint{0.824784in}{0.796498in}}%
\pgfpathlineto{\pgfqpoint{0.825317in}{0.790693in}}%
\pgfpathlineto{\pgfqpoint{0.825450in}{0.789164in}}%
\pgfpathlineto{\pgfqpoint{0.825983in}{0.795482in}}%
\pgfpathlineto{\pgfqpoint{0.827447in}{0.816597in}}%
\pgfpathlineto{\pgfqpoint{0.827714in}{0.813288in}}%
\pgfpathlineto{\pgfqpoint{0.827847in}{0.812476in}}%
\pgfpathlineto{\pgfqpoint{0.828113in}{0.816251in}}%
\pgfpathlineto{\pgfqpoint{0.828513in}{0.814201in}}%
\pgfpathlineto{\pgfqpoint{0.830643in}{0.840290in}}%
\pgfpathlineto{\pgfqpoint{0.830776in}{0.838608in}}%
\pgfpathlineto{\pgfqpoint{0.830910in}{0.838563in}}%
\pgfpathlineto{\pgfqpoint{0.831043in}{0.850007in}}%
\pgfpathlineto{\pgfqpoint{0.831975in}{0.843316in}}%
\pgfpathlineto{\pgfqpoint{0.832108in}{0.844907in}}%
\pgfpathlineto{\pgfqpoint{0.832507in}{0.841557in}}%
\pgfpathlineto{\pgfqpoint{0.832907in}{0.842255in}}%
\pgfpathlineto{\pgfqpoint{0.833040in}{0.840660in}}%
\pgfpathlineto{\pgfqpoint{0.833439in}{0.847440in}}%
\pgfpathlineto{\pgfqpoint{0.835836in}{0.876620in}}%
\pgfpathlineto{\pgfqpoint{0.833839in}{0.846486in}}%
\pgfpathlineto{\pgfqpoint{0.835969in}{0.875172in}}%
\pgfpathlineto{\pgfqpoint{0.836236in}{0.873154in}}%
\pgfpathlineto{\pgfqpoint{0.837700in}{0.868433in}}%
\pgfpathlineto{\pgfqpoint{0.837834in}{0.867696in}}%
\pgfpathlineto{\pgfqpoint{0.837967in}{0.868239in}}%
\pgfpathlineto{\pgfqpoint{0.839165in}{0.909684in}}%
\pgfpathlineto{\pgfqpoint{0.839298in}{0.907752in}}%
\pgfpathlineto{\pgfqpoint{0.840630in}{0.899538in}}%
\pgfpathlineto{\pgfqpoint{0.839831in}{0.908128in}}%
\pgfpathlineto{\pgfqpoint{0.840763in}{0.901231in}}%
\pgfpathlineto{\pgfqpoint{0.840896in}{0.905978in}}%
\pgfpathlineto{\pgfqpoint{0.841695in}{0.898461in}}%
\pgfpathlineto{\pgfqpoint{0.843959in}{0.888413in}}%
\pgfpathlineto{\pgfqpoint{0.844092in}{0.894373in}}%
\pgfpathlineto{\pgfqpoint{0.845024in}{0.889517in}}%
\pgfpathlineto{\pgfqpoint{0.845290in}{0.888822in}}%
\pgfpathlineto{\pgfqpoint{0.845423in}{0.886866in}}%
\pgfpathlineto{\pgfqpoint{0.846089in}{0.890545in}}%
\pgfpathlineto{\pgfqpoint{0.846222in}{0.888708in}}%
\pgfpathlineto{\pgfqpoint{0.846622in}{0.896284in}}%
\pgfpathlineto{\pgfqpoint{0.847288in}{0.891663in}}%
\pgfpathlineto{\pgfqpoint{0.848353in}{0.886714in}}%
\pgfpathlineto{\pgfqpoint{0.848486in}{0.889012in}}%
\pgfpathlineto{\pgfqpoint{0.848752in}{0.890965in}}%
\pgfpathlineto{\pgfqpoint{0.849152in}{0.884937in}}%
\pgfpathlineto{\pgfqpoint{0.850883in}{0.870806in}}%
\pgfpathlineto{\pgfqpoint{0.851149in}{0.876232in}}%
\pgfpathlineto{\pgfqpoint{0.851682in}{0.879672in}}%
\pgfpathlineto{\pgfqpoint{0.851948in}{0.875831in}}%
\pgfpathlineto{\pgfqpoint{0.852081in}{0.876365in}}%
\pgfpathlineto{\pgfqpoint{0.852348in}{0.872524in}}%
\pgfpathlineto{\pgfqpoint{0.853147in}{0.892165in}}%
\pgfpathlineto{\pgfqpoint{0.853546in}{0.890288in}}%
\pgfpathlineto{\pgfqpoint{0.855011in}{0.883810in}}%
\pgfpathlineto{\pgfqpoint{0.855144in}{0.898503in}}%
\pgfpathlineto{\pgfqpoint{0.856209in}{0.893497in}}%
\pgfpathlineto{\pgfqpoint{0.857274in}{0.884969in}}%
\pgfpathlineto{\pgfqpoint{0.857408in}{0.888266in}}%
\pgfpathlineto{\pgfqpoint{0.857674in}{0.893209in}}%
\pgfpathlineto{\pgfqpoint{0.858473in}{0.890151in}}%
\pgfpathlineto{\pgfqpoint{0.859272in}{0.879815in}}%
\pgfpathlineto{\pgfqpoint{0.859671in}{0.902559in}}%
\pgfpathlineto{\pgfqpoint{0.860470in}{0.894134in}}%
\pgfpathlineto{\pgfqpoint{0.860603in}{0.894832in}}%
\pgfpathlineto{\pgfqpoint{0.861003in}{0.892719in}}%
\pgfpathlineto{\pgfqpoint{0.861136in}{0.892946in}}%
\pgfpathlineto{\pgfqpoint{0.861402in}{0.907338in}}%
\pgfpathlineto{\pgfqpoint{0.862201in}{0.899840in}}%
\pgfpathlineto{\pgfqpoint{0.862467in}{0.896115in}}%
\pgfpathlineto{\pgfqpoint{0.862734in}{0.903646in}}%
\pgfpathlineto{\pgfqpoint{0.863133in}{0.899981in}}%
\pgfpathlineto{\pgfqpoint{0.864332in}{0.960819in}}%
\pgfpathlineto{\pgfqpoint{0.864598in}{0.959964in}}%
\pgfpathlineto{\pgfqpoint{0.864731in}{0.961386in}}%
\pgfpathlineto{\pgfqpoint{0.864864in}{0.959068in}}%
\pgfpathlineto{\pgfqpoint{0.864997in}{0.959824in}}%
\pgfpathlineto{\pgfqpoint{0.865131in}{0.980294in}}%
\pgfpathlineto{\pgfqpoint{0.866063in}{0.969129in}}%
\pgfpathlineto{\pgfqpoint{0.866329in}{0.969459in}}%
\pgfpathlineto{\pgfqpoint{0.866462in}{0.967068in}}%
\pgfpathlineto{\pgfqpoint{0.867128in}{0.989004in}}%
\pgfpathlineto{\pgfqpoint{0.867660in}{0.979978in}}%
\pgfpathlineto{\pgfqpoint{0.868726in}{0.969661in}}%
\pgfpathlineto{\pgfqpoint{0.868992in}{0.976003in}}%
\pgfpathlineto{\pgfqpoint{0.870324in}{0.966941in}}%
\pgfpathlineto{\pgfqpoint{0.870590in}{0.967976in}}%
\pgfpathlineto{\pgfqpoint{0.871921in}{0.962215in}}%
\pgfpathlineto{\pgfqpoint{0.872454in}{0.980321in}}%
\pgfpathlineto{\pgfqpoint{0.873120in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{0.874585in}{0.967166in}}%
\pgfpathlineto{\pgfqpoint{0.874984in}{0.961883in}}%
\pgfpathlineto{\pgfqpoint{0.875117in}{0.975929in}}%
\pgfpathlineto{\pgfqpoint{0.875250in}{0.973825in}}%
\pgfpathlineto{\pgfqpoint{0.875916in}{0.980858in}}%
\pgfpathlineto{\pgfqpoint{0.876316in}{0.975006in}}%
\pgfpathlineto{\pgfqpoint{0.879378in}{0.952882in}}%
\pgfpathlineto{\pgfqpoint{0.879645in}{0.954920in}}%
\pgfpathlineto{\pgfqpoint{0.880177in}{0.962472in}}%
\pgfpathlineto{\pgfqpoint{0.880044in}{0.952366in}}%
\pgfpathlineto{\pgfqpoint{0.880710in}{0.956245in}}%
\pgfpathlineto{\pgfqpoint{0.880843in}{0.953984in}}%
\pgfpathlineto{\pgfqpoint{0.881242in}{0.966040in}}%
\pgfpathlineto{\pgfqpoint{0.882574in}{0.953715in}}%
\pgfpathlineto{\pgfqpoint{0.883639in}{0.955748in}}%
\pgfpathlineto{\pgfqpoint{0.884838in}{0.988469in}}%
\pgfpathlineto{\pgfqpoint{0.884971in}{0.986048in}}%
\pgfpathlineto{\pgfqpoint{0.885104in}{0.986510in}}%
\pgfpathlineto{\pgfqpoint{0.885237in}{0.984098in}}%
\pgfpathlineto{\pgfqpoint{0.886036in}{0.976108in}}%
\pgfpathlineto{\pgfqpoint{0.886702in}{0.977419in}}%
\pgfpathlineto{\pgfqpoint{0.886968in}{0.984472in}}%
\pgfpathlineto{\pgfqpoint{0.887634in}{0.978282in}}%
\pgfpathlineto{\pgfqpoint{0.889365in}{0.959055in}}%
\pgfpathlineto{\pgfqpoint{0.889764in}{0.960467in}}%
\pgfpathlineto{\pgfqpoint{0.889898in}{0.961280in}}%
\pgfpathlineto{\pgfqpoint{0.890297in}{0.959978in}}%
\pgfpathlineto{\pgfqpoint{0.891229in}{0.986754in}}%
\pgfpathlineto{\pgfqpoint{0.891495in}{0.985282in}}%
\pgfpathlineto{\pgfqpoint{0.891895in}{0.979343in}}%
\pgfpathlineto{\pgfqpoint{0.892294in}{0.990099in}}%
\pgfpathlineto{\pgfqpoint{0.892427in}{0.987702in}}%
\pgfpathlineto{\pgfqpoint{0.892561in}{0.987709in}}%
\pgfpathlineto{\pgfqpoint{0.893093in}{0.983464in}}%
\pgfpathlineto{\pgfqpoint{0.893360in}{0.989714in}}%
\pgfpathlineto{\pgfqpoint{0.893626in}{0.986051in}}%
\pgfpathlineto{\pgfqpoint{0.893759in}{0.986257in}}%
\pgfpathlineto{\pgfqpoint{0.893892in}{0.985921in}}%
\pgfpathlineto{\pgfqpoint{0.894158in}{0.982774in}}%
\pgfpathlineto{\pgfqpoint{0.894292in}{0.983093in}}%
\pgfpathlineto{\pgfqpoint{0.894425in}{0.996394in}}%
\pgfpathlineto{\pgfqpoint{0.895357in}{0.984183in}}%
\pgfpathlineto{\pgfqpoint{0.896555in}{0.970986in}}%
\pgfpathlineto{\pgfqpoint{0.897088in}{0.971392in}}%
\pgfpathlineto{\pgfqpoint{0.897221in}{0.973395in}}%
\pgfpathlineto{\pgfqpoint{0.897754in}{0.966680in}}%
\pgfpathlineto{\pgfqpoint{0.898553in}{0.960397in}}%
\pgfpathlineto{\pgfqpoint{0.899218in}{0.978218in}}%
\pgfpathlineto{\pgfqpoint{0.899751in}{0.970658in}}%
\pgfpathlineto{\pgfqpoint{0.900683in}{0.964742in}}%
\pgfpathlineto{\pgfqpoint{0.900284in}{0.970914in}}%
\pgfpathlineto{\pgfqpoint{0.900816in}{0.968532in}}%
\pgfpathlineto{\pgfqpoint{0.901349in}{0.993017in}}%
\pgfpathlineto{\pgfqpoint{0.902015in}{0.984776in}}%
\pgfpathlineto{\pgfqpoint{0.902814in}{0.986643in}}%
\pgfpathlineto{\pgfqpoint{0.903213in}{0.981770in}}%
\pgfpathlineto{\pgfqpoint{0.903346in}{0.983019in}}%
\pgfpathlineto{\pgfqpoint{0.903879in}{0.978264in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.974465in}}%
\pgfpathlineto{\pgfqpoint{0.904411in}{0.980632in}}%
\pgfpathlineto{\pgfqpoint{0.905210in}{1.006094in}}%
\pgfpathlineto{\pgfqpoint{0.905610in}{1.001785in}}%
\pgfpathlineto{\pgfqpoint{0.906542in}{0.994071in}}%
\pgfpathlineto{\pgfqpoint{0.906675in}{0.998545in}}%
\pgfpathlineto{\pgfqpoint{0.907075in}{1.023863in}}%
\pgfpathlineto{\pgfqpoint{0.908007in}{1.014328in}}%
\pgfpathlineto{\pgfqpoint{0.909471in}{1.000726in}}%
\pgfpathlineto{\pgfqpoint{0.909738in}{1.000758in}}%
\pgfpathlineto{\pgfqpoint{0.909871in}{1.014226in}}%
\pgfpathlineto{\pgfqpoint{0.910803in}{1.001308in}}%
\pgfpathlineto{\pgfqpoint{0.911735in}{1.001551in}}%
\pgfpathlineto{\pgfqpoint{0.912401in}{0.990753in}}%
\pgfpathlineto{\pgfqpoint{0.913999in}{1.009489in}}%
\pgfpathlineto{\pgfqpoint{0.915330in}{1.001331in}}%
\pgfpathlineto{\pgfqpoint{0.916396in}{0.999892in}}%
\pgfpathlineto{\pgfqpoint{0.916529in}{1.006697in}}%
\pgfpathlineto{\pgfqpoint{0.916928in}{1.002723in}}%
\pgfpathlineto{\pgfqpoint{0.917461in}{1.007153in}}%
\pgfpathlineto{\pgfqpoint{0.917594in}{1.004798in}}%
\pgfpathlineto{\pgfqpoint{0.918792in}{1.032281in}}%
\pgfpathlineto{\pgfqpoint{0.918925in}{1.029864in}}%
\pgfpathlineto{\pgfqpoint{0.919325in}{1.025667in}}%
\pgfpathlineto{\pgfqpoint{0.919458in}{1.030014in}}%
\pgfpathlineto{\pgfqpoint{0.919858in}{1.039341in}}%
\pgfpathlineto{\pgfqpoint{0.920523in}{1.035533in}}%
\pgfpathlineto{\pgfqpoint{0.922254in}{1.025049in}}%
\pgfpathlineto{\pgfqpoint{0.923053in}{1.028213in}}%
\pgfpathlineto{\pgfqpoint{0.923186in}{1.029548in}}%
\pgfpathlineto{\pgfqpoint{0.923719in}{1.025094in}}%
\pgfpathlineto{\pgfqpoint{0.923985in}{1.022216in}}%
\pgfpathlineto{\pgfqpoint{0.925317in}{1.010648in}}%
\pgfpathlineto{\pgfqpoint{0.925450in}{1.011147in}}%
\pgfpathlineto{\pgfqpoint{0.925583in}{1.013429in}}%
\pgfpathlineto{\pgfqpoint{0.926249in}{1.007831in}}%
\pgfpathlineto{\pgfqpoint{0.926515in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{0.926782in}{1.007132in}}%
\pgfpathlineto{\pgfqpoint{0.926915in}{1.005095in}}%
\pgfpathlineto{\pgfqpoint{0.927447in}{1.010015in}}%
\pgfpathlineto{\pgfqpoint{0.927714in}{1.005383in}}%
\pgfpathlineto{\pgfqpoint{0.928246in}{1.014650in}}%
\pgfpathlineto{\pgfqpoint{0.928779in}{1.006747in}}%
\pgfpathlineto{\pgfqpoint{0.929844in}{1.000016in}}%
\pgfpathlineto{\pgfqpoint{0.929977in}{1.000089in}}%
\pgfpathlineto{\pgfqpoint{0.931575in}{0.984644in}}%
\pgfpathlineto{\pgfqpoint{0.931708in}{1.002755in}}%
\pgfpathlineto{\pgfqpoint{0.932774in}{0.998908in}}%
\pgfpathlineto{\pgfqpoint{0.934638in}{0.980658in}}%
\pgfpathlineto{\pgfqpoint{0.934771in}{0.981178in}}%
\pgfpathlineto{\pgfqpoint{0.935570in}{1.004514in}}%
\pgfpathlineto{\pgfqpoint{0.936369in}{0.998944in}}%
\pgfpathlineto{\pgfqpoint{0.937700in}{0.988902in}}%
\pgfpathlineto{\pgfqpoint{0.937834in}{0.992444in}}%
\pgfpathlineto{\pgfqpoint{0.938233in}{0.987877in}}%
\pgfpathlineto{\pgfqpoint{0.938766in}{0.990320in}}%
\pgfpathlineto{\pgfqpoint{0.938899in}{0.987794in}}%
\pgfpathlineto{\pgfqpoint{0.939298in}{0.995996in}}%
\pgfpathlineto{\pgfqpoint{0.939565in}{0.991947in}}%
\pgfpathlineto{\pgfqpoint{0.940497in}{0.998474in}}%
\pgfpathlineto{\pgfqpoint{0.940097in}{0.990650in}}%
\pgfpathlineto{\pgfqpoint{0.940763in}{0.994084in}}%
\pgfpathlineto{\pgfqpoint{0.941162in}{0.994330in}}%
\pgfpathlineto{\pgfqpoint{0.941562in}{0.989247in}}%
\pgfpathlineto{\pgfqpoint{0.942361in}{0.975508in}}%
\pgfpathlineto{\pgfqpoint{0.942494in}{1.002405in}}%
\pgfpathlineto{\pgfqpoint{0.943559in}{0.995219in}}%
\pgfpathlineto{\pgfqpoint{0.945423in}{0.970953in}}%
\pgfpathlineto{\pgfqpoint{0.945823in}{0.975589in}}%
\pgfpathlineto{\pgfqpoint{0.945956in}{0.977571in}}%
\pgfpathlineto{\pgfqpoint{0.946489in}{0.971419in}}%
\pgfpathlineto{\pgfqpoint{0.946622in}{0.969115in}}%
\pgfpathlineto{\pgfqpoint{0.946888in}{0.979245in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.006781in}}%
\pgfpathlineto{\pgfqpoint{0.947953in}{0.994624in}}%
\pgfpathlineto{\pgfqpoint{0.950883in}{0.962886in}}%
\pgfpathlineto{\pgfqpoint{0.951815in}{0.969767in}}%
\pgfpathlineto{\pgfqpoint{0.952081in}{0.976942in}}%
\pgfpathlineto{\pgfqpoint{0.952880in}{0.971181in}}%
\pgfpathlineto{\pgfqpoint{0.953146in}{0.968660in}}%
\pgfpathlineto{\pgfqpoint{0.953546in}{0.977169in}}%
\pgfpathlineto{\pgfqpoint{0.953679in}{0.974899in}}%
\pgfpathlineto{\pgfqpoint{0.953812in}{0.975353in}}%
\pgfpathlineto{\pgfqpoint{0.953945in}{0.973093in}}%
\pgfpathlineto{\pgfqpoint{0.954212in}{0.970362in}}%
\pgfpathlineto{\pgfqpoint{0.954345in}{0.978303in}}%
\pgfpathlineto{\pgfqpoint{0.954611in}{0.976188in}}%
\pgfpathlineto{\pgfqpoint{0.955011in}{0.982338in}}%
\pgfpathlineto{\pgfqpoint{0.955676in}{0.975733in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{0.976119in}}%
\pgfpathlineto{\pgfqpoint{0.956076in}{0.973666in}}%
\pgfpathlineto{\pgfqpoint{0.956475in}{0.968505in}}%
\pgfpathlineto{\pgfqpoint{0.957674in}{0.983707in}}%
\pgfpathlineto{\pgfqpoint{0.958473in}{0.991078in}}%
\pgfpathlineto{\pgfqpoint{0.958340in}{0.978295in}}%
\pgfpathlineto{\pgfqpoint{0.958739in}{0.986221in}}%
\pgfpathlineto{\pgfqpoint{0.960204in}{0.975754in}}%
\pgfpathlineto{\pgfqpoint{0.960337in}{0.976459in}}%
\pgfpathlineto{\pgfqpoint{0.960470in}{0.976617in}}%
\pgfpathlineto{\pgfqpoint{0.961535in}{0.964606in}}%
\pgfpathlineto{\pgfqpoint{0.961802in}{0.976345in}}%
\pgfpathlineto{\pgfqpoint{0.962734in}{0.972735in}}%
\pgfpathlineto{\pgfqpoint{0.964465in}{0.959540in}}%
\pgfpathlineto{\pgfqpoint{0.964731in}{0.961045in}}%
\pgfpathlineto{\pgfqpoint{0.964864in}{0.960930in}}%
\pgfpathlineto{\pgfqpoint{0.964997in}{0.968631in}}%
\pgfpathlineto{\pgfqpoint{0.965929in}{0.962528in}}%
\pgfpathlineto{\pgfqpoint{0.967660in}{0.950415in}}%
\pgfpathlineto{\pgfqpoint{0.967794in}{0.970069in}}%
\pgfpathlineto{\pgfqpoint{0.968859in}{0.963699in}}%
\pgfpathlineto{\pgfqpoint{0.970057in}{0.953098in}}%
\pgfpathlineto{\pgfqpoint{0.971256in}{0.977974in}}%
\pgfpathlineto{\pgfqpoint{0.971389in}{0.975892in}}%
\pgfpathlineto{\pgfqpoint{0.971655in}{0.971346in}}%
\pgfpathlineto{\pgfqpoint{0.972055in}{0.977840in}}%
\pgfpathlineto{\pgfqpoint{0.972720in}{0.971618in}}%
\pgfpathlineto{\pgfqpoint{0.973386in}{0.965906in}}%
\pgfpathlineto{\pgfqpoint{0.973652in}{0.962095in}}%
\pgfpathlineto{\pgfqpoint{0.973919in}{0.969015in}}%
\pgfpathlineto{\pgfqpoint{0.974052in}{0.967074in}}%
\pgfpathlineto{\pgfqpoint{0.975250in}{1.003472in}}%
\pgfpathlineto{\pgfqpoint{0.975384in}{1.002762in}}%
\pgfpathlineto{\pgfqpoint{0.975650in}{1.006817in}}%
\pgfpathlineto{\pgfqpoint{0.976449in}{0.997814in}}%
\pgfpathlineto{\pgfqpoint{0.976582in}{1.002874in}}%
\pgfpathlineto{\pgfqpoint{0.977248in}{0.991902in}}%
\pgfpathlineto{\pgfqpoint{0.978180in}{0.978610in}}%
\pgfpathlineto{\pgfqpoint{0.978446in}{0.981528in}}%
\pgfpathlineto{\pgfqpoint{0.978579in}{0.999623in}}%
\pgfpathlineto{\pgfqpoint{0.979511in}{0.995274in}}%
\pgfpathlineto{\pgfqpoint{0.979911in}{0.990705in}}%
\pgfpathlineto{\pgfqpoint{0.980044in}{1.018803in}}%
\pgfpathlineto{\pgfqpoint{0.981109in}{1.010091in}}%
\pgfpathlineto{\pgfqpoint{0.981642in}{1.002395in}}%
\pgfpathlineto{\pgfqpoint{0.981908in}{1.010636in}}%
\pgfpathlineto{\pgfqpoint{0.982174in}{1.006125in}}%
\pgfpathlineto{\pgfqpoint{0.982308in}{1.010793in}}%
\pgfpathlineto{\pgfqpoint{0.982973in}{1.000922in}}%
\pgfpathlineto{\pgfqpoint{0.983772in}{0.992950in}}%
\pgfpathlineto{\pgfqpoint{0.984039in}{0.999926in}}%
\pgfpathlineto{\pgfqpoint{0.984305in}{1.027856in}}%
\pgfpathlineto{\pgfqpoint{0.985237in}{1.021759in}}%
\pgfpathlineto{\pgfqpoint{0.988699in}{0.976473in}}%
\pgfpathlineto{\pgfqpoint{0.988832in}{0.982055in}}%
\pgfpathlineto{\pgfqpoint{0.989631in}{0.969719in}}%
\pgfpathlineto{\pgfqpoint{0.991629in}{0.954861in}}%
\pgfpathlineto{\pgfqpoint{0.991895in}{0.959087in}}%
\pgfpathlineto{\pgfqpoint{0.992427in}{0.951163in}}%
\pgfpathlineto{\pgfqpoint{0.993892in}{0.939276in}}%
\pgfpathlineto{\pgfqpoint{0.994025in}{0.940929in}}%
\pgfpathlineto{\pgfqpoint{0.994425in}{0.949039in}}%
\pgfpathlineto{\pgfqpoint{0.995091in}{0.991248in}}%
\pgfpathlineto{\pgfqpoint{0.995756in}{0.984578in}}%
\pgfpathlineto{\pgfqpoint{0.996023in}{0.988094in}}%
\pgfpathlineto{\pgfqpoint{0.996289in}{0.983521in}}%
\pgfpathlineto{\pgfqpoint{0.996822in}{0.984390in}}%
\pgfpathlineto{\pgfqpoint{0.997088in}{0.986540in}}%
\pgfpathlineto{\pgfqpoint{0.997354in}{0.982395in}}%
\pgfpathlineto{\pgfqpoint{0.997621in}{0.978932in}}%
\pgfpathlineto{\pgfqpoint{0.997887in}{0.986761in}}%
\pgfpathlineto{\pgfqpoint{0.998153in}{0.984074in}}%
\pgfpathlineto{\pgfqpoint{0.998553in}{0.992810in}}%
\pgfpathlineto{\pgfqpoint{0.999218in}{0.983474in}}%
\pgfpathlineto{\pgfqpoint{1.000284in}{0.969610in}}%
\pgfpathlineto{\pgfqpoint{1.000949in}{0.974428in}}%
\pgfpathlineto{\pgfqpoint{1.001349in}{0.980724in}}%
\pgfpathlineto{\pgfqpoint{1.001882in}{0.974791in}}%
\pgfpathlineto{\pgfqpoint{1.002148in}{0.969937in}}%
\pgfpathlineto{\pgfqpoint{1.002680in}{0.972842in}}%
\pgfpathlineto{\pgfqpoint{1.003746in}{1.010420in}}%
\pgfpathlineto{\pgfqpoint{1.004012in}{1.008934in}}%
\pgfpathlineto{\pgfqpoint{1.004411in}{1.005930in}}%
\pgfpathlineto{\pgfqpoint{1.004678in}{1.010115in}}%
\pgfpathlineto{\pgfqpoint{1.004944in}{1.008916in}}%
\pgfpathlineto{\pgfqpoint{1.006009in}{1.024657in}}%
\pgfpathlineto{\pgfqpoint{1.006142in}{1.022470in}}%
\pgfpathlineto{\pgfqpoint{1.006409in}{1.022647in}}%
\pgfpathlineto{\pgfqpoint{1.006675in}{1.043698in}}%
\pgfpathlineto{\pgfqpoint{1.007607in}{1.037416in}}%
\pgfpathlineto{\pgfqpoint{1.008806in}{1.028588in}}%
\pgfpathlineto{\pgfqpoint{1.010403in}{1.070233in}}%
\pgfpathlineto{\pgfqpoint{1.010537in}{1.067499in}}%
\pgfpathlineto{\pgfqpoint{1.011069in}{1.077815in}}%
\pgfpathlineto{\pgfqpoint{1.011202in}{1.082156in}}%
\pgfpathlineto{\pgfqpoint{1.011735in}{1.072883in}}%
\pgfpathlineto{\pgfqpoint{1.012134in}{1.078705in}}%
\pgfpathlineto{\pgfqpoint{1.012401in}{1.075578in}}%
\pgfpathlineto{\pgfqpoint{1.014531in}{1.048935in}}%
\pgfpathlineto{\pgfqpoint{1.015330in}{1.053762in}}%
\pgfpathlineto{\pgfqpoint{1.014931in}{1.047157in}}%
\pgfpathlineto{\pgfqpoint{1.015597in}{1.052449in}}%
\pgfpathlineto{\pgfqpoint{1.016262in}{1.040111in}}%
\pgfpathlineto{\pgfqpoint{1.016395in}{1.043652in}}%
\pgfpathlineto{\pgfqpoint{1.017328in}{1.062497in}}%
\pgfpathlineto{\pgfqpoint{1.017594in}{1.058682in}}%
\pgfpathlineto{\pgfqpoint{1.018393in}{1.064791in}}%
\pgfpathlineto{\pgfqpoint{1.017993in}{1.056505in}}%
\pgfpathlineto{\pgfqpoint{1.018659in}{1.059644in}}%
\pgfpathlineto{\pgfqpoint{1.019059in}{1.062914in}}%
\pgfpathlineto{\pgfqpoint{1.026648in}{0.998714in}}%
\pgfpathlineto{\pgfqpoint{1.027181in}{1.024538in}}%
\pgfpathlineto{\pgfqpoint{1.027847in}{1.020613in}}%
\pgfpathlineto{\pgfqpoint{1.027980in}{1.018094in}}%
\pgfpathlineto{\pgfqpoint{1.028513in}{1.023217in}}%
\pgfpathlineto{\pgfqpoint{1.029045in}{1.021228in}}%
\pgfpathlineto{\pgfqpoint{1.029844in}{1.036319in}}%
\pgfpathlineto{\pgfqpoint{1.030244in}{1.029076in}}%
\pgfpathlineto{\pgfqpoint{1.030909in}{1.036676in}}%
\pgfpathlineto{\pgfqpoint{1.031309in}{1.031036in}}%
\pgfpathlineto{\pgfqpoint{1.031575in}{1.025972in}}%
\pgfpathlineto{\pgfqpoint{1.031975in}{1.037361in}}%
\pgfpathlineto{\pgfqpoint{1.032108in}{1.050934in}}%
\pgfpathlineto{\pgfqpoint{1.033040in}{1.034823in}}%
\pgfpathlineto{\pgfqpoint{1.034105in}{1.025828in}}%
\pgfpathlineto{\pgfqpoint{1.034505in}{1.026375in}}%
\pgfpathlineto{\pgfqpoint{1.034638in}{1.026444in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{1.013872in}}%
\pgfpathlineto{\pgfqpoint{1.037700in}{1.045632in}}%
\pgfpathlineto{\pgfqpoint{1.040630in}{1.005011in}}%
\pgfpathlineto{\pgfqpoint{1.041029in}{1.011022in}}%
\pgfpathlineto{\pgfqpoint{1.041828in}{1.048767in}}%
\pgfpathlineto{\pgfqpoint{1.042228in}{1.045355in}}%
\pgfpathlineto{\pgfqpoint{1.042361in}{1.046700in}}%
\pgfpathlineto{\pgfqpoint{1.043027in}{1.042161in}}%
\pgfpathlineto{\pgfqpoint{1.044225in}{1.028603in}}%
\pgfpathlineto{\pgfqpoint{1.044491in}{1.055014in}}%
\pgfpathlineto{\pgfqpoint{1.045423in}{1.050036in}}%
\pgfpathlineto{\pgfqpoint{1.048087in}{1.019197in}}%
\pgfpathlineto{\pgfqpoint{1.048220in}{1.026831in}}%
\pgfpathlineto{\pgfqpoint{1.049285in}{1.025976in}}%
\pgfpathlineto{\pgfqpoint{1.050350in}{1.041497in}}%
\pgfpathlineto{\pgfqpoint{1.049551in}{1.025059in}}%
\pgfpathlineto{\pgfqpoint{1.051415in}{1.036032in}}%
\pgfpathlineto{\pgfqpoint{1.053146in}{1.010562in}}%
\pgfpathlineto{\pgfqpoint{1.053546in}{1.015324in}}%
\pgfpathlineto{\pgfqpoint{1.053945in}{1.017916in}}%
\pgfpathlineto{\pgfqpoint{1.054212in}{1.026151in}}%
\pgfpathlineto{\pgfqpoint{1.055011in}{1.016850in}}%
\pgfpathlineto{\pgfqpoint{1.056742in}{1.000103in}}%
\pgfpathlineto{\pgfqpoint{1.056875in}{1.002058in}}%
\pgfpathlineto{\pgfqpoint{1.057141in}{1.007210in}}%
\pgfpathlineto{\pgfqpoint{1.057807in}{0.998364in}}%
\pgfpathlineto{\pgfqpoint{1.060204in}{0.969586in}}%
\pgfpathlineto{\pgfqpoint{1.060337in}{0.971949in}}%
\pgfpathlineto{\pgfqpoint{1.060870in}{0.969656in}}%
\pgfpathlineto{\pgfqpoint{1.061136in}{0.972018in}}%
\pgfpathlineto{\pgfqpoint{1.061269in}{0.975421in}}%
\pgfpathlineto{\pgfqpoint{1.062068in}{0.968335in}}%
\pgfpathlineto{\pgfqpoint{1.062334in}{0.972893in}}%
\pgfpathlineto{\pgfqpoint{1.063000in}{0.964639in}}%
\pgfpathlineto{\pgfqpoint{1.064198in}{0.979492in}}%
\pgfpathlineto{\pgfqpoint{1.066063in}{0.962035in}}%
\pgfpathlineto{\pgfqpoint{1.066329in}{0.965671in}}%
\pgfpathlineto{\pgfqpoint{1.066862in}{0.959450in}}%
\pgfpathlineto{\pgfqpoint{1.067128in}{0.962901in}}%
\pgfpathlineto{\pgfqpoint{1.068859in}{0.951279in}}%
\pgfpathlineto{\pgfqpoint{1.068992in}{0.951245in}}%
\pgfpathlineto{\pgfqpoint{1.070457in}{0.938655in}}%
\pgfpathlineto{\pgfqpoint{1.070723in}{0.939286in}}%
\pgfpathlineto{\pgfqpoint{1.071123in}{0.965052in}}%
\pgfpathlineto{\pgfqpoint{1.072188in}{0.955703in}}%
\pgfpathlineto{\pgfqpoint{1.072587in}{0.948869in}}%
\pgfpathlineto{\pgfqpoint{1.072854in}{0.971555in}}%
\pgfpathlineto{\pgfqpoint{1.073786in}{0.968682in}}%
\pgfpathlineto{\pgfqpoint{1.075650in}{0.947809in}}%
\pgfpathlineto{\pgfqpoint{1.076582in}{0.964748in}}%
\pgfpathlineto{\pgfqpoint{1.076848in}{0.960725in}}%
\pgfpathlineto{\pgfqpoint{1.076981in}{0.962047in}}%
\pgfpathlineto{\pgfqpoint{1.078180in}{0.996135in}}%
\pgfpathlineto{\pgfqpoint{1.078446in}{0.997750in}}%
\pgfpathlineto{\pgfqpoint{1.078846in}{0.992995in}}%
\pgfpathlineto{\pgfqpoint{1.079112in}{0.989267in}}%
\pgfpathlineto{\pgfqpoint{1.079378in}{0.996886in}}%
\pgfpathlineto{\pgfqpoint{1.080177in}{1.020663in}}%
\pgfpathlineto{\pgfqpoint{1.080976in}{1.016969in}}%
\pgfpathlineto{\pgfqpoint{1.082041in}{1.009068in}}%
\pgfpathlineto{\pgfqpoint{1.081509in}{1.018459in}}%
\pgfpathlineto{\pgfqpoint{1.082308in}{1.015439in}}%
\pgfpathlineto{\pgfqpoint{1.082441in}{1.037894in}}%
\pgfpathlineto{\pgfqpoint{1.083506in}{1.031299in}}%
\pgfpathlineto{\pgfqpoint{1.083772in}{1.032216in}}%
\pgfpathlineto{\pgfqpoint{1.085104in}{1.015654in}}%
\pgfpathlineto{\pgfqpoint{1.085370in}{1.021608in}}%
\pgfpathlineto{\pgfqpoint{1.085503in}{1.023934in}}%
\pgfpathlineto{\pgfqpoint{1.086036in}{1.017705in}}%
\pgfpathlineto{\pgfqpoint{1.086169in}{1.018647in}}%
\pgfpathlineto{\pgfqpoint{1.086569in}{1.020872in}}%
\pgfpathlineto{\pgfqpoint{1.088300in}{1.002317in}}%
\pgfpathlineto{\pgfqpoint{1.088566in}{1.012028in}}%
\pgfpathlineto{\pgfqpoint{1.089365in}{1.003565in}}%
\pgfpathlineto{\pgfqpoint{1.089498in}{1.006683in}}%
\pgfpathlineto{\pgfqpoint{1.090164in}{1.000226in}}%
\pgfpathlineto{\pgfqpoint{1.090297in}{1.002244in}}%
\pgfpathlineto{\pgfqpoint{1.090430in}{1.002146in}}%
\pgfpathlineto{\pgfqpoint{1.090830in}{0.997443in}}%
\pgfpathlineto{\pgfqpoint{1.090963in}{1.007355in}}%
\pgfpathlineto{\pgfqpoint{1.091229in}{1.007055in}}%
\pgfpathlineto{\pgfqpoint{1.091362in}{1.012930in}}%
\pgfpathlineto{\pgfqpoint{1.092161in}{1.004516in}}%
\pgfpathlineto{\pgfqpoint{1.092294in}{1.004503in}}%
\pgfpathlineto{\pgfqpoint{1.095224in}{1.043796in}}%
\pgfpathlineto{\pgfqpoint{1.095623in}{1.038377in}}%
\pgfpathlineto{\pgfqpoint{1.096555in}{1.038626in}}%
\pgfpathlineto{\pgfqpoint{1.096688in}{1.039399in}}%
\pgfpathlineto{\pgfqpoint{1.097088in}{1.037029in}}%
\pgfpathlineto{\pgfqpoint{1.097221in}{1.034683in}}%
\pgfpathlineto{\pgfqpoint{1.097354in}{1.038348in}}%
\pgfpathlineto{\pgfqpoint{1.098286in}{1.035416in}}%
\pgfpathlineto{\pgfqpoint{1.099352in}{1.026411in}}%
\pgfpathlineto{\pgfqpoint{1.100284in}{1.055120in}}%
\pgfpathlineto{\pgfqpoint{1.100550in}{1.054174in}}%
\pgfpathlineto{\pgfqpoint{1.100949in}{1.050293in}}%
\pgfpathlineto{\pgfqpoint{1.101349in}{1.055258in}}%
\pgfpathlineto{\pgfqpoint{1.101482in}{1.055215in}}%
\pgfpathlineto{\pgfqpoint{1.102015in}{1.071098in}}%
\pgfpathlineto{\pgfqpoint{1.102680in}{1.064882in}}%
\pgfpathlineto{\pgfqpoint{1.105077in}{1.039110in}}%
\pgfpathlineto{\pgfqpoint{1.105210in}{1.039849in}}%
\pgfpathlineto{\pgfqpoint{1.105477in}{1.035683in}}%
\pgfpathlineto{\pgfqpoint{1.107873in}{1.005462in}}%
\pgfpathlineto{\pgfqpoint{1.108007in}{1.008858in}}%
\pgfpathlineto{\pgfqpoint{1.108273in}{1.013373in}}%
\pgfpathlineto{\pgfqpoint{1.108806in}{1.005882in}}%
\pgfpathlineto{\pgfqpoint{1.108939in}{1.006021in}}%
\pgfpathlineto{\pgfqpoint{1.109072in}{1.004054in}}%
\pgfpathlineto{\pgfqpoint{1.109338in}{1.012836in}}%
\pgfpathlineto{\pgfqpoint{1.109605in}{1.017662in}}%
\pgfpathlineto{\pgfqpoint{1.110270in}{1.010716in}}%
\pgfpathlineto{\pgfqpoint{1.112401in}{0.990408in}}%
\pgfpathlineto{\pgfqpoint{1.112534in}{0.992412in}}%
\pgfpathlineto{\pgfqpoint{1.112800in}{0.989572in}}%
\pgfpathlineto{\pgfqpoint{1.114265in}{0.980733in}}%
\pgfpathlineto{\pgfqpoint{1.114398in}{0.982179in}}%
\pgfpathlineto{\pgfqpoint{1.115197in}{0.987977in}}%
\pgfpathlineto{\pgfqpoint{1.115597in}{0.984032in}}%
\pgfpathlineto{\pgfqpoint{1.117061in}{0.976994in}}%
\pgfpathlineto{\pgfqpoint{1.117194in}{0.977310in}}%
\pgfpathlineto{\pgfqpoint{1.117328in}{0.975263in}}%
\pgfpathlineto{\pgfqpoint{1.117594in}{0.971808in}}%
\pgfpathlineto{\pgfqpoint{1.117727in}{0.983156in}}%
\pgfpathlineto{\pgfqpoint{1.118126in}{0.978730in}}%
\pgfpathlineto{\pgfqpoint{1.118526in}{0.982787in}}%
\pgfpathlineto{\pgfqpoint{1.119059in}{0.977130in}}%
\pgfpathlineto{\pgfqpoint{1.119192in}{0.974734in}}%
\pgfpathlineto{\pgfqpoint{1.119325in}{0.988396in}}%
\pgfpathlineto{\pgfqpoint{1.119591in}{0.985978in}}%
\pgfpathlineto{\pgfqpoint{1.119724in}{1.011580in}}%
\pgfpathlineto{\pgfqpoint{1.120790in}{1.004195in}}%
\pgfpathlineto{\pgfqpoint{1.123053in}{0.978016in}}%
\pgfpathlineto{\pgfqpoint{1.123852in}{0.983971in}}%
\pgfpathlineto{\pgfqpoint{1.123586in}{0.976510in}}%
\pgfpathlineto{\pgfqpoint{1.124252in}{0.983880in}}%
\pgfpathlineto{\pgfqpoint{1.124651in}{0.982851in}}%
\pgfpathlineto{\pgfqpoint{1.124917in}{0.985876in}}%
\pgfpathlineto{\pgfqpoint{1.125583in}{0.999115in}}%
\pgfpathlineto{\pgfqpoint{1.126116in}{0.995615in}}%
\pgfpathlineto{\pgfqpoint{1.126249in}{0.993094in}}%
\pgfpathlineto{\pgfqpoint{1.126782in}{0.996240in}}%
\pgfpathlineto{\pgfqpoint{1.126915in}{0.995949in}}%
\pgfpathlineto{\pgfqpoint{1.128113in}{1.012548in}}%
\pgfpathlineto{\pgfqpoint{1.128246in}{1.010516in}}%
\pgfpathlineto{\pgfqpoint{1.128513in}{1.017792in}}%
\pgfpathlineto{\pgfqpoint{1.129178in}{1.008798in}}%
\pgfpathlineto{\pgfqpoint{1.129711in}{1.004114in}}%
\pgfpathlineto{\pgfqpoint{1.130111in}{1.008830in}}%
\pgfpathlineto{\pgfqpoint{1.130377in}{1.011083in}}%
\pgfpathlineto{\pgfqpoint{1.130776in}{1.006556in}}%
\pgfpathlineto{\pgfqpoint{1.133173in}{0.984475in}}%
\pgfpathlineto{\pgfqpoint{1.133839in}{1.009110in}}%
\pgfpathlineto{\pgfqpoint{1.134371in}{1.003251in}}%
\pgfpathlineto{\pgfqpoint{1.134505in}{1.006083in}}%
\pgfpathlineto{\pgfqpoint{1.135304in}{1.000916in}}%
\pgfpathlineto{\pgfqpoint{1.135570in}{1.003314in}}%
\pgfpathlineto{\pgfqpoint{1.135969in}{1.001585in}}%
\pgfpathlineto{\pgfqpoint{1.136768in}{0.990899in}}%
\pgfpathlineto{\pgfqpoint{1.137301in}{0.993934in}}%
\pgfpathlineto{\pgfqpoint{1.138100in}{1.026532in}}%
\pgfpathlineto{\pgfqpoint{1.138499in}{1.024751in}}%
\pgfpathlineto{\pgfqpoint{1.138632in}{1.022595in}}%
\pgfpathlineto{\pgfqpoint{1.138899in}{1.027661in}}%
\pgfpathlineto{\pgfqpoint{1.139165in}{1.025012in}}%
\pgfpathlineto{\pgfqpoint{1.139298in}{1.031851in}}%
\pgfpathlineto{\pgfqpoint{1.139964in}{1.022033in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{1.022411in}}%
\pgfpathlineto{\pgfqpoint{1.141296in}{1.009011in}}%
\pgfpathlineto{\pgfqpoint{1.141695in}{1.012850in}}%
\pgfpathlineto{\pgfqpoint{1.142095in}{1.009279in}}%
\pgfpathlineto{\pgfqpoint{1.143692in}{0.998643in}}%
\pgfpathlineto{\pgfqpoint{1.144491in}{1.011948in}}%
\pgfpathlineto{\pgfqpoint{1.145956in}{1.010307in}}%
\pgfpathlineto{\pgfqpoint{1.146888in}{1.004887in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.005882in}}%
\pgfpathlineto{\pgfqpoint{1.147820in}{1.007829in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.003595in}}%
\pgfpathlineto{\pgfqpoint{1.148087in}{1.005580in}}%
\pgfpathlineto{\pgfqpoint{1.148486in}{1.002004in}}%
\pgfpathlineto{\pgfqpoint{1.148885in}{1.009516in}}%
\pgfpathlineto{\pgfqpoint{1.149019in}{1.006957in}}%
\pgfpathlineto{\pgfqpoint{1.149818in}{1.015016in}}%
\pgfpathlineto{\pgfqpoint{1.150084in}{1.010047in}}%
\pgfpathlineto{\pgfqpoint{1.150750in}{1.001270in}}%
\pgfpathlineto{\pgfqpoint{1.151549in}{1.003204in}}%
\pgfpathlineto{\pgfqpoint{1.151682in}{1.003517in}}%
\pgfpathlineto{\pgfqpoint{1.151815in}{1.003285in}}%
\pgfpathlineto{\pgfqpoint{1.151948in}{1.001076in}}%
\pgfpathlineto{\pgfqpoint{1.152214in}{1.011862in}}%
\pgfpathlineto{\pgfqpoint{1.152348in}{1.009451in}}%
\pgfpathlineto{\pgfqpoint{1.152481in}{1.021791in}}%
\pgfpathlineto{\pgfqpoint{1.153413in}{1.014385in}}%
\pgfpathlineto{\pgfqpoint{1.153546in}{1.014960in}}%
\pgfpathlineto{\pgfqpoint{1.153679in}{1.013044in}}%
\pgfpathlineto{\pgfqpoint{1.154212in}{1.005416in}}%
\pgfpathlineto{\pgfqpoint{1.154877in}{1.008071in}}%
\pgfpathlineto{\pgfqpoint{1.156342in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{1.156475in}{1.023952in}}%
\pgfpathlineto{\pgfqpoint{1.156742in}{1.037157in}}%
\pgfpathlineto{\pgfqpoint{1.157274in}{1.030076in}}%
\pgfpathlineto{\pgfqpoint{1.157407in}{1.045981in}}%
\pgfpathlineto{\pgfqpoint{1.158340in}{1.034855in}}%
\pgfpathlineto{\pgfqpoint{1.158739in}{1.041971in}}%
\pgfpathlineto{\pgfqpoint{1.159138in}{1.034293in}}%
\pgfpathlineto{\pgfqpoint{1.159538in}{1.042027in}}%
\pgfpathlineto{\pgfqpoint{1.160470in}{1.025254in}}%
\pgfpathlineto{\pgfqpoint{1.161402in}{1.032739in}}%
\pgfpathlineto{\pgfqpoint{1.161535in}{1.030320in}}%
\pgfpathlineto{\pgfqpoint{1.161668in}{1.027689in}}%
\pgfpathlineto{\pgfqpoint{1.161935in}{1.036516in}}%
\pgfpathlineto{\pgfqpoint{1.162201in}{1.033715in}}%
\pgfpathlineto{\pgfqpoint{1.162867in}{1.052100in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{1.049143in}}%
\pgfpathlineto{\pgfqpoint{1.164065in}{1.044522in}}%
\pgfpathlineto{\pgfqpoint{1.164332in}{1.051656in}}%
\pgfpathlineto{\pgfqpoint{1.164465in}{1.050992in}}%
\pgfpathlineto{\pgfqpoint{1.165796in}{1.068990in}}%
\pgfpathlineto{\pgfqpoint{1.165397in}{1.048032in}}%
\pgfpathlineto{\pgfqpoint{1.165929in}{1.066612in}}%
\pgfpathlineto{\pgfqpoint{1.166329in}{1.062417in}}%
\pgfpathlineto{\pgfqpoint{1.166728in}{1.069312in}}%
\pgfpathlineto{\pgfqpoint{1.166861in}{1.069038in}}%
\pgfpathlineto{\pgfqpoint{1.168459in}{1.117337in}}%
\pgfpathlineto{\pgfqpoint{1.169391in}{1.109588in}}%
\pgfpathlineto{\pgfqpoint{1.171788in}{1.086395in}}%
\pgfpathlineto{\pgfqpoint{1.171921in}{1.090694in}}%
\pgfpathlineto{\pgfqpoint{1.172188in}{1.106984in}}%
\pgfpathlineto{\pgfqpoint{1.172987in}{1.096369in}}%
\pgfpathlineto{\pgfqpoint{1.173253in}{1.095932in}}%
\pgfpathlineto{\pgfqpoint{1.173519in}{1.098303in}}%
\pgfpathlineto{\pgfqpoint{1.173919in}{1.107655in}}%
\pgfpathlineto{\pgfqpoint{1.174718in}{1.104870in}}%
\pgfpathlineto{\pgfqpoint{1.175117in}{1.129229in}}%
\pgfpathlineto{\pgfqpoint{1.176049in}{1.115660in}}%
\pgfpathlineto{\pgfqpoint{1.176316in}{1.116911in}}%
\pgfpathlineto{\pgfqpoint{1.176582in}{1.113055in}}%
\pgfpathlineto{\pgfqpoint{1.176848in}{1.114837in}}%
\pgfpathlineto{\pgfqpoint{1.177248in}{1.111481in}}%
\pgfpathlineto{\pgfqpoint{1.177381in}{1.123247in}}%
\pgfpathlineto{\pgfqpoint{1.177514in}{1.120184in}}%
\pgfpathlineto{\pgfqpoint{1.178313in}{1.127938in}}%
\pgfpathlineto{\pgfqpoint{1.178180in}{1.113149in}}%
\pgfpathlineto{\pgfqpoint{1.178712in}{1.124850in}}%
\pgfpathlineto{\pgfqpoint{1.179112in}{1.122768in}}%
\pgfpathlineto{\pgfqpoint{1.179378in}{1.127727in}}%
\pgfpathlineto{\pgfqpoint{1.179511in}{1.132043in}}%
\pgfpathlineto{\pgfqpoint{1.180177in}{1.119290in}}%
\pgfpathlineto{\pgfqpoint{1.180577in}{1.125009in}}%
\pgfpathlineto{\pgfqpoint{1.180976in}{1.117269in}}%
\pgfpathlineto{\pgfqpoint{1.181109in}{1.144638in}}%
\pgfpathlineto{\pgfqpoint{1.182041in}{1.138050in}}%
\pgfpathlineto{\pgfqpoint{1.182441in}{1.138955in}}%
\pgfpathlineto{\pgfqpoint{1.183506in}{1.129703in}}%
\pgfpathlineto{\pgfqpoint{1.183905in}{1.162179in}}%
\pgfpathlineto{\pgfqpoint{1.184838in}{1.150782in}}%
\pgfpathlineto{\pgfqpoint{1.185370in}{1.141883in}}%
\pgfpathlineto{\pgfqpoint{1.185503in}{1.152604in}}%
\pgfpathlineto{\pgfqpoint{1.185770in}{1.154633in}}%
\pgfpathlineto{\pgfqpoint{1.186036in}{1.148909in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{1.151204in}}%
\pgfpathlineto{\pgfqpoint{1.187234in}{1.137153in}}%
\pgfpathlineto{\pgfqpoint{1.187634in}{1.142662in}}%
\pgfpathlineto{\pgfqpoint{1.188033in}{1.147544in}}%
\pgfpathlineto{\pgfqpoint{1.188566in}{1.143219in}}%
\pgfpathlineto{\pgfqpoint{1.188832in}{1.138057in}}%
\pgfpathlineto{\pgfqpoint{1.188965in}{1.153901in}}%
\pgfpathlineto{\pgfqpoint{1.189764in}{1.184987in}}%
\pgfpathlineto{\pgfqpoint{1.190430in}{1.183287in}}%
\pgfpathlineto{\pgfqpoint{1.192827in}{1.155065in}}%
\pgfpathlineto{\pgfqpoint{1.192960in}{1.170538in}}%
\pgfpathlineto{\pgfqpoint{1.194025in}{1.169059in}}%
\pgfpathlineto{\pgfqpoint{1.194824in}{1.171211in}}%
\pgfpathlineto{\pgfqpoint{1.195091in}{1.164971in}}%
\pgfpathlineto{\pgfqpoint{1.195490in}{1.175095in}}%
\pgfpathlineto{\pgfqpoint{1.196156in}{1.168182in}}%
\pgfpathlineto{\pgfqpoint{1.197354in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{1.197487in}{1.162633in}}%
\pgfpathlineto{\pgfqpoint{1.197620in}{1.171464in}}%
\pgfpathlineto{\pgfqpoint{1.198419in}{1.157699in}}%
\pgfpathlineto{\pgfqpoint{1.199218in}{1.147840in}}%
\pgfpathlineto{\pgfqpoint{1.199352in}{1.158563in}}%
\pgfpathlineto{\pgfqpoint{1.199618in}{1.155369in}}%
\pgfpathlineto{\pgfqpoint{1.200017in}{1.162824in}}%
\pgfpathlineto{\pgfqpoint{1.200683in}{1.153703in}}%
\pgfpathlineto{\pgfqpoint{1.200816in}{1.150360in}}%
\pgfpathlineto{\pgfqpoint{1.201349in}{1.163945in}}%
\pgfpathlineto{\pgfqpoint{1.201482in}{1.160774in}}%
\pgfpathlineto{\pgfqpoint{1.201748in}{1.175735in}}%
\pgfpathlineto{\pgfqpoint{1.202547in}{1.168744in}}%
\pgfpathlineto{\pgfqpoint{1.203346in}{1.163462in}}%
\pgfpathlineto{\pgfqpoint{1.203612in}{1.174812in}}%
\pgfpathlineto{\pgfqpoint{1.204411in}{1.171425in}}%
\pgfpathlineto{\pgfqpoint{1.204811in}{1.164841in}}%
\pgfpathlineto{\pgfqpoint{1.204944in}{1.172352in}}%
\pgfpathlineto{\pgfqpoint{1.205210in}{1.171834in}}%
\pgfpathlineto{\pgfqpoint{1.206808in}{1.207394in}}%
\pgfpathlineto{\pgfqpoint{1.208273in}{1.180856in}}%
\pgfpathlineto{\pgfqpoint{1.208806in}{1.185002in}}%
\pgfpathlineto{\pgfqpoint{1.209205in}{1.190559in}}%
\pgfpathlineto{\pgfqpoint{1.209338in}{1.188308in}}%
\pgfpathlineto{\pgfqpoint{1.210670in}{1.242706in}}%
\pgfpathlineto{\pgfqpoint{1.210936in}{1.276719in}}%
\pgfpathlineto{\pgfqpoint{1.212001in}{1.259578in}}%
\pgfpathlineto{\pgfqpoint{1.213999in}{1.238981in}}%
\pgfpathlineto{\pgfqpoint{1.214132in}{1.242358in}}%
\pgfpathlineto{\pgfqpoint{1.214265in}{1.245366in}}%
\pgfpathlineto{\pgfqpoint{1.214931in}{1.238544in}}%
\pgfpathlineto{\pgfqpoint{1.216129in}{1.219954in}}%
\pgfpathlineto{\pgfqpoint{1.216262in}{1.221767in}}%
\pgfpathlineto{\pgfqpoint{1.216662in}{1.239059in}}%
\pgfpathlineto{\pgfqpoint{1.217328in}{1.223713in}}%
\pgfpathlineto{\pgfqpoint{1.218126in}{1.206557in}}%
\pgfpathlineto{\pgfqpoint{1.218659in}{1.217404in}}%
\pgfpathlineto{\pgfqpoint{1.221455in}{1.184019in}}%
\pgfpathlineto{\pgfqpoint{1.221589in}{1.187894in}}%
\pgfpathlineto{\pgfqpoint{1.222254in}{1.178998in}}%
\pgfpathlineto{\pgfqpoint{1.229844in}{1.120906in}}%
\pgfpathlineto{\pgfqpoint{1.229977in}{1.121970in}}%
\pgfpathlineto{\pgfqpoint{1.230110in}{1.145551in}}%
\pgfpathlineto{\pgfqpoint{1.231043in}{1.135701in}}%
\pgfpathlineto{\pgfqpoint{1.232241in}{1.127102in}}%
\pgfpathlineto{\pgfqpoint{1.232640in}{1.140635in}}%
\pgfpathlineto{\pgfqpoint{1.233306in}{1.129040in}}%
\pgfpathlineto{\pgfqpoint{1.233439in}{1.128053in}}%
\pgfpathlineto{\pgfqpoint{1.233573in}{1.130549in}}%
\pgfpathlineto{\pgfqpoint{1.233972in}{1.144289in}}%
\pgfpathlineto{\pgfqpoint{1.234638in}{1.134161in}}%
\pgfpathlineto{\pgfqpoint{1.234771in}{1.134170in}}%
\pgfpathlineto{\pgfqpoint{1.236502in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{1.236635in}{1.120461in}}%
\pgfpathlineto{\pgfqpoint{1.237035in}{1.114754in}}%
\pgfpathlineto{\pgfqpoint{1.238233in}{1.102956in}}%
\pgfpathlineto{\pgfqpoint{1.238366in}{1.103216in}}%
\pgfpathlineto{\pgfqpoint{1.239698in}{1.133516in}}%
\pgfpathlineto{\pgfqpoint{1.239964in}{1.136327in}}%
\pgfpathlineto{\pgfqpoint{1.241296in}{1.118640in}}%
\pgfpathlineto{\pgfqpoint{1.241429in}{1.130306in}}%
\pgfpathlineto{\pgfqpoint{1.242095in}{1.117608in}}%
\pgfpathlineto{\pgfqpoint{1.242361in}{1.118618in}}%
\pgfpathlineto{\pgfqpoint{1.244624in}{1.089612in}}%
\pgfpathlineto{\pgfqpoint{1.244891in}{1.098826in}}%
\pgfpathlineto{\pgfqpoint{1.245557in}{1.088763in}}%
\pgfpathlineto{\pgfqpoint{1.246222in}{1.079174in}}%
\pgfpathlineto{\pgfqpoint{1.248087in}{1.063705in}}%
\pgfpathlineto{\pgfqpoint{1.248353in}{1.063023in}}%
\pgfpathlineto{\pgfqpoint{1.249418in}{1.055046in}}%
\pgfpathlineto{\pgfqpoint{1.250217in}{1.084333in}}%
\pgfpathlineto{\pgfqpoint{1.250616in}{1.078212in}}%
\pgfpathlineto{\pgfqpoint{1.250750in}{1.078149in}}%
\pgfpathlineto{\pgfqpoint{1.250883in}{1.080383in}}%
\pgfpathlineto{\pgfqpoint{1.251282in}{1.072763in}}%
\pgfpathlineto{\pgfqpoint{1.251682in}{1.078751in}}%
\pgfpathlineto{\pgfqpoint{1.252614in}{1.062155in}}%
\pgfpathlineto{\pgfqpoint{1.253146in}{1.070953in}}%
\pgfpathlineto{\pgfqpoint{1.254611in}{1.120956in}}%
\pgfpathlineto{\pgfqpoint{1.255543in}{1.116563in}}%
\pgfpathlineto{\pgfqpoint{1.255676in}{1.116787in}}%
\pgfpathlineto{\pgfqpoint{1.255810in}{1.114011in}}%
\pgfpathlineto{\pgfqpoint{1.256209in}{1.120813in}}%
\pgfpathlineto{\pgfqpoint{1.257141in}{1.160747in}}%
\pgfpathlineto{\pgfqpoint{1.257407in}{1.157119in}}%
\pgfpathlineto{\pgfqpoint{1.257541in}{1.158034in}}%
\pgfpathlineto{\pgfqpoint{1.257940in}{1.155324in}}%
\pgfpathlineto{\pgfqpoint{1.259405in}{1.146326in}}%
\pgfpathlineto{\pgfqpoint{1.260071in}{1.138606in}}%
\pgfpathlineto{\pgfqpoint{1.260204in}{1.150970in}}%
\pgfpathlineto{\pgfqpoint{1.261269in}{1.147742in}}%
\pgfpathlineto{\pgfqpoint{1.261402in}{1.149086in}}%
\pgfpathlineto{\pgfqpoint{1.261668in}{1.143798in}}%
\pgfpathlineto{\pgfqpoint{1.262201in}{1.144322in}}%
\pgfpathlineto{\pgfqpoint{1.263000in}{1.132753in}}%
\pgfpathlineto{\pgfqpoint{1.263133in}{1.136948in}}%
\pgfpathlineto{\pgfqpoint{1.263666in}{1.126534in}}%
\pgfpathlineto{\pgfqpoint{1.263799in}{1.127888in}}%
\pgfpathlineto{\pgfqpoint{1.264731in}{1.112153in}}%
\pgfpathlineto{\pgfqpoint{1.265130in}{1.116396in}}%
\pgfpathlineto{\pgfqpoint{1.266595in}{1.135864in}}%
\pgfpathlineto{\pgfqpoint{1.267927in}{1.164339in}}%
\pgfpathlineto{\pgfqpoint{1.268459in}{1.188455in}}%
\pgfpathlineto{\pgfqpoint{1.269391in}{1.179905in}}%
\pgfpathlineto{\pgfqpoint{1.271921in}{1.144946in}}%
\pgfpathlineto{\pgfqpoint{1.272055in}{1.145220in}}%
\pgfpathlineto{\pgfqpoint{1.273919in}{1.121092in}}%
\pgfpathlineto{\pgfqpoint{1.274052in}{1.123591in}}%
\pgfpathlineto{\pgfqpoint{1.274318in}{1.159908in}}%
\pgfpathlineto{\pgfqpoint{1.275383in}{1.145198in}}%
\pgfpathlineto{\pgfqpoint{1.276182in}{1.134207in}}%
\pgfpathlineto{\pgfqpoint{1.276316in}{1.134630in}}%
\pgfpathlineto{\pgfqpoint{1.276981in}{1.177283in}}%
\pgfpathlineto{\pgfqpoint{1.277647in}{1.170178in}}%
\pgfpathlineto{\pgfqpoint{1.278313in}{1.162332in}}%
\pgfpathlineto{\pgfqpoint{1.278712in}{1.168138in}}%
\pgfpathlineto{\pgfqpoint{1.279911in}{1.178862in}}%
\pgfpathlineto{\pgfqpoint{1.280044in}{1.178392in}}%
\pgfpathlineto{\pgfqpoint{1.280310in}{1.172049in}}%
\pgfpathlineto{\pgfqpoint{1.280577in}{1.189363in}}%
\pgfpathlineto{\pgfqpoint{1.280710in}{1.189223in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{1.198049in}}%
\pgfpathlineto{\pgfqpoint{1.281109in}{1.185487in}}%
\pgfpathlineto{\pgfqpoint{1.282441in}{1.195574in}}%
\pgfpathlineto{\pgfqpoint{1.283772in}{1.165131in}}%
\pgfpathlineto{\pgfqpoint{1.284305in}{1.176126in}}%
\pgfpathlineto{\pgfqpoint{1.284838in}{1.181555in}}%
\pgfpathlineto{\pgfqpoint{1.285237in}{1.175316in}}%
\pgfpathlineto{\pgfqpoint{1.286968in}{1.160818in}}%
\pgfpathlineto{\pgfqpoint{1.288166in}{1.179484in}}%
\pgfpathlineto{\pgfqpoint{1.288300in}{1.176522in}}%
\pgfpathlineto{\pgfqpoint{1.288433in}{1.193131in}}%
\pgfpathlineto{\pgfqpoint{1.288965in}{1.184057in}}%
\pgfpathlineto{\pgfqpoint{1.289232in}{1.183797in}}%
\pgfpathlineto{\pgfqpoint{1.289365in}{1.184227in}}%
\pgfpathlineto{\pgfqpoint{1.289498in}{1.181976in}}%
\pgfpathlineto{\pgfqpoint{1.289897in}{1.193918in}}%
\pgfpathlineto{\pgfqpoint{1.290164in}{1.190149in}}%
\pgfpathlineto{\pgfqpoint{1.290297in}{1.216962in}}%
\pgfpathlineto{\pgfqpoint{1.291229in}{1.199102in}}%
\pgfpathlineto{\pgfqpoint{1.291362in}{1.198179in}}%
\pgfpathlineto{\pgfqpoint{1.291495in}{1.200835in}}%
\pgfpathlineto{\pgfqpoint{1.292427in}{1.233584in}}%
\pgfpathlineto{\pgfqpoint{1.292694in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{1.293093in}{1.229590in}}%
\pgfpathlineto{\pgfqpoint{1.293493in}{1.225908in}}%
\pgfpathlineto{\pgfqpoint{1.294025in}{1.240576in}}%
\pgfpathlineto{\pgfqpoint{1.294691in}{1.232743in}}%
\pgfpathlineto{\pgfqpoint{1.294824in}{1.232993in}}%
\pgfpathlineto{\pgfqpoint{1.295756in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.296156in}{1.221888in}}%
\pgfpathlineto{\pgfqpoint{1.296289in}{1.226466in}}%
\pgfpathlineto{\pgfqpoint{1.296955in}{1.217302in}}%
\pgfpathlineto{\pgfqpoint{1.298153in}{1.200410in}}%
\pgfpathlineto{\pgfqpoint{1.298286in}{1.211540in}}%
\pgfpathlineto{\pgfqpoint{1.298553in}{1.212249in}}%
\pgfpathlineto{\pgfqpoint{1.299485in}{1.204654in}}%
\pgfpathlineto{\pgfqpoint{1.299618in}{1.207053in}}%
\pgfpathlineto{\pgfqpoint{1.300550in}{1.243567in}}%
\pgfpathlineto{\pgfqpoint{1.300816in}{1.240432in}}%
\pgfpathlineto{\pgfqpoint{1.305610in}{1.158944in}}%
\pgfpathlineto{\pgfqpoint{1.305743in}{1.174429in}}%
\pgfpathlineto{\pgfqpoint{1.306808in}{1.190996in}}%
\pgfpathlineto{\pgfqpoint{1.306542in}{1.170087in}}%
\pgfpathlineto{\pgfqpoint{1.307341in}{1.186790in}}%
\pgfpathlineto{\pgfqpoint{1.308939in}{1.169460in}}%
\pgfpathlineto{\pgfqpoint{1.309871in}{1.176096in}}%
\pgfpathlineto{\pgfqpoint{1.309338in}{1.167242in}}%
\pgfpathlineto{\pgfqpoint{1.310004in}{1.174715in}}%
\pgfpathlineto{\pgfqpoint{1.310936in}{1.158454in}}%
\pgfpathlineto{\pgfqpoint{1.311469in}{1.166166in}}%
\pgfpathlineto{\pgfqpoint{1.312401in}{1.192165in}}%
\pgfpathlineto{\pgfqpoint{1.312800in}{1.186824in}}%
\pgfpathlineto{\pgfqpoint{1.312933in}{1.186792in}}%
\pgfpathlineto{\pgfqpoint{1.315996in}{1.138664in}}%
\pgfpathlineto{\pgfqpoint{1.316129in}{1.144137in}}%
\pgfpathlineto{\pgfqpoint{1.317061in}{1.136955in}}%
\pgfpathlineto{\pgfqpoint{1.317194in}{1.140682in}}%
\pgfpathlineto{\pgfqpoint{1.317594in}{1.131657in}}%
\pgfpathlineto{\pgfqpoint{1.317860in}{1.133599in}}%
\pgfpathlineto{\pgfqpoint{1.317993in}{1.130516in}}%
\pgfpathlineto{\pgfqpoint{1.319059in}{1.191872in}}%
\pgfpathlineto{\pgfqpoint{1.319325in}{1.189733in}}%
\pgfpathlineto{\pgfqpoint{1.320523in}{1.165113in}}%
\pgfpathlineto{\pgfqpoint{1.321189in}{1.165429in}}%
\pgfpathlineto{\pgfqpoint{1.321455in}{1.171106in}}%
\pgfpathlineto{\pgfqpoint{1.321855in}{1.162324in}}%
\pgfpathlineto{\pgfqpoint{1.322121in}{1.162406in}}%
\pgfpathlineto{\pgfqpoint{1.322920in}{1.154264in}}%
\pgfpathlineto{\pgfqpoint{1.323186in}{1.151159in}}%
\pgfpathlineto{\pgfqpoint{1.323320in}{1.179635in}}%
\pgfpathlineto{\pgfqpoint{1.324252in}{1.165687in}}%
\pgfpathlineto{\pgfqpoint{1.324518in}{1.167624in}}%
\pgfpathlineto{\pgfqpoint{1.324784in}{1.161579in}}%
\pgfpathlineto{\pgfqpoint{1.325184in}{1.171297in}}%
\pgfpathlineto{\pgfqpoint{1.325849in}{1.157518in}}%
\pgfpathlineto{\pgfqpoint{1.327314in}{1.178846in}}%
\pgfpathlineto{\pgfqpoint{1.326515in}{1.152320in}}%
\pgfpathlineto{\pgfqpoint{1.327447in}{1.175537in}}%
\pgfpathlineto{\pgfqpoint{1.327714in}{1.172881in}}%
\pgfpathlineto{\pgfqpoint{1.327980in}{1.177148in}}%
\pgfpathlineto{\pgfqpoint{1.328912in}{1.204937in}}%
\pgfpathlineto{\pgfqpoint{1.329178in}{1.198935in}}%
\pgfpathlineto{\pgfqpoint{1.331575in}{1.175683in}}%
\pgfpathlineto{\pgfqpoint{1.329578in}{1.201595in}}%
\pgfpathlineto{\pgfqpoint{1.331708in}{1.176441in}}%
\pgfpathlineto{\pgfqpoint{1.332507in}{1.202842in}}%
\pgfpathlineto{\pgfqpoint{1.333040in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{1.333439in}{1.183964in}}%
\pgfpathlineto{\pgfqpoint{1.334105in}{1.188805in}}%
\pgfpathlineto{\pgfqpoint{1.334638in}{1.208685in}}%
\pgfpathlineto{\pgfqpoint{1.335437in}{1.200040in}}%
\pgfpathlineto{\pgfqpoint{1.337301in}{1.179552in}}%
\pgfpathlineto{\pgfqpoint{1.337700in}{1.172794in}}%
\pgfpathlineto{\pgfqpoint{1.337967in}{1.176269in}}%
\pgfpathlineto{\pgfqpoint{1.339032in}{1.163840in}}%
\pgfpathlineto{\pgfqpoint{1.339165in}{1.164753in}}%
\pgfpathlineto{\pgfqpoint{1.339431in}{1.159662in}}%
\pgfpathlineto{\pgfqpoint{1.339565in}{1.161170in}}%
\pgfpathlineto{\pgfqpoint{1.342627in}{1.120399in}}%
\pgfpathlineto{\pgfqpoint{1.343027in}{1.122748in}}%
\pgfpathlineto{\pgfqpoint{1.343426in}{1.118772in}}%
\pgfpathlineto{\pgfqpoint{1.343692in}{1.119721in}}%
\pgfpathlineto{\pgfqpoint{1.345290in}{1.099778in}}%
\pgfpathlineto{\pgfqpoint{1.346888in}{1.132168in}}%
\pgfpathlineto{\pgfqpoint{1.347021in}{1.131963in}}%
\pgfpathlineto{\pgfqpoint{1.347288in}{1.139578in}}%
\pgfpathlineto{\pgfqpoint{1.348353in}{1.124951in}}%
\pgfpathlineto{\pgfqpoint{1.349019in}{1.131138in}}%
\pgfpathlineto{\pgfqpoint{1.348752in}{1.124833in}}%
\pgfpathlineto{\pgfqpoint{1.349418in}{1.126308in}}%
\pgfpathlineto{\pgfqpoint{1.349684in}{1.121982in}}%
\pgfpathlineto{\pgfqpoint{1.349818in}{1.132100in}}%
\pgfpathlineto{\pgfqpoint{1.350350in}{1.125143in}}%
\pgfpathlineto{\pgfqpoint{1.350483in}{1.132311in}}%
\pgfpathlineto{\pgfqpoint{1.351415in}{1.126374in}}%
\pgfpathlineto{\pgfqpoint{1.351549in}{1.123390in}}%
\pgfpathlineto{\pgfqpoint{1.352081in}{1.133854in}}%
\pgfpathlineto{\pgfqpoint{1.352214in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.352614in}{1.140280in}}%
\pgfpathlineto{\pgfqpoint{1.353413in}{1.147322in}}%
\pgfpathlineto{\pgfqpoint{1.353280in}{1.139877in}}%
\pgfpathlineto{\pgfqpoint{1.353679in}{1.144409in}}%
\pgfpathlineto{\pgfqpoint{1.354079in}{1.138187in}}%
\pgfpathlineto{\pgfqpoint{1.354877in}{1.139818in}}%
\pgfpathlineto{\pgfqpoint{1.355144in}{1.144588in}}%
\pgfpathlineto{\pgfqpoint{1.355676in}{1.136611in}}%
\pgfpathlineto{\pgfqpoint{1.355810in}{1.139415in}}%
\pgfpathlineto{\pgfqpoint{1.356608in}{1.131766in}}%
\pgfpathlineto{\pgfqpoint{1.356742in}{1.138677in}}%
\pgfpathlineto{\pgfqpoint{1.357407in}{1.177865in}}%
\pgfpathlineto{\pgfqpoint{1.358073in}{1.173479in}}%
\pgfpathlineto{\pgfqpoint{1.358739in}{1.168504in}}%
\pgfpathlineto{\pgfqpoint{1.359005in}{1.198086in}}%
\pgfpathlineto{\pgfqpoint{1.359937in}{1.184575in}}%
\pgfpathlineto{\pgfqpoint{1.360071in}{1.185193in}}%
\pgfpathlineto{\pgfqpoint{1.360204in}{1.182330in}}%
\pgfpathlineto{\pgfqpoint{1.360603in}{1.175289in}}%
\pgfpathlineto{\pgfqpoint{1.361535in}{1.217176in}}%
\pgfpathlineto{\pgfqpoint{1.361802in}{1.210414in}}%
\pgfpathlineto{\pgfqpoint{1.362867in}{1.192439in}}%
\pgfpathlineto{\pgfqpoint{1.363266in}{1.192950in}}%
\pgfpathlineto{\pgfqpoint{1.363399in}{1.199491in}}%
\pgfpathlineto{\pgfqpoint{1.363932in}{1.186920in}}%
\pgfpathlineto{\pgfqpoint{1.364065in}{1.187271in}}%
\pgfpathlineto{\pgfqpoint{1.365397in}{1.171239in}}%
\pgfpathlineto{\pgfqpoint{1.365796in}{1.171678in}}%
\pgfpathlineto{\pgfqpoint{1.366728in}{1.202759in}}%
\pgfpathlineto{\pgfqpoint{1.366329in}{1.169403in}}%
\pgfpathlineto{\pgfqpoint{1.367527in}{1.191960in}}%
\pgfpathlineto{\pgfqpoint{1.367794in}{1.193626in}}%
\pgfpathlineto{\pgfqpoint{1.367927in}{1.190433in}}%
\pgfpathlineto{\pgfqpoint{1.368060in}{1.190480in}}%
\pgfpathlineto{\pgfqpoint{1.368592in}{1.179334in}}%
\pgfpathlineto{\pgfqpoint{1.368859in}{1.189983in}}%
\pgfpathlineto{\pgfqpoint{1.369658in}{1.237336in}}%
\pgfpathlineto{\pgfqpoint{1.370190in}{1.224881in}}%
\pgfpathlineto{\pgfqpoint{1.370856in}{1.243192in}}%
\pgfpathlineto{\pgfqpoint{1.371788in}{1.232892in}}%
\pgfpathlineto{\pgfqpoint{1.372587in}{1.224692in}}%
\pgfpathlineto{\pgfqpoint{1.372853in}{1.231367in}}%
\pgfpathlineto{\pgfqpoint{1.373786in}{1.240565in}}%
\pgfpathlineto{\pgfqpoint{1.373652in}{1.227882in}}%
\pgfpathlineto{\pgfqpoint{1.374052in}{1.235644in}}%
\pgfpathlineto{\pgfqpoint{1.374185in}{1.238048in}}%
\pgfpathlineto{\pgfqpoint{1.374451in}{1.231747in}}%
\pgfpathlineto{\pgfqpoint{1.374984in}{1.233697in}}%
\pgfpathlineto{\pgfqpoint{1.375517in}{1.240081in}}%
\pgfpathlineto{\pgfqpoint{1.377647in}{1.202221in}}%
\pgfpathlineto{\pgfqpoint{1.377780in}{1.206515in}}%
\pgfpathlineto{\pgfqpoint{1.378446in}{1.194364in}}%
\pgfpathlineto{\pgfqpoint{1.378579in}{1.195635in}}%
\pgfpathlineto{\pgfqpoint{1.378845in}{1.190833in}}%
\pgfpathlineto{\pgfqpoint{1.379245in}{1.182877in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{1.209248in}}%
\pgfpathlineto{\pgfqpoint{1.380310in}{1.196067in}}%
\pgfpathlineto{\pgfqpoint{1.380976in}{1.221085in}}%
\pgfpathlineto{\pgfqpoint{1.380576in}{1.195579in}}%
\pgfpathlineto{\pgfqpoint{1.381775in}{1.205517in}}%
\pgfpathlineto{\pgfqpoint{1.383772in}{1.175675in}}%
\pgfpathlineto{\pgfqpoint{1.384438in}{1.201753in}}%
\pgfpathlineto{\pgfqpoint{1.384971in}{1.193228in}}%
\pgfpathlineto{\pgfqpoint{1.386702in}{1.178303in}}%
\pgfpathlineto{\pgfqpoint{1.387900in}{1.204761in}}%
\pgfpathlineto{\pgfqpoint{1.389365in}{1.191782in}}%
\pgfpathlineto{\pgfqpoint{1.389498in}{1.195266in}}%
\pgfpathlineto{\pgfqpoint{1.390031in}{1.185225in}}%
\pgfpathlineto{\pgfqpoint{1.391096in}{1.176275in}}%
\pgfpathlineto{\pgfqpoint{1.391495in}{1.178701in}}%
\pgfpathlineto{\pgfqpoint{1.392161in}{1.170422in}}%
\pgfpathlineto{\pgfqpoint{1.392827in}{1.177625in}}%
\pgfpathlineto{\pgfqpoint{1.393226in}{1.202448in}}%
\pgfpathlineto{\pgfqpoint{1.394158in}{1.191393in}}%
\pgfpathlineto{\pgfqpoint{1.394957in}{1.183267in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{1.188978in}}%
\pgfpathlineto{\pgfqpoint{1.395357in}{1.190212in}}%
\pgfpathlineto{\pgfqpoint{1.395623in}{1.186481in}}%
\pgfpathlineto{\pgfqpoint{1.395889in}{1.182671in}}%
\pgfpathlineto{\pgfqpoint{1.396156in}{1.197790in}}%
\pgfpathlineto{\pgfqpoint{1.396422in}{1.191286in}}%
\pgfpathlineto{\pgfqpoint{1.398553in}{1.238072in}}%
\pgfpathlineto{\pgfqpoint{1.400017in}{1.209682in}}%
\pgfpathlineto{\pgfqpoint{1.400150in}{1.229762in}}%
\pgfpathlineto{\pgfqpoint{1.400284in}{1.234301in}}%
\pgfpathlineto{\pgfqpoint{1.400949in}{1.220872in}}%
\pgfpathlineto{\pgfqpoint{1.402414in}{1.208438in}}%
\pgfpathlineto{\pgfqpoint{1.402547in}{1.209638in}}%
\pgfpathlineto{\pgfqpoint{1.402814in}{1.203749in}}%
\pgfpathlineto{\pgfqpoint{1.405610in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{1.406409in}{1.167581in}}%
\pgfpathlineto{\pgfqpoint{1.406542in}{1.174728in}}%
\pgfpathlineto{\pgfqpoint{1.407208in}{1.160563in}}%
\pgfpathlineto{\pgfqpoint{1.408273in}{1.149251in}}%
\pgfpathlineto{\pgfqpoint{1.408406in}{1.153586in}}%
\pgfpathlineto{\pgfqpoint{1.408539in}{1.179370in}}%
\pgfpathlineto{\pgfqpoint{1.409604in}{1.178137in}}%
\pgfpathlineto{\pgfqpoint{1.410137in}{1.170913in}}%
\pgfpathlineto{\pgfqpoint{1.410537in}{1.179540in}}%
\pgfpathlineto{\pgfqpoint{1.410670in}{1.178779in}}%
\pgfpathlineto{\pgfqpoint{1.410936in}{1.174501in}}%
\pgfpathlineto{\pgfqpoint{1.411602in}{1.179844in}}%
\pgfpathlineto{\pgfqpoint{1.411868in}{1.210836in}}%
\pgfpathlineto{\pgfqpoint{1.413067in}{1.194063in}}%
\pgfpathlineto{\pgfqpoint{1.415197in}{1.163539in}}%
\pgfpathlineto{\pgfqpoint{1.415330in}{1.163847in}}%
\pgfpathlineto{\pgfqpoint{1.415463in}{1.164568in}}%
\pgfpathlineto{\pgfqpoint{1.415996in}{1.161606in}}%
\pgfpathlineto{\pgfqpoint{1.416129in}{1.160138in}}%
\pgfpathlineto{\pgfqpoint{1.416395in}{1.163834in}}%
\pgfpathlineto{\pgfqpoint{1.416928in}{1.191912in}}%
\pgfpathlineto{\pgfqpoint{1.417860in}{1.182941in}}%
\pgfpathlineto{\pgfqpoint{1.419325in}{1.167733in}}%
\pgfpathlineto{\pgfqpoint{1.420656in}{1.230683in}}%
\pgfpathlineto{\pgfqpoint{1.421189in}{1.222519in}}%
\pgfpathlineto{\pgfqpoint{1.423719in}{1.183453in}}%
\pgfpathlineto{\pgfqpoint{1.424518in}{1.177147in}}%
\pgfpathlineto{\pgfqpoint{1.425450in}{1.188635in}}%
\pgfpathlineto{\pgfqpoint{1.425716in}{1.185300in}}%
\pgfpathlineto{\pgfqpoint{1.426116in}{1.176911in}}%
\pgfpathlineto{\pgfqpoint{1.427314in}{1.210339in}}%
\pgfpathlineto{\pgfqpoint{1.427447in}{1.206872in}}%
\pgfpathlineto{\pgfqpoint{1.427847in}{1.219255in}}%
\pgfpathlineto{\pgfqpoint{1.427980in}{1.218423in}}%
\pgfpathlineto{\pgfqpoint{1.428246in}{1.241537in}}%
\pgfpathlineto{\pgfqpoint{1.429045in}{1.226959in}}%
\pgfpathlineto{\pgfqpoint{1.429178in}{1.225419in}}%
\pgfpathlineto{\pgfqpoint{1.429312in}{1.240348in}}%
\pgfpathlineto{\pgfqpoint{1.430244in}{1.230487in}}%
\pgfpathlineto{\pgfqpoint{1.432241in}{1.209293in}}%
\pgfpathlineto{\pgfqpoint{1.433839in}{1.198818in}}%
\pgfpathlineto{\pgfqpoint{1.433972in}{1.196908in}}%
\pgfpathlineto{\pgfqpoint{1.434105in}{1.210097in}}%
\pgfpathlineto{\pgfqpoint{1.434904in}{1.227244in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{1.216462in}}%
\pgfpathlineto{\pgfqpoint{1.437035in}{1.194405in}}%
\pgfpathlineto{\pgfqpoint{1.437434in}{1.196903in}}%
\pgfpathlineto{\pgfqpoint{1.437567in}{1.196343in}}%
\pgfpathlineto{\pgfqpoint{1.437700in}{1.197412in}}%
\pgfpathlineto{\pgfqpoint{1.437833in}{1.201826in}}%
\pgfpathlineto{\pgfqpoint{1.438499in}{1.188906in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.161101in}}%
\pgfpathlineto{\pgfqpoint{1.440896in}{1.161391in}}%
\pgfpathlineto{\pgfqpoint{1.441162in}{1.166354in}}%
\pgfpathlineto{\pgfqpoint{1.441695in}{1.161203in}}%
\pgfpathlineto{\pgfqpoint{1.441961in}{1.161666in}}%
\pgfpathlineto{\pgfqpoint{1.442094in}{1.161537in}}%
\pgfpathlineto{\pgfqpoint{1.442228in}{1.180135in}}%
\pgfpathlineto{\pgfqpoint{1.443293in}{1.178138in}}%
\pgfpathlineto{\pgfqpoint{1.444491in}{1.160149in}}%
\pgfpathlineto{\pgfqpoint{1.444758in}{1.160939in}}%
\pgfpathlineto{\pgfqpoint{1.446089in}{1.181758in}}%
\pgfpathlineto{\pgfqpoint{1.446222in}{1.180221in}}%
\pgfpathlineto{\pgfqpoint{1.448885in}{1.127165in}}%
\pgfpathlineto{\pgfqpoint{1.449684in}{1.127999in}}%
\pgfpathlineto{\pgfqpoint{1.449817in}{1.153911in}}%
\pgfpathlineto{\pgfqpoint{1.450883in}{1.151808in}}%
\pgfpathlineto{\pgfqpoint{1.451282in}{1.164675in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.157372in}}%
\pgfpathlineto{\pgfqpoint{1.452880in}{1.144563in}}%
\pgfpathlineto{\pgfqpoint{1.453280in}{1.155837in}}%
\pgfpathlineto{\pgfqpoint{1.453945in}{1.169643in}}%
\pgfpathlineto{\pgfqpoint{1.453679in}{1.152782in}}%
\pgfpathlineto{\pgfqpoint{1.454478in}{1.157539in}}%
\pgfpathlineto{\pgfqpoint{1.455011in}{1.152816in}}%
\pgfpathlineto{\pgfqpoint{1.455410in}{1.160082in}}%
\pgfpathlineto{\pgfqpoint{1.455543in}{1.160631in}}%
\pgfpathlineto{\pgfqpoint{1.455676in}{1.157700in}}%
\pgfpathlineto{\pgfqpoint{1.457141in}{1.142350in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{1.146912in}}%
\pgfpathlineto{\pgfqpoint{1.459272in}{1.137425in}}%
\pgfpathlineto{\pgfqpoint{1.459405in}{1.138183in}}%
\pgfpathlineto{\pgfqpoint{1.460337in}{1.179110in}}%
\pgfpathlineto{\pgfqpoint{1.461668in}{1.173427in}}%
\pgfpathlineto{\pgfqpoint{1.463133in}{1.161933in}}%
\pgfpathlineto{\pgfqpoint{1.463266in}{1.184198in}}%
\pgfpathlineto{\pgfqpoint{1.464198in}{1.167816in}}%
\pgfpathlineto{\pgfqpoint{1.464997in}{1.167999in}}%
\pgfpathlineto{\pgfqpoint{1.465397in}{1.161042in}}%
\pgfpathlineto{\pgfqpoint{1.465530in}{1.164617in}}%
\pgfpathlineto{\pgfqpoint{1.466196in}{1.156997in}}%
\pgfpathlineto{\pgfqpoint{1.466329in}{1.153892in}}%
\pgfpathlineto{\pgfqpoint{1.466595in}{1.154018in}}%
\pgfpathlineto{\pgfqpoint{1.466995in}{1.181562in}}%
\pgfpathlineto{\pgfqpoint{1.467794in}{1.175897in}}%
\pgfpathlineto{\pgfqpoint{1.468060in}{1.176007in}}%
\pgfpathlineto{\pgfqpoint{1.468193in}{1.202764in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{1.182642in}}%
\pgfpathlineto{\pgfqpoint{1.470723in}{1.162705in}}%
\pgfpathlineto{\pgfqpoint{1.470856in}{1.163878in}}%
\pgfpathlineto{\pgfqpoint{1.471122in}{1.186100in}}%
\pgfpathlineto{\pgfqpoint{1.472055in}{1.181176in}}%
\pgfpathlineto{\pgfqpoint{1.472188in}{1.183853in}}%
\pgfpathlineto{\pgfqpoint{1.472587in}{1.175731in}}%
\pgfpathlineto{\pgfqpoint{1.472853in}{1.176240in}}%
\pgfpathlineto{\pgfqpoint{1.473786in}{1.160744in}}%
\pgfpathlineto{\pgfqpoint{1.474185in}{1.162119in}}%
\pgfpathlineto{\pgfqpoint{1.475650in}{1.243026in}}%
\pgfpathlineto{\pgfqpoint{1.476715in}{1.229290in}}%
\pgfpathlineto{\pgfqpoint{1.478047in}{1.217735in}}%
\pgfpathlineto{\pgfqpoint{1.478180in}{1.219941in}}%
\pgfpathlineto{\pgfqpoint{1.479112in}{1.209909in}}%
\pgfpathlineto{\pgfqpoint{1.479644in}{1.210925in}}%
\pgfpathlineto{\pgfqpoint{1.480044in}{1.207513in}}%
\pgfpathlineto{\pgfqpoint{1.480576in}{1.225969in}}%
\pgfpathlineto{\pgfqpoint{1.481109in}{1.216996in}}%
\pgfpathlineto{\pgfqpoint{1.482574in}{1.203387in}}%
\pgfpathlineto{\pgfqpoint{1.482707in}{1.203688in}}%
\pgfpathlineto{\pgfqpoint{1.482840in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{1.483772in}{1.213057in}}%
\pgfpathlineto{\pgfqpoint{1.485104in}{1.193302in}}%
\pgfpathlineto{\pgfqpoint{1.485903in}{1.194505in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.218404in}}%
\pgfpathlineto{\pgfqpoint{1.486302in}{1.191854in}}%
\pgfpathlineto{\pgfqpoint{1.487501in}{1.206024in}}%
\pgfpathlineto{\pgfqpoint{1.487634in}{1.202770in}}%
\pgfpathlineto{\pgfqpoint{1.488166in}{1.256866in}}%
\pgfpathlineto{\pgfqpoint{1.488965in}{1.250373in}}%
\pgfpathlineto{\pgfqpoint{1.489365in}{1.244848in}}%
\pgfpathlineto{\pgfqpoint{1.489764in}{1.247000in}}%
\pgfpathlineto{\pgfqpoint{1.489897in}{1.257482in}}%
\pgfpathlineto{\pgfqpoint{1.490696in}{1.241164in}}%
\pgfpathlineto{\pgfqpoint{1.492161in}{1.220352in}}%
\pgfpathlineto{\pgfqpoint{1.492427in}{1.223272in}}%
\pgfpathlineto{\pgfqpoint{1.493493in}{1.228397in}}%
\pgfpathlineto{\pgfqpoint{1.493093in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{1.493626in}{1.226212in}}%
\pgfpathlineto{\pgfqpoint{1.494425in}{1.209826in}}%
\pgfpathlineto{\pgfqpoint{1.494691in}{1.212601in}}%
\pgfpathlineto{\pgfqpoint{1.495756in}{1.241430in}}%
\pgfpathlineto{\pgfqpoint{1.495889in}{1.237712in}}%
\pgfpathlineto{\pgfqpoint{1.496422in}{1.259270in}}%
\pgfpathlineto{\pgfqpoint{1.497088in}{1.258050in}}%
\pgfpathlineto{\pgfqpoint{1.498952in}{1.235233in}}%
\pgfpathlineto{\pgfqpoint{1.499085in}{1.236969in}}%
\pgfpathlineto{\pgfqpoint{1.499485in}{1.228224in}}%
\pgfpathlineto{\pgfqpoint{1.500949in}{1.206313in}}%
\pgfpathlineto{\pgfqpoint{1.501216in}{1.226088in}}%
\pgfpathlineto{\pgfqpoint{1.502148in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{1.503080in}{1.205900in}}%
\pgfpathlineto{\pgfqpoint{1.503612in}{1.240815in}}%
\pgfpathlineto{\pgfqpoint{1.504278in}{1.231741in}}%
\pgfpathlineto{\pgfqpoint{1.505477in}{1.215567in}}%
\pgfpathlineto{\pgfqpoint{1.505610in}{1.222601in}}%
\pgfpathlineto{\pgfqpoint{1.505743in}{1.224465in}}%
\pgfpathlineto{\pgfqpoint{1.506276in}{1.217481in}}%
\pgfpathlineto{\pgfqpoint{1.509205in}{1.167240in}}%
\pgfpathlineto{\pgfqpoint{1.509338in}{1.167561in}}%
\pgfpathlineto{\pgfqpoint{1.509471in}{1.167243in}}%
\pgfpathlineto{\pgfqpoint{1.511868in}{1.141262in}}%
\pgfpathlineto{\pgfqpoint{1.512134in}{1.142312in}}%
\pgfpathlineto{\pgfqpoint{1.514398in}{1.223772in}}%
\pgfpathlineto{\pgfqpoint{1.514531in}{1.223077in}}%
\pgfpathlineto{\pgfqpoint{1.515730in}{1.252659in}}%
\pgfpathlineto{\pgfqpoint{1.516129in}{1.250775in}}%
\pgfpathlineto{\pgfqpoint{1.516928in}{1.255478in}}%
\pgfpathlineto{\pgfqpoint{1.517993in}{1.231247in}}%
\pgfpathlineto{\pgfqpoint{1.518792in}{1.233615in}}%
\pgfpathlineto{\pgfqpoint{1.521988in}{1.209707in}}%
\pgfpathlineto{\pgfqpoint{1.519325in}{1.236533in}}%
\pgfpathlineto{\pgfqpoint{1.522521in}{1.216950in}}%
\pgfpathlineto{\pgfqpoint{1.522654in}{1.217820in}}%
\pgfpathlineto{\pgfqpoint{1.522920in}{1.214043in}}%
\pgfpathlineto{\pgfqpoint{1.524651in}{1.188997in}}%
\pgfpathlineto{\pgfqpoint{1.523186in}{1.214969in}}%
\pgfpathlineto{\pgfqpoint{1.524784in}{1.192305in}}%
\pgfpathlineto{\pgfqpoint{1.527847in}{1.167496in}}%
\pgfpathlineto{\pgfqpoint{1.527980in}{1.169061in}}%
\pgfpathlineto{\pgfqpoint{1.528113in}{1.180571in}}%
\pgfpathlineto{\pgfqpoint{1.529045in}{1.175213in}}%
\pgfpathlineto{\pgfqpoint{1.531043in}{1.155047in}}%
\pgfpathlineto{\pgfqpoint{1.531708in}{1.148607in}}%
\pgfpathlineto{\pgfqpoint{1.531841in}{1.148926in}}%
\pgfpathlineto{\pgfqpoint{1.531975in}{1.173585in}}%
\pgfpathlineto{\pgfqpoint{1.532907in}{1.159250in}}%
\pgfpathlineto{\pgfqpoint{1.533839in}{1.146655in}}%
\pgfpathlineto{\pgfqpoint{1.534105in}{1.151421in}}%
\pgfpathlineto{\pgfqpoint{1.535170in}{1.184748in}}%
\pgfpathlineto{\pgfqpoint{1.535570in}{1.180140in}}%
\pgfpathlineto{\pgfqpoint{1.537567in}{1.145564in}}%
\pgfpathlineto{\pgfqpoint{1.537833in}{1.149390in}}%
\pgfpathlineto{\pgfqpoint{1.537967in}{1.150375in}}%
\pgfpathlineto{\pgfqpoint{1.538499in}{1.146241in}}%
\pgfpathlineto{\pgfqpoint{1.538632in}{1.146380in}}%
\pgfpathlineto{\pgfqpoint{1.540230in}{1.121551in}}%
\pgfpathlineto{\pgfqpoint{1.540630in}{1.123636in}}%
\pgfpathlineto{\pgfqpoint{1.540763in}{1.124527in}}%
\pgfpathlineto{\pgfqpoint{1.540896in}{1.121521in}}%
\pgfpathlineto{\pgfqpoint{1.541562in}{1.112979in}}%
\pgfpathlineto{\pgfqpoint{1.541828in}{1.123101in}}%
\pgfpathlineto{\pgfqpoint{1.541961in}{1.120357in}}%
\pgfpathlineto{\pgfqpoint{1.542094in}{1.120052in}}%
\pgfpathlineto{\pgfqpoint{1.542228in}{1.121439in}}%
\pgfpathlineto{\pgfqpoint{1.543293in}{1.126893in}}%
\pgfpathlineto{\pgfqpoint{1.543160in}{1.121397in}}%
\pgfpathlineto{\pgfqpoint{1.543426in}{1.124067in}}%
\pgfpathlineto{\pgfqpoint{1.543559in}{1.123615in}}%
\pgfpathlineto{\pgfqpoint{1.543692in}{1.127760in}}%
\pgfpathlineto{\pgfqpoint{1.544358in}{1.117829in}}%
\pgfpathlineto{\pgfqpoint{1.544491in}{1.120759in}}%
\pgfpathlineto{\pgfqpoint{1.544624in}{1.120675in}}%
\pgfpathlineto{\pgfqpoint{1.546089in}{1.102777in}}%
\pgfpathlineto{\pgfqpoint{1.547288in}{1.152309in}}%
\pgfpathlineto{\pgfqpoint{1.547421in}{1.150982in}}%
\pgfpathlineto{\pgfqpoint{1.547554in}{1.154192in}}%
\pgfpathlineto{\pgfqpoint{1.548220in}{1.143674in}}%
\pgfpathlineto{\pgfqpoint{1.548619in}{1.134829in}}%
\pgfpathlineto{\pgfqpoint{1.548885in}{1.137418in}}%
\pgfpathlineto{\pgfqpoint{1.549551in}{1.168370in}}%
\pgfpathlineto{\pgfqpoint{1.550084in}{1.157716in}}%
\pgfpathlineto{\pgfqpoint{1.551548in}{1.141350in}}%
\pgfpathlineto{\pgfqpoint{1.552081in}{1.169807in}}%
\pgfpathlineto{\pgfqpoint{1.552747in}{1.160584in}}%
\pgfpathlineto{\pgfqpoint{1.552880in}{1.157462in}}%
\pgfpathlineto{\pgfqpoint{1.553413in}{1.164338in}}%
\pgfpathlineto{\pgfqpoint{1.553546in}{1.168119in}}%
\pgfpathlineto{\pgfqpoint{1.554078in}{1.156115in}}%
\pgfpathlineto{\pgfqpoint{1.554212in}{1.158024in}}%
\pgfpathlineto{\pgfqpoint{1.554877in}{1.145991in}}%
\pgfpathlineto{\pgfqpoint{1.555277in}{1.153235in}}%
\pgfpathlineto{\pgfqpoint{1.555410in}{1.181063in}}%
\pgfpathlineto{\pgfqpoint{1.556342in}{1.164253in}}%
\pgfpathlineto{\pgfqpoint{1.556608in}{1.169052in}}%
\pgfpathlineto{\pgfqpoint{1.557141in}{1.157884in}}%
\pgfpathlineto{\pgfqpoint{1.557274in}{1.158890in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{1.158711in}}%
\pgfpathlineto{\pgfqpoint{1.558073in}{1.187589in}}%
\pgfpathlineto{\pgfqpoint{1.558872in}{1.180910in}}%
\pgfpathlineto{\pgfqpoint{1.560470in}{1.163531in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{1.165199in}}%
\pgfpathlineto{\pgfqpoint{1.561136in}{1.175631in}}%
\pgfpathlineto{\pgfqpoint{1.561801in}{1.167636in}}%
\pgfpathlineto{\pgfqpoint{1.563266in}{1.155823in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{1.158913in}}%
\pgfpathlineto{\pgfqpoint{1.563799in}{1.197477in}}%
\pgfpathlineto{\pgfqpoint{1.564864in}{1.182197in}}%
\pgfpathlineto{\pgfqpoint{1.565530in}{1.171712in}}%
\pgfpathlineto{\pgfqpoint{1.565796in}{1.178072in}}%
\pgfpathlineto{\pgfqpoint{1.565929in}{1.183189in}}%
\pgfpathlineto{\pgfqpoint{1.566462in}{1.172690in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.174069in}}%
\pgfpathlineto{\pgfqpoint{1.566861in}{1.168342in}}%
\pgfpathlineto{\pgfqpoint{1.567394in}{1.176413in}}%
\pgfpathlineto{\pgfqpoint{1.567927in}{1.168936in}}%
\pgfpathlineto{\pgfqpoint{1.568193in}{1.162973in}}%
\pgfpathlineto{\pgfqpoint{1.568459in}{1.181254in}}%
\pgfpathlineto{\pgfqpoint{1.568592in}{1.178187in}}%
\pgfpathlineto{\pgfqpoint{1.568726in}{1.184899in}}%
\pgfpathlineto{\pgfqpoint{1.569658in}{1.176005in}}%
\pgfpathlineto{\pgfqpoint{1.569791in}{1.174336in}}%
\pgfpathlineto{\pgfqpoint{1.571522in}{1.257475in}}%
\pgfpathlineto{\pgfqpoint{1.571655in}{1.254378in}}%
\pgfpathlineto{\pgfqpoint{1.572987in}{1.276327in}}%
\pgfpathlineto{\pgfqpoint{1.573652in}{1.266416in}}%
\pgfpathlineto{\pgfqpoint{1.573786in}{1.281459in}}%
\pgfpathlineto{\pgfqpoint{1.573919in}{1.282421in}}%
\pgfpathlineto{\pgfqpoint{1.574718in}{1.301593in}}%
\pgfpathlineto{\pgfqpoint{1.574984in}{1.293734in}}%
\pgfpathlineto{\pgfqpoint{1.575117in}{1.289754in}}%
\pgfpathlineto{\pgfqpoint{1.575517in}{1.303588in}}%
\pgfpathlineto{\pgfqpoint{1.575783in}{1.320556in}}%
\pgfpathlineto{\pgfqpoint{1.576582in}{1.306037in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.307706in}}%
\pgfpathlineto{\pgfqpoint{1.576981in}{1.299723in}}%
\pgfpathlineto{\pgfqpoint{1.577248in}{1.300048in}}%
\pgfpathlineto{\pgfqpoint{1.577913in}{1.288100in}}%
\pgfpathlineto{\pgfqpoint{1.578579in}{1.338077in}}%
\pgfpathlineto{\pgfqpoint{1.579112in}{1.326398in}}%
\pgfpathlineto{\pgfqpoint{1.579378in}{1.322772in}}%
\pgfpathlineto{\pgfqpoint{1.581642in}{1.277637in}}%
\pgfpathlineto{\pgfqpoint{1.581775in}{1.281203in}}%
\pgfpathlineto{\pgfqpoint{1.581908in}{1.280827in}}%
\pgfpathlineto{\pgfqpoint{1.582041in}{1.276912in}}%
\pgfpathlineto{\pgfqpoint{1.582441in}{1.295999in}}%
\pgfpathlineto{\pgfqpoint{1.582574in}{1.292136in}}%
\pgfpathlineto{\pgfqpoint{1.582840in}{1.320972in}}%
\pgfpathlineto{\pgfqpoint{1.583772in}{1.310562in}}%
\pgfpathlineto{\pgfqpoint{1.584305in}{1.298175in}}%
\pgfpathlineto{\pgfqpoint{1.587234in}{1.247221in}}%
\pgfpathlineto{\pgfqpoint{1.588699in}{1.230729in}}%
\pgfpathlineto{\pgfqpoint{1.589232in}{1.232660in}}%
\pgfpathlineto{\pgfqpoint{1.589498in}{1.241431in}}%
\pgfpathlineto{\pgfqpoint{1.590297in}{1.232539in}}%
\pgfpathlineto{\pgfqpoint{1.590829in}{1.236822in}}%
\pgfpathlineto{\pgfqpoint{1.591096in}{1.230278in}}%
\pgfpathlineto{\pgfqpoint{1.591229in}{1.230890in}}%
\pgfpathlineto{\pgfqpoint{1.591362in}{1.227321in}}%
\pgfpathlineto{\pgfqpoint{1.594824in}{1.201681in}}%
\pgfpathlineto{\pgfqpoint{1.591895in}{1.230397in}}%
\pgfpathlineto{\pgfqpoint{1.595224in}{1.206142in}}%
\pgfpathlineto{\pgfqpoint{1.595756in}{1.229177in}}%
\pgfpathlineto{\pgfqpoint{1.596422in}{1.219394in}}%
\pgfpathlineto{\pgfqpoint{1.596555in}{1.219837in}}%
\pgfpathlineto{\pgfqpoint{1.596688in}{1.216642in}}%
\pgfpathlineto{\pgfqpoint{1.597088in}{1.218198in}}%
\pgfpathlineto{\pgfqpoint{1.598686in}{1.192814in}}%
\pgfpathlineto{\pgfqpoint{1.599351in}{1.211249in}}%
\pgfpathlineto{\pgfqpoint{1.599085in}{1.192575in}}%
\pgfpathlineto{\pgfqpoint{1.600017in}{1.197378in}}%
\pgfpathlineto{\pgfqpoint{1.600417in}{1.187699in}}%
\pgfpathlineto{\pgfqpoint{1.601216in}{1.194233in}}%
\pgfpathlineto{\pgfqpoint{1.602148in}{1.213020in}}%
\pgfpathlineto{\pgfqpoint{1.602547in}{1.206832in}}%
\pgfpathlineto{\pgfqpoint{1.605743in}{1.157197in}}%
\pgfpathlineto{\pgfqpoint{1.606542in}{1.179837in}}%
\pgfpathlineto{\pgfqpoint{1.606409in}{1.157070in}}%
\pgfpathlineto{\pgfqpoint{1.607074in}{1.170013in}}%
\pgfpathlineto{\pgfqpoint{1.608539in}{1.154677in}}%
\pgfpathlineto{\pgfqpoint{1.608805in}{1.161384in}}%
\pgfpathlineto{\pgfqpoint{1.609471in}{1.151264in}}%
\pgfpathlineto{\pgfqpoint{1.610537in}{1.142142in}}%
\pgfpathlineto{\pgfqpoint{1.610670in}{1.143737in}}%
\pgfpathlineto{\pgfqpoint{1.610936in}{1.181776in}}%
\pgfpathlineto{\pgfqpoint{1.611868in}{1.172318in}}%
\pgfpathlineto{\pgfqpoint{1.612268in}{1.176128in}}%
\pgfpathlineto{\pgfqpoint{1.614398in}{1.153599in}}%
\pgfpathlineto{\pgfqpoint{1.614531in}{1.155010in}}%
\pgfpathlineto{\pgfqpoint{1.614797in}{1.149378in}}%
\pgfpathlineto{\pgfqpoint{1.616262in}{1.134756in}}%
\pgfpathlineto{\pgfqpoint{1.616395in}{1.140185in}}%
\pgfpathlineto{\pgfqpoint{1.617194in}{1.128656in}}%
\pgfpathlineto{\pgfqpoint{1.617461in}{1.131142in}}%
\pgfpathlineto{\pgfqpoint{1.617993in}{1.123826in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{1.117795in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{1.132113in}}%
\pgfpathlineto{\pgfqpoint{1.619991in}{1.112959in}}%
\pgfpathlineto{\pgfqpoint{1.621722in}{1.125599in}}%
\pgfpathlineto{\pgfqpoint{1.622387in}{1.124358in}}%
\pgfpathlineto{\pgfqpoint{1.622787in}{1.117925in}}%
\pgfpathlineto{\pgfqpoint{1.623186in}{1.120390in}}%
\pgfpathlineto{\pgfqpoint{1.624385in}{1.149463in}}%
\pgfpathlineto{\pgfqpoint{1.625716in}{1.140735in}}%
\pgfpathlineto{\pgfqpoint{1.626249in}{1.157134in}}%
\pgfpathlineto{\pgfqpoint{1.626782in}{1.144739in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{1.173864in}}%
\pgfpathlineto{\pgfqpoint{1.628513in}{1.166834in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{1.167209in}}%
\pgfpathlineto{\pgfqpoint{1.629578in}{1.158221in}}%
\pgfpathlineto{\pgfqpoint{1.629844in}{1.166446in}}%
\pgfpathlineto{\pgfqpoint{1.630643in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.630909in}{1.154811in}}%
\pgfpathlineto{\pgfqpoint{1.631176in}{1.167721in}}%
\pgfpathlineto{\pgfqpoint{1.631841in}{1.158210in}}%
\pgfpathlineto{\pgfqpoint{1.631975in}{1.157524in}}%
\pgfpathlineto{\pgfqpoint{1.632108in}{1.157607in}}%
\pgfpathlineto{\pgfqpoint{1.632507in}{1.203401in}}%
\pgfpathlineto{\pgfqpoint{1.633439in}{1.188613in}}%
\pgfpathlineto{\pgfqpoint{1.635303in}{1.163246in}}%
\pgfpathlineto{\pgfqpoint{1.635570in}{1.165233in}}%
\pgfpathlineto{\pgfqpoint{1.636102in}{1.158337in}}%
\pgfpathlineto{\pgfqpoint{1.636635in}{1.160734in}}%
\pgfpathlineto{\pgfqpoint{1.637700in}{1.144305in}}%
\pgfpathlineto{\pgfqpoint{1.637833in}{1.147900in}}%
\pgfpathlineto{\pgfqpoint{1.638499in}{1.136669in}}%
\pgfpathlineto{\pgfqpoint{1.638899in}{1.134560in}}%
\pgfpathlineto{\pgfqpoint{1.639032in}{1.137884in}}%
\pgfpathlineto{\pgfqpoint{1.639165in}{1.137013in}}%
\pgfpathlineto{\pgfqpoint{1.639564in}{1.141493in}}%
\pgfpathlineto{\pgfqpoint{1.639964in}{1.135365in}}%
\pgfpathlineto{\pgfqpoint{1.641029in}{1.121223in}}%
\pgfpathlineto{\pgfqpoint{1.641162in}{1.139671in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{1.133556in}}%
\pgfpathlineto{\pgfqpoint{1.643559in}{1.113204in}}%
\pgfpathlineto{\pgfqpoint{1.643692in}{1.140434in}}%
\pgfpathlineto{\pgfqpoint{1.644758in}{1.131958in}}%
\pgfpathlineto{\pgfqpoint{1.646222in}{1.114757in}}%
\pgfpathlineto{\pgfqpoint{1.646489in}{1.115283in}}%
\pgfpathlineto{\pgfqpoint{1.646888in}{1.127132in}}%
\pgfpathlineto{\pgfqpoint{1.647554in}{1.120400in}}%
\pgfpathlineto{\pgfqpoint{1.648220in}{1.109746in}}%
\pgfpathlineto{\pgfqpoint{1.648885in}{1.115781in}}%
\pgfpathlineto{\pgfqpoint{1.650084in}{1.129981in}}%
\pgfpathlineto{\pgfqpoint{1.649684in}{1.111310in}}%
\pgfpathlineto{\pgfqpoint{1.650350in}{1.124501in}}%
\pgfpathlineto{\pgfqpoint{1.651282in}{1.128897in}}%
\pgfpathlineto{\pgfqpoint{1.650750in}{1.123637in}}%
\pgfpathlineto{\pgfqpoint{1.651415in}{1.125996in}}%
\pgfpathlineto{\pgfqpoint{1.652081in}{1.119244in}}%
\pgfpathlineto{\pgfqpoint{1.652347in}{1.126145in}}%
\pgfpathlineto{\pgfqpoint{1.652481in}{1.124630in}}%
\pgfpathlineto{\pgfqpoint{1.652614in}{1.128642in}}%
\pgfpathlineto{\pgfqpoint{1.653280in}{1.116118in}}%
\pgfpathlineto{\pgfqpoint{1.653546in}{1.116221in}}%
\pgfpathlineto{\pgfqpoint{1.653945in}{1.112155in}}%
\pgfpathlineto{\pgfqpoint{1.654212in}{1.117446in}}%
\pgfpathlineto{\pgfqpoint{1.655809in}{1.096192in}}%
\pgfpathlineto{\pgfqpoint{1.655943in}{1.098337in}}%
\pgfpathlineto{\pgfqpoint{1.656475in}{1.090458in}}%
\pgfpathlineto{\pgfqpoint{1.657807in}{1.069070in}}%
\pgfpathlineto{\pgfqpoint{1.657940in}{1.080602in}}%
\pgfpathlineto{\pgfqpoint{1.658872in}{1.076671in}}%
\pgfpathlineto{\pgfqpoint{1.658206in}{1.083038in}}%
\pgfpathlineto{\pgfqpoint{1.659138in}{1.077702in}}%
\pgfpathlineto{\pgfqpoint{1.660603in}{1.111544in}}%
\pgfpathlineto{\pgfqpoint{1.660736in}{1.109304in}}%
\pgfpathlineto{\pgfqpoint{1.660869in}{1.117668in}}%
\pgfpathlineto{\pgfqpoint{1.662600in}{1.214744in}}%
\pgfpathlineto{\pgfqpoint{1.664465in}{1.195492in}}%
\pgfpathlineto{\pgfqpoint{1.664598in}{1.196502in}}%
\pgfpathlineto{\pgfqpoint{1.664997in}{1.192122in}}%
\pgfpathlineto{\pgfqpoint{1.665397in}{1.185079in}}%
\pgfpathlineto{\pgfqpoint{1.665796in}{1.188275in}}%
\pgfpathlineto{\pgfqpoint{1.667793in}{1.283627in}}%
\pgfpathlineto{\pgfqpoint{1.668326in}{1.283246in}}%
\pgfpathlineto{\pgfqpoint{1.669258in}{1.269662in}}%
\pgfpathlineto{\pgfqpoint{1.668726in}{1.284294in}}%
\pgfpathlineto{\pgfqpoint{1.669658in}{1.279112in}}%
\pgfpathlineto{\pgfqpoint{1.670190in}{1.282589in}}%
\pgfpathlineto{\pgfqpoint{1.670057in}{1.277138in}}%
\pgfpathlineto{\pgfqpoint{1.670323in}{1.278793in}}%
\pgfpathlineto{\pgfqpoint{1.670457in}{1.275239in}}%
\pgfpathlineto{\pgfqpoint{1.670590in}{1.277540in}}%
\pgfpathlineto{\pgfqpoint{1.670723in}{1.301684in}}%
\pgfpathlineto{\pgfqpoint{1.671655in}{1.292410in}}%
\pgfpathlineto{\pgfqpoint{1.674052in}{1.268389in}}%
\pgfpathlineto{\pgfqpoint{1.672054in}{1.298786in}}%
\pgfpathlineto{\pgfqpoint{1.674185in}{1.271778in}}%
\pgfpathlineto{\pgfqpoint{1.674318in}{1.298821in}}%
\pgfpathlineto{\pgfqpoint{1.675250in}{1.279207in}}%
\pgfpathlineto{\pgfqpoint{1.677780in}{1.242648in}}%
\pgfpathlineto{\pgfqpoint{1.677913in}{1.243805in}}%
\pgfpathlineto{\pgfqpoint{1.678180in}{1.239330in}}%
\pgfpathlineto{\pgfqpoint{1.680044in}{1.210204in}}%
\pgfpathlineto{\pgfqpoint{1.680177in}{1.216914in}}%
\pgfpathlineto{\pgfqpoint{1.681908in}{1.196461in}}%
\pgfpathlineto{\pgfqpoint{1.680576in}{1.220648in}}%
\pgfpathlineto{\pgfqpoint{1.682041in}{1.196796in}}%
\pgfpathlineto{\pgfqpoint{1.682174in}{1.200702in}}%
\pgfpathlineto{\pgfqpoint{1.682840in}{1.192994in}}%
\pgfpathlineto{\pgfqpoint{1.682973in}{1.194335in}}%
\pgfpathlineto{\pgfqpoint{1.683106in}{1.194521in}}%
\pgfpathlineto{\pgfqpoint{1.684571in}{1.177637in}}%
\pgfpathlineto{\pgfqpoint{1.684704in}{1.179884in}}%
\pgfpathlineto{\pgfqpoint{1.684971in}{1.184162in}}%
\pgfpathlineto{\pgfqpoint{1.685237in}{1.177823in}}%
\pgfpathlineto{\pgfqpoint{1.685636in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{1.685770in}{1.193985in}}%
\pgfpathlineto{\pgfqpoint{1.686835in}{1.187100in}}%
\pgfpathlineto{\pgfqpoint{1.687101in}{1.191581in}}%
\pgfpathlineto{\pgfqpoint{1.688166in}{1.179172in}}%
\pgfpathlineto{\pgfqpoint{1.688299in}{1.181507in}}%
\pgfpathlineto{\pgfqpoint{1.688832in}{1.172985in}}%
\pgfpathlineto{\pgfqpoint{1.688965in}{1.177936in}}%
\pgfpathlineto{\pgfqpoint{1.689232in}{1.172994in}}%
\pgfpathlineto{\pgfqpoint{1.689365in}{1.178902in}}%
\pgfpathlineto{\pgfqpoint{1.689498in}{1.175879in}}%
\pgfpathlineto{\pgfqpoint{1.690430in}{1.217749in}}%
\pgfpathlineto{\pgfqpoint{1.690696in}{1.211236in}}%
\pgfpathlineto{\pgfqpoint{1.692694in}{1.190230in}}%
\pgfpathlineto{\pgfqpoint{1.692960in}{1.191285in}}%
\pgfpathlineto{\pgfqpoint{1.693359in}{1.181443in}}%
\pgfpathlineto{\pgfqpoint{1.693493in}{1.178758in}}%
\pgfpathlineto{\pgfqpoint{1.694291in}{1.183473in}}%
\pgfpathlineto{\pgfqpoint{1.694425in}{1.182309in}}%
\pgfpathlineto{\pgfqpoint{1.695090in}{1.175710in}}%
\pgfpathlineto{\pgfqpoint{1.695224in}{1.176245in}}%
\pgfpathlineto{\pgfqpoint{1.695357in}{1.187113in}}%
\pgfpathlineto{\pgfqpoint{1.696156in}{1.172833in}}%
\pgfpathlineto{\pgfqpoint{1.697354in}{1.150813in}}%
\pgfpathlineto{\pgfqpoint{1.698153in}{1.152702in}}%
\pgfpathlineto{\pgfqpoint{1.698286in}{1.168856in}}%
\pgfpathlineto{\pgfqpoint{1.699218in}{1.158755in}}%
\pgfpathlineto{\pgfqpoint{1.699351in}{1.158800in}}%
\pgfpathlineto{\pgfqpoint{1.699485in}{1.157823in}}%
\pgfpathlineto{\pgfqpoint{1.699884in}{1.150067in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{1.156081in}}%
\pgfpathlineto{\pgfqpoint{1.700283in}{1.166284in}}%
\pgfpathlineto{\pgfqpoint{1.701216in}{1.156939in}}%
\pgfpathlineto{\pgfqpoint{1.701482in}{1.159151in}}%
\pgfpathlineto{\pgfqpoint{1.701615in}{1.158205in}}%
\pgfpathlineto{\pgfqpoint{1.701748in}{1.165239in}}%
\pgfpathlineto{\pgfqpoint{1.702680in}{1.157537in}}%
\pgfpathlineto{\pgfqpoint{1.702813in}{1.162820in}}%
\pgfpathlineto{\pgfqpoint{1.702947in}{1.163164in}}%
\pgfpathlineto{\pgfqpoint{1.703080in}{1.162038in}}%
\pgfpathlineto{\pgfqpoint{1.704544in}{1.137278in}}%
\pgfpathlineto{\pgfqpoint{1.705077in}{1.146054in}}%
\pgfpathlineto{\pgfqpoint{1.705610in}{1.146199in}}%
\pgfpathlineto{\pgfqpoint{1.706142in}{1.141675in}}%
\pgfpathlineto{\pgfqpoint{1.707208in}{1.151502in}}%
\pgfpathlineto{\pgfqpoint{1.707341in}{1.148585in}}%
\pgfpathlineto{\pgfqpoint{1.709738in}{1.135809in}}%
\pgfpathlineto{\pgfqpoint{1.707873in}{1.152293in}}%
\pgfpathlineto{\pgfqpoint{1.710004in}{1.136160in}}%
\pgfpathlineto{\pgfqpoint{1.711335in}{1.172320in}}%
\pgfpathlineto{\pgfqpoint{1.711469in}{1.169362in}}%
\pgfpathlineto{\pgfqpoint{1.711868in}{1.163339in}}%
\pgfpathlineto{\pgfqpoint{1.712268in}{1.169759in}}%
\pgfpathlineto{\pgfqpoint{1.713599in}{1.189604in}}%
\pgfpathlineto{\pgfqpoint{1.713732in}{1.187038in}}%
\pgfpathlineto{\pgfqpoint{1.714931in}{1.180976in}}%
\pgfpathlineto{\pgfqpoint{1.714398in}{1.188033in}}%
\pgfpathlineto{\pgfqpoint{1.715064in}{1.181931in}}%
\pgfpathlineto{\pgfqpoint{1.715197in}{1.182019in}}%
\pgfpathlineto{\pgfqpoint{1.715330in}{1.181023in}}%
\pgfpathlineto{\pgfqpoint{1.715730in}{1.171587in}}%
\pgfpathlineto{\pgfqpoint{1.716262in}{1.182974in}}%
\pgfpathlineto{\pgfqpoint{1.716795in}{1.172114in}}%
\pgfpathlineto{\pgfqpoint{1.717194in}{1.166608in}}%
\pgfpathlineto{\pgfqpoint{1.717594in}{1.161260in}}%
\pgfpathlineto{\pgfqpoint{1.718126in}{1.167659in}}%
\pgfpathlineto{\pgfqpoint{1.718260in}{1.168521in}}%
\pgfpathlineto{\pgfqpoint{1.718526in}{1.165419in}}%
\pgfpathlineto{\pgfqpoint{1.718659in}{1.162272in}}%
\pgfpathlineto{\pgfqpoint{1.718792in}{1.163416in}}%
\pgfpathlineto{\pgfqpoint{1.718925in}{1.182483in}}%
\pgfpathlineto{\pgfqpoint{1.719857in}{1.173212in}}%
\pgfpathlineto{\pgfqpoint{1.721189in}{1.162022in}}%
\pgfpathlineto{\pgfqpoint{1.721322in}{1.165400in}}%
\pgfpathlineto{\pgfqpoint{1.721722in}{1.158642in}}%
\pgfpathlineto{\pgfqpoint{1.722121in}{1.159299in}}%
\pgfpathlineto{\pgfqpoint{1.722787in}{1.144637in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.155971in}}%
\pgfpathlineto{\pgfqpoint{1.723453in}{1.156572in}}%
\pgfpathlineto{\pgfqpoint{1.723586in}{1.153278in}}%
\pgfpathlineto{\pgfqpoint{1.724118in}{1.145599in}}%
\pgfpathlineto{\pgfqpoint{1.724385in}{1.154017in}}%
\pgfpathlineto{\pgfqpoint{1.724784in}{1.150348in}}%
\pgfpathlineto{\pgfqpoint{1.725450in}{1.178946in}}%
\pgfpathlineto{\pgfqpoint{1.725983in}{1.172816in}}%
\pgfpathlineto{\pgfqpoint{1.726116in}{1.169536in}}%
\pgfpathlineto{\pgfqpoint{1.726648in}{1.173740in}}%
\pgfpathlineto{\pgfqpoint{1.726915in}{1.169581in}}%
\pgfpathlineto{\pgfqpoint{1.727580in}{1.175108in}}%
\pgfpathlineto{\pgfqpoint{1.727980in}{1.168970in}}%
\pgfpathlineto{\pgfqpoint{1.729844in}{1.136123in}}%
\pgfpathlineto{\pgfqpoint{1.729977in}{1.136472in}}%
\pgfpathlineto{\pgfqpoint{1.730377in}{1.174325in}}%
\pgfpathlineto{\pgfqpoint{1.731176in}{1.158403in}}%
\pgfpathlineto{\pgfqpoint{1.731442in}{1.152354in}}%
\pgfpathlineto{\pgfqpoint{1.731708in}{1.160193in}}%
\pgfpathlineto{\pgfqpoint{1.731975in}{1.158804in}}%
\pgfpathlineto{\pgfqpoint{1.732108in}{1.164591in}}%
\pgfpathlineto{\pgfqpoint{1.732907in}{1.156681in}}%
\pgfpathlineto{\pgfqpoint{1.733040in}{1.159289in}}%
\pgfpathlineto{\pgfqpoint{1.733173in}{1.159395in}}%
\pgfpathlineto{\pgfqpoint{1.733306in}{1.165594in}}%
\pgfpathlineto{\pgfqpoint{1.734105in}{1.151933in}}%
\pgfpathlineto{\pgfqpoint{1.734371in}{1.154841in}}%
\pgfpathlineto{\pgfqpoint{1.736768in}{1.125951in}}%
\pgfpathlineto{\pgfqpoint{1.736901in}{1.137836in}}%
\pgfpathlineto{\pgfqpoint{1.737833in}{1.122840in}}%
\pgfpathlineto{\pgfqpoint{1.739032in}{1.108246in}}%
\pgfpathlineto{\pgfqpoint{1.739165in}{1.115689in}}%
\pgfpathlineto{\pgfqpoint{1.739431in}{1.117385in}}%
\pgfpathlineto{\pgfqpoint{1.739698in}{1.112416in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{1.114777in}}%
\pgfpathlineto{\pgfqpoint{1.741961in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{1.742094in}{1.097281in}}%
\pgfpathlineto{\pgfqpoint{1.742893in}{1.090003in}}%
\pgfpathlineto{\pgfqpoint{1.744358in}{1.081862in}}%
\pgfpathlineto{\pgfqpoint{1.744891in}{1.076009in}}%
\pgfpathlineto{\pgfqpoint{1.746622in}{1.061263in}}%
\pgfpathlineto{\pgfqpoint{1.746755in}{1.061827in}}%
\pgfpathlineto{\pgfqpoint{1.747021in}{1.058836in}}%
\pgfpathlineto{\pgfqpoint{1.747154in}{1.056158in}}%
\pgfpathlineto{\pgfqpoint{1.747554in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{1.747820in}{1.061183in}}%
\pgfpathlineto{\pgfqpoint{1.748353in}{1.100650in}}%
\pgfpathlineto{\pgfqpoint{1.749018in}{1.091547in}}%
\pgfpathlineto{\pgfqpoint{1.750084in}{1.078686in}}%
\pgfpathlineto{\pgfqpoint{1.750350in}{1.080103in}}%
\pgfpathlineto{\pgfqpoint{1.751682in}{1.105362in}}%
\pgfpathlineto{\pgfqpoint{1.751948in}{1.103250in}}%
\pgfpathlineto{\pgfqpoint{1.752081in}{1.103222in}}%
\pgfpathlineto{\pgfqpoint{1.752214in}{1.100578in}}%
\pgfpathlineto{\pgfqpoint{1.752614in}{1.110887in}}%
\pgfpathlineto{\pgfqpoint{1.752880in}{1.126996in}}%
\pgfpathlineto{\pgfqpoint{1.753679in}{1.114552in}}%
\pgfpathlineto{\pgfqpoint{1.753945in}{1.114796in}}%
\pgfpathlineto{\pgfqpoint{1.754078in}{1.113912in}}%
\pgfpathlineto{\pgfqpoint{1.756209in}{1.095611in}}%
\pgfpathlineto{\pgfqpoint{1.756742in}{1.095296in}}%
\pgfpathlineto{\pgfqpoint{1.756475in}{1.096717in}}%
\pgfpathlineto{\pgfqpoint{1.756875in}{1.096487in}}%
\pgfpathlineto{\pgfqpoint{1.757940in}{1.116707in}}%
\pgfpathlineto{\pgfqpoint{1.758206in}{1.112443in}}%
\pgfpathlineto{\pgfqpoint{1.759271in}{1.097775in}}%
\pgfpathlineto{\pgfqpoint{1.759405in}{1.100199in}}%
\pgfpathlineto{\pgfqpoint{1.760603in}{1.144928in}}%
\pgfpathlineto{\pgfqpoint{1.763000in}{1.130983in}}%
\pgfpathlineto{\pgfqpoint{1.763266in}{1.132127in}}%
\pgfpathlineto{\pgfqpoint{1.763932in}{1.147727in}}%
\pgfpathlineto{\pgfqpoint{1.764331in}{1.138566in}}%
\pgfpathlineto{\pgfqpoint{1.765130in}{1.130335in}}%
\pgfpathlineto{\pgfqpoint{1.765263in}{1.131065in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{1.158780in}}%
\pgfpathlineto{\pgfqpoint{1.766462in}{1.157501in}}%
\pgfpathlineto{\pgfqpoint{1.766595in}{1.157329in}}%
\pgfpathlineto{\pgfqpoint{1.767394in}{1.193384in}}%
\pgfpathlineto{\pgfqpoint{1.767793in}{1.189167in}}%
\pgfpathlineto{\pgfqpoint{1.768326in}{1.183694in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{1.174024in}}%
\pgfpathlineto{\pgfqpoint{1.769258in}{1.187492in}}%
\pgfpathlineto{\pgfqpoint{1.769524in}{1.180931in}}%
\pgfpathlineto{\pgfqpoint{1.770190in}{1.175064in}}%
\pgfpathlineto{\pgfqpoint{1.770323in}{1.180355in}}%
\pgfpathlineto{\pgfqpoint{1.772454in}{1.224383in}}%
\pgfpathlineto{\pgfqpoint{1.772720in}{1.219814in}}%
\pgfpathlineto{\pgfqpoint{1.772987in}{1.221113in}}%
\pgfpathlineto{\pgfqpoint{1.773120in}{1.218007in}}%
\pgfpathlineto{\pgfqpoint{1.773652in}{1.211704in}}%
\pgfpathlineto{\pgfqpoint{1.774052in}{1.212202in}}%
\pgfpathlineto{\pgfqpoint{1.774318in}{1.245980in}}%
\pgfpathlineto{\pgfqpoint{1.775250in}{1.230562in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{1.225769in}}%
\pgfpathlineto{\pgfqpoint{1.777381in}{1.196407in}}%
\pgfpathlineto{\pgfqpoint{1.777514in}{1.223125in}}%
\pgfpathlineto{\pgfqpoint{1.778579in}{1.219735in}}%
\pgfpathlineto{\pgfqpoint{1.779911in}{1.206773in}}%
\pgfpathlineto{\pgfqpoint{1.780044in}{1.210310in}}%
\pgfpathlineto{\pgfqpoint{1.782174in}{1.184942in}}%
\pgfpathlineto{\pgfqpoint{1.780310in}{1.217233in}}%
\pgfpathlineto{\pgfqpoint{1.782307in}{1.186164in}}%
\pgfpathlineto{\pgfqpoint{1.783772in}{1.200328in}}%
\pgfpathlineto{\pgfqpoint{1.783905in}{1.200005in}}%
\pgfpathlineto{\pgfqpoint{1.786435in}{1.161030in}}%
\pgfpathlineto{\pgfqpoint{1.786968in}{1.157978in}}%
\pgfpathlineto{\pgfqpoint{1.788566in}{1.134603in}}%
\pgfpathlineto{\pgfqpoint{1.788832in}{1.141059in}}%
\pgfpathlineto{\pgfqpoint{1.788965in}{1.141257in}}%
\pgfpathlineto{\pgfqpoint{1.789365in}{1.133459in}}%
\pgfpathlineto{\pgfqpoint{1.789764in}{1.144993in}}%
\pgfpathlineto{\pgfqpoint{1.790164in}{1.137486in}}%
\pgfpathlineto{\pgfqpoint{1.790297in}{1.149473in}}%
\pgfpathlineto{\pgfqpoint{1.791229in}{1.136433in}}%
\pgfpathlineto{\pgfqpoint{1.791495in}{1.131175in}}%
\pgfpathlineto{\pgfqpoint{1.791628in}{1.148234in}}%
\pgfpathlineto{\pgfqpoint{1.791761in}{1.150022in}}%
\pgfpathlineto{\pgfqpoint{1.792161in}{1.143095in}}%
\pgfpathlineto{\pgfqpoint{1.793759in}{1.125357in}}%
\pgfpathlineto{\pgfqpoint{1.794025in}{1.126161in}}%
\pgfpathlineto{\pgfqpoint{1.794158in}{1.125348in}}%
\pgfpathlineto{\pgfqpoint{1.794291in}{1.133727in}}%
\pgfpathlineto{\pgfqpoint{1.795224in}{1.124066in}}%
\pgfpathlineto{\pgfqpoint{1.795889in}{1.131790in}}%
\pgfpathlineto{\pgfqpoint{1.796422in}{1.127380in}}%
\pgfpathlineto{\pgfqpoint{1.796821in}{1.129495in}}%
\pgfpathlineto{\pgfqpoint{1.797887in}{1.115850in}}%
\pgfpathlineto{\pgfqpoint{1.799085in}{1.131734in}}%
\pgfpathlineto{\pgfqpoint{1.798286in}{1.113235in}}%
\pgfpathlineto{\pgfqpoint{1.799485in}{1.128439in}}%
\pgfpathlineto{\pgfqpoint{1.800283in}{1.114054in}}%
\pgfpathlineto{\pgfqpoint{1.800949in}{1.120566in}}%
\pgfpathlineto{\pgfqpoint{1.801082in}{1.124024in}}%
\pgfpathlineto{\pgfqpoint{1.801748in}{1.116012in}}%
\pgfpathlineto{\pgfqpoint{1.803213in}{1.106592in}}%
\pgfpathlineto{\pgfqpoint{1.803346in}{1.107918in}}%
\pgfpathlineto{\pgfqpoint{1.803746in}{1.100844in}}%
\pgfpathlineto{\pgfqpoint{1.804145in}{1.101266in}}%
\pgfpathlineto{\pgfqpoint{1.804944in}{1.092662in}}%
\pgfpathlineto{\pgfqpoint{1.805077in}{1.102640in}}%
\pgfpathlineto{\pgfqpoint{1.805876in}{1.089206in}}%
\pgfpathlineto{\pgfqpoint{1.806675in}{1.083590in}}%
\pgfpathlineto{\pgfqpoint{1.807208in}{1.084699in}}%
\pgfpathlineto{\pgfqpoint{1.807341in}{1.082180in}}%
\pgfpathlineto{\pgfqpoint{1.807607in}{1.087906in}}%
\pgfpathlineto{\pgfqpoint{1.808939in}{1.147005in}}%
\pgfpathlineto{\pgfqpoint{1.809205in}{1.141166in}}%
\pgfpathlineto{\pgfqpoint{1.809338in}{1.168448in}}%
\pgfpathlineto{\pgfqpoint{1.810270in}{1.147109in}}%
\pgfpathlineto{\pgfqpoint{1.811335in}{1.139486in}}%
\pgfpathlineto{\pgfqpoint{1.810803in}{1.150448in}}%
\pgfpathlineto{\pgfqpoint{1.811469in}{1.143392in}}%
\pgfpathlineto{\pgfqpoint{1.811602in}{1.143960in}}%
\pgfpathlineto{\pgfqpoint{1.811868in}{1.140850in}}%
\pgfpathlineto{\pgfqpoint{1.812267in}{1.131664in}}%
\pgfpathlineto{\pgfqpoint{1.812667in}{1.143160in}}%
\pgfpathlineto{\pgfqpoint{1.812933in}{1.139751in}}%
\pgfpathlineto{\pgfqpoint{1.813066in}{1.139954in}}%
\pgfpathlineto{\pgfqpoint{1.813732in}{1.132848in}}%
\pgfpathlineto{\pgfqpoint{1.813865in}{1.136660in}}%
\pgfpathlineto{\pgfqpoint{1.814664in}{1.171277in}}%
\pgfpathlineto{\pgfqpoint{1.815197in}{1.165498in}}%
\pgfpathlineto{\pgfqpoint{1.816129in}{1.153305in}}%
\pgfpathlineto{\pgfqpoint{1.816528in}{1.153883in}}%
\pgfpathlineto{\pgfqpoint{1.816662in}{1.163842in}}%
\pgfpathlineto{\pgfqpoint{1.817594in}{1.156752in}}%
\pgfpathlineto{\pgfqpoint{1.819724in}{1.132792in}}%
\pgfpathlineto{\pgfqpoint{1.820923in}{1.158554in}}%
\pgfpathlineto{\pgfqpoint{1.821056in}{1.155729in}}%
\pgfpathlineto{\pgfqpoint{1.823319in}{1.123220in}}%
\pgfpathlineto{\pgfqpoint{1.823453in}{1.123666in}}%
\pgfpathlineto{\pgfqpoint{1.823985in}{1.159646in}}%
\pgfpathlineto{\pgfqpoint{1.824651in}{1.146170in}}%
\pgfpathlineto{\pgfqpoint{1.826116in}{1.127979in}}%
\pgfpathlineto{\pgfqpoint{1.826249in}{1.129932in}}%
\pgfpathlineto{\pgfqpoint{1.826382in}{1.140968in}}%
\pgfpathlineto{\pgfqpoint{1.827314in}{1.132975in}}%
\pgfpathlineto{\pgfqpoint{1.827580in}{1.129560in}}%
\pgfpathlineto{\pgfqpoint{1.827847in}{1.125681in}}%
\pgfpathlineto{\pgfqpoint{1.828646in}{1.154640in}}%
\pgfpathlineto{\pgfqpoint{1.829045in}{1.148743in}}%
\pgfpathlineto{\pgfqpoint{1.829311in}{1.146318in}}%
\pgfpathlineto{\pgfqpoint{1.831841in}{1.115505in}}%
\pgfpathlineto{\pgfqpoint{1.833306in}{1.140898in}}%
\pgfpathlineto{\pgfqpoint{1.833839in}{1.136800in}}%
\pgfpathlineto{\pgfqpoint{1.834504in}{1.176493in}}%
\pgfpathlineto{\pgfqpoint{1.835037in}{1.170107in}}%
\pgfpathlineto{\pgfqpoint{1.835303in}{1.166259in}}%
\pgfpathlineto{\pgfqpoint{1.835836in}{1.182091in}}%
\pgfpathlineto{\pgfqpoint{1.836502in}{1.180390in}}%
\pgfpathlineto{\pgfqpoint{1.836635in}{1.181125in}}%
\pgfpathlineto{\pgfqpoint{1.836768in}{1.178155in}}%
\pgfpathlineto{\pgfqpoint{1.837034in}{1.173313in}}%
\pgfpathlineto{\pgfqpoint{1.838233in}{1.205256in}}%
\pgfpathlineto{\pgfqpoint{1.839298in}{1.187280in}}%
\pgfpathlineto{\pgfqpoint{1.839831in}{1.190200in}}%
\pgfpathlineto{\pgfqpoint{1.839964in}{1.189896in}}%
\pgfpathlineto{\pgfqpoint{1.840896in}{1.194105in}}%
\pgfpathlineto{\pgfqpoint{1.840763in}{1.189492in}}%
\pgfpathlineto{\pgfqpoint{1.841029in}{1.193814in}}%
\pgfpathlineto{\pgfqpoint{1.843959in}{1.147270in}}%
\pgfpathlineto{\pgfqpoint{1.844092in}{1.157996in}}%
\pgfpathlineto{\pgfqpoint{1.845024in}{1.144929in}}%
\pgfpathlineto{\pgfqpoint{1.845290in}{1.140697in}}%
\pgfpathlineto{\pgfqpoint{1.845423in}{1.153051in}}%
\pgfpathlineto{\pgfqpoint{1.846355in}{1.140052in}}%
\pgfpathlineto{\pgfqpoint{1.847021in}{1.142962in}}%
\pgfpathlineto{\pgfqpoint{1.847554in}{1.134506in}}%
\pgfpathlineto{\pgfqpoint{1.848752in}{1.161801in}}%
\pgfpathlineto{\pgfqpoint{1.849152in}{1.153480in}}%
\pgfpathlineto{\pgfqpoint{1.849551in}{1.148517in}}%
\pgfpathlineto{\pgfqpoint{1.849684in}{1.162873in}}%
\pgfpathlineto{\pgfqpoint{1.850616in}{1.150851in}}%
\pgfpathlineto{\pgfqpoint{1.850749in}{1.150680in}}%
\pgfpathlineto{\pgfqpoint{1.850883in}{1.151563in}}%
\pgfpathlineto{\pgfqpoint{1.851948in}{1.136017in}}%
\pgfpathlineto{\pgfqpoint{1.853146in}{1.185009in}}%
\pgfpathlineto{\pgfqpoint{1.853279in}{1.181764in}}%
\pgfpathlineto{\pgfqpoint{1.853413in}{1.188649in}}%
\pgfpathlineto{\pgfqpoint{1.854212in}{1.177337in}}%
\pgfpathlineto{\pgfqpoint{1.854478in}{1.173014in}}%
\pgfpathlineto{\pgfqpoint{1.854744in}{1.181856in}}%
\pgfpathlineto{\pgfqpoint{1.855144in}{1.194244in}}%
\pgfpathlineto{\pgfqpoint{1.855809in}{1.184473in}}%
\pgfpathlineto{\pgfqpoint{1.856742in}{1.176009in}}%
\pgfpathlineto{\pgfqpoint{1.857141in}{1.176905in}}%
\pgfpathlineto{\pgfqpoint{1.857407in}{1.180060in}}%
\pgfpathlineto{\pgfqpoint{1.857807in}{1.174728in}}%
\pgfpathlineto{\pgfqpoint{1.858073in}{1.168548in}}%
\pgfpathlineto{\pgfqpoint{1.858739in}{1.171724in}}%
\pgfpathlineto{\pgfqpoint{1.859005in}{1.183945in}}%
\pgfpathlineto{\pgfqpoint{1.859804in}{1.170951in}}%
\pgfpathlineto{\pgfqpoint{1.863133in}{1.124192in}}%
\pgfpathlineto{\pgfqpoint{1.863266in}{1.127791in}}%
\pgfpathlineto{\pgfqpoint{1.863932in}{1.119714in}}%
\pgfpathlineto{\pgfqpoint{1.864065in}{1.119316in}}%
\pgfpathlineto{\pgfqpoint{1.864598in}{1.124276in}}%
\pgfpathlineto{\pgfqpoint{1.864997in}{1.120746in}}%
\pgfpathlineto{\pgfqpoint{1.865796in}{1.109626in}}%
\pgfpathlineto{\pgfqpoint{1.865929in}{1.110587in}}%
\pgfpathlineto{\pgfqpoint{1.866196in}{1.134406in}}%
\pgfpathlineto{\pgfqpoint{1.866995in}{1.121976in}}%
\pgfpathlineto{\pgfqpoint{1.867128in}{1.118950in}}%
\pgfpathlineto{\pgfqpoint{1.867261in}{1.125447in}}%
\pgfpathlineto{\pgfqpoint{1.868060in}{1.121555in}}%
\pgfpathlineto{\pgfqpoint{1.868193in}{1.121499in}}%
\pgfpathlineto{\pgfqpoint{1.869524in}{1.102268in}}%
\pgfpathlineto{\pgfqpoint{1.869658in}{1.115899in}}%
\pgfpathlineto{\pgfqpoint{1.870590in}{1.109059in}}%
\pgfpathlineto{\pgfqpoint{1.870723in}{1.109895in}}%
\pgfpathlineto{\pgfqpoint{1.871122in}{1.105796in}}%
\pgfpathlineto{\pgfqpoint{1.871255in}{1.109232in}}%
\pgfpathlineto{\pgfqpoint{1.872321in}{1.126737in}}%
\pgfpathlineto{\pgfqpoint{1.872454in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.872587in}{1.121546in}}%
\pgfpathlineto{\pgfqpoint{1.873120in}{1.132114in}}%
\pgfpathlineto{\pgfqpoint{1.873519in}{1.126765in}}%
\pgfpathlineto{\pgfqpoint{1.873919in}{1.127549in}}%
\pgfpathlineto{\pgfqpoint{1.874052in}{1.144818in}}%
\pgfpathlineto{\pgfqpoint{1.874984in}{1.130436in}}%
\pgfpathlineto{\pgfqpoint{1.875650in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{1.876715in}{1.146341in}}%
\pgfpathlineto{\pgfqpoint{1.876848in}{1.143896in}}%
\pgfpathlineto{\pgfqpoint{1.877114in}{1.137960in}}%
\pgfpathlineto{\pgfqpoint{1.877381in}{1.140463in}}%
\pgfpathlineto{\pgfqpoint{1.877514in}{1.161496in}}%
\pgfpathlineto{\pgfqpoint{1.878446in}{1.152444in}}%
\pgfpathlineto{\pgfqpoint{1.880177in}{1.138557in}}%
\pgfpathlineto{\pgfqpoint{1.880310in}{1.141830in}}%
\pgfpathlineto{\pgfqpoint{1.881508in}{1.161533in}}%
\pgfpathlineto{\pgfqpoint{1.881242in}{1.135069in}}%
\pgfpathlineto{\pgfqpoint{1.881642in}{1.158597in}}%
\pgfpathlineto{\pgfqpoint{1.883772in}{1.130376in}}%
\pgfpathlineto{\pgfqpoint{1.883905in}{1.133530in}}%
\pgfpathlineto{\pgfqpoint{1.884172in}{1.167163in}}%
\pgfpathlineto{\pgfqpoint{1.885104in}{1.163906in}}%
\pgfpathlineto{\pgfqpoint{1.885636in}{1.160226in}}%
\pgfpathlineto{\pgfqpoint{1.885370in}{1.166193in}}%
\pgfpathlineto{\pgfqpoint{1.886302in}{1.161647in}}%
\pgfpathlineto{\pgfqpoint{1.887101in}{1.146055in}}%
\pgfpathlineto{\pgfqpoint{1.887767in}{1.154021in}}%
\pgfpathlineto{\pgfqpoint{1.887900in}{1.152782in}}%
\pgfpathlineto{\pgfqpoint{1.888166in}{1.156653in}}%
\pgfpathlineto{\pgfqpoint{1.888299in}{1.154220in}}%
\pgfpathlineto{\pgfqpoint{1.889631in}{1.199599in}}%
\pgfpathlineto{\pgfqpoint{1.889897in}{1.206684in}}%
\pgfpathlineto{\pgfqpoint{1.890563in}{1.199130in}}%
\pgfpathlineto{\pgfqpoint{1.890696in}{1.200249in}}%
\pgfpathlineto{\pgfqpoint{1.890829in}{1.200661in}}%
\pgfpathlineto{\pgfqpoint{1.892560in}{1.184197in}}%
\pgfpathlineto{\pgfqpoint{1.892694in}{1.188708in}}%
\pgfpathlineto{\pgfqpoint{1.893359in}{1.177202in}}%
\pgfpathlineto{\pgfqpoint{1.894025in}{1.181113in}}%
\pgfpathlineto{\pgfqpoint{1.894824in}{1.168705in}}%
\pgfpathlineto{\pgfqpoint{1.894957in}{1.169242in}}%
\pgfpathlineto{\pgfqpoint{1.895090in}{1.166427in}}%
\pgfpathlineto{\pgfqpoint{1.897487in}{1.132426in}}%
\pgfpathlineto{\pgfqpoint{1.897753in}{1.136943in}}%
\pgfpathlineto{\pgfqpoint{1.898020in}{1.131332in}}%
\pgfpathlineto{\pgfqpoint{1.898552in}{1.132534in}}%
\pgfpathlineto{\pgfqpoint{1.899218in}{1.120320in}}%
\pgfpathlineto{\pgfqpoint{1.899485in}{1.175816in}}%
\pgfpathlineto{\pgfqpoint{1.900550in}{1.166275in}}%
\pgfpathlineto{\pgfqpoint{1.900683in}{1.163156in}}%
\pgfpathlineto{\pgfqpoint{1.900816in}{1.183213in}}%
\pgfpathlineto{\pgfqpoint{1.901216in}{1.174600in}}%
\pgfpathlineto{\pgfqpoint{1.901482in}{1.175484in}}%
\pgfpathlineto{\pgfqpoint{1.901748in}{1.171773in}}%
\pgfpathlineto{\pgfqpoint{1.903346in}{1.156720in}}%
\pgfpathlineto{\pgfqpoint{1.903879in}{1.153746in}}%
\pgfpathlineto{\pgfqpoint{1.904678in}{1.169677in}}%
\pgfpathlineto{\pgfqpoint{1.907074in}{1.136862in}}%
\pgfpathlineto{\pgfqpoint{1.907474in}{1.132241in}}%
\pgfpathlineto{\pgfqpoint{1.907873in}{1.123376in}}%
\pgfpathlineto{\pgfqpoint{1.908273in}{1.128893in}}%
\pgfpathlineto{\pgfqpoint{1.909338in}{1.157780in}}%
\pgfpathlineto{\pgfqpoint{1.909471in}{1.157574in}}%
\pgfpathlineto{\pgfqpoint{1.910137in}{1.147802in}}%
\pgfpathlineto{\pgfqpoint{1.910670in}{1.155155in}}%
\pgfpathlineto{\pgfqpoint{1.913599in}{1.119251in}}%
\pgfpathlineto{\pgfqpoint{1.913732in}{1.120036in}}%
\pgfpathlineto{\pgfqpoint{1.913998in}{1.123471in}}%
\pgfpathlineto{\pgfqpoint{1.914398in}{1.115944in}}%
\pgfpathlineto{\pgfqpoint{1.916262in}{1.102187in}}%
\pgfpathlineto{\pgfqpoint{1.917860in}{1.146778in}}%
\pgfpathlineto{\pgfqpoint{1.917993in}{1.143661in}}%
\pgfpathlineto{\pgfqpoint{1.918126in}{1.143718in}}%
\pgfpathlineto{\pgfqpoint{1.918259in}{1.143200in}}%
\pgfpathlineto{\pgfqpoint{1.918393in}{1.147023in}}%
\pgfpathlineto{\pgfqpoint{1.919058in}{1.137933in}}%
\pgfpathlineto{\pgfqpoint{1.919192in}{1.141304in}}%
\pgfpathlineto{\pgfqpoint{1.919458in}{1.135586in}}%
\pgfpathlineto{\pgfqpoint{1.919724in}{1.150986in}}%
\pgfpathlineto{\pgfqpoint{1.919857in}{1.149379in}}%
\pgfpathlineto{\pgfqpoint{1.919990in}{1.175503in}}%
\pgfpathlineto{\pgfqpoint{1.920923in}{1.165997in}}%
\pgfpathlineto{\pgfqpoint{1.922520in}{1.148220in}}%
\pgfpathlineto{\pgfqpoint{1.922787in}{1.148337in}}%
\pgfpathlineto{\pgfqpoint{1.923319in}{1.138953in}}%
\pgfpathlineto{\pgfqpoint{1.923453in}{1.154379in}}%
\pgfpathlineto{\pgfqpoint{1.924385in}{1.151924in}}%
\pgfpathlineto{\pgfqpoint{1.924784in}{1.156280in}}%
\pgfpathlineto{\pgfqpoint{1.925983in}{1.139032in}}%
\pgfpathlineto{\pgfqpoint{1.927181in}{1.169955in}}%
\pgfpathlineto{\pgfqpoint{1.928246in}{1.159189in}}%
\pgfpathlineto{\pgfqpoint{1.927714in}{1.170329in}}%
\pgfpathlineto{\pgfqpoint{1.928512in}{1.165232in}}%
\pgfpathlineto{\pgfqpoint{1.929844in}{1.206142in}}%
\pgfpathlineto{\pgfqpoint{1.930510in}{1.201155in}}%
\pgfpathlineto{\pgfqpoint{1.930909in}{1.197745in}}%
\pgfpathlineto{\pgfqpoint{1.931042in}{1.198361in}}%
\pgfpathlineto{\pgfqpoint{1.931442in}{1.214333in}}%
\pgfpathlineto{\pgfqpoint{1.932108in}{1.204415in}}%
\pgfpathlineto{\pgfqpoint{1.932507in}{1.199264in}}%
\pgfpathlineto{\pgfqpoint{1.933040in}{1.199744in}}%
\pgfpathlineto{\pgfqpoint{1.934771in}{1.257723in}}%
\pgfpathlineto{\pgfqpoint{1.934904in}{1.256093in}}%
\pgfpathlineto{\pgfqpoint{1.935437in}{1.247117in}}%
\pgfpathlineto{\pgfqpoint{1.936635in}{1.286240in}}%
\pgfpathlineto{\pgfqpoint{1.937700in}{1.267446in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{1.279709in}}%
\pgfpathlineto{\pgfqpoint{1.937967in}{1.281637in}}%
\pgfpathlineto{\pgfqpoint{1.938366in}{1.275755in}}%
\pgfpathlineto{\pgfqpoint{1.938499in}{1.276013in}}%
\pgfpathlineto{\pgfqpoint{1.939698in}{1.258969in}}%
\pgfpathlineto{\pgfqpoint{1.939964in}{1.260647in}}%
\pgfpathlineto{\pgfqpoint{1.940097in}{1.264776in}}%
\pgfpathlineto{\pgfqpoint{1.940630in}{1.251288in}}%
\pgfpathlineto{\pgfqpoint{1.940896in}{1.260374in}}%
\pgfpathlineto{\pgfqpoint{1.941562in}{1.267286in}}%
\pgfpathlineto{\pgfqpoint{1.942494in}{1.245867in}}%
\pgfpathlineto{\pgfqpoint{1.943559in}{1.258813in}}%
\pgfpathlineto{\pgfqpoint{1.943692in}{1.258644in}}%
\pgfpathlineto{\pgfqpoint{1.946222in}{1.225670in}}%
\pgfpathlineto{\pgfqpoint{1.946355in}{1.253359in}}%
\pgfpathlineto{\pgfqpoint{1.947287in}{1.235298in}}%
\pgfpathlineto{\pgfqpoint{1.948752in}{1.211203in}}%
\pgfpathlineto{\pgfqpoint{1.949152in}{1.212249in}}%
\pgfpathlineto{\pgfqpoint{1.949285in}{1.231264in}}%
\pgfpathlineto{\pgfqpoint{1.950350in}{1.226384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618926in}{0.599879in}}%
\pgfpathlineto{\pgfqpoint{0.619591in}{0.503933in}}%
\pgfpathlineto{\pgfqpoint{0.620124in}{0.525366in}}%
\pgfpathlineto{\pgfqpoint{0.620523in}{0.518341in}}%
\pgfpathlineto{\pgfqpoint{0.621056in}{0.525752in}}%
\pgfpathlineto{\pgfqpoint{0.621322in}{0.523388in}}%
\pgfpathlineto{\pgfqpoint{0.622254in}{0.514885in}}%
\pgfpathlineto{\pgfqpoint{0.622920in}{0.516069in}}%
\pgfpathlineto{\pgfqpoint{0.623586in}{0.513135in}}%
\pgfpathlineto{\pgfqpoint{0.623719in}{0.522670in}}%
\pgfpathlineto{\pgfqpoint{0.624651in}{0.517230in}}%
\pgfpathlineto{\pgfqpoint{0.624784in}{0.516433in}}%
\pgfpathlineto{\pgfqpoint{0.624918in}{0.521557in}}%
\pgfpathlineto{\pgfqpoint{0.625184in}{0.520596in}}%
\pgfpathlineto{\pgfqpoint{0.625450in}{0.542341in}}%
\pgfpathlineto{\pgfqpoint{0.626382in}{0.536407in}}%
\pgfpathlineto{\pgfqpoint{0.626782in}{0.533455in}}%
\pgfpathlineto{\pgfqpoint{0.626915in}{0.594780in}}%
\pgfpathlineto{\pgfqpoint{0.627980in}{0.587870in}}%
\pgfpathlineto{\pgfqpoint{0.631575in}{0.562679in}}%
\pgfpathlineto{\pgfqpoint{0.631842in}{0.565683in}}%
\pgfpathlineto{\pgfqpoint{0.632507in}{0.561750in}}%
\pgfpathlineto{\pgfqpoint{0.633040in}{0.558233in}}%
\pgfpathlineto{\pgfqpoint{0.633440in}{0.562468in}}%
\pgfpathlineto{\pgfqpoint{0.633839in}{0.559941in}}%
\pgfpathlineto{\pgfqpoint{0.634904in}{0.565714in}}%
\pgfpathlineto{\pgfqpoint{0.635570in}{0.561853in}}%
\pgfpathlineto{\pgfqpoint{0.636902in}{0.555715in}}%
\pgfpathlineto{\pgfqpoint{0.637434in}{0.558292in}}%
\pgfpathlineto{\pgfqpoint{0.637567in}{0.558703in}}%
\pgfpathlineto{\pgfqpoint{0.637967in}{0.556564in}}%
\pgfpathlineto{\pgfqpoint{0.638633in}{0.557120in}}%
\pgfpathlineto{\pgfqpoint{0.639432in}{0.554034in}}%
\pgfpathlineto{\pgfqpoint{0.639831in}{0.567162in}}%
\pgfpathlineto{\pgfqpoint{0.641029in}{0.563865in}}%
\pgfpathlineto{\pgfqpoint{0.643027in}{0.559322in}}%
\pgfpathlineto{\pgfqpoint{0.643293in}{0.559521in}}%
\pgfpathlineto{\pgfqpoint{0.646489in}{0.551170in}}%
\pgfpathlineto{\pgfqpoint{0.646622in}{0.553314in}}%
\pgfpathlineto{\pgfqpoint{0.647554in}{0.551897in}}%
\pgfpathlineto{\pgfqpoint{0.648486in}{0.550008in}}%
\pgfpathlineto{\pgfqpoint{0.648752in}{0.553608in}}%
\pgfpathlineto{\pgfqpoint{0.649551in}{0.551239in}}%
\pgfpathlineto{\pgfqpoint{0.650217in}{0.549518in}}%
\pgfpathlineto{\pgfqpoint{0.650350in}{0.550706in}}%
\pgfpathlineto{\pgfqpoint{0.651549in}{0.560394in}}%
\pgfpathlineto{\pgfqpoint{0.652348in}{0.560834in}}%
\pgfpathlineto{\pgfqpoint{0.653413in}{0.557519in}}%
\pgfpathlineto{\pgfqpoint{0.654345in}{0.559797in}}%
\pgfpathlineto{\pgfqpoint{0.654478in}{0.559291in}}%
\pgfpathlineto{\pgfqpoint{0.655011in}{0.558502in}}%
\pgfpathlineto{\pgfqpoint{0.655277in}{0.560076in}}%
\pgfpathlineto{\pgfqpoint{0.655410in}{0.566014in}}%
\pgfpathlineto{\pgfqpoint{0.656342in}{0.563282in}}%
\pgfpathlineto{\pgfqpoint{0.656742in}{0.562286in}}%
\pgfpathlineto{\pgfqpoint{0.657541in}{0.560532in}}%
\pgfpathlineto{\pgfqpoint{0.657674in}{0.561950in}}%
\pgfpathlineto{\pgfqpoint{0.657807in}{0.564310in}}%
\pgfpathlineto{\pgfqpoint{0.658739in}{0.562362in}}%
\pgfpathlineto{\pgfqpoint{0.661136in}{0.557155in}}%
\pgfpathlineto{\pgfqpoint{0.661269in}{0.558662in}}%
\pgfpathlineto{\pgfqpoint{0.661402in}{0.560278in}}%
\pgfpathlineto{\pgfqpoint{0.662201in}{0.558055in}}%
\pgfpathlineto{\pgfqpoint{0.662467in}{0.557152in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{0.559132in}}%
\pgfpathlineto{\pgfqpoint{0.662867in}{0.558832in}}%
\pgfpathlineto{\pgfqpoint{0.664332in}{0.568911in}}%
\pgfpathlineto{\pgfqpoint{0.668193in}{0.559476in}}%
\pgfpathlineto{\pgfqpoint{0.668992in}{0.577175in}}%
\pgfpathlineto{\pgfqpoint{0.669392in}{0.576795in}}%
\pgfpathlineto{\pgfqpoint{0.669525in}{0.577492in}}%
\pgfpathlineto{\pgfqpoint{0.669924in}{0.575950in}}%
\pgfpathlineto{\pgfqpoint{0.670324in}{0.576248in}}%
\pgfpathlineto{\pgfqpoint{0.670989in}{0.574432in}}%
\pgfpathlineto{\pgfqpoint{0.671123in}{0.576693in}}%
\pgfpathlineto{\pgfqpoint{0.671655in}{0.575170in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{0.578977in}}%
\pgfpathlineto{\pgfqpoint{0.672587in}{0.574102in}}%
\pgfpathlineto{\pgfqpoint{0.673120in}{0.578767in}}%
\pgfpathlineto{\pgfqpoint{0.675117in}{0.574092in}}%
\pgfpathlineto{\pgfqpoint{0.675250in}{0.574818in}}%
\pgfpathlineto{\pgfqpoint{0.675916in}{0.572837in}}%
\pgfpathlineto{\pgfqpoint{0.676316in}{0.571856in}}%
\pgfpathlineto{\pgfqpoint{0.676715in}{0.573884in}}%
\pgfpathlineto{\pgfqpoint{0.677780in}{0.570524in}}%
\pgfpathlineto{\pgfqpoint{0.677914in}{0.571117in}}%
\pgfpathlineto{\pgfqpoint{0.678047in}{0.570635in}}%
\pgfpathlineto{\pgfqpoint{0.678846in}{0.584574in}}%
\pgfpathlineto{\pgfqpoint{0.679245in}{0.582954in}}%
\pgfpathlineto{\pgfqpoint{0.679511in}{0.585052in}}%
\pgfpathlineto{\pgfqpoint{0.680177in}{0.582864in}}%
\pgfpathlineto{\pgfqpoint{0.681376in}{0.580162in}}%
\pgfpathlineto{\pgfqpoint{0.681509in}{0.581187in}}%
\pgfpathlineto{\pgfqpoint{0.681642in}{0.582029in}}%
\pgfpathlineto{\pgfqpoint{0.682175in}{0.598902in}}%
\pgfpathlineto{\pgfqpoint{0.682840in}{0.597159in}}%
\pgfpathlineto{\pgfqpoint{0.682973in}{0.596544in}}%
\pgfpathlineto{\pgfqpoint{0.683107in}{0.600659in}}%
\pgfpathlineto{\pgfqpoint{0.683240in}{0.600549in}}%
\pgfpathlineto{\pgfqpoint{0.684438in}{0.600782in}}%
\pgfpathlineto{\pgfqpoint{0.684704in}{0.600183in}}%
\pgfpathlineto{\pgfqpoint{0.685503in}{0.597737in}}%
\pgfpathlineto{\pgfqpoint{0.686036in}{0.599121in}}%
\pgfpathlineto{\pgfqpoint{0.686302in}{0.599373in}}%
\pgfpathlineto{\pgfqpoint{0.686569in}{0.598136in}}%
\pgfpathlineto{\pgfqpoint{0.686702in}{0.600220in}}%
\pgfpathlineto{\pgfqpoint{0.687368in}{0.597342in}}%
\pgfpathlineto{\pgfqpoint{0.687634in}{0.598877in}}%
\pgfpathlineto{\pgfqpoint{0.688300in}{0.596692in}}%
\pgfpathlineto{\pgfqpoint{0.688699in}{0.596803in}}%
\pgfpathlineto{\pgfqpoint{0.690031in}{0.602814in}}%
\pgfpathlineto{\pgfqpoint{0.690563in}{0.601635in}}%
\pgfpathlineto{\pgfqpoint{0.690830in}{0.603767in}}%
\pgfpathlineto{\pgfqpoint{0.691229in}{0.602246in}}%
\pgfpathlineto{\pgfqpoint{0.691629in}{0.608158in}}%
\pgfpathlineto{\pgfqpoint{0.692428in}{0.604503in}}%
\pgfpathlineto{\pgfqpoint{0.695091in}{0.596739in}}%
\pgfpathlineto{\pgfqpoint{0.695890in}{0.603022in}}%
\pgfpathlineto{\pgfqpoint{0.696822in}{0.600361in}}%
\pgfpathlineto{\pgfqpoint{0.697088in}{0.599214in}}%
\pgfpathlineto{\pgfqpoint{0.697221in}{0.602819in}}%
\pgfpathlineto{\pgfqpoint{0.697354in}{0.602198in}}%
\pgfpathlineto{\pgfqpoint{0.697754in}{0.615346in}}%
\pgfpathlineto{\pgfqpoint{0.699218in}{0.612339in}}%
\pgfpathlineto{\pgfqpoint{0.699485in}{0.611005in}}%
\pgfpathlineto{\pgfqpoint{0.699751in}{0.615055in}}%
\pgfpathlineto{\pgfqpoint{0.700284in}{0.612876in}}%
\pgfpathlineto{\pgfqpoint{0.700550in}{0.611605in}}%
\pgfpathlineto{\pgfqpoint{0.700683in}{0.612146in}}%
\pgfpathlineto{\pgfqpoint{0.700816in}{0.616126in}}%
\pgfpathlineto{\pgfqpoint{0.701748in}{0.612016in}}%
\pgfpathlineto{\pgfqpoint{0.702281in}{0.609878in}}%
\pgfpathlineto{\pgfqpoint{0.702547in}{0.610702in}}%
\pgfpathlineto{\pgfqpoint{0.703479in}{0.617982in}}%
\pgfpathlineto{\pgfqpoint{0.703746in}{0.616599in}}%
\pgfpathlineto{\pgfqpoint{0.704678in}{0.621816in}}%
\pgfpathlineto{\pgfqpoint{0.704944in}{0.620462in}}%
\pgfpathlineto{\pgfqpoint{0.706276in}{0.616357in}}%
\pgfpathlineto{\pgfqpoint{0.707208in}{0.630456in}}%
\pgfpathlineto{\pgfqpoint{0.707607in}{0.628305in}}%
\pgfpathlineto{\pgfqpoint{0.708806in}{0.626101in}}%
\pgfpathlineto{\pgfqpoint{0.709738in}{0.641494in}}%
\pgfpathlineto{\pgfqpoint{0.710803in}{0.636804in}}%
\pgfpathlineto{\pgfqpoint{0.711735in}{0.637207in}}%
\pgfpathlineto{\pgfqpoint{0.712268in}{0.634159in}}%
\pgfpathlineto{\pgfqpoint{0.713333in}{0.638239in}}%
\pgfpathlineto{\pgfqpoint{0.713599in}{0.636667in}}%
\pgfpathlineto{\pgfqpoint{0.713732in}{0.636281in}}%
\pgfpathlineto{\pgfqpoint{0.714665in}{0.642990in}}%
\pgfpathlineto{\pgfqpoint{0.714931in}{0.641502in}}%
\pgfpathlineto{\pgfqpoint{0.715197in}{0.640127in}}%
\pgfpathlineto{\pgfqpoint{0.715330in}{0.641100in}}%
\pgfpathlineto{\pgfqpoint{0.716129in}{0.649463in}}%
\pgfpathlineto{\pgfqpoint{0.716529in}{0.647497in}}%
\pgfpathlineto{\pgfqpoint{0.716795in}{0.646096in}}%
\pgfpathlineto{\pgfqpoint{0.716928in}{0.650079in}}%
\pgfpathlineto{\pgfqpoint{0.717993in}{0.656164in}}%
\pgfpathlineto{\pgfqpoint{0.718127in}{0.655288in}}%
\pgfpathlineto{\pgfqpoint{0.718260in}{0.654416in}}%
\pgfpathlineto{\pgfqpoint{0.718526in}{0.661469in}}%
\pgfpathlineto{\pgfqpoint{0.719325in}{0.656921in}}%
\pgfpathlineto{\pgfqpoint{0.721322in}{0.649335in}}%
\pgfpathlineto{\pgfqpoint{0.721722in}{0.659818in}}%
\pgfpathlineto{\pgfqpoint{0.722521in}{0.654853in}}%
\pgfpathlineto{\pgfqpoint{0.722654in}{0.654931in}}%
\pgfpathlineto{\pgfqpoint{0.722787in}{0.654194in}}%
\pgfpathlineto{\pgfqpoint{0.722920in}{0.653331in}}%
\pgfpathlineto{\pgfqpoint{0.723186in}{0.658327in}}%
\pgfpathlineto{\pgfqpoint{0.723320in}{0.658517in}}%
\pgfpathlineto{\pgfqpoint{0.723453in}{0.658315in}}%
\pgfpathlineto{\pgfqpoint{0.724119in}{0.671770in}}%
\pgfpathlineto{\pgfqpoint{0.724651in}{0.671000in}}%
\pgfpathlineto{\pgfqpoint{0.725983in}{0.668254in}}%
\pgfpathlineto{\pgfqpoint{0.725051in}{0.672006in}}%
\pgfpathlineto{\pgfqpoint{0.726116in}{0.668426in}}%
\pgfpathlineto{\pgfqpoint{0.726382in}{0.677941in}}%
\pgfpathlineto{\pgfqpoint{0.727181in}{0.674051in}}%
\pgfpathlineto{\pgfqpoint{0.727980in}{0.671472in}}%
\pgfpathlineto{\pgfqpoint{0.728113in}{0.674318in}}%
\pgfpathlineto{\pgfqpoint{0.728246in}{0.673389in}}%
\pgfpathlineto{\pgfqpoint{0.730111in}{0.700135in}}%
\pgfpathlineto{\pgfqpoint{0.729045in}{0.671985in}}%
\pgfpathlineto{\pgfqpoint{0.730910in}{0.696015in}}%
\pgfpathlineto{\pgfqpoint{0.732641in}{0.689408in}}%
\pgfpathlineto{\pgfqpoint{0.732774in}{0.690248in}}%
\pgfpathlineto{\pgfqpoint{0.733173in}{0.687176in}}%
\pgfpathlineto{\pgfqpoint{0.733439in}{0.689367in}}%
\pgfpathlineto{\pgfqpoint{0.734372in}{0.685816in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{0.685672in}}%
\pgfpathlineto{\pgfqpoint{0.735037in}{0.694480in}}%
\pgfpathlineto{\pgfqpoint{0.735703in}{0.691912in}}%
\pgfpathlineto{\pgfqpoint{0.736502in}{0.685709in}}%
\pgfpathlineto{\pgfqpoint{0.737168in}{0.688599in}}%
\pgfpathlineto{\pgfqpoint{0.737301in}{0.688538in}}%
\pgfpathlineto{\pgfqpoint{0.737434in}{0.689380in}}%
\pgfpathlineto{\pgfqpoint{0.737834in}{0.695055in}}%
\pgfpathlineto{\pgfqpoint{0.738499in}{0.691398in}}%
\pgfpathlineto{\pgfqpoint{0.738633in}{0.690419in}}%
\pgfpathlineto{\pgfqpoint{0.739032in}{0.694162in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{0.696426in}}%
\pgfpathlineto{\pgfqpoint{0.739964in}{0.692773in}}%
\pgfpathlineto{\pgfqpoint{0.740896in}{0.687166in}}%
\pgfpathlineto{\pgfqpoint{0.741163in}{0.687213in}}%
\pgfpathlineto{\pgfqpoint{0.741961in}{0.703855in}}%
\pgfpathlineto{\pgfqpoint{0.742361in}{0.701968in}}%
\pgfpathlineto{\pgfqpoint{0.742627in}{0.700652in}}%
\pgfpathlineto{\pgfqpoint{0.742760in}{0.706070in}}%
\pgfpathlineto{\pgfqpoint{0.742894in}{0.705373in}}%
\pgfpathlineto{\pgfqpoint{0.743027in}{0.708640in}}%
\pgfpathlineto{\pgfqpoint{0.743826in}{0.704072in}}%
\pgfpathlineto{\pgfqpoint{0.744358in}{0.705008in}}%
\pgfpathlineto{\pgfqpoint{0.745157in}{0.701077in}}%
\pgfpathlineto{\pgfqpoint{0.746356in}{0.708283in}}%
\pgfpathlineto{\pgfqpoint{0.746489in}{0.707318in}}%
\pgfpathlineto{\pgfqpoint{0.746622in}{0.712341in}}%
\pgfpathlineto{\pgfqpoint{0.747021in}{0.710746in}}%
\pgfpathlineto{\pgfqpoint{0.747155in}{0.710830in}}%
\pgfpathlineto{\pgfqpoint{0.747288in}{0.710464in}}%
\pgfpathlineto{\pgfqpoint{0.747554in}{0.708197in}}%
\pgfpathlineto{\pgfqpoint{0.747820in}{0.713835in}}%
\pgfpathlineto{\pgfqpoint{0.747953in}{0.712682in}}%
\pgfpathlineto{\pgfqpoint{0.748087in}{0.715200in}}%
\pgfpathlineto{\pgfqpoint{0.748886in}{0.709560in}}%
\pgfpathlineto{\pgfqpoint{0.749019in}{0.710647in}}%
\pgfpathlineto{\pgfqpoint{0.749551in}{0.708007in}}%
\pgfpathlineto{\pgfqpoint{0.749818in}{0.706024in}}%
\pgfpathlineto{\pgfqpoint{0.749951in}{0.710470in}}%
\pgfpathlineto{\pgfqpoint{0.750350in}{0.710422in}}%
\pgfpathlineto{\pgfqpoint{0.751416in}{0.722304in}}%
\pgfpathlineto{\pgfqpoint{0.751549in}{0.721110in}}%
\pgfpathlineto{\pgfqpoint{0.751815in}{0.722015in}}%
\pgfpathlineto{\pgfqpoint{0.753013in}{0.717814in}}%
\pgfpathlineto{\pgfqpoint{0.753147in}{0.721395in}}%
\pgfpathlineto{\pgfqpoint{0.753945in}{0.715270in}}%
\pgfpathlineto{\pgfqpoint{0.754345in}{0.717582in}}%
\pgfpathlineto{\pgfqpoint{0.755410in}{0.711604in}}%
\pgfpathlineto{\pgfqpoint{0.755543in}{0.711363in}}%
\pgfpathlineto{\pgfqpoint{0.755810in}{0.719460in}}%
\pgfpathlineto{\pgfqpoint{0.756609in}{0.714431in}}%
\pgfpathlineto{\pgfqpoint{0.757541in}{0.712894in}}%
\pgfpathlineto{\pgfqpoint{0.758739in}{0.721862in}}%
\pgfpathlineto{\pgfqpoint{0.758872in}{0.720704in}}%
\pgfpathlineto{\pgfqpoint{0.759005in}{0.720225in}}%
\pgfpathlineto{\pgfqpoint{0.759139in}{0.720582in}}%
\pgfpathlineto{\pgfqpoint{0.760470in}{0.754255in}}%
\pgfpathlineto{\pgfqpoint{0.760603in}{0.756268in}}%
\pgfpathlineto{\pgfqpoint{0.761269in}{0.750827in}}%
\pgfpathlineto{\pgfqpoint{0.761669in}{0.748881in}}%
\pgfpathlineto{\pgfqpoint{0.761802in}{0.747556in}}%
\pgfpathlineto{\pgfqpoint{0.761935in}{0.754089in}}%
\pgfpathlineto{\pgfqpoint{0.762068in}{0.757289in}}%
\pgfpathlineto{\pgfqpoint{0.762601in}{0.753613in}}%
\pgfpathlineto{\pgfqpoint{0.763000in}{0.755151in}}%
\pgfpathlineto{\pgfqpoint{0.764465in}{0.746494in}}%
\pgfpathlineto{\pgfqpoint{0.765663in}{0.757867in}}%
\pgfpathlineto{\pgfqpoint{0.765796in}{0.756818in}}%
\pgfpathlineto{\pgfqpoint{0.766063in}{0.758953in}}%
\pgfpathlineto{\pgfqpoint{0.766995in}{0.774294in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{0.771842in}}%
\pgfpathlineto{\pgfqpoint{0.767527in}{0.773093in}}%
\pgfpathlineto{\pgfqpoint{0.767927in}{0.769445in}}%
\pgfpathlineto{\pgfqpoint{0.768060in}{0.769939in}}%
\pgfpathlineto{\pgfqpoint{0.768459in}{0.766631in}}%
\pgfpathlineto{\pgfqpoint{0.768726in}{0.773608in}}%
\pgfpathlineto{\pgfqpoint{0.768859in}{0.772224in}}%
\pgfpathlineto{\pgfqpoint{0.769924in}{0.767280in}}%
\pgfpathlineto{\pgfqpoint{0.770989in}{0.781840in}}%
\pgfpathlineto{\pgfqpoint{0.771123in}{0.780351in}}%
\pgfpathlineto{\pgfqpoint{0.771256in}{0.778870in}}%
\pgfpathlineto{\pgfqpoint{0.771389in}{0.791062in}}%
\pgfpathlineto{\pgfqpoint{0.772321in}{0.784455in}}%
\pgfpathlineto{\pgfqpoint{0.774185in}{0.775448in}}%
\pgfpathlineto{\pgfqpoint{0.774585in}{0.782552in}}%
\pgfpathlineto{\pgfqpoint{0.775250in}{0.775613in}}%
\pgfpathlineto{\pgfqpoint{0.777514in}{0.759727in}}%
\pgfpathlineto{\pgfqpoint{0.777780in}{0.760290in}}%
\pgfpathlineto{\pgfqpoint{0.778446in}{0.780341in}}%
\pgfpathlineto{\pgfqpoint{0.778979in}{0.778845in}}%
\pgfpathlineto{\pgfqpoint{0.779511in}{0.779359in}}%
\pgfpathlineto{\pgfqpoint{0.781376in}{0.765429in}}%
\pgfpathlineto{\pgfqpoint{0.782308in}{0.781250in}}%
\pgfpathlineto{\pgfqpoint{0.782973in}{0.778905in}}%
\pgfpathlineto{\pgfqpoint{0.784039in}{0.771951in}}%
\pgfpathlineto{\pgfqpoint{0.784305in}{0.776529in}}%
\pgfpathlineto{\pgfqpoint{0.785370in}{0.786025in}}%
\pgfpathlineto{\pgfqpoint{0.784971in}{0.772119in}}%
\pgfpathlineto{\pgfqpoint{0.785903in}{0.782771in}}%
\pgfpathlineto{\pgfqpoint{0.786569in}{0.783167in}}%
\pgfpathlineto{\pgfqpoint{0.787368in}{0.778371in}}%
\pgfpathlineto{\pgfqpoint{0.787501in}{0.780641in}}%
\pgfpathlineto{\pgfqpoint{0.788300in}{0.776639in}}%
\pgfpathlineto{\pgfqpoint{0.788699in}{0.776221in}}%
\pgfpathlineto{\pgfqpoint{0.788832in}{0.778246in}}%
\pgfpathlineto{\pgfqpoint{0.789498in}{0.774091in}}%
\pgfpathlineto{\pgfqpoint{0.791495in}{0.762729in}}%
\pgfpathlineto{\pgfqpoint{0.791895in}{0.767716in}}%
\pgfpathlineto{\pgfqpoint{0.792694in}{0.767480in}}%
\pgfpathlineto{\pgfqpoint{0.794425in}{0.758658in}}%
\pgfpathlineto{\pgfqpoint{0.793226in}{0.767845in}}%
\pgfpathlineto{\pgfqpoint{0.794558in}{0.758917in}}%
\pgfpathlineto{\pgfqpoint{0.795224in}{0.789052in}}%
\pgfpathlineto{\pgfqpoint{0.796023in}{0.785031in}}%
\pgfpathlineto{\pgfqpoint{0.796289in}{0.783369in}}%
\pgfpathlineto{\pgfqpoint{0.796822in}{0.778206in}}%
\pgfpathlineto{\pgfqpoint{0.796955in}{0.783031in}}%
\pgfpathlineto{\pgfqpoint{0.797354in}{0.788347in}}%
\pgfpathlineto{\pgfqpoint{0.798020in}{0.781910in}}%
\pgfpathlineto{\pgfqpoint{0.798419in}{0.782724in}}%
\pgfpathlineto{\pgfqpoint{0.798286in}{0.780947in}}%
\pgfpathlineto{\pgfqpoint{0.798553in}{0.781234in}}%
\pgfpathlineto{\pgfqpoint{0.798686in}{0.779975in}}%
\pgfpathlineto{\pgfqpoint{0.798952in}{0.806371in}}%
\pgfpathlineto{\pgfqpoint{0.799884in}{0.801137in}}%
\pgfpathlineto{\pgfqpoint{0.800017in}{0.799554in}}%
\pgfpathlineto{\pgfqpoint{0.800284in}{0.807709in}}%
\pgfpathlineto{\pgfqpoint{0.800550in}{0.811148in}}%
\pgfpathlineto{\pgfqpoint{0.801083in}{0.807075in}}%
\pgfpathlineto{\pgfqpoint{0.801482in}{0.803280in}}%
\pgfpathlineto{\pgfqpoint{0.801615in}{0.803635in}}%
\pgfpathlineto{\pgfqpoint{0.802547in}{0.818453in}}%
\pgfpathlineto{\pgfqpoint{0.802814in}{0.816681in}}%
\pgfpathlineto{\pgfqpoint{0.803879in}{0.824638in}}%
\pgfpathlineto{\pgfqpoint{0.804145in}{0.824273in}}%
\pgfpathlineto{\pgfqpoint{0.806276in}{0.805106in}}%
\pgfpathlineto{\pgfqpoint{0.806542in}{0.814755in}}%
\pgfpathlineto{\pgfqpoint{0.807341in}{0.808110in}}%
\pgfpathlineto{\pgfqpoint{0.807474in}{0.808249in}}%
\pgfpathlineto{\pgfqpoint{0.807607in}{0.807047in}}%
\pgfpathlineto{\pgfqpoint{0.809471in}{0.798512in}}%
\pgfpathlineto{\pgfqpoint{0.809605in}{0.803392in}}%
\pgfpathlineto{\pgfqpoint{0.810537in}{0.797436in}}%
\pgfpathlineto{\pgfqpoint{0.810803in}{0.800160in}}%
\pgfpathlineto{\pgfqpoint{0.812667in}{0.784542in}}%
\pgfpathlineto{\pgfqpoint{0.812800in}{0.789365in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{0.782331in}}%
\pgfpathlineto{\pgfqpoint{0.814265in}{0.778241in}}%
\pgfpathlineto{\pgfqpoint{0.814398in}{0.786638in}}%
\pgfpathlineto{\pgfqpoint{0.815463in}{0.784951in}}%
\pgfpathlineto{\pgfqpoint{0.815597in}{0.789452in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.785484in}}%
\pgfpathlineto{\pgfqpoint{0.817328in}{0.779215in}}%
\pgfpathlineto{\pgfqpoint{0.817993in}{0.779830in}}%
\pgfpathlineto{\pgfqpoint{0.818526in}{0.791586in}}%
\pgfpathlineto{\pgfqpoint{0.819724in}{0.802534in}}%
\pgfpathlineto{\pgfqpoint{0.819059in}{0.790409in}}%
\pgfpathlineto{\pgfqpoint{0.820124in}{0.801960in}}%
\pgfpathlineto{\pgfqpoint{0.821988in}{0.793307in}}%
\pgfpathlineto{\pgfqpoint{0.822121in}{0.803766in}}%
\pgfpathlineto{\pgfqpoint{0.823053in}{0.795795in}}%
\pgfpathlineto{\pgfqpoint{0.823186in}{0.798134in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{0.792688in}}%
\pgfpathlineto{\pgfqpoint{0.824252in}{0.790920in}}%
\pgfpathlineto{\pgfqpoint{0.824385in}{0.789581in}}%
\pgfpathlineto{\pgfqpoint{0.824651in}{0.795220in}}%
\pgfpathlineto{\pgfqpoint{0.824784in}{0.797084in}}%
\pgfpathlineto{\pgfqpoint{0.825317in}{0.791044in}}%
\pgfpathlineto{\pgfqpoint{0.825450in}{0.789513in}}%
\pgfpathlineto{\pgfqpoint{0.825983in}{0.795217in}}%
\pgfpathlineto{\pgfqpoint{0.827447in}{0.816747in}}%
\pgfpathlineto{\pgfqpoint{0.827714in}{0.813437in}}%
\pgfpathlineto{\pgfqpoint{0.827847in}{0.812624in}}%
\pgfpathlineto{\pgfqpoint{0.828113in}{0.817224in}}%
\pgfpathlineto{\pgfqpoint{0.828380in}{0.814894in}}%
\pgfpathlineto{\pgfqpoint{0.828646in}{0.818198in}}%
\pgfpathlineto{\pgfqpoint{0.829844in}{0.841433in}}%
\pgfpathlineto{\pgfqpoint{0.829977in}{0.839682in}}%
\pgfpathlineto{\pgfqpoint{0.830111in}{0.840015in}}%
\pgfpathlineto{\pgfqpoint{0.830377in}{0.838100in}}%
\pgfpathlineto{\pgfqpoint{0.830510in}{0.836557in}}%
\pgfpathlineto{\pgfqpoint{0.830643in}{0.843830in}}%
\pgfpathlineto{\pgfqpoint{0.830910in}{0.842069in}}%
\pgfpathlineto{\pgfqpoint{0.831043in}{0.854676in}}%
\pgfpathlineto{\pgfqpoint{0.831975in}{0.847536in}}%
\pgfpathlineto{\pgfqpoint{0.832241in}{0.849995in}}%
\pgfpathlineto{\pgfqpoint{0.832507in}{0.846608in}}%
\pgfpathlineto{\pgfqpoint{0.832907in}{0.847391in}}%
\pgfpathlineto{\pgfqpoint{0.833040in}{0.845642in}}%
\pgfpathlineto{\pgfqpoint{0.833439in}{0.852572in}}%
\pgfpathlineto{\pgfqpoint{0.833839in}{0.851889in}}%
\pgfpathlineto{\pgfqpoint{0.835836in}{0.882441in}}%
\pgfpathlineto{\pgfqpoint{0.837168in}{0.875016in}}%
\pgfpathlineto{\pgfqpoint{0.837301in}{0.875969in}}%
\pgfpathlineto{\pgfqpoint{0.839165in}{0.916073in}}%
\pgfpathlineto{\pgfqpoint{0.837834in}{0.873634in}}%
\pgfpathlineto{\pgfqpoint{0.840364in}{0.907744in}}%
\pgfpathlineto{\pgfqpoint{0.840896in}{0.911598in}}%
\pgfpathlineto{\pgfqpoint{0.841695in}{0.903568in}}%
\pgfpathlineto{\pgfqpoint{0.843959in}{0.891268in}}%
\pgfpathlineto{\pgfqpoint{0.844092in}{0.898011in}}%
\pgfpathlineto{\pgfqpoint{0.845024in}{0.892453in}}%
\pgfpathlineto{\pgfqpoint{0.845290in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{0.845423in}{0.889283in}}%
\pgfpathlineto{\pgfqpoint{0.846089in}{0.893916in}}%
\pgfpathlineto{\pgfqpoint{0.846222in}{0.891966in}}%
\pgfpathlineto{\pgfqpoint{0.846622in}{0.900795in}}%
\pgfpathlineto{\pgfqpoint{0.847421in}{0.894286in}}%
\pgfpathlineto{\pgfqpoint{0.849152in}{0.884563in}}%
\pgfpathlineto{\pgfqpoint{0.850883in}{0.870159in}}%
\pgfpathlineto{\pgfqpoint{0.851282in}{0.877112in}}%
\pgfpathlineto{\pgfqpoint{0.851682in}{0.879132in}}%
\pgfpathlineto{\pgfqpoint{0.851948in}{0.875264in}}%
\pgfpathlineto{\pgfqpoint{0.852081in}{0.875451in}}%
\pgfpathlineto{\pgfqpoint{0.852348in}{0.871587in}}%
\pgfpathlineto{\pgfqpoint{0.852481in}{0.884332in}}%
\pgfpathlineto{\pgfqpoint{0.852614in}{0.882335in}}%
\pgfpathlineto{\pgfqpoint{0.853147in}{0.889950in}}%
\pgfpathlineto{\pgfqpoint{0.852880in}{0.882149in}}%
\pgfpathlineto{\pgfqpoint{0.853945in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{0.854478in}{0.887564in}}%
\pgfpathlineto{\pgfqpoint{0.855011in}{0.881629in}}%
\pgfpathlineto{\pgfqpoint{0.855144in}{0.895918in}}%
\pgfpathlineto{\pgfqpoint{0.856209in}{0.892113in}}%
\pgfpathlineto{\pgfqpoint{0.857274in}{0.883396in}}%
\pgfpathlineto{\pgfqpoint{0.857408in}{0.886541in}}%
\pgfpathlineto{\pgfqpoint{0.857674in}{0.892009in}}%
\pgfpathlineto{\pgfqpoint{0.858473in}{0.889337in}}%
\pgfpathlineto{\pgfqpoint{0.859272in}{0.879115in}}%
\pgfpathlineto{\pgfqpoint{0.859671in}{0.901714in}}%
\pgfpathlineto{\pgfqpoint{0.860470in}{0.892778in}}%
\pgfpathlineto{\pgfqpoint{0.860603in}{0.893643in}}%
\pgfpathlineto{\pgfqpoint{0.861003in}{0.891610in}}%
\pgfpathlineto{\pgfqpoint{0.861136in}{0.892225in}}%
\pgfpathlineto{\pgfqpoint{0.861402in}{0.909162in}}%
\pgfpathlineto{\pgfqpoint{0.862201in}{0.900751in}}%
\pgfpathlineto{\pgfqpoint{0.862467in}{0.896858in}}%
\pgfpathlineto{\pgfqpoint{0.862734in}{0.904252in}}%
\pgfpathlineto{\pgfqpoint{0.863133in}{0.899685in}}%
\pgfpathlineto{\pgfqpoint{0.864332in}{0.965172in}}%
\pgfpathlineto{\pgfqpoint{0.864598in}{0.964370in}}%
\pgfpathlineto{\pgfqpoint{0.864731in}{0.965546in}}%
\pgfpathlineto{\pgfqpoint{0.864864in}{0.963207in}}%
\pgfpathlineto{\pgfqpoint{0.864997in}{0.964230in}}%
\pgfpathlineto{\pgfqpoint{0.865131in}{0.984550in}}%
\pgfpathlineto{\pgfqpoint{0.866063in}{0.973443in}}%
\pgfpathlineto{\pgfqpoint{0.866462in}{0.970589in}}%
\pgfpathlineto{\pgfqpoint{0.867128in}{0.995443in}}%
\pgfpathlineto{\pgfqpoint{0.867660in}{0.986417in}}%
\pgfpathlineto{\pgfqpoint{0.868726in}{0.975969in}}%
\pgfpathlineto{\pgfqpoint{0.868859in}{0.984840in}}%
\pgfpathlineto{\pgfqpoint{0.870723in}{0.971663in}}%
\pgfpathlineto{\pgfqpoint{0.870856in}{0.971686in}}%
\pgfpathlineto{\pgfqpoint{0.871123in}{0.973613in}}%
\pgfpathlineto{\pgfqpoint{0.871655in}{0.971961in}}%
\pgfpathlineto{\pgfqpoint{0.871921in}{0.967262in}}%
\pgfpathlineto{\pgfqpoint{0.872454in}{0.986058in}}%
\pgfpathlineto{\pgfqpoint{0.873120in}{0.981565in}}%
\pgfpathlineto{\pgfqpoint{0.873653in}{0.982167in}}%
\pgfpathlineto{\pgfqpoint{0.873786in}{0.979777in}}%
\pgfpathlineto{\pgfqpoint{0.874984in}{0.967743in}}%
\pgfpathlineto{\pgfqpoint{0.875916in}{0.986671in}}%
\pgfpathlineto{\pgfqpoint{0.876182in}{0.983698in}}%
\pgfpathlineto{\pgfqpoint{0.877115in}{0.970100in}}%
\pgfpathlineto{\pgfqpoint{0.877913in}{0.970185in}}%
\pgfpathlineto{\pgfqpoint{0.878047in}{0.970598in}}%
\pgfpathlineto{\pgfqpoint{0.878180in}{0.968394in}}%
\pgfpathlineto{\pgfqpoint{0.880044in}{0.954803in}}%
\pgfpathlineto{\pgfqpoint{0.881242in}{0.969077in}}%
\pgfpathlineto{\pgfqpoint{0.882840in}{0.955255in}}%
\pgfpathlineto{\pgfqpoint{0.883639in}{0.956665in}}%
\pgfpathlineto{\pgfqpoint{0.884838in}{0.989684in}}%
\pgfpathlineto{\pgfqpoint{0.884971in}{0.987288in}}%
\pgfpathlineto{\pgfqpoint{0.885104in}{0.987585in}}%
\pgfpathlineto{\pgfqpoint{0.886036in}{0.977679in}}%
\pgfpathlineto{\pgfqpoint{0.886435in}{0.981713in}}%
\pgfpathlineto{\pgfqpoint{0.886569in}{0.981495in}}%
\pgfpathlineto{\pgfqpoint{0.886702in}{0.979012in}}%
\pgfpathlineto{\pgfqpoint{0.886968in}{0.988918in}}%
\pgfpathlineto{\pgfqpoint{0.887501in}{0.982810in}}%
\pgfpathlineto{\pgfqpoint{0.887767in}{0.980226in}}%
\pgfpathlineto{\pgfqpoint{0.888033in}{0.981583in}}%
\pgfpathlineto{\pgfqpoint{0.889365in}{0.962655in}}%
\pgfpathlineto{\pgfqpoint{0.890031in}{0.963914in}}%
\pgfpathlineto{\pgfqpoint{0.890297in}{0.962762in}}%
\pgfpathlineto{\pgfqpoint{0.891229in}{0.990908in}}%
\pgfpathlineto{\pgfqpoint{0.891495in}{0.989523in}}%
\pgfpathlineto{\pgfqpoint{0.891895in}{0.983237in}}%
\pgfpathlineto{\pgfqpoint{0.892161in}{0.989327in}}%
\pgfpathlineto{\pgfqpoint{0.892294in}{0.995770in}}%
\pgfpathlineto{\pgfqpoint{0.893093in}{0.989062in}}%
\pgfpathlineto{\pgfqpoint{0.893360in}{0.995512in}}%
\pgfpathlineto{\pgfqpoint{0.894292in}{0.987774in}}%
\pgfpathlineto{\pgfqpoint{0.894425in}{1.002329in}}%
\pgfpathlineto{\pgfqpoint{0.895357in}{0.989471in}}%
\pgfpathlineto{\pgfqpoint{0.896555in}{0.977219in}}%
\pgfpathlineto{\pgfqpoint{0.896955in}{0.979552in}}%
\pgfpathlineto{\pgfqpoint{0.897221in}{0.982898in}}%
\pgfpathlineto{\pgfqpoint{0.897621in}{0.977788in}}%
\pgfpathlineto{\pgfqpoint{0.898553in}{0.968752in}}%
\pgfpathlineto{\pgfqpoint{0.898686in}{0.977276in}}%
\pgfpathlineto{\pgfqpoint{0.899218in}{0.987788in}}%
\pgfpathlineto{\pgfqpoint{0.898952in}{0.976239in}}%
\pgfpathlineto{\pgfqpoint{0.899751in}{0.979784in}}%
\pgfpathlineto{\pgfqpoint{0.900683in}{0.975048in}}%
\pgfpathlineto{\pgfqpoint{0.900284in}{0.981762in}}%
\pgfpathlineto{\pgfqpoint{0.900816in}{0.979393in}}%
\pgfpathlineto{\pgfqpoint{0.901083in}{1.004910in}}%
\pgfpathlineto{\pgfqpoint{0.902015in}{0.995444in}}%
\pgfpathlineto{\pgfqpoint{0.902814in}{0.996091in}}%
\pgfpathlineto{\pgfqpoint{0.903213in}{0.991140in}}%
\pgfpathlineto{\pgfqpoint{0.903346in}{0.992151in}}%
\pgfpathlineto{\pgfqpoint{0.903746in}{0.988420in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.982547in}}%
\pgfpathlineto{\pgfqpoint{0.904411in}{0.988993in}}%
\pgfpathlineto{\pgfqpoint{0.905077in}{1.014079in}}%
\pgfpathlineto{\pgfqpoint{0.905610in}{1.009272in}}%
\pgfpathlineto{\pgfqpoint{0.906542in}{1.000637in}}%
\pgfpathlineto{\pgfqpoint{0.906675in}{1.005142in}}%
\pgfpathlineto{\pgfqpoint{0.907075in}{1.028428in}}%
\pgfpathlineto{\pgfqpoint{0.908007in}{1.017606in}}%
\pgfpathlineto{\pgfqpoint{0.909471in}{1.003166in}}%
\pgfpathlineto{\pgfqpoint{0.909738in}{1.003934in}}%
\pgfpathlineto{\pgfqpoint{0.909871in}{1.016653in}}%
\pgfpathlineto{\pgfqpoint{0.910803in}{1.002111in}}%
\pgfpathlineto{\pgfqpoint{0.912401in}{0.990961in}}%
\pgfpathlineto{\pgfqpoint{0.913999in}{1.009465in}}%
\pgfpathlineto{\pgfqpoint{0.915330in}{1.002022in}}%
\pgfpathlineto{\pgfqpoint{0.915463in}{1.006168in}}%
\pgfpathlineto{\pgfqpoint{0.916262in}{1.002302in}}%
\pgfpathlineto{\pgfqpoint{0.916396in}{1.000067in}}%
\pgfpathlineto{\pgfqpoint{0.916529in}{1.007062in}}%
\pgfpathlineto{\pgfqpoint{0.917194in}{1.003891in}}%
\pgfpathlineto{\pgfqpoint{0.917328in}{1.004136in}}%
\pgfpathlineto{\pgfqpoint{0.918792in}{1.031999in}}%
\pgfpathlineto{\pgfqpoint{0.919192in}{1.027468in}}%
\pgfpathlineto{\pgfqpoint{0.919325in}{1.024852in}}%
\pgfpathlineto{\pgfqpoint{0.919591in}{1.038380in}}%
\pgfpathlineto{\pgfqpoint{0.919724in}{1.036251in}}%
\pgfpathlineto{\pgfqpoint{0.919858in}{1.039876in}}%
\pgfpathlineto{\pgfqpoint{0.920656in}{1.035495in}}%
\pgfpathlineto{\pgfqpoint{0.922254in}{1.025188in}}%
\pgfpathlineto{\pgfqpoint{0.922388in}{1.031643in}}%
\pgfpathlineto{\pgfqpoint{0.923320in}{1.029838in}}%
\pgfpathlineto{\pgfqpoint{0.925317in}{1.012713in}}%
\pgfpathlineto{\pgfqpoint{0.925450in}{1.013041in}}%
\pgfpathlineto{\pgfqpoint{0.925583in}{1.015889in}}%
\pgfpathlineto{\pgfqpoint{0.926249in}{1.010386in}}%
\pgfpathlineto{\pgfqpoint{0.926382in}{1.010598in}}%
\pgfpathlineto{\pgfqpoint{0.926915in}{1.008278in}}%
\pgfpathlineto{\pgfqpoint{0.927447in}{1.013576in}}%
\pgfpathlineto{\pgfqpoint{0.927714in}{1.008813in}}%
\pgfpathlineto{\pgfqpoint{0.928113in}{1.019066in}}%
\pgfpathlineto{\pgfqpoint{0.928246in}{1.021596in}}%
\pgfpathlineto{\pgfqpoint{0.928779in}{1.013204in}}%
\pgfpathlineto{\pgfqpoint{0.930377in}{1.001626in}}%
\pgfpathlineto{\pgfqpoint{0.931575in}{0.989849in}}%
\pgfpathlineto{\pgfqpoint{0.931708in}{1.007360in}}%
\pgfpathlineto{\pgfqpoint{0.932774in}{1.004793in}}%
\pgfpathlineto{\pgfqpoint{0.934638in}{0.985251in}}%
\pgfpathlineto{\pgfqpoint{0.934771in}{0.985684in}}%
\pgfpathlineto{\pgfqpoint{0.935570in}{1.007347in}}%
\pgfpathlineto{\pgfqpoint{0.936369in}{1.001879in}}%
\pgfpathlineto{\pgfqpoint{0.937700in}{0.991323in}}%
\pgfpathlineto{\pgfqpoint{0.937834in}{0.994534in}}%
\pgfpathlineto{\pgfqpoint{0.937967in}{0.994315in}}%
\pgfpathlineto{\pgfqpoint{0.938899in}{0.989521in}}%
\pgfpathlineto{\pgfqpoint{0.939165in}{0.991263in}}%
\pgfpathlineto{\pgfqpoint{0.940364in}{1.000473in}}%
\pgfpathlineto{\pgfqpoint{0.940497in}{1.001022in}}%
\pgfpathlineto{\pgfqpoint{0.940630in}{0.998985in}}%
\pgfpathlineto{\pgfqpoint{0.942361in}{0.976724in}}%
\pgfpathlineto{\pgfqpoint{0.942494in}{1.003393in}}%
\pgfpathlineto{\pgfqpoint{0.943559in}{0.996232in}}%
\pgfpathlineto{\pgfqpoint{0.945423in}{0.971351in}}%
\pgfpathlineto{\pgfqpoint{0.945823in}{0.977093in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.009847in}}%
\pgfpathlineto{\pgfqpoint{0.946622in}{0.971843in}}%
\pgfpathlineto{\pgfqpoint{0.947687in}{1.002583in}}%
\pgfpathlineto{\pgfqpoint{0.950883in}{0.963602in}}%
\pgfpathlineto{\pgfqpoint{0.952081in}{0.976489in}}%
\pgfpathlineto{\pgfqpoint{0.952880in}{0.970104in}}%
\pgfpathlineto{\pgfqpoint{0.953146in}{0.967434in}}%
\pgfpathlineto{\pgfqpoint{0.953546in}{0.976054in}}%
\pgfpathlineto{\pgfqpoint{0.953679in}{0.973726in}}%
\pgfpathlineto{\pgfqpoint{0.953812in}{0.973994in}}%
\pgfpathlineto{\pgfqpoint{0.954212in}{0.968896in}}%
\pgfpathlineto{\pgfqpoint{0.954345in}{0.977164in}}%
\pgfpathlineto{\pgfqpoint{0.954611in}{0.975124in}}%
\pgfpathlineto{\pgfqpoint{0.955011in}{0.983196in}}%
\pgfpathlineto{\pgfqpoint{0.955676in}{0.976036in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{0.976579in}}%
\pgfpathlineto{\pgfqpoint{0.956076in}{0.974439in}}%
\pgfpathlineto{\pgfqpoint{0.956342in}{0.970162in}}%
\pgfpathlineto{\pgfqpoint{0.956475in}{0.970479in}}%
\pgfpathlineto{\pgfqpoint{0.957674in}{0.983780in}}%
\pgfpathlineto{\pgfqpoint{0.958473in}{0.990893in}}%
\pgfpathlineto{\pgfqpoint{0.958340in}{0.978429in}}%
\pgfpathlineto{\pgfqpoint{0.958739in}{0.986165in}}%
\pgfpathlineto{\pgfqpoint{0.959405in}{0.976414in}}%
\pgfpathlineto{\pgfqpoint{0.960204in}{0.976609in}}%
\pgfpathlineto{\pgfqpoint{0.960470in}{0.977814in}}%
\pgfpathlineto{\pgfqpoint{0.960736in}{0.973312in}}%
\pgfpathlineto{\pgfqpoint{0.961535in}{0.965938in}}%
\pgfpathlineto{\pgfqpoint{0.961802in}{0.977790in}}%
\pgfpathlineto{\pgfqpoint{0.962734in}{0.975621in}}%
\pgfpathlineto{\pgfqpoint{0.964465in}{0.962236in}}%
\pgfpathlineto{\pgfqpoint{0.964864in}{0.963685in}}%
\pgfpathlineto{\pgfqpoint{0.964997in}{0.971277in}}%
\pgfpathlineto{\pgfqpoint{0.965929in}{0.966528in}}%
\pgfpathlineto{\pgfqpoint{0.967660in}{0.954195in}}%
\pgfpathlineto{\pgfqpoint{0.967794in}{0.973734in}}%
\pgfpathlineto{\pgfqpoint{0.968859in}{0.967091in}}%
\pgfpathlineto{\pgfqpoint{0.970057in}{0.956969in}}%
\pgfpathlineto{\pgfqpoint{0.971256in}{0.981906in}}%
\pgfpathlineto{\pgfqpoint{0.971389in}{0.979772in}}%
\pgfpathlineto{\pgfqpoint{0.972055in}{0.981466in}}%
\pgfpathlineto{\pgfqpoint{0.972720in}{0.974997in}}%
\pgfpathlineto{\pgfqpoint{0.973519in}{0.966981in}}%
\pgfpathlineto{\pgfqpoint{0.973652in}{0.964699in}}%
\pgfpathlineto{\pgfqpoint{0.973919in}{0.972292in}}%
\pgfpathlineto{\pgfqpoint{0.974052in}{0.970207in}}%
\pgfpathlineto{\pgfqpoint{0.975250in}{1.004735in}}%
\pgfpathlineto{\pgfqpoint{0.975384in}{1.004082in}}%
\pgfpathlineto{\pgfqpoint{0.975650in}{1.008124in}}%
\pgfpathlineto{\pgfqpoint{0.976449in}{0.999240in}}%
\pgfpathlineto{\pgfqpoint{0.976582in}{1.004740in}}%
\pgfpathlineto{\pgfqpoint{0.977248in}{0.993754in}}%
\pgfpathlineto{\pgfqpoint{0.978180in}{0.981066in}}%
\pgfpathlineto{\pgfqpoint{0.978446in}{0.983959in}}%
\pgfpathlineto{\pgfqpoint{0.978979in}{0.998706in}}%
\pgfpathlineto{\pgfqpoint{0.979511in}{0.994229in}}%
\pgfpathlineto{\pgfqpoint{0.979911in}{0.989709in}}%
\pgfpathlineto{\pgfqpoint{0.980044in}{1.017812in}}%
\pgfpathlineto{\pgfqpoint{0.981109in}{1.009140in}}%
\pgfpathlineto{\pgfqpoint{0.981642in}{1.001338in}}%
\pgfpathlineto{\pgfqpoint{0.982174in}{1.004556in}}%
\pgfpathlineto{\pgfqpoint{0.982308in}{1.009105in}}%
\pgfpathlineto{\pgfqpoint{0.982973in}{0.999215in}}%
\pgfpathlineto{\pgfqpoint{0.983772in}{0.990759in}}%
\pgfpathlineto{\pgfqpoint{0.984039in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{0.984305in}{1.026488in}}%
\pgfpathlineto{\pgfqpoint{0.985237in}{1.019937in}}%
\pgfpathlineto{\pgfqpoint{0.988699in}{0.975618in}}%
\pgfpathlineto{\pgfqpoint{0.988832in}{0.981045in}}%
\pgfpathlineto{\pgfqpoint{0.989631in}{0.968830in}}%
\pgfpathlineto{\pgfqpoint{0.991629in}{0.952164in}}%
\pgfpathlineto{\pgfqpoint{0.991895in}{0.959861in}}%
\pgfpathlineto{\pgfqpoint{0.992561in}{0.949742in}}%
\pgfpathlineto{\pgfqpoint{0.993892in}{0.940578in}}%
\pgfpathlineto{\pgfqpoint{0.994025in}{0.942766in}}%
\pgfpathlineto{\pgfqpoint{0.994425in}{0.950689in}}%
\pgfpathlineto{\pgfqpoint{0.995091in}{0.990210in}}%
\pgfpathlineto{\pgfqpoint{0.995623in}{0.983797in}}%
\pgfpathlineto{\pgfqpoint{0.995756in}{0.983600in}}%
\pgfpathlineto{\pgfqpoint{0.995889in}{0.985031in}}%
\pgfpathlineto{\pgfqpoint{0.996023in}{0.988050in}}%
\pgfpathlineto{\pgfqpoint{0.996289in}{0.983478in}}%
\pgfpathlineto{\pgfqpoint{0.996955in}{0.984693in}}%
\pgfpathlineto{\pgfqpoint{0.997887in}{0.987928in}}%
\pgfpathlineto{\pgfqpoint{0.997621in}{0.979050in}}%
\pgfpathlineto{\pgfqpoint{0.998020in}{0.987232in}}%
\pgfpathlineto{\pgfqpoint{0.998553in}{0.993794in}}%
\pgfpathlineto{\pgfqpoint{0.999218in}{0.984656in}}%
\pgfpathlineto{\pgfqpoint{1.000284in}{0.971519in}}%
\pgfpathlineto{\pgfqpoint{1.001083in}{0.979232in}}%
\pgfpathlineto{\pgfqpoint{1.001349in}{0.982860in}}%
\pgfpathlineto{\pgfqpoint{1.001882in}{0.977136in}}%
\pgfpathlineto{\pgfqpoint{1.002148in}{0.972577in}}%
\pgfpathlineto{\pgfqpoint{1.002680in}{0.974383in}}%
\pgfpathlineto{\pgfqpoint{1.003746in}{1.010797in}}%
\pgfpathlineto{\pgfqpoint{1.004145in}{1.009141in}}%
\pgfpathlineto{\pgfqpoint{1.004811in}{1.011090in}}%
\pgfpathlineto{\pgfqpoint{1.004411in}{1.006929in}}%
\pgfpathlineto{\pgfqpoint{1.004944in}{1.010214in}}%
\pgfpathlineto{\pgfqpoint{1.006009in}{1.026049in}}%
\pgfpathlineto{\pgfqpoint{1.006142in}{1.023759in}}%
\pgfpathlineto{\pgfqpoint{1.006409in}{1.023795in}}%
\pgfpathlineto{\pgfqpoint{1.006675in}{1.046933in}}%
\pgfpathlineto{\pgfqpoint{1.007607in}{1.040704in}}%
\pgfpathlineto{\pgfqpoint{1.008806in}{1.031951in}}%
\pgfpathlineto{\pgfqpoint{1.010403in}{1.073585in}}%
\pgfpathlineto{\pgfqpoint{1.010537in}{1.070866in}}%
\pgfpathlineto{\pgfqpoint{1.011069in}{1.080894in}}%
\pgfpathlineto{\pgfqpoint{1.011202in}{1.085316in}}%
\pgfpathlineto{\pgfqpoint{1.011735in}{1.075947in}}%
\pgfpathlineto{\pgfqpoint{1.012134in}{1.081851in}}%
\pgfpathlineto{\pgfqpoint{1.012401in}{1.078884in}}%
\pgfpathlineto{\pgfqpoint{1.014531in}{1.052744in}}%
\pgfpathlineto{\pgfqpoint{1.015330in}{1.058848in}}%
\pgfpathlineto{\pgfqpoint{1.014931in}{1.051195in}}%
\pgfpathlineto{\pgfqpoint{1.015597in}{1.057453in}}%
\pgfpathlineto{\pgfqpoint{1.016262in}{1.045340in}}%
\pgfpathlineto{\pgfqpoint{1.016395in}{1.048983in}}%
\pgfpathlineto{\pgfqpoint{1.017328in}{1.067610in}}%
\pgfpathlineto{\pgfqpoint{1.017594in}{1.063776in}}%
\pgfpathlineto{\pgfqpoint{1.018393in}{1.070588in}}%
\pgfpathlineto{\pgfqpoint{1.017993in}{1.061585in}}%
\pgfpathlineto{\pgfqpoint{1.018659in}{1.065320in}}%
\pgfpathlineto{\pgfqpoint{1.018925in}{1.061883in}}%
\pgfpathlineto{\pgfqpoint{1.019059in}{1.069176in}}%
\pgfpathlineto{\pgfqpoint{1.019591in}{1.066429in}}%
\pgfpathlineto{\pgfqpoint{1.020124in}{1.059713in}}%
\pgfpathlineto{\pgfqpoint{1.021722in}{1.041927in}}%
\pgfpathlineto{\pgfqpoint{1.020390in}{1.060105in}}%
\pgfpathlineto{\pgfqpoint{1.021988in}{1.043623in}}%
\pgfpathlineto{\pgfqpoint{1.026648in}{1.003731in}}%
\pgfpathlineto{\pgfqpoint{1.027181in}{1.028602in}}%
\pgfpathlineto{\pgfqpoint{1.027847in}{1.024487in}}%
\pgfpathlineto{\pgfqpoint{1.027980in}{1.022109in}}%
\pgfpathlineto{\pgfqpoint{1.028513in}{1.027119in}}%
\pgfpathlineto{\pgfqpoint{1.029045in}{1.024929in}}%
\pgfpathlineto{\pgfqpoint{1.029844in}{1.039559in}}%
\pgfpathlineto{\pgfqpoint{1.030244in}{1.032649in}}%
\pgfpathlineto{\pgfqpoint{1.030776in}{1.034950in}}%
\pgfpathlineto{\pgfqpoint{1.031575in}{1.030243in}}%
\pgfpathlineto{\pgfqpoint{1.032108in}{1.055600in}}%
\pgfpathlineto{\pgfqpoint{1.033706in}{1.029297in}}%
\pgfpathlineto{\pgfqpoint{1.034505in}{1.029977in}}%
\pgfpathlineto{\pgfqpoint{1.034771in}{1.027720in}}%
\pgfpathlineto{\pgfqpoint{1.036236in}{1.016518in}}%
\pgfpathlineto{\pgfqpoint{1.037700in}{1.050039in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{1.016360in}}%
\pgfpathlineto{\pgfqpoint{1.038499in}{1.038697in}}%
\pgfpathlineto{\pgfqpoint{1.038632in}{1.039023in}}%
\pgfpathlineto{\pgfqpoint{1.038766in}{1.036413in}}%
\pgfpathlineto{\pgfqpoint{1.040630in}{1.009110in}}%
\pgfpathlineto{\pgfqpoint{1.040896in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.041029in}{1.014646in}}%
\pgfpathlineto{\pgfqpoint{1.041828in}{1.051996in}}%
\pgfpathlineto{\pgfqpoint{1.042228in}{1.048981in}}%
\pgfpathlineto{\pgfqpoint{1.042361in}{1.050309in}}%
\pgfpathlineto{\pgfqpoint{1.042893in}{1.047631in}}%
\pgfpathlineto{\pgfqpoint{1.043826in}{1.032850in}}%
\pgfpathlineto{\pgfqpoint{1.044225in}{1.033645in}}%
\pgfpathlineto{\pgfqpoint{1.044491in}{1.060991in}}%
\pgfpathlineto{\pgfqpoint{1.045423in}{1.057189in}}%
\pgfpathlineto{\pgfqpoint{1.048087in}{1.026586in}}%
\pgfpathlineto{\pgfqpoint{1.048752in}{1.034651in}}%
\pgfpathlineto{\pgfqpoint{1.049285in}{1.033532in}}%
\pgfpathlineto{\pgfqpoint{1.049551in}{1.032381in}}%
\pgfpathlineto{\pgfqpoint{1.050217in}{1.047468in}}%
\pgfpathlineto{\pgfqpoint{1.050883in}{1.049910in}}%
\pgfpathlineto{\pgfqpoint{1.050750in}{1.044990in}}%
\pgfpathlineto{\pgfqpoint{1.051149in}{1.046403in}}%
\pgfpathlineto{\pgfqpoint{1.053146in}{1.018602in}}%
\pgfpathlineto{\pgfqpoint{1.053413in}{1.019186in}}%
\pgfpathlineto{\pgfqpoint{1.054212in}{1.033938in}}%
\pgfpathlineto{\pgfqpoint{1.054744in}{1.026571in}}%
\pgfpathlineto{\pgfqpoint{1.054877in}{1.027149in}}%
\pgfpathlineto{\pgfqpoint{1.055011in}{1.024758in}}%
\pgfpathlineto{\pgfqpoint{1.056742in}{1.006898in}}%
\pgfpathlineto{\pgfqpoint{1.056875in}{1.009489in}}%
\pgfpathlineto{\pgfqpoint{1.057141in}{1.015046in}}%
\pgfpathlineto{\pgfqpoint{1.057674in}{1.007825in}}%
\pgfpathlineto{\pgfqpoint{1.060204in}{0.976323in}}%
\pgfpathlineto{\pgfqpoint{1.060470in}{0.976790in}}%
\pgfpathlineto{\pgfqpoint{1.061269in}{0.982750in}}%
\pgfpathlineto{\pgfqpoint{1.060870in}{0.976226in}}%
\pgfpathlineto{\pgfqpoint{1.061802in}{0.979830in}}%
\pgfpathlineto{\pgfqpoint{1.062334in}{0.981930in}}%
\pgfpathlineto{\pgfqpoint{1.063000in}{0.973233in}}%
\pgfpathlineto{\pgfqpoint{1.064198in}{0.989043in}}%
\pgfpathlineto{\pgfqpoint{1.066063in}{0.970504in}}%
\pgfpathlineto{\pgfqpoint{1.066329in}{0.974405in}}%
\pgfpathlineto{\pgfqpoint{1.066862in}{0.968517in}}%
\pgfpathlineto{\pgfqpoint{1.067128in}{0.971909in}}%
\pgfpathlineto{\pgfqpoint{1.068859in}{0.960375in}}%
\pgfpathlineto{\pgfqpoint{1.068992in}{0.960295in}}%
\pgfpathlineto{\pgfqpoint{1.070457in}{0.947533in}}%
\pgfpathlineto{\pgfqpoint{1.070723in}{0.948171in}}%
\pgfpathlineto{\pgfqpoint{1.071123in}{0.975001in}}%
\pgfpathlineto{\pgfqpoint{1.072188in}{0.965271in}}%
\pgfpathlineto{\pgfqpoint{1.072587in}{0.958389in}}%
\pgfpathlineto{\pgfqpoint{1.072854in}{0.980915in}}%
\pgfpathlineto{\pgfqpoint{1.073786in}{0.978781in}}%
\pgfpathlineto{\pgfqpoint{1.075650in}{0.957905in}}%
\pgfpathlineto{\pgfqpoint{1.076582in}{0.975551in}}%
\pgfpathlineto{\pgfqpoint{1.076848in}{0.971357in}}%
\pgfpathlineto{\pgfqpoint{1.076981in}{0.972594in}}%
\pgfpathlineto{\pgfqpoint{1.078180in}{1.005708in}}%
\pgfpathlineto{\pgfqpoint{1.078446in}{1.006877in}}%
\pgfpathlineto{\pgfqpoint{1.078712in}{1.002245in}}%
\pgfpathlineto{\pgfqpoint{1.078979in}{0.999626in}}%
\pgfpathlineto{\pgfqpoint{1.079112in}{0.998170in}}%
\pgfpathlineto{\pgfqpoint{1.079378in}{1.005574in}}%
\pgfpathlineto{\pgfqpoint{1.080177in}{1.030626in}}%
\pgfpathlineto{\pgfqpoint{1.080976in}{1.025472in}}%
\pgfpathlineto{\pgfqpoint{1.081509in}{1.028065in}}%
\pgfpathlineto{\pgfqpoint{1.082041in}{1.018705in}}%
\pgfpathlineto{\pgfqpoint{1.082441in}{1.047099in}}%
\pgfpathlineto{\pgfqpoint{1.083506in}{1.040555in}}%
\pgfpathlineto{\pgfqpoint{1.084438in}{1.030376in}}%
\pgfpathlineto{\pgfqpoint{1.084571in}{1.031095in}}%
\pgfpathlineto{\pgfqpoint{1.085104in}{1.023938in}}%
\pgfpathlineto{\pgfqpoint{1.085503in}{1.032539in}}%
\pgfpathlineto{\pgfqpoint{1.085636in}{1.029993in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.029916in}}%
\pgfpathlineto{\pgfqpoint{1.087501in}{1.014462in}}%
\pgfpathlineto{\pgfqpoint{1.087634in}{1.016505in}}%
\pgfpathlineto{\pgfqpoint{1.088166in}{1.008661in}}%
\pgfpathlineto{\pgfqpoint{1.088433in}{1.014793in}}%
\pgfpathlineto{\pgfqpoint{1.089365in}{1.004895in}}%
\pgfpathlineto{\pgfqpoint{1.089498in}{1.007878in}}%
\pgfpathlineto{\pgfqpoint{1.090164in}{1.001327in}}%
\pgfpathlineto{\pgfqpoint{1.090297in}{1.002925in}}%
\pgfpathlineto{\pgfqpoint{1.090430in}{1.002792in}}%
\pgfpathlineto{\pgfqpoint{1.090830in}{0.997921in}}%
\pgfpathlineto{\pgfqpoint{1.090963in}{1.007735in}}%
\pgfpathlineto{\pgfqpoint{1.091229in}{1.007303in}}%
\pgfpathlineto{\pgfqpoint{1.091362in}{1.013241in}}%
\pgfpathlineto{\pgfqpoint{1.092161in}{1.004787in}}%
\pgfpathlineto{\pgfqpoint{1.092294in}{1.004868in}}%
\pgfpathlineto{\pgfqpoint{1.094824in}{1.040916in}}%
\pgfpathlineto{\pgfqpoint{1.094957in}{1.038552in}}%
\pgfpathlineto{\pgfqpoint{1.095224in}{1.044464in}}%
\pgfpathlineto{\pgfqpoint{1.096289in}{1.043019in}}%
\pgfpathlineto{\pgfqpoint{1.097221in}{1.035899in}}%
\pgfpathlineto{\pgfqpoint{1.097487in}{1.039207in}}%
\pgfpathlineto{\pgfqpoint{1.097754in}{1.039406in}}%
\pgfpathlineto{\pgfqpoint{1.097887in}{1.039282in}}%
\pgfpathlineto{\pgfqpoint{1.099352in}{1.028551in}}%
\pgfpathlineto{\pgfqpoint{1.100284in}{1.057278in}}%
\pgfpathlineto{\pgfqpoint{1.100550in}{1.055993in}}%
\pgfpathlineto{\pgfqpoint{1.100949in}{1.051672in}}%
\pgfpathlineto{\pgfqpoint{1.101349in}{1.056458in}}%
\pgfpathlineto{\pgfqpoint{1.101482in}{1.056217in}}%
\pgfpathlineto{\pgfqpoint{1.102015in}{1.071095in}}%
\pgfpathlineto{\pgfqpoint{1.102680in}{1.064530in}}%
\pgfpathlineto{\pgfqpoint{1.104811in}{1.040678in}}%
\pgfpathlineto{\pgfqpoint{1.104944in}{1.040995in}}%
\pgfpathlineto{\pgfqpoint{1.109072in}{1.003699in}}%
\pgfpathlineto{\pgfqpoint{1.109205in}{1.003817in}}%
\pgfpathlineto{\pgfqpoint{1.109605in}{1.017759in}}%
\pgfpathlineto{\pgfqpoint{1.110270in}{1.010745in}}%
\pgfpathlineto{\pgfqpoint{1.112933in}{0.986215in}}%
\pgfpathlineto{\pgfqpoint{1.113067in}{0.987218in}}%
\pgfpathlineto{\pgfqpoint{1.113333in}{0.982972in}}%
\pgfpathlineto{\pgfqpoint{1.113599in}{0.983894in}}%
\pgfpathlineto{\pgfqpoint{1.113866in}{0.979745in}}%
\pgfpathlineto{\pgfqpoint{1.114664in}{0.981279in}}%
\pgfpathlineto{\pgfqpoint{1.115197in}{0.986905in}}%
\pgfpathlineto{\pgfqpoint{1.115730in}{0.980805in}}%
\pgfpathlineto{\pgfqpoint{1.117061in}{0.976510in}}%
\pgfpathlineto{\pgfqpoint{1.117194in}{0.977243in}}%
\pgfpathlineto{\pgfqpoint{1.117461in}{0.972906in}}%
\pgfpathlineto{\pgfqpoint{1.117594in}{0.972157in}}%
\pgfpathlineto{\pgfqpoint{1.117727in}{0.982738in}}%
\pgfpathlineto{\pgfqpoint{1.118792in}{0.981969in}}%
\pgfpathlineto{\pgfqpoint{1.119192in}{0.975472in}}%
\pgfpathlineto{\pgfqpoint{1.119325in}{0.989673in}}%
\pgfpathlineto{\pgfqpoint{1.119458in}{0.990053in}}%
\pgfpathlineto{\pgfqpoint{1.119591in}{0.987911in}}%
\pgfpathlineto{\pgfqpoint{1.119724in}{1.014906in}}%
\pgfpathlineto{\pgfqpoint{1.120790in}{1.008346in}}%
\pgfpathlineto{\pgfqpoint{1.123053in}{0.981994in}}%
\pgfpathlineto{\pgfqpoint{1.123586in}{0.980411in}}%
\pgfpathlineto{\pgfqpoint{1.124252in}{0.987688in}}%
\pgfpathlineto{\pgfqpoint{1.124518in}{0.986112in}}%
\pgfpathlineto{\pgfqpoint{1.124917in}{0.988928in}}%
\pgfpathlineto{\pgfqpoint{1.125583in}{1.001872in}}%
\pgfpathlineto{\pgfqpoint{1.126116in}{0.999079in}}%
\pgfpathlineto{\pgfqpoint{1.126249in}{0.996509in}}%
\pgfpathlineto{\pgfqpoint{1.126782in}{1.000027in}}%
\pgfpathlineto{\pgfqpoint{1.126915in}{0.999654in}}%
\pgfpathlineto{\pgfqpoint{1.128113in}{1.020098in}}%
\pgfpathlineto{\pgfqpoint{1.128246in}{1.018093in}}%
\pgfpathlineto{\pgfqpoint{1.128513in}{1.025517in}}%
\pgfpathlineto{\pgfqpoint{1.129045in}{1.018613in}}%
\pgfpathlineto{\pgfqpoint{1.129711in}{1.011274in}}%
\pgfpathlineto{\pgfqpoint{1.130111in}{1.016075in}}%
\pgfpathlineto{\pgfqpoint{1.130377in}{1.018733in}}%
\pgfpathlineto{\pgfqpoint{1.130776in}{1.013617in}}%
\pgfpathlineto{\pgfqpoint{1.133040in}{0.992145in}}%
\pgfpathlineto{\pgfqpoint{1.133173in}{0.991237in}}%
\pgfpathlineto{\pgfqpoint{1.133839in}{1.016990in}}%
\pgfpathlineto{\pgfqpoint{1.134371in}{1.010721in}}%
\pgfpathlineto{\pgfqpoint{1.134505in}{1.013420in}}%
\pgfpathlineto{\pgfqpoint{1.135304in}{1.008410in}}%
\pgfpathlineto{\pgfqpoint{1.135570in}{1.011021in}}%
\pgfpathlineto{\pgfqpoint{1.136103in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{1.136768in}{1.000005in}}%
\pgfpathlineto{\pgfqpoint{1.136901in}{1.006841in}}%
\pgfpathlineto{\pgfqpoint{1.137301in}{1.002924in}}%
\pgfpathlineto{\pgfqpoint{1.138100in}{1.034617in}}%
\pgfpathlineto{\pgfqpoint{1.138499in}{1.032654in}}%
\pgfpathlineto{\pgfqpoint{1.138632in}{1.030107in}}%
\pgfpathlineto{\pgfqpoint{1.138899in}{1.034812in}}%
\pgfpathlineto{\pgfqpoint{1.139165in}{1.032155in}}%
\pgfpathlineto{\pgfqpoint{1.139298in}{1.038703in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{1.029359in}}%
\pgfpathlineto{\pgfqpoint{1.141296in}{1.015040in}}%
\pgfpathlineto{\pgfqpoint{1.141695in}{1.018947in}}%
\pgfpathlineto{\pgfqpoint{1.142095in}{1.015190in}}%
\pgfpathlineto{\pgfqpoint{1.143692in}{1.004066in}}%
\pgfpathlineto{\pgfqpoint{1.144491in}{1.016589in}}%
\pgfpathlineto{\pgfqpoint{1.145956in}{1.015411in}}%
\pgfpathlineto{\pgfqpoint{1.146888in}{1.009881in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.011498in}}%
\pgfpathlineto{\pgfqpoint{1.147820in}{1.013492in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.009350in}}%
\pgfpathlineto{\pgfqpoint{1.148087in}{1.011123in}}%
\pgfpathlineto{\pgfqpoint{1.148486in}{1.008262in}}%
\pgfpathlineto{\pgfqpoint{1.148885in}{1.015774in}}%
\pgfpathlineto{\pgfqpoint{1.149019in}{1.013152in}}%
\pgfpathlineto{\pgfqpoint{1.149818in}{1.020845in}}%
\pgfpathlineto{\pgfqpoint{1.150084in}{1.016232in}}%
\pgfpathlineto{\pgfqpoint{1.150750in}{1.007554in}}%
\pgfpathlineto{\pgfqpoint{1.151549in}{1.009236in}}%
\pgfpathlineto{\pgfqpoint{1.152081in}{1.009918in}}%
\pgfpathlineto{\pgfqpoint{1.152481in}{1.028698in}}%
\pgfpathlineto{\pgfqpoint{1.153280in}{1.019733in}}%
\pgfpathlineto{\pgfqpoint{1.153546in}{1.021684in}}%
\pgfpathlineto{\pgfqpoint{1.153945in}{1.015070in}}%
\pgfpathlineto{\pgfqpoint{1.154212in}{1.012007in}}%
\pgfpathlineto{\pgfqpoint{1.154744in}{1.016937in}}%
\pgfpathlineto{\pgfqpoint{1.154877in}{1.014564in}}%
\pgfpathlineto{\pgfqpoint{1.155810in}{1.028260in}}%
\pgfpathlineto{\pgfqpoint{1.156076in}{1.024367in}}%
\pgfpathlineto{\pgfqpoint{1.156209in}{1.022053in}}%
\pgfpathlineto{\pgfqpoint{1.156342in}{1.031236in}}%
\pgfpathlineto{\pgfqpoint{1.156609in}{1.029424in}}%
\pgfpathlineto{\pgfqpoint{1.157407in}{1.052471in}}%
\pgfpathlineto{\pgfqpoint{1.157807in}{1.047494in}}%
\pgfpathlineto{\pgfqpoint{1.157940in}{1.048797in}}%
\pgfpathlineto{\pgfqpoint{1.158206in}{1.044033in}}%
\pgfpathlineto{\pgfqpoint{1.158739in}{1.048223in}}%
\pgfpathlineto{\pgfqpoint{1.159272in}{1.037676in}}%
\pgfpathlineto{\pgfqpoint{1.159538in}{1.048572in}}%
\pgfpathlineto{\pgfqpoint{1.160204in}{1.036779in}}%
\pgfpathlineto{\pgfqpoint{1.160470in}{1.032231in}}%
\pgfpathlineto{\pgfqpoint{1.161269in}{1.032977in}}%
\pgfpathlineto{\pgfqpoint{1.162601in}{1.047725in}}%
\pgfpathlineto{\pgfqpoint{1.162734in}{1.048581in}}%
\pgfpathlineto{\pgfqpoint{1.162867in}{1.058332in}}%
\pgfpathlineto{\pgfqpoint{1.163799in}{1.050431in}}%
\pgfpathlineto{\pgfqpoint{1.163932in}{1.050507in}}%
\pgfpathlineto{\pgfqpoint{1.164065in}{1.049306in}}%
\pgfpathlineto{\pgfqpoint{1.164731in}{1.062345in}}%
\pgfpathlineto{\pgfqpoint{1.165264in}{1.055420in}}%
\pgfpathlineto{\pgfqpoint{1.165397in}{1.053174in}}%
\pgfpathlineto{\pgfqpoint{1.165530in}{1.056012in}}%
\pgfpathlineto{\pgfqpoint{1.166728in}{1.074300in}}%
\pgfpathlineto{\pgfqpoint{1.166861in}{1.074097in}}%
\pgfpathlineto{\pgfqpoint{1.168459in}{1.121797in}}%
\pgfpathlineto{\pgfqpoint{1.169391in}{1.114039in}}%
\pgfpathlineto{\pgfqpoint{1.171788in}{1.090348in}}%
\pgfpathlineto{\pgfqpoint{1.171921in}{1.094851in}}%
\pgfpathlineto{\pgfqpoint{1.172055in}{1.111039in}}%
\pgfpathlineto{\pgfqpoint{1.172987in}{1.100765in}}%
\pgfpathlineto{\pgfqpoint{1.173120in}{1.100813in}}%
\pgfpathlineto{\pgfqpoint{1.173253in}{1.099616in}}%
\pgfpathlineto{\pgfqpoint{1.173519in}{1.102460in}}%
\pgfpathlineto{\pgfqpoint{1.173919in}{1.113877in}}%
\pgfpathlineto{\pgfqpoint{1.174718in}{1.110305in}}%
\pgfpathlineto{\pgfqpoint{1.175117in}{1.133915in}}%
\pgfpathlineto{\pgfqpoint{1.176049in}{1.120277in}}%
\pgfpathlineto{\pgfqpoint{1.176316in}{1.121068in}}%
\pgfpathlineto{\pgfqpoint{1.176449in}{1.119355in}}%
\pgfpathlineto{\pgfqpoint{1.177248in}{1.115780in}}%
\pgfpathlineto{\pgfqpoint{1.178313in}{1.131912in}}%
\pgfpathlineto{\pgfqpoint{1.178446in}{1.131676in}}%
\pgfpathlineto{\pgfqpoint{1.178846in}{1.126664in}}%
\pgfpathlineto{\pgfqpoint{1.179378in}{1.132274in}}%
\pgfpathlineto{\pgfqpoint{1.179511in}{1.136599in}}%
\pgfpathlineto{\pgfqpoint{1.180177in}{1.123451in}}%
\pgfpathlineto{\pgfqpoint{1.180310in}{1.121662in}}%
\pgfpathlineto{\pgfqpoint{1.180577in}{1.129489in}}%
\pgfpathlineto{\pgfqpoint{1.180976in}{1.122030in}}%
\pgfpathlineto{\pgfqpoint{1.181109in}{1.148418in}}%
\pgfpathlineto{\pgfqpoint{1.182041in}{1.140532in}}%
\pgfpathlineto{\pgfqpoint{1.182441in}{1.141431in}}%
\pgfpathlineto{\pgfqpoint{1.183506in}{1.131642in}}%
\pgfpathlineto{\pgfqpoint{1.183905in}{1.158698in}}%
\pgfpathlineto{\pgfqpoint{1.184838in}{1.146919in}}%
\pgfpathlineto{\pgfqpoint{1.185370in}{1.138003in}}%
\pgfpathlineto{\pgfqpoint{1.185503in}{1.149095in}}%
\pgfpathlineto{\pgfqpoint{1.185770in}{1.151381in}}%
\pgfpathlineto{\pgfqpoint{1.186036in}{1.145563in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{1.148449in}}%
\pgfpathlineto{\pgfqpoint{1.187234in}{1.134884in}}%
\pgfpathlineto{\pgfqpoint{1.187634in}{1.140809in}}%
\pgfpathlineto{\pgfqpoint{1.188033in}{1.146447in}}%
\pgfpathlineto{\pgfqpoint{1.188566in}{1.142176in}}%
\pgfpathlineto{\pgfqpoint{1.188832in}{1.136897in}}%
\pgfpathlineto{\pgfqpoint{1.188965in}{1.153130in}}%
\pgfpathlineto{\pgfqpoint{1.189764in}{1.184336in}}%
\pgfpathlineto{\pgfqpoint{1.190430in}{1.182806in}}%
\pgfpathlineto{\pgfqpoint{1.192827in}{1.155019in}}%
\pgfpathlineto{\pgfqpoint{1.192960in}{1.170108in}}%
\pgfpathlineto{\pgfqpoint{1.194025in}{1.169278in}}%
\pgfpathlineto{\pgfqpoint{1.194691in}{1.165701in}}%
\pgfpathlineto{\pgfqpoint{1.194824in}{1.172059in}}%
\pgfpathlineto{\pgfqpoint{1.195091in}{1.165874in}}%
\pgfpathlineto{\pgfqpoint{1.195490in}{1.176396in}}%
\pgfpathlineto{\pgfqpoint{1.196156in}{1.170052in}}%
\pgfpathlineto{\pgfqpoint{1.197354in}{1.160050in}}%
\pgfpathlineto{\pgfqpoint{1.197487in}{1.163981in}}%
\pgfpathlineto{\pgfqpoint{1.197620in}{1.172677in}}%
\pgfpathlineto{\pgfqpoint{1.198419in}{1.158750in}}%
\pgfpathlineto{\pgfqpoint{1.199218in}{1.148890in}}%
\pgfpathlineto{\pgfqpoint{1.199352in}{1.159576in}}%
\pgfpathlineto{\pgfqpoint{1.199618in}{1.156468in}}%
\pgfpathlineto{\pgfqpoint{1.200017in}{1.164758in}}%
\pgfpathlineto{\pgfqpoint{1.200683in}{1.155748in}}%
\pgfpathlineto{\pgfqpoint{1.200816in}{1.152395in}}%
\pgfpathlineto{\pgfqpoint{1.201349in}{1.165908in}}%
\pgfpathlineto{\pgfqpoint{1.201482in}{1.162791in}}%
\pgfpathlineto{\pgfqpoint{1.201748in}{1.177317in}}%
\pgfpathlineto{\pgfqpoint{1.202547in}{1.170374in}}%
\pgfpathlineto{\pgfqpoint{1.203346in}{1.162424in}}%
\pgfpathlineto{\pgfqpoint{1.203479in}{1.172628in}}%
\pgfpathlineto{\pgfqpoint{1.203612in}{1.174198in}}%
\pgfpathlineto{\pgfqpoint{1.204012in}{1.168473in}}%
\pgfpathlineto{\pgfqpoint{1.204278in}{1.163345in}}%
\pgfpathlineto{\pgfqpoint{1.204944in}{1.172030in}}%
\pgfpathlineto{\pgfqpoint{1.205077in}{1.170509in}}%
\pgfpathlineto{\pgfqpoint{1.205344in}{1.180017in}}%
\pgfpathlineto{\pgfqpoint{1.205477in}{1.176702in}}%
\pgfpathlineto{\pgfqpoint{1.206808in}{1.201255in}}%
\pgfpathlineto{\pgfqpoint{1.206276in}{1.176286in}}%
\pgfpathlineto{\pgfqpoint{1.207607in}{1.190733in}}%
\pgfpathlineto{\pgfqpoint{1.208273in}{1.175008in}}%
\pgfpathlineto{\pgfqpoint{1.208939in}{1.179153in}}%
\pgfpathlineto{\pgfqpoint{1.210936in}{1.246867in}}%
\pgfpathlineto{\pgfqpoint{1.211868in}{1.234880in}}%
\pgfpathlineto{\pgfqpoint{1.213200in}{1.211747in}}%
\pgfpathlineto{\pgfqpoint{1.213466in}{1.214308in}}%
\pgfpathlineto{\pgfqpoint{1.213599in}{1.219627in}}%
\pgfpathlineto{\pgfqpoint{1.213999in}{1.211930in}}%
\pgfpathlineto{\pgfqpoint{1.214531in}{1.215941in}}%
\pgfpathlineto{\pgfqpoint{1.214664in}{1.216179in}}%
\pgfpathlineto{\pgfqpoint{1.216129in}{1.194720in}}%
\pgfpathlineto{\pgfqpoint{1.216262in}{1.196595in}}%
\pgfpathlineto{\pgfqpoint{1.216662in}{1.214360in}}%
\pgfpathlineto{\pgfqpoint{1.217328in}{1.200065in}}%
\pgfpathlineto{\pgfqpoint{1.218126in}{1.183423in}}%
\pgfpathlineto{\pgfqpoint{1.218659in}{1.194131in}}%
\pgfpathlineto{\pgfqpoint{1.221455in}{1.163141in}}%
\pgfpathlineto{\pgfqpoint{1.221589in}{1.167088in}}%
\pgfpathlineto{\pgfqpoint{1.222387in}{1.158049in}}%
\pgfpathlineto{\pgfqpoint{1.223719in}{1.145711in}}%
\pgfpathlineto{\pgfqpoint{1.223852in}{1.146045in}}%
\pgfpathlineto{\pgfqpoint{1.224118in}{1.147788in}}%
\pgfpathlineto{\pgfqpoint{1.224252in}{1.144634in}}%
\pgfpathlineto{\pgfqpoint{1.224518in}{1.146859in}}%
\pgfpathlineto{\pgfqpoint{1.225850in}{1.131598in}}%
\pgfpathlineto{\pgfqpoint{1.225983in}{1.132065in}}%
\pgfpathlineto{\pgfqpoint{1.226116in}{1.129054in}}%
\pgfpathlineto{\pgfqpoint{1.226249in}{1.130427in}}%
\pgfpathlineto{\pgfqpoint{1.229844in}{1.104865in}}%
\pgfpathlineto{\pgfqpoint{1.226648in}{1.130968in}}%
\pgfpathlineto{\pgfqpoint{1.229977in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{1.230110in}{1.130117in}}%
\pgfpathlineto{\pgfqpoint{1.231043in}{1.120054in}}%
\pgfpathlineto{\pgfqpoint{1.232241in}{1.113046in}}%
\pgfpathlineto{\pgfqpoint{1.232640in}{1.126152in}}%
\pgfpathlineto{\pgfqpoint{1.233306in}{1.115137in}}%
\pgfpathlineto{\pgfqpoint{1.233439in}{1.114347in}}%
\pgfpathlineto{\pgfqpoint{1.233573in}{1.116975in}}%
\pgfpathlineto{\pgfqpoint{1.233972in}{1.129434in}}%
\pgfpathlineto{\pgfqpoint{1.234638in}{1.119704in}}%
\pgfpathlineto{\pgfqpoint{1.234771in}{1.119849in}}%
\pgfpathlineto{\pgfqpoint{1.236369in}{1.107183in}}%
\pgfpathlineto{\pgfqpoint{1.236635in}{1.108588in}}%
\pgfpathlineto{\pgfqpoint{1.237035in}{1.102392in}}%
\pgfpathlineto{\pgfqpoint{1.238100in}{1.091044in}}%
\pgfpathlineto{\pgfqpoint{1.238366in}{1.091746in}}%
\pgfpathlineto{\pgfqpoint{1.239698in}{1.123239in}}%
\pgfpathlineto{\pgfqpoint{1.239964in}{1.126122in}}%
\pgfpathlineto{\pgfqpoint{1.241296in}{1.108437in}}%
\pgfpathlineto{\pgfqpoint{1.241429in}{1.120155in}}%
\pgfpathlineto{\pgfqpoint{1.242095in}{1.107806in}}%
\pgfpathlineto{\pgfqpoint{1.242361in}{1.108786in}}%
\pgfpathlineto{\pgfqpoint{1.244624in}{1.081141in}}%
\pgfpathlineto{\pgfqpoint{1.244891in}{1.090536in}}%
\pgfpathlineto{\pgfqpoint{1.245557in}{1.080487in}}%
\pgfpathlineto{\pgfqpoint{1.246489in}{1.067867in}}%
\pgfpathlineto{\pgfqpoint{1.248220in}{1.054944in}}%
\pgfpathlineto{\pgfqpoint{1.249418in}{1.045809in}}%
\pgfpathlineto{\pgfqpoint{1.250217in}{1.074672in}}%
\pgfpathlineto{\pgfqpoint{1.250616in}{1.068600in}}%
\pgfpathlineto{\pgfqpoint{1.250750in}{1.068617in}}%
\pgfpathlineto{\pgfqpoint{1.250883in}{1.070421in}}%
\pgfpathlineto{\pgfqpoint{1.251282in}{1.063109in}}%
\pgfpathlineto{\pgfqpoint{1.251682in}{1.069623in}}%
\pgfpathlineto{\pgfqpoint{1.252614in}{1.053655in}}%
\pgfpathlineto{\pgfqpoint{1.253146in}{1.062809in}}%
\pgfpathlineto{\pgfqpoint{1.254611in}{1.114110in}}%
\pgfpathlineto{\pgfqpoint{1.255676in}{1.110206in}}%
\pgfpathlineto{\pgfqpoint{1.255943in}{1.107414in}}%
\pgfpathlineto{\pgfqpoint{1.256209in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.257141in}{1.153847in}}%
\pgfpathlineto{\pgfqpoint{1.257407in}{1.150384in}}%
\pgfpathlineto{\pgfqpoint{1.257541in}{1.151364in}}%
\pgfpathlineto{\pgfqpoint{1.257940in}{1.148691in}}%
\pgfpathlineto{\pgfqpoint{1.259405in}{1.139589in}}%
\pgfpathlineto{\pgfqpoint{1.260071in}{1.132446in}}%
\pgfpathlineto{\pgfqpoint{1.260603in}{1.143714in}}%
\pgfpathlineto{\pgfqpoint{1.261269in}{1.140600in}}%
\pgfpathlineto{\pgfqpoint{1.261402in}{1.142044in}}%
\pgfpathlineto{\pgfqpoint{1.261668in}{1.136635in}}%
\pgfpathlineto{\pgfqpoint{1.262201in}{1.137903in}}%
\pgfpathlineto{\pgfqpoint{1.263000in}{1.126493in}}%
\pgfpathlineto{\pgfqpoint{1.263133in}{1.131645in}}%
\pgfpathlineto{\pgfqpoint{1.263932in}{1.120379in}}%
\pgfpathlineto{\pgfqpoint{1.264731in}{1.108298in}}%
\pgfpathlineto{\pgfqpoint{1.265130in}{1.112471in}}%
\pgfpathlineto{\pgfqpoint{1.266861in}{1.143298in}}%
\pgfpathlineto{\pgfqpoint{1.266995in}{1.140772in}}%
\pgfpathlineto{\pgfqpoint{1.267261in}{1.149065in}}%
\pgfpathlineto{\pgfqpoint{1.267660in}{1.143154in}}%
\pgfpathlineto{\pgfqpoint{1.268593in}{1.186385in}}%
\pgfpathlineto{\pgfqpoint{1.269391in}{1.178852in}}%
\pgfpathlineto{\pgfqpoint{1.272188in}{1.142909in}}%
\pgfpathlineto{\pgfqpoint{1.272454in}{1.143925in}}%
\pgfpathlineto{\pgfqpoint{1.272853in}{1.138471in}}%
\pgfpathlineto{\pgfqpoint{1.273919in}{1.122402in}}%
\pgfpathlineto{\pgfqpoint{1.274185in}{1.131839in}}%
\pgfpathlineto{\pgfqpoint{1.274318in}{1.156807in}}%
\pgfpathlineto{\pgfqpoint{1.275250in}{1.144649in}}%
\pgfpathlineto{\pgfqpoint{1.276182in}{1.131619in}}%
\pgfpathlineto{\pgfqpoint{1.276316in}{1.132118in}}%
\pgfpathlineto{\pgfqpoint{1.276981in}{1.175845in}}%
\pgfpathlineto{\pgfqpoint{1.277647in}{1.168744in}}%
\pgfpathlineto{\pgfqpoint{1.278313in}{1.160901in}}%
\pgfpathlineto{\pgfqpoint{1.278712in}{1.165459in}}%
\pgfpathlineto{\pgfqpoint{1.279511in}{1.174045in}}%
\pgfpathlineto{\pgfqpoint{1.280044in}{1.172519in}}%
\pgfpathlineto{\pgfqpoint{1.280310in}{1.166457in}}%
\pgfpathlineto{\pgfqpoint{1.280577in}{1.183987in}}%
\pgfpathlineto{\pgfqpoint{1.280976in}{1.183262in}}%
\pgfpathlineto{\pgfqpoint{1.281109in}{1.180314in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{1.193334in}}%
\pgfpathlineto{\pgfqpoint{1.281642in}{1.190303in}}%
\pgfpathlineto{\pgfqpoint{1.281775in}{1.193189in}}%
\pgfpathlineto{\pgfqpoint{1.282308in}{1.188723in}}%
\pgfpathlineto{\pgfqpoint{1.282574in}{1.188848in}}%
\pgfpathlineto{\pgfqpoint{1.283772in}{1.162014in}}%
\pgfpathlineto{\pgfqpoint{1.284172in}{1.175795in}}%
\pgfpathlineto{\pgfqpoint{1.284838in}{1.181433in}}%
\pgfpathlineto{\pgfqpoint{1.285104in}{1.178376in}}%
\pgfpathlineto{\pgfqpoint{1.286835in}{1.162514in}}%
\pgfpathlineto{\pgfqpoint{1.287767in}{1.159647in}}%
\pgfpathlineto{\pgfqpoint{1.287101in}{1.169213in}}%
\pgfpathlineto{\pgfqpoint{1.287900in}{1.160677in}}%
\pgfpathlineto{\pgfqpoint{1.288433in}{1.192762in}}%
\pgfpathlineto{\pgfqpoint{1.290031in}{1.192352in}}%
\pgfpathlineto{\pgfqpoint{1.290164in}{1.189039in}}%
\pgfpathlineto{\pgfqpoint{1.290297in}{1.216177in}}%
\pgfpathlineto{\pgfqpoint{1.291229in}{1.197526in}}%
\pgfpathlineto{\pgfqpoint{1.291362in}{1.196579in}}%
\pgfpathlineto{\pgfqpoint{1.291495in}{1.199593in}}%
\pgfpathlineto{\pgfqpoint{1.292427in}{1.232013in}}%
\pgfpathlineto{\pgfqpoint{1.292694in}{1.225834in}}%
\pgfpathlineto{\pgfqpoint{1.293093in}{1.228473in}}%
\pgfpathlineto{\pgfqpoint{1.293493in}{1.224682in}}%
\pgfpathlineto{\pgfqpoint{1.294025in}{1.239976in}}%
\pgfpathlineto{\pgfqpoint{1.294691in}{1.233051in}}%
\pgfpathlineto{\pgfqpoint{1.294824in}{1.233426in}}%
\pgfpathlineto{\pgfqpoint{1.295756in}{1.217599in}}%
\pgfpathlineto{\pgfqpoint{1.296156in}{1.222170in}}%
\pgfpathlineto{\pgfqpoint{1.296289in}{1.226652in}}%
\pgfpathlineto{\pgfqpoint{1.296955in}{1.217452in}}%
\pgfpathlineto{\pgfqpoint{1.298153in}{1.200136in}}%
\pgfpathlineto{\pgfqpoint{1.298286in}{1.211906in}}%
\pgfpathlineto{\pgfqpoint{1.298553in}{1.212833in}}%
\pgfpathlineto{\pgfqpoint{1.298686in}{1.209704in}}%
\pgfpathlineto{\pgfqpoint{1.299351in}{1.203521in}}%
\pgfpathlineto{\pgfqpoint{1.299618in}{1.205810in}}%
\pgfpathlineto{\pgfqpoint{1.300550in}{1.241759in}}%
\pgfpathlineto{\pgfqpoint{1.300816in}{1.238736in}}%
\pgfpathlineto{\pgfqpoint{1.305610in}{1.156919in}}%
\pgfpathlineto{\pgfqpoint{1.306808in}{1.187791in}}%
\pgfpathlineto{\pgfqpoint{1.306941in}{1.184405in}}%
\pgfpathlineto{\pgfqpoint{1.309338in}{1.164036in}}%
\pgfpathlineto{\pgfqpoint{1.309471in}{1.166639in}}%
\pgfpathlineto{\pgfqpoint{1.309604in}{1.172705in}}%
\pgfpathlineto{\pgfqpoint{1.310403in}{1.161333in}}%
\pgfpathlineto{\pgfqpoint{1.310670in}{1.158527in}}%
\pgfpathlineto{\pgfqpoint{1.310936in}{1.154063in}}%
\pgfpathlineto{\pgfqpoint{1.311069in}{1.158598in}}%
\pgfpathlineto{\pgfqpoint{1.312401in}{1.188190in}}%
\pgfpathlineto{\pgfqpoint{1.312667in}{1.184652in}}%
\pgfpathlineto{\pgfqpoint{1.317061in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.319059in}{1.193947in}}%
\pgfpathlineto{\pgfqpoint{1.317993in}{1.129665in}}%
\pgfpathlineto{\pgfqpoint{1.319458in}{1.188540in}}%
\pgfpathlineto{\pgfqpoint{1.320523in}{1.167200in}}%
\pgfpathlineto{\pgfqpoint{1.321189in}{1.167366in}}%
\pgfpathlineto{\pgfqpoint{1.321455in}{1.173216in}}%
\pgfpathlineto{\pgfqpoint{1.322121in}{1.164175in}}%
\pgfpathlineto{\pgfqpoint{1.322787in}{1.158652in}}%
\pgfpathlineto{\pgfqpoint{1.323186in}{1.152550in}}%
\pgfpathlineto{\pgfqpoint{1.323320in}{1.181019in}}%
\pgfpathlineto{\pgfqpoint{1.324252in}{1.165985in}}%
\pgfpathlineto{\pgfqpoint{1.324385in}{1.165834in}}%
\pgfpathlineto{\pgfqpoint{1.325184in}{1.172538in}}%
\pgfpathlineto{\pgfqpoint{1.324917in}{1.158772in}}%
\pgfpathlineto{\pgfqpoint{1.325450in}{1.165871in}}%
\pgfpathlineto{\pgfqpoint{1.326515in}{1.152759in}}%
\pgfpathlineto{\pgfqpoint{1.326782in}{1.159412in}}%
\pgfpathlineto{\pgfqpoint{1.328113in}{1.200681in}}%
\pgfpathlineto{\pgfqpoint{1.328246in}{1.197518in}}%
\pgfpathlineto{\pgfqpoint{1.328379in}{1.194594in}}%
\pgfpathlineto{\pgfqpoint{1.328912in}{1.205908in}}%
\pgfpathlineto{\pgfqpoint{1.329445in}{1.194702in}}%
\pgfpathlineto{\pgfqpoint{1.329578in}{1.202479in}}%
\pgfpathlineto{\pgfqpoint{1.330244in}{1.188304in}}%
\pgfpathlineto{\pgfqpoint{1.330510in}{1.193261in}}%
\pgfpathlineto{\pgfqpoint{1.330643in}{1.192942in}}%
\pgfpathlineto{\pgfqpoint{1.331575in}{1.175533in}}%
\pgfpathlineto{\pgfqpoint{1.331975in}{1.183046in}}%
\pgfpathlineto{\pgfqpoint{1.332640in}{1.202672in}}%
\pgfpathlineto{\pgfqpoint{1.333040in}{1.193232in}}%
\pgfpathlineto{\pgfqpoint{1.333439in}{1.184281in}}%
\pgfpathlineto{\pgfqpoint{1.334105in}{1.189078in}}%
\pgfpathlineto{\pgfqpoint{1.334638in}{1.208227in}}%
\pgfpathlineto{\pgfqpoint{1.335437in}{1.199474in}}%
\pgfpathlineto{\pgfqpoint{1.337301in}{1.179123in}}%
\pgfpathlineto{\pgfqpoint{1.337567in}{1.175630in}}%
\pgfpathlineto{\pgfqpoint{1.337967in}{1.176418in}}%
\pgfpathlineto{\pgfqpoint{1.339431in}{1.156064in}}%
\pgfpathlineto{\pgfqpoint{1.339565in}{1.157590in}}%
\pgfpathlineto{\pgfqpoint{1.339831in}{1.151611in}}%
\pgfpathlineto{\pgfqpoint{1.341828in}{1.126406in}}%
\pgfpathlineto{\pgfqpoint{1.341961in}{1.127889in}}%
\pgfpathlineto{\pgfqpoint{1.342228in}{1.122176in}}%
\pgfpathlineto{\pgfqpoint{1.343426in}{1.116390in}}%
\pgfpathlineto{\pgfqpoint{1.343559in}{1.120443in}}%
\pgfpathlineto{\pgfqpoint{1.344225in}{1.109666in}}%
\pgfpathlineto{\pgfqpoint{1.345290in}{1.098034in}}%
\pgfpathlineto{\pgfqpoint{1.345423in}{1.105720in}}%
\pgfpathlineto{\pgfqpoint{1.345690in}{1.109303in}}%
\pgfpathlineto{\pgfqpoint{1.346888in}{1.121282in}}%
\pgfpathlineto{\pgfqpoint{1.346355in}{1.106053in}}%
\pgfpathlineto{\pgfqpoint{1.347021in}{1.121099in}}%
\pgfpathlineto{\pgfqpoint{1.347288in}{1.128567in}}%
\pgfpathlineto{\pgfqpoint{1.348353in}{1.114528in}}%
\pgfpathlineto{\pgfqpoint{1.349019in}{1.119423in}}%
\pgfpathlineto{\pgfqpoint{1.349285in}{1.113732in}}%
\pgfpathlineto{\pgfqpoint{1.349418in}{1.114800in}}%
\pgfpathlineto{\pgfqpoint{1.349684in}{1.110462in}}%
\pgfpathlineto{\pgfqpoint{1.349818in}{1.121149in}}%
\pgfpathlineto{\pgfqpoint{1.350350in}{1.113588in}}%
\pgfpathlineto{\pgfqpoint{1.350483in}{1.120526in}}%
\pgfpathlineto{\pgfqpoint{1.351415in}{1.115596in}}%
\pgfpathlineto{\pgfqpoint{1.351549in}{1.112731in}}%
\pgfpathlineto{\pgfqpoint{1.352081in}{1.123939in}}%
\pgfpathlineto{\pgfqpoint{1.352214in}{1.121351in}}%
\pgfpathlineto{\pgfqpoint{1.352614in}{1.130496in}}%
\pgfpathlineto{\pgfqpoint{1.353413in}{1.138272in}}%
\pgfpathlineto{\pgfqpoint{1.352880in}{1.130089in}}%
\pgfpathlineto{\pgfqpoint{1.353679in}{1.134846in}}%
\pgfpathlineto{\pgfqpoint{1.354079in}{1.128321in}}%
\pgfpathlineto{\pgfqpoint{1.354877in}{1.129964in}}%
\pgfpathlineto{\pgfqpoint{1.355144in}{1.135118in}}%
\pgfpathlineto{\pgfqpoint{1.355543in}{1.127414in}}%
\pgfpathlineto{\pgfqpoint{1.355810in}{1.131098in}}%
\pgfpathlineto{\pgfqpoint{1.356608in}{1.124361in}}%
\pgfpathlineto{\pgfqpoint{1.356742in}{1.130990in}}%
\pgfpathlineto{\pgfqpoint{1.357807in}{1.170455in}}%
\pgfpathlineto{\pgfqpoint{1.358073in}{1.166232in}}%
\pgfpathlineto{\pgfqpoint{1.358739in}{1.161211in}}%
\pgfpathlineto{\pgfqpoint{1.359005in}{1.191184in}}%
\pgfpathlineto{\pgfqpoint{1.359937in}{1.177190in}}%
\pgfpathlineto{\pgfqpoint{1.360071in}{1.177207in}}%
\pgfpathlineto{\pgfqpoint{1.360603in}{1.167429in}}%
\pgfpathlineto{\pgfqpoint{1.361535in}{1.209993in}}%
\pgfpathlineto{\pgfqpoint{1.361802in}{1.203620in}}%
\pgfpathlineto{\pgfqpoint{1.362867in}{1.186673in}}%
\pgfpathlineto{\pgfqpoint{1.363266in}{1.188286in}}%
\pgfpathlineto{\pgfqpoint{1.363399in}{1.194978in}}%
\pgfpathlineto{\pgfqpoint{1.364198in}{1.179931in}}%
\pgfpathlineto{\pgfqpoint{1.365397in}{1.167956in}}%
\pgfpathlineto{\pgfqpoint{1.365796in}{1.168255in}}%
\pgfpathlineto{\pgfqpoint{1.366728in}{1.199143in}}%
\pgfpathlineto{\pgfqpoint{1.366329in}{1.165763in}}%
\pgfpathlineto{\pgfqpoint{1.367527in}{1.188550in}}%
\pgfpathlineto{\pgfqpoint{1.367794in}{1.190186in}}%
\pgfpathlineto{\pgfqpoint{1.368193in}{1.184425in}}%
\pgfpathlineto{\pgfqpoint{1.368592in}{1.176342in}}%
\pgfpathlineto{\pgfqpoint{1.368859in}{1.187307in}}%
\pgfpathlineto{\pgfqpoint{1.369658in}{1.236069in}}%
\pgfpathlineto{\pgfqpoint{1.370190in}{1.223733in}}%
\pgfpathlineto{\pgfqpoint{1.370856in}{1.243047in}}%
\pgfpathlineto{\pgfqpoint{1.371522in}{1.230761in}}%
\pgfpathlineto{\pgfqpoint{1.371788in}{1.232203in}}%
\pgfpathlineto{\pgfqpoint{1.371921in}{1.231402in}}%
\pgfpathlineto{\pgfqpoint{1.372587in}{1.223737in}}%
\pgfpathlineto{\pgfqpoint{1.372853in}{1.229975in}}%
\pgfpathlineto{\pgfqpoint{1.373786in}{1.239216in}}%
\pgfpathlineto{\pgfqpoint{1.373652in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{1.374052in}{1.234532in}}%
\pgfpathlineto{\pgfqpoint{1.374185in}{1.237229in}}%
\pgfpathlineto{\pgfqpoint{1.374451in}{1.230777in}}%
\pgfpathlineto{\pgfqpoint{1.374984in}{1.232368in}}%
\pgfpathlineto{\pgfqpoint{1.375517in}{1.238491in}}%
\pgfpathlineto{\pgfqpoint{1.378446in}{1.191419in}}%
\pgfpathlineto{\pgfqpoint{1.378579in}{1.192162in}}%
\pgfpathlineto{\pgfqpoint{1.378845in}{1.187395in}}%
\pgfpathlineto{\pgfqpoint{1.379245in}{1.179521in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{1.205207in}}%
\pgfpathlineto{\pgfqpoint{1.380310in}{1.192610in}}%
\pgfpathlineto{\pgfqpoint{1.380976in}{1.208835in}}%
\pgfpathlineto{\pgfqpoint{1.380576in}{1.192315in}}%
\pgfpathlineto{\pgfqpoint{1.381509in}{1.198364in}}%
\pgfpathlineto{\pgfqpoint{1.383772in}{1.163796in}}%
\pgfpathlineto{\pgfqpoint{1.383905in}{1.175524in}}%
\pgfpathlineto{\pgfqpoint{1.384438in}{1.183589in}}%
\pgfpathlineto{\pgfqpoint{1.384971in}{1.175236in}}%
\pgfpathlineto{\pgfqpoint{1.386702in}{1.161153in}}%
\pgfpathlineto{\pgfqpoint{1.387900in}{1.186844in}}%
\pgfpathlineto{\pgfqpoint{1.389365in}{1.173500in}}%
\pgfpathlineto{\pgfqpoint{1.389498in}{1.176917in}}%
\pgfpathlineto{\pgfqpoint{1.390031in}{1.166795in}}%
\pgfpathlineto{\pgfqpoint{1.391096in}{1.158348in}}%
\pgfpathlineto{\pgfqpoint{1.391495in}{1.160624in}}%
\pgfpathlineto{\pgfqpoint{1.391762in}{1.159866in}}%
\pgfpathlineto{\pgfqpoint{1.392161in}{1.153263in}}%
\pgfpathlineto{\pgfqpoint{1.392694in}{1.161021in}}%
\pgfpathlineto{\pgfqpoint{1.392827in}{1.160129in}}%
\pgfpathlineto{\pgfqpoint{1.393226in}{1.185411in}}%
\pgfpathlineto{\pgfqpoint{1.394158in}{1.174974in}}%
\pgfpathlineto{\pgfqpoint{1.394957in}{1.167460in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{1.395357in}{1.174672in}}%
\pgfpathlineto{\pgfqpoint{1.395623in}{1.171128in}}%
\pgfpathlineto{\pgfqpoint{1.395889in}{1.167504in}}%
\pgfpathlineto{\pgfqpoint{1.396156in}{1.182073in}}%
\pgfpathlineto{\pgfqpoint{1.396422in}{1.175502in}}%
\pgfpathlineto{\pgfqpoint{1.397088in}{1.220448in}}%
\pgfpathlineto{\pgfqpoint{1.398286in}{1.212268in}}%
\pgfpathlineto{\pgfqpoint{1.398419in}{1.211535in}}%
\pgfpathlineto{\pgfqpoint{1.398553in}{1.220440in}}%
\pgfpathlineto{\pgfqpoint{1.399351in}{1.204563in}}%
\pgfpathlineto{\pgfqpoint{1.400017in}{1.193020in}}%
\pgfpathlineto{\pgfqpoint{1.400150in}{1.212928in}}%
\pgfpathlineto{\pgfqpoint{1.400284in}{1.217615in}}%
\pgfpathlineto{\pgfqpoint{1.400949in}{1.204474in}}%
\pgfpathlineto{\pgfqpoint{1.402414in}{1.192670in}}%
\pgfpathlineto{\pgfqpoint{1.402547in}{1.193917in}}%
\pgfpathlineto{\pgfqpoint{1.402814in}{1.188090in}}%
\pgfpathlineto{\pgfqpoint{1.405610in}{1.147407in}}%
\pgfpathlineto{\pgfqpoint{1.406409in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{1.406542in}{1.160342in}}%
\pgfpathlineto{\pgfqpoint{1.407208in}{1.145526in}}%
\pgfpathlineto{\pgfqpoint{1.408273in}{1.135214in}}%
\pgfpathlineto{\pgfqpoint{1.408406in}{1.139555in}}%
\pgfpathlineto{\pgfqpoint{1.408539in}{1.165569in}}%
\pgfpathlineto{\pgfqpoint{1.409604in}{1.164462in}}%
\pgfpathlineto{\pgfqpoint{1.410137in}{1.156590in}}%
\pgfpathlineto{\pgfqpoint{1.410537in}{1.165396in}}%
\pgfpathlineto{\pgfqpoint{1.410803in}{1.162265in}}%
\pgfpathlineto{\pgfqpoint{1.410936in}{1.160378in}}%
\pgfpathlineto{\pgfqpoint{1.411602in}{1.166132in}}%
\pgfpathlineto{\pgfqpoint{1.411868in}{1.197993in}}%
\pgfpathlineto{\pgfqpoint{1.413067in}{1.180920in}}%
\pgfpathlineto{\pgfqpoint{1.415197in}{1.149215in}}%
\pgfpathlineto{\pgfqpoint{1.415330in}{1.149435in}}%
\pgfpathlineto{\pgfqpoint{1.415463in}{1.149942in}}%
\pgfpathlineto{\pgfqpoint{1.415730in}{1.149101in}}%
\pgfpathlineto{\pgfqpoint{1.415863in}{1.149577in}}%
\pgfpathlineto{\pgfqpoint{1.416129in}{1.144573in}}%
\pgfpathlineto{\pgfqpoint{1.416529in}{1.154522in}}%
\pgfpathlineto{\pgfqpoint{1.416928in}{1.176498in}}%
\pgfpathlineto{\pgfqpoint{1.417727in}{1.168733in}}%
\pgfpathlineto{\pgfqpoint{1.419325in}{1.150071in}}%
\pgfpathlineto{\pgfqpoint{1.420656in}{1.207185in}}%
\pgfpathlineto{\pgfqpoint{1.419991in}{1.149552in}}%
\pgfpathlineto{\pgfqpoint{1.421189in}{1.199553in}}%
\pgfpathlineto{\pgfqpoint{1.424118in}{1.152129in}}%
\pgfpathlineto{\pgfqpoint{1.424518in}{1.150661in}}%
\pgfpathlineto{\pgfqpoint{1.425583in}{1.162041in}}%
\pgfpathlineto{\pgfqpoint{1.426116in}{1.149841in}}%
\pgfpathlineto{\pgfqpoint{1.426249in}{1.170890in}}%
\pgfpathlineto{\pgfqpoint{1.426782in}{1.158633in}}%
\pgfpathlineto{\pgfqpoint{1.427048in}{1.154678in}}%
\pgfpathlineto{\pgfqpoint{1.427181in}{1.154871in}}%
\pgfpathlineto{\pgfqpoint{1.428113in}{1.214556in}}%
\pgfpathlineto{\pgfqpoint{1.428513in}{1.205566in}}%
\pgfpathlineto{\pgfqpoint{1.429178in}{1.196384in}}%
\pgfpathlineto{\pgfqpoint{1.429312in}{1.211554in}}%
\pgfpathlineto{\pgfqpoint{1.430776in}{1.194493in}}%
\pgfpathlineto{\pgfqpoint{1.431309in}{1.198481in}}%
\pgfpathlineto{\pgfqpoint{1.432507in}{1.177896in}}%
\pgfpathlineto{\pgfqpoint{1.432640in}{1.180174in}}%
\pgfpathlineto{\pgfqpoint{1.433040in}{1.175704in}}%
\pgfpathlineto{\pgfqpoint{1.433306in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{1.433972in}{1.169327in}}%
\pgfpathlineto{\pgfqpoint{1.434105in}{1.181474in}}%
\pgfpathlineto{\pgfqpoint{1.434904in}{1.199997in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{1.189094in}}%
\pgfpathlineto{\pgfqpoint{1.437035in}{1.167518in}}%
\pgfpathlineto{\pgfqpoint{1.437434in}{1.170293in}}%
\pgfpathlineto{\pgfqpoint{1.437567in}{1.169897in}}%
\pgfpathlineto{\pgfqpoint{1.437700in}{1.171195in}}%
\pgfpathlineto{\pgfqpoint{1.437833in}{1.175548in}}%
\pgfpathlineto{\pgfqpoint{1.438499in}{1.162270in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.135214in}}%
\pgfpathlineto{\pgfqpoint{1.440763in}{1.134898in}}%
\pgfpathlineto{\pgfqpoint{1.440896in}{1.135030in}}%
\pgfpathlineto{\pgfqpoint{1.441162in}{1.139875in}}%
\pgfpathlineto{\pgfqpoint{1.441961in}{1.135689in}}%
\pgfpathlineto{\pgfqpoint{1.442094in}{1.135467in}}%
\pgfpathlineto{\pgfqpoint{1.442228in}{1.154163in}}%
\pgfpathlineto{\pgfqpoint{1.443293in}{1.151089in}}%
\pgfpathlineto{\pgfqpoint{1.444491in}{1.133332in}}%
\pgfpathlineto{\pgfqpoint{1.444758in}{1.134612in}}%
\pgfpathlineto{\pgfqpoint{1.446089in}{1.156787in}}%
\pgfpathlineto{\pgfqpoint{1.446222in}{1.155597in}}%
\pgfpathlineto{\pgfqpoint{1.448885in}{1.104469in}}%
\pgfpathlineto{\pgfqpoint{1.449684in}{1.105690in}}%
\pgfpathlineto{\pgfqpoint{1.449817in}{1.131330in}}%
\pgfpathlineto{\pgfqpoint{1.450883in}{1.130851in}}%
\pgfpathlineto{\pgfqpoint{1.451282in}{1.143492in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.136695in}}%
\pgfpathlineto{\pgfqpoint{1.452880in}{1.123993in}}%
\pgfpathlineto{\pgfqpoint{1.453280in}{1.135575in}}%
\pgfpathlineto{\pgfqpoint{1.453945in}{1.150166in}}%
\pgfpathlineto{\pgfqpoint{1.453679in}{1.133012in}}%
\pgfpathlineto{\pgfqpoint{1.454478in}{1.137911in}}%
\pgfpathlineto{\pgfqpoint{1.455011in}{1.133356in}}%
\pgfpathlineto{\pgfqpoint{1.455410in}{1.141167in}}%
\pgfpathlineto{\pgfqpoint{1.455543in}{1.141619in}}%
\pgfpathlineto{\pgfqpoint{1.455676in}{1.138559in}}%
\pgfpathlineto{\pgfqpoint{1.457141in}{1.124102in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{1.128754in}}%
\pgfpathlineto{\pgfqpoint{1.459272in}{1.120282in}}%
\pgfpathlineto{\pgfqpoint{1.459405in}{1.121094in}}%
\pgfpathlineto{\pgfqpoint{1.460337in}{1.163220in}}%
\pgfpathlineto{\pgfqpoint{1.461668in}{1.159135in}}%
\pgfpathlineto{\pgfqpoint{1.463133in}{1.149592in}}%
\pgfpathlineto{\pgfqpoint{1.463266in}{1.171919in}}%
\pgfpathlineto{\pgfqpoint{1.464198in}{1.155527in}}%
\pgfpathlineto{\pgfqpoint{1.464731in}{1.149889in}}%
\pgfpathlineto{\pgfqpoint{1.464997in}{1.157052in}}%
\pgfpathlineto{\pgfqpoint{1.465397in}{1.150227in}}%
\pgfpathlineto{\pgfqpoint{1.465530in}{1.152866in}}%
\pgfpathlineto{\pgfqpoint{1.466196in}{1.145918in}}%
\pgfpathlineto{\pgfqpoint{1.466329in}{1.142901in}}%
\pgfpathlineto{\pgfqpoint{1.466595in}{1.143422in}}%
\pgfpathlineto{\pgfqpoint{1.466995in}{1.171311in}}%
\pgfpathlineto{\pgfqpoint{1.467794in}{1.165569in}}%
\pgfpathlineto{\pgfqpoint{1.468060in}{1.166448in}}%
\pgfpathlineto{\pgfqpoint{1.468193in}{1.193061in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{1.172801in}}%
\pgfpathlineto{\pgfqpoint{1.470723in}{1.153300in}}%
\pgfpathlineto{\pgfqpoint{1.470856in}{1.153627in}}%
\pgfpathlineto{\pgfqpoint{1.471122in}{1.176238in}}%
\pgfpathlineto{\pgfqpoint{1.472055in}{1.171757in}}%
\pgfpathlineto{\pgfqpoint{1.472188in}{1.174289in}}%
\pgfpathlineto{\pgfqpoint{1.472587in}{1.166026in}}%
\pgfpathlineto{\pgfqpoint{1.472853in}{1.166217in}}%
\pgfpathlineto{\pgfqpoint{1.473786in}{1.150850in}}%
\pgfpathlineto{\pgfqpoint{1.474185in}{1.152657in}}%
\pgfpathlineto{\pgfqpoint{1.475783in}{1.234331in}}%
\pgfpathlineto{\pgfqpoint{1.476715in}{1.221892in}}%
\pgfpathlineto{\pgfqpoint{1.478047in}{1.210535in}}%
\pgfpathlineto{\pgfqpoint{1.478180in}{1.212650in}}%
\pgfpathlineto{\pgfqpoint{1.479378in}{1.202237in}}%
\pgfpathlineto{\pgfqpoint{1.479644in}{1.203306in}}%
\pgfpathlineto{\pgfqpoint{1.480044in}{1.199496in}}%
\pgfpathlineto{\pgfqpoint{1.480576in}{1.218143in}}%
\pgfpathlineto{\pgfqpoint{1.481109in}{1.209324in}}%
\pgfpathlineto{\pgfqpoint{1.482574in}{1.196293in}}%
\pgfpathlineto{\pgfqpoint{1.482707in}{1.196309in}}%
\pgfpathlineto{\pgfqpoint{1.482840in}{1.221178in}}%
\pgfpathlineto{\pgfqpoint{1.483772in}{1.207146in}}%
\pgfpathlineto{\pgfqpoint{1.484971in}{1.187076in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.188895in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{1.191541in}}%
\pgfpathlineto{\pgfqpoint{1.485903in}{1.188647in}}%
\pgfpathlineto{\pgfqpoint{1.486169in}{1.188838in}}%
\pgfpathlineto{\pgfqpoint{1.486302in}{1.185319in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.211295in}}%
\pgfpathlineto{\pgfqpoint{1.487367in}{1.202177in}}%
\pgfpathlineto{\pgfqpoint{1.487634in}{1.195310in}}%
\pgfpathlineto{\pgfqpoint{1.488166in}{1.248515in}}%
\pgfpathlineto{\pgfqpoint{1.488965in}{1.241889in}}%
\pgfpathlineto{\pgfqpoint{1.489365in}{1.236457in}}%
\pgfpathlineto{\pgfqpoint{1.489631in}{1.243095in}}%
\pgfpathlineto{\pgfqpoint{1.489764in}{1.239624in}}%
\pgfpathlineto{\pgfqpoint{1.489897in}{1.250047in}}%
\pgfpathlineto{\pgfqpoint{1.490696in}{1.233067in}}%
\pgfpathlineto{\pgfqpoint{1.492161in}{1.211868in}}%
\pgfpathlineto{\pgfqpoint{1.492427in}{1.214841in}}%
\pgfpathlineto{\pgfqpoint{1.493493in}{1.219931in}}%
\pgfpathlineto{\pgfqpoint{1.493093in}{1.209509in}}%
\pgfpathlineto{\pgfqpoint{1.493626in}{1.217851in}}%
\pgfpathlineto{\pgfqpoint{1.494425in}{1.201494in}}%
\pgfpathlineto{\pgfqpoint{1.494691in}{1.204321in}}%
\pgfpathlineto{\pgfqpoint{1.495756in}{1.233243in}}%
\pgfpathlineto{\pgfqpoint{1.495889in}{1.229630in}}%
\pgfpathlineto{\pgfqpoint{1.496422in}{1.252111in}}%
\pgfpathlineto{\pgfqpoint{1.497088in}{1.251898in}}%
\pgfpathlineto{\pgfqpoint{1.498952in}{1.230109in}}%
\pgfpathlineto{\pgfqpoint{1.499085in}{1.231966in}}%
\pgfpathlineto{\pgfqpoint{1.499485in}{1.223011in}}%
\pgfpathlineto{\pgfqpoint{1.500949in}{1.201372in}}%
\pgfpathlineto{\pgfqpoint{1.501216in}{1.221101in}}%
\pgfpathlineto{\pgfqpoint{1.502148in}{1.216544in}}%
\pgfpathlineto{\pgfqpoint{1.502680in}{1.205395in}}%
\pgfpathlineto{\pgfqpoint{1.503080in}{1.200908in}}%
\pgfpathlineto{\pgfqpoint{1.503612in}{1.235386in}}%
\pgfpathlineto{\pgfqpoint{1.504278in}{1.226000in}}%
\pgfpathlineto{\pgfqpoint{1.505477in}{1.210457in}}%
\pgfpathlineto{\pgfqpoint{1.505610in}{1.216911in}}%
\pgfpathlineto{\pgfqpoint{1.505743in}{1.218930in}}%
\pgfpathlineto{\pgfqpoint{1.506142in}{1.212183in}}%
\pgfpathlineto{\pgfqpoint{1.506276in}{1.212216in}}%
\pgfpathlineto{\pgfqpoint{1.509205in}{1.161746in}}%
\pgfpathlineto{\pgfqpoint{1.509338in}{1.162064in}}%
\pgfpathlineto{\pgfqpoint{1.509738in}{1.159229in}}%
\pgfpathlineto{\pgfqpoint{1.511868in}{1.134108in}}%
\pgfpathlineto{\pgfqpoint{1.512134in}{1.135073in}}%
\pgfpathlineto{\pgfqpoint{1.513732in}{1.204752in}}%
\pgfpathlineto{\pgfqpoint{1.514132in}{1.198089in}}%
\pgfpathlineto{\pgfqpoint{1.514265in}{1.198575in}}%
\pgfpathlineto{\pgfqpoint{1.515730in}{1.236965in}}%
\pgfpathlineto{\pgfqpoint{1.515863in}{1.237129in}}%
\pgfpathlineto{\pgfqpoint{1.515996in}{1.235602in}}%
\pgfpathlineto{\pgfqpoint{1.519192in}{1.206287in}}%
\pgfpathlineto{\pgfqpoint{1.519325in}{1.215154in}}%
\pgfpathlineto{\pgfqpoint{1.519991in}{1.205074in}}%
\pgfpathlineto{\pgfqpoint{1.520257in}{1.206485in}}%
\pgfpathlineto{\pgfqpoint{1.520390in}{1.209865in}}%
\pgfpathlineto{\pgfqpoint{1.520923in}{1.201153in}}%
\pgfpathlineto{\pgfqpoint{1.521988in}{1.188666in}}%
\pgfpathlineto{\pgfqpoint{1.522254in}{1.194433in}}%
\pgfpathlineto{\pgfqpoint{1.522387in}{1.198543in}}%
\pgfpathlineto{\pgfqpoint{1.523053in}{1.191145in}}%
\pgfpathlineto{\pgfqpoint{1.523319in}{1.193312in}}%
\pgfpathlineto{\pgfqpoint{1.523586in}{1.189550in}}%
\pgfpathlineto{\pgfqpoint{1.525583in}{1.163889in}}%
\pgfpathlineto{\pgfqpoint{1.525716in}{1.168821in}}%
\pgfpathlineto{\pgfqpoint{1.526382in}{1.158190in}}%
\pgfpathlineto{\pgfqpoint{1.526648in}{1.162475in}}%
\pgfpathlineto{\pgfqpoint{1.527847in}{1.149490in}}%
\pgfpathlineto{\pgfqpoint{1.527980in}{1.150985in}}%
\pgfpathlineto{\pgfqpoint{1.528113in}{1.160895in}}%
\pgfpathlineto{\pgfqpoint{1.528912in}{1.150647in}}%
\pgfpathlineto{\pgfqpoint{1.529045in}{1.155486in}}%
\pgfpathlineto{\pgfqpoint{1.531043in}{1.134601in}}%
\pgfpathlineto{\pgfqpoint{1.531708in}{1.128508in}}%
\pgfpathlineto{\pgfqpoint{1.531841in}{1.129024in}}%
\pgfpathlineto{\pgfqpoint{1.531975in}{1.153782in}}%
\pgfpathlineto{\pgfqpoint{1.532907in}{1.139624in}}%
\pgfpathlineto{\pgfqpoint{1.533839in}{1.127187in}}%
\pgfpathlineto{\pgfqpoint{1.534105in}{1.132242in}}%
\pgfpathlineto{\pgfqpoint{1.534904in}{1.165986in}}%
\pgfpathlineto{\pgfqpoint{1.535570in}{1.161743in}}%
\pgfpathlineto{\pgfqpoint{1.537567in}{1.128096in}}%
\pgfpathlineto{\pgfqpoint{1.537833in}{1.133150in}}%
\pgfpathlineto{\pgfqpoint{1.537967in}{1.134408in}}%
\pgfpathlineto{\pgfqpoint{1.538499in}{1.130243in}}%
\pgfpathlineto{\pgfqpoint{1.538632in}{1.130495in}}%
\pgfpathlineto{\pgfqpoint{1.540230in}{1.105653in}}%
\pgfpathlineto{\pgfqpoint{1.540630in}{1.107183in}}%
\pgfpathlineto{\pgfqpoint{1.540763in}{1.107900in}}%
\pgfpathlineto{\pgfqpoint{1.540896in}{1.104913in}}%
\pgfpathlineto{\pgfqpoint{1.541562in}{1.096561in}}%
\pgfpathlineto{\pgfqpoint{1.541828in}{1.105732in}}%
\pgfpathlineto{\pgfqpoint{1.542094in}{1.102951in}}%
\pgfpathlineto{\pgfqpoint{1.543293in}{1.109302in}}%
\pgfpathlineto{\pgfqpoint{1.543426in}{1.106468in}}%
\pgfpathlineto{\pgfqpoint{1.543559in}{1.106072in}}%
\pgfpathlineto{\pgfqpoint{1.543692in}{1.110592in}}%
\pgfpathlineto{\pgfqpoint{1.544358in}{1.101085in}}%
\pgfpathlineto{\pgfqpoint{1.544491in}{1.104385in}}%
\pgfpathlineto{\pgfqpoint{1.544624in}{1.104478in}}%
\pgfpathlineto{\pgfqpoint{1.546089in}{1.087773in}}%
\pgfpathlineto{\pgfqpoint{1.547288in}{1.136856in}}%
\pgfpathlineto{\pgfqpoint{1.547421in}{1.135862in}}%
\pgfpathlineto{\pgfqpoint{1.547554in}{1.139211in}}%
\pgfpathlineto{\pgfqpoint{1.548220in}{1.128274in}}%
\pgfpathlineto{\pgfqpoint{1.548619in}{1.119499in}}%
\pgfpathlineto{\pgfqpoint{1.548885in}{1.122496in}}%
\pgfpathlineto{\pgfqpoint{1.549551in}{1.154452in}}%
\pgfpathlineto{\pgfqpoint{1.550084in}{1.143786in}}%
\pgfpathlineto{\pgfqpoint{1.551548in}{1.126959in}}%
\pgfpathlineto{\pgfqpoint{1.552081in}{1.155736in}}%
\pgfpathlineto{\pgfqpoint{1.552747in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{1.552880in}{1.143713in}}%
\pgfpathlineto{\pgfqpoint{1.553413in}{1.150736in}}%
\pgfpathlineto{\pgfqpoint{1.553546in}{1.154682in}}%
\pgfpathlineto{\pgfqpoint{1.554078in}{1.142913in}}%
\pgfpathlineto{\pgfqpoint{1.554212in}{1.144600in}}%
\pgfpathlineto{\pgfqpoint{1.554877in}{1.133120in}}%
\pgfpathlineto{\pgfqpoint{1.555277in}{1.140398in}}%
\pgfpathlineto{\pgfqpoint{1.555410in}{1.168354in}}%
\pgfpathlineto{\pgfqpoint{1.556342in}{1.151481in}}%
\pgfpathlineto{\pgfqpoint{1.556608in}{1.155801in}}%
\pgfpathlineto{\pgfqpoint{1.557141in}{1.144609in}}%
\pgfpathlineto{\pgfqpoint{1.557541in}{1.152856in}}%
\pgfpathlineto{\pgfqpoint{1.557940in}{1.149188in}}%
\pgfpathlineto{\pgfqpoint{1.558073in}{1.174707in}}%
\pgfpathlineto{\pgfqpoint{1.559005in}{1.166270in}}%
\pgfpathlineto{\pgfqpoint{1.560470in}{1.149299in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{1.151428in}}%
\pgfpathlineto{\pgfqpoint{1.561136in}{1.163471in}}%
\pgfpathlineto{\pgfqpoint{1.561801in}{1.155806in}}%
\pgfpathlineto{\pgfqpoint{1.563266in}{1.143782in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{1.146709in}}%
\pgfpathlineto{\pgfqpoint{1.563799in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{1.564864in}{1.172101in}}%
\pgfpathlineto{\pgfqpoint{1.565397in}{1.161653in}}%
\pgfpathlineto{\pgfqpoint{1.565796in}{1.168590in}}%
\pgfpathlineto{\pgfqpoint{1.565929in}{1.174009in}}%
\pgfpathlineto{\pgfqpoint{1.566728in}{1.162067in}}%
\pgfpathlineto{\pgfqpoint{1.566861in}{1.159607in}}%
\pgfpathlineto{\pgfqpoint{1.567394in}{1.167436in}}%
\pgfpathlineto{\pgfqpoint{1.567660in}{1.161868in}}%
\pgfpathlineto{\pgfqpoint{1.567794in}{1.163078in}}%
\pgfpathlineto{\pgfqpoint{1.568060in}{1.157523in}}%
\pgfpathlineto{\pgfqpoint{1.568193in}{1.154448in}}%
\pgfpathlineto{\pgfqpoint{1.568459in}{1.172880in}}%
\pgfpathlineto{\pgfqpoint{1.568592in}{1.169824in}}%
\pgfpathlineto{\pgfqpoint{1.568726in}{1.176513in}}%
\pgfpathlineto{\pgfqpoint{1.569658in}{1.167842in}}%
\pgfpathlineto{\pgfqpoint{1.569791in}{1.166055in}}%
\pgfpathlineto{\pgfqpoint{1.571522in}{1.251556in}}%
\pgfpathlineto{\pgfqpoint{1.571655in}{1.248521in}}%
\pgfpathlineto{\pgfqpoint{1.572054in}{1.264255in}}%
\pgfpathlineto{\pgfqpoint{1.572321in}{1.260166in}}%
\pgfpathlineto{\pgfqpoint{1.572720in}{1.251688in}}%
\pgfpathlineto{\pgfqpoint{1.572987in}{1.270996in}}%
\pgfpathlineto{\pgfqpoint{1.573253in}{1.263728in}}%
\pgfpathlineto{\pgfqpoint{1.573652in}{1.260303in}}%
\pgfpathlineto{\pgfqpoint{1.573919in}{1.274367in}}%
\pgfpathlineto{\pgfqpoint{1.574718in}{1.293401in}}%
\pgfpathlineto{\pgfqpoint{1.575117in}{1.282574in}}%
\pgfpathlineto{\pgfqpoint{1.575783in}{1.314056in}}%
\pgfpathlineto{\pgfqpoint{1.576449in}{1.303948in}}%
\pgfpathlineto{\pgfqpoint{1.577913in}{1.282999in}}%
\pgfpathlineto{\pgfqpoint{1.578579in}{1.332317in}}%
\pgfpathlineto{\pgfqpoint{1.579112in}{1.321100in}}%
\pgfpathlineto{\pgfqpoint{1.579378in}{1.317367in}}%
\pgfpathlineto{\pgfqpoint{1.581642in}{1.272587in}}%
\pgfpathlineto{\pgfqpoint{1.581775in}{1.276721in}}%
\pgfpathlineto{\pgfqpoint{1.582041in}{1.272412in}}%
\pgfpathlineto{\pgfqpoint{1.582174in}{1.279545in}}%
\pgfpathlineto{\pgfqpoint{1.582307in}{1.280262in}}%
\pgfpathlineto{\pgfqpoint{1.582840in}{1.317014in}}%
\pgfpathlineto{\pgfqpoint{1.583639in}{1.308684in}}%
\pgfpathlineto{\pgfqpoint{1.587101in}{1.247270in}}%
\pgfpathlineto{\pgfqpoint{1.588699in}{1.228352in}}%
\pgfpathlineto{\pgfqpoint{1.588832in}{1.230441in}}%
\pgfpathlineto{\pgfqpoint{1.588965in}{1.229298in}}%
\pgfpathlineto{\pgfqpoint{1.589365in}{1.235308in}}%
\pgfpathlineto{\pgfqpoint{1.589498in}{1.239054in}}%
\pgfpathlineto{\pgfqpoint{1.590164in}{1.230325in}}%
\pgfpathlineto{\pgfqpoint{1.590563in}{1.231203in}}%
\pgfpathlineto{\pgfqpoint{1.590696in}{1.228110in}}%
\pgfpathlineto{\pgfqpoint{1.590829in}{1.233837in}}%
\pgfpathlineto{\pgfqpoint{1.591495in}{1.223254in}}%
\pgfpathlineto{\pgfqpoint{1.591895in}{1.226359in}}%
\pgfpathlineto{\pgfqpoint{1.593359in}{1.203491in}}%
\pgfpathlineto{\pgfqpoint{1.593626in}{1.203549in}}%
\pgfpathlineto{\pgfqpoint{1.594824in}{1.195703in}}%
\pgfpathlineto{\pgfqpoint{1.594957in}{1.197828in}}%
\pgfpathlineto{\pgfqpoint{1.595756in}{1.217271in}}%
\pgfpathlineto{\pgfqpoint{1.596422in}{1.206831in}}%
\pgfpathlineto{\pgfqpoint{1.596555in}{1.207274in}}%
\pgfpathlineto{\pgfqpoint{1.596688in}{1.204173in}}%
\pgfpathlineto{\pgfqpoint{1.598686in}{1.178309in}}%
\pgfpathlineto{\pgfqpoint{1.599351in}{1.196366in}}%
\pgfpathlineto{\pgfqpoint{1.600017in}{1.182831in}}%
\pgfpathlineto{\pgfqpoint{1.600417in}{1.172925in}}%
\pgfpathlineto{\pgfqpoint{1.601216in}{1.176794in}}%
\pgfpathlineto{\pgfqpoint{1.602148in}{1.195267in}}%
\pgfpathlineto{\pgfqpoint{1.602547in}{1.189441in}}%
\pgfpathlineto{\pgfqpoint{1.605743in}{1.141698in}}%
\pgfpathlineto{\pgfqpoint{1.606542in}{1.164266in}}%
\pgfpathlineto{\pgfqpoint{1.606409in}{1.141227in}}%
\pgfpathlineto{\pgfqpoint{1.607074in}{1.153990in}}%
\pgfpathlineto{\pgfqpoint{1.608539in}{1.139451in}}%
\pgfpathlineto{\pgfqpoint{1.608805in}{1.145643in}}%
\pgfpathlineto{\pgfqpoint{1.609471in}{1.135980in}}%
\pgfpathlineto{\pgfqpoint{1.610537in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{1.610670in}{1.129068in}}%
\pgfpathlineto{\pgfqpoint{1.610936in}{1.165564in}}%
\pgfpathlineto{\pgfqpoint{1.611868in}{1.156089in}}%
\pgfpathlineto{\pgfqpoint{1.612268in}{1.159950in}}%
\pgfpathlineto{\pgfqpoint{1.614398in}{1.137271in}}%
\pgfpathlineto{\pgfqpoint{1.614531in}{1.138444in}}%
\pgfpathlineto{\pgfqpoint{1.614797in}{1.132914in}}%
\pgfpathlineto{\pgfqpoint{1.616262in}{1.118283in}}%
\pgfpathlineto{\pgfqpoint{1.616395in}{1.123571in}}%
\pgfpathlineto{\pgfqpoint{1.617194in}{1.111905in}}%
\pgfpathlineto{\pgfqpoint{1.617461in}{1.114845in}}%
\pgfpathlineto{\pgfqpoint{1.617993in}{1.107947in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{1.101803in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{1.116105in}}%
\pgfpathlineto{\pgfqpoint{1.619991in}{1.097472in}}%
\pgfpathlineto{\pgfqpoint{1.621322in}{1.110343in}}%
\pgfpathlineto{\pgfqpoint{1.622387in}{1.109392in}}%
\pgfpathlineto{\pgfqpoint{1.622787in}{1.102992in}}%
\pgfpathlineto{\pgfqpoint{1.623186in}{1.105236in}}%
\pgfpathlineto{\pgfqpoint{1.624385in}{1.134700in}}%
\pgfpathlineto{\pgfqpoint{1.625716in}{1.126203in}}%
\pgfpathlineto{\pgfqpoint{1.626249in}{1.143056in}}%
\pgfpathlineto{\pgfqpoint{1.626782in}{1.130656in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{1.160381in}}%
\pgfpathlineto{\pgfqpoint{1.628513in}{1.153416in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{1.154212in}}%
\pgfpathlineto{\pgfqpoint{1.629578in}{1.144820in}}%
\pgfpathlineto{\pgfqpoint{1.629844in}{1.153211in}}%
\pgfpathlineto{\pgfqpoint{1.630643in}{1.146911in}}%
\pgfpathlineto{\pgfqpoint{1.630909in}{1.141580in}}%
\pgfpathlineto{\pgfqpoint{1.631176in}{1.155576in}}%
\pgfpathlineto{\pgfqpoint{1.631309in}{1.152606in}}%
\pgfpathlineto{\pgfqpoint{1.631442in}{1.152427in}}%
\pgfpathlineto{\pgfqpoint{1.631975in}{1.145359in}}%
\pgfpathlineto{\pgfqpoint{1.632108in}{1.145630in}}%
\pgfpathlineto{\pgfqpoint{1.632507in}{1.190842in}}%
\pgfpathlineto{\pgfqpoint{1.633439in}{1.176396in}}%
\pgfpathlineto{\pgfqpoint{1.635836in}{1.148778in}}%
\pgfpathlineto{\pgfqpoint{1.635969in}{1.148586in}}%
\pgfpathlineto{\pgfqpoint{1.637567in}{1.134832in}}%
\pgfpathlineto{\pgfqpoint{1.637833in}{1.140478in}}%
\pgfpathlineto{\pgfqpoint{1.638366in}{1.132536in}}%
\pgfpathlineto{\pgfqpoint{1.638899in}{1.127993in}}%
\pgfpathlineto{\pgfqpoint{1.639298in}{1.132261in}}%
\pgfpathlineto{\pgfqpoint{1.639431in}{1.134416in}}%
\pgfpathlineto{\pgfqpoint{1.639964in}{1.128117in}}%
\pgfpathlineto{\pgfqpoint{1.641029in}{1.114360in}}%
\pgfpathlineto{\pgfqpoint{1.641162in}{1.132588in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{1.126555in}}%
\pgfpathlineto{\pgfqpoint{1.643559in}{1.106848in}}%
\pgfpathlineto{\pgfqpoint{1.643692in}{1.133568in}}%
\pgfpathlineto{\pgfqpoint{1.644758in}{1.124640in}}%
\pgfpathlineto{\pgfqpoint{1.646222in}{1.106833in}}%
\pgfpathlineto{\pgfqpoint{1.646489in}{1.107532in}}%
\pgfpathlineto{\pgfqpoint{1.646888in}{1.119339in}}%
\pgfpathlineto{\pgfqpoint{1.647554in}{1.112133in}}%
\pgfpathlineto{\pgfqpoint{1.648220in}{1.101877in}}%
\pgfpathlineto{\pgfqpoint{1.648752in}{1.106467in}}%
\pgfpathlineto{\pgfqpoint{1.649019in}{1.110869in}}%
\pgfpathlineto{\pgfqpoint{1.649418in}{1.103556in}}%
\pgfpathlineto{\pgfqpoint{1.649551in}{1.103845in}}%
\pgfpathlineto{\pgfqpoint{1.649684in}{1.103463in}}%
\pgfpathlineto{\pgfqpoint{1.650084in}{1.121680in}}%
\pgfpathlineto{\pgfqpoint{1.650883in}{1.117305in}}%
\pgfpathlineto{\pgfqpoint{1.651282in}{1.120079in}}%
\pgfpathlineto{\pgfqpoint{1.652081in}{1.109993in}}%
\pgfpathlineto{\pgfqpoint{1.652614in}{1.119699in}}%
\pgfpathlineto{\pgfqpoint{1.653146in}{1.109096in}}%
\pgfpathlineto{\pgfqpoint{1.654078in}{1.099336in}}%
\pgfpathlineto{\pgfqpoint{1.654611in}{1.100022in}}%
\pgfpathlineto{\pgfqpoint{1.654744in}{1.102913in}}%
\pgfpathlineto{\pgfqpoint{1.655277in}{1.092584in}}%
\pgfpathlineto{\pgfqpoint{1.657807in}{1.059040in}}%
\pgfpathlineto{\pgfqpoint{1.658206in}{1.072364in}}%
\pgfpathlineto{\pgfqpoint{1.659005in}{1.068289in}}%
\pgfpathlineto{\pgfqpoint{1.659138in}{1.067798in}}%
\pgfpathlineto{\pgfqpoint{1.660603in}{1.102442in}}%
\pgfpathlineto{\pgfqpoint{1.660736in}{1.100280in}}%
\pgfpathlineto{\pgfqpoint{1.660869in}{1.108433in}}%
\pgfpathlineto{\pgfqpoint{1.662600in}{1.204494in}}%
\pgfpathlineto{\pgfqpoint{1.664065in}{1.185648in}}%
\pgfpathlineto{\pgfqpoint{1.664465in}{1.185913in}}%
\pgfpathlineto{\pgfqpoint{1.664598in}{1.186364in}}%
\pgfpathlineto{\pgfqpoint{1.664864in}{1.184841in}}%
\pgfpathlineto{\pgfqpoint{1.665397in}{1.174775in}}%
\pgfpathlineto{\pgfqpoint{1.665929in}{1.185638in}}%
\pgfpathlineto{\pgfqpoint{1.666329in}{1.184811in}}%
\pgfpathlineto{\pgfqpoint{1.666861in}{1.205103in}}%
\pgfpathlineto{\pgfqpoint{1.668326in}{1.274089in}}%
\pgfpathlineto{\pgfqpoint{1.668459in}{1.272473in}}%
\pgfpathlineto{\pgfqpoint{1.668726in}{1.274830in}}%
\pgfpathlineto{\pgfqpoint{1.668992in}{1.267461in}}%
\pgfpathlineto{\pgfqpoint{1.669258in}{1.260546in}}%
\pgfpathlineto{\pgfqpoint{1.669791in}{1.272452in}}%
\pgfpathlineto{\pgfqpoint{1.669924in}{1.272821in}}%
\pgfpathlineto{\pgfqpoint{1.670457in}{1.267262in}}%
\pgfpathlineto{\pgfqpoint{1.670190in}{1.274565in}}%
\pgfpathlineto{\pgfqpoint{1.670590in}{1.269253in}}%
\pgfpathlineto{\pgfqpoint{1.670723in}{1.293087in}}%
\pgfpathlineto{\pgfqpoint{1.671655in}{1.284741in}}%
\pgfpathlineto{\pgfqpoint{1.672853in}{1.273978in}}%
\pgfpathlineto{\pgfqpoint{1.672054in}{1.291647in}}%
\pgfpathlineto{\pgfqpoint{1.672987in}{1.279221in}}%
\pgfpathlineto{\pgfqpoint{1.673120in}{1.281152in}}%
\pgfpathlineto{\pgfqpoint{1.673519in}{1.272645in}}%
\pgfpathlineto{\pgfqpoint{1.673652in}{1.272791in}}%
\pgfpathlineto{\pgfqpoint{1.674052in}{1.261859in}}%
\pgfpathlineto{\pgfqpoint{1.674185in}{1.265312in}}%
\pgfpathlineto{\pgfqpoint{1.674318in}{1.292388in}}%
\pgfpathlineto{\pgfqpoint{1.675250in}{1.272995in}}%
\pgfpathlineto{\pgfqpoint{1.677780in}{1.236414in}}%
\pgfpathlineto{\pgfqpoint{1.677913in}{1.237602in}}%
\pgfpathlineto{\pgfqpoint{1.678180in}{1.233410in}}%
\pgfpathlineto{\pgfqpoint{1.680044in}{1.205225in}}%
\pgfpathlineto{\pgfqpoint{1.680576in}{1.214178in}}%
\pgfpathlineto{\pgfqpoint{1.680976in}{1.204759in}}%
\pgfpathlineto{\pgfqpoint{1.681908in}{1.189768in}}%
\pgfpathlineto{\pgfqpoint{1.682441in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{1.685503in}{1.163981in}}%
\pgfpathlineto{\pgfqpoint{1.686169in}{1.156926in}}%
\pgfpathlineto{\pgfqpoint{1.685770in}{1.166492in}}%
\pgfpathlineto{\pgfqpoint{1.686702in}{1.157621in}}%
\pgfpathlineto{\pgfqpoint{1.687101in}{1.163863in}}%
\pgfpathlineto{\pgfqpoint{1.687501in}{1.154555in}}%
\pgfpathlineto{\pgfqpoint{1.687634in}{1.154493in}}%
\pgfpathlineto{\pgfqpoint{1.687767in}{1.157495in}}%
\pgfpathlineto{\pgfqpoint{1.688566in}{1.152301in}}%
\pgfpathlineto{\pgfqpoint{1.689232in}{1.146339in}}%
\pgfpathlineto{\pgfqpoint{1.689498in}{1.148187in}}%
\pgfpathlineto{\pgfqpoint{1.690430in}{1.188605in}}%
\pgfpathlineto{\pgfqpoint{1.690696in}{1.182351in}}%
\pgfpathlineto{\pgfqpoint{1.692827in}{1.159412in}}%
\pgfpathlineto{\pgfqpoint{1.692960in}{1.161336in}}%
\pgfpathlineto{\pgfqpoint{1.693359in}{1.151686in}}%
\pgfpathlineto{\pgfqpoint{1.693493in}{1.149151in}}%
\pgfpathlineto{\pgfqpoint{1.694291in}{1.154589in}}%
\pgfpathlineto{\pgfqpoint{1.695090in}{1.145532in}}%
\pgfpathlineto{\pgfqpoint{1.695224in}{1.146217in}}%
\pgfpathlineto{\pgfqpoint{1.695357in}{1.157235in}}%
\pgfpathlineto{\pgfqpoint{1.696156in}{1.143902in}}%
\pgfpathlineto{\pgfqpoint{1.697354in}{1.122308in}}%
\pgfpathlineto{\pgfqpoint{1.698153in}{1.125007in}}%
\pgfpathlineto{\pgfqpoint{1.698286in}{1.139960in}}%
\pgfpathlineto{\pgfqpoint{1.699218in}{1.130699in}}%
\pgfpathlineto{\pgfqpoint{1.699351in}{1.130853in}}%
\pgfpathlineto{\pgfqpoint{1.699485in}{1.129921in}}%
\pgfpathlineto{\pgfqpoint{1.699884in}{1.122676in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{1.128677in}}%
\pgfpathlineto{\pgfqpoint{1.700283in}{1.139464in}}%
\pgfpathlineto{\pgfqpoint{1.701216in}{1.131043in}}%
\pgfpathlineto{\pgfqpoint{1.701482in}{1.133641in}}%
\pgfpathlineto{\pgfqpoint{1.701615in}{1.132823in}}%
\pgfpathlineto{\pgfqpoint{1.702281in}{1.141105in}}%
\pgfpathlineto{\pgfqpoint{1.702813in}{1.139316in}}%
\pgfpathlineto{\pgfqpoint{1.702947in}{1.139681in}}%
\pgfpathlineto{\pgfqpoint{1.703080in}{1.138673in}}%
\pgfpathlineto{\pgfqpoint{1.704544in}{1.115428in}}%
\pgfpathlineto{\pgfqpoint{1.704678in}{1.122325in}}%
\pgfpathlineto{\pgfqpoint{1.704811in}{1.128741in}}%
\pgfpathlineto{\pgfqpoint{1.705343in}{1.120526in}}%
\pgfpathlineto{\pgfqpoint{1.705743in}{1.121751in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{1.120769in}}%
\pgfpathlineto{\pgfqpoint{1.706142in}{1.121363in}}%
\pgfpathlineto{\pgfqpoint{1.707208in}{1.131770in}}%
\pgfpathlineto{\pgfqpoint{1.707341in}{1.129079in}}%
\pgfpathlineto{\pgfqpoint{1.707474in}{1.128315in}}%
\pgfpathlineto{\pgfqpoint{1.707607in}{1.132659in}}%
\pgfpathlineto{\pgfqpoint{1.707740in}{1.132388in}}%
\pgfpathlineto{\pgfqpoint{1.707873in}{1.133905in}}%
\pgfpathlineto{\pgfqpoint{1.708140in}{1.128260in}}%
\pgfpathlineto{\pgfqpoint{1.708672in}{1.119728in}}%
\pgfpathlineto{\pgfqpoint{1.709604in}{1.120371in}}%
\pgfpathlineto{\pgfqpoint{1.709871in}{1.118176in}}%
\pgfpathlineto{\pgfqpoint{1.710137in}{1.128591in}}%
\pgfpathlineto{\pgfqpoint{1.711335in}{1.155419in}}%
\pgfpathlineto{\pgfqpoint{1.710936in}{1.125984in}}%
\pgfpathlineto{\pgfqpoint{1.711735in}{1.150225in}}%
\pgfpathlineto{\pgfqpoint{1.711868in}{1.147505in}}%
\pgfpathlineto{\pgfqpoint{1.712268in}{1.154922in}}%
\pgfpathlineto{\pgfqpoint{1.713599in}{1.175594in}}%
\pgfpathlineto{\pgfqpoint{1.713732in}{1.173002in}}%
\pgfpathlineto{\pgfqpoint{1.714398in}{1.173869in}}%
\pgfpathlineto{\pgfqpoint{1.714931in}{1.167126in}}%
\pgfpathlineto{\pgfqpoint{1.715197in}{1.168498in}}%
\pgfpathlineto{\pgfqpoint{1.715463in}{1.164253in}}%
\pgfpathlineto{\pgfqpoint{1.715730in}{1.158146in}}%
\pgfpathlineto{\pgfqpoint{1.716262in}{1.170433in}}%
\pgfpathlineto{\pgfqpoint{1.717594in}{1.149436in}}%
\pgfpathlineto{\pgfqpoint{1.718792in}{1.153281in}}%
\pgfpathlineto{\pgfqpoint{1.718925in}{1.171984in}}%
\pgfpathlineto{\pgfqpoint{1.719857in}{1.163793in}}%
\pgfpathlineto{\pgfqpoint{1.721189in}{1.152626in}}%
\pgfpathlineto{\pgfqpoint{1.721322in}{1.156147in}}%
\pgfpathlineto{\pgfqpoint{1.721722in}{1.149749in}}%
\pgfpathlineto{\pgfqpoint{1.722121in}{1.150157in}}%
\pgfpathlineto{\pgfqpoint{1.722787in}{1.135502in}}%
\pgfpathlineto{\pgfqpoint{1.723186in}{1.150782in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.147613in}}%
\pgfpathlineto{\pgfqpoint{1.723453in}{1.148065in}}%
\pgfpathlineto{\pgfqpoint{1.723586in}{1.145005in}}%
\pgfpathlineto{\pgfqpoint{1.724118in}{1.137268in}}%
\pgfpathlineto{\pgfqpoint{1.724385in}{1.145578in}}%
\pgfpathlineto{\pgfqpoint{1.724784in}{1.140236in}}%
\pgfpathlineto{\pgfqpoint{1.725450in}{1.169749in}}%
\pgfpathlineto{\pgfqpoint{1.725983in}{1.162910in}}%
\pgfpathlineto{\pgfqpoint{1.726382in}{1.163513in}}%
\pgfpathlineto{\pgfqpoint{1.726915in}{1.159705in}}%
\pgfpathlineto{\pgfqpoint{1.727580in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{1.727980in}{1.159835in}}%
\pgfpathlineto{\pgfqpoint{1.729844in}{1.127486in}}%
\pgfpathlineto{\pgfqpoint{1.730244in}{1.144655in}}%
\pgfpathlineto{\pgfqpoint{1.730377in}{1.156542in}}%
\pgfpathlineto{\pgfqpoint{1.731176in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{1.731442in}{1.134737in}}%
\pgfpathlineto{\pgfqpoint{1.731708in}{1.142976in}}%
\pgfpathlineto{\pgfqpoint{1.731975in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{1.732108in}{1.147659in}}%
\pgfpathlineto{\pgfqpoint{1.732907in}{1.139714in}}%
\pgfpathlineto{\pgfqpoint{1.733040in}{1.142725in}}%
\pgfpathlineto{\pgfqpoint{1.733173in}{1.142468in}}%
\pgfpathlineto{\pgfqpoint{1.733306in}{1.148655in}}%
\pgfpathlineto{\pgfqpoint{1.734105in}{1.136151in}}%
\pgfpathlineto{\pgfqpoint{1.734371in}{1.139280in}}%
\pgfpathlineto{\pgfqpoint{1.741162in}{1.081040in}}%
\pgfpathlineto{\pgfqpoint{1.741295in}{1.093086in}}%
\pgfpathlineto{\pgfqpoint{1.741961in}{1.080274in}}%
\pgfpathlineto{\pgfqpoint{1.742228in}{1.083968in}}%
\pgfpathlineto{\pgfqpoint{1.743293in}{1.069506in}}%
\pgfpathlineto{\pgfqpoint{1.743825in}{1.073996in}}%
\pgfpathlineto{\pgfqpoint{1.745290in}{1.055439in}}%
\pgfpathlineto{\pgfqpoint{1.746622in}{1.047131in}}%
\pgfpathlineto{\pgfqpoint{1.745823in}{1.056787in}}%
\pgfpathlineto{\pgfqpoint{1.746755in}{1.047798in}}%
\pgfpathlineto{\pgfqpoint{1.746888in}{1.047855in}}%
\pgfpathlineto{\pgfqpoint{1.747154in}{1.042623in}}%
\pgfpathlineto{\pgfqpoint{1.747554in}{1.048413in}}%
\pgfpathlineto{\pgfqpoint{1.747820in}{1.047512in}}%
\pgfpathlineto{\pgfqpoint{1.748353in}{1.086804in}}%
\pgfpathlineto{\pgfqpoint{1.749018in}{1.078015in}}%
\pgfpathlineto{\pgfqpoint{1.750084in}{1.065378in}}%
\pgfpathlineto{\pgfqpoint{1.750350in}{1.067181in}}%
\pgfpathlineto{\pgfqpoint{1.751682in}{1.091450in}}%
\pgfpathlineto{\pgfqpoint{1.751948in}{1.089287in}}%
\pgfpathlineto{\pgfqpoint{1.752214in}{1.087166in}}%
\pgfpathlineto{\pgfqpoint{1.752347in}{1.089866in}}%
\pgfpathlineto{\pgfqpoint{1.752481in}{1.087129in}}%
\pgfpathlineto{\pgfqpoint{1.752614in}{1.097102in}}%
\pgfpathlineto{\pgfqpoint{1.752880in}{1.113444in}}%
\pgfpathlineto{\pgfqpoint{1.753679in}{1.101027in}}%
\pgfpathlineto{\pgfqpoint{1.753945in}{1.101279in}}%
\pgfpathlineto{\pgfqpoint{1.754078in}{1.100463in}}%
\pgfpathlineto{\pgfqpoint{1.756342in}{1.081776in}}%
\pgfpathlineto{\pgfqpoint{1.757807in}{1.101646in}}%
\pgfpathlineto{\pgfqpoint{1.756608in}{1.081705in}}%
\pgfpathlineto{\pgfqpoint{1.758339in}{1.092317in}}%
\pgfpathlineto{\pgfqpoint{1.759271in}{1.080718in}}%
\pgfpathlineto{\pgfqpoint{1.759405in}{1.083195in}}%
\pgfpathlineto{\pgfqpoint{1.760603in}{1.127950in}}%
\pgfpathlineto{\pgfqpoint{1.763000in}{1.115229in}}%
\pgfpathlineto{\pgfqpoint{1.763266in}{1.116435in}}%
\pgfpathlineto{\pgfqpoint{1.763932in}{1.133428in}}%
\pgfpathlineto{\pgfqpoint{1.764331in}{1.124450in}}%
\pgfpathlineto{\pgfqpoint{1.765130in}{1.115849in}}%
\pgfpathlineto{\pgfqpoint{1.765263in}{1.116492in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{1.143897in}}%
\pgfpathlineto{\pgfqpoint{1.766462in}{1.143107in}}%
\pgfpathlineto{\pgfqpoint{1.766595in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{1.767394in}{1.179210in}}%
\pgfpathlineto{\pgfqpoint{1.767793in}{1.174376in}}%
\pgfpathlineto{\pgfqpoint{1.768326in}{1.169514in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{1.158047in}}%
\pgfpathlineto{\pgfqpoint{1.769258in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.769524in}{1.165177in}}%
\pgfpathlineto{\pgfqpoint{1.770190in}{1.158874in}}%
\pgfpathlineto{\pgfqpoint{1.770323in}{1.165331in}}%
\pgfpathlineto{\pgfqpoint{1.772454in}{1.209112in}}%
\pgfpathlineto{\pgfqpoint{1.772587in}{1.205907in}}%
\pgfpathlineto{\pgfqpoint{1.773652in}{1.195978in}}%
\pgfpathlineto{\pgfqpoint{1.774052in}{1.196711in}}%
\pgfpathlineto{\pgfqpoint{1.774318in}{1.230676in}}%
\pgfpathlineto{\pgfqpoint{1.775250in}{1.215754in}}%
\pgfpathlineto{\pgfqpoint{1.776182in}{1.204854in}}%
\pgfpathlineto{\pgfqpoint{1.777381in}{1.181077in}}%
\pgfpathlineto{\pgfqpoint{1.777514in}{1.208063in}}%
\pgfpathlineto{\pgfqpoint{1.778579in}{1.204675in}}%
\pgfpathlineto{\pgfqpoint{1.779911in}{1.192133in}}%
\pgfpathlineto{\pgfqpoint{1.780044in}{1.195680in}}%
\pgfpathlineto{\pgfqpoint{1.782174in}{1.170006in}}%
\pgfpathlineto{\pgfqpoint{1.780310in}{1.202365in}}%
\pgfpathlineto{\pgfqpoint{1.782574in}{1.172694in}}%
\pgfpathlineto{\pgfqpoint{1.783106in}{1.171664in}}%
\pgfpathlineto{\pgfqpoint{1.783905in}{1.183689in}}%
\pgfpathlineto{\pgfqpoint{1.786568in}{1.142723in}}%
\pgfpathlineto{\pgfqpoint{1.786702in}{1.143710in}}%
\pgfpathlineto{\pgfqpoint{1.786968in}{1.140890in}}%
\pgfpathlineto{\pgfqpoint{1.789365in}{1.110887in}}%
\pgfpathlineto{\pgfqpoint{1.790297in}{1.126645in}}%
\pgfpathlineto{\pgfqpoint{1.790696in}{1.124976in}}%
\pgfpathlineto{\pgfqpoint{1.791495in}{1.108722in}}%
\pgfpathlineto{\pgfqpoint{1.791628in}{1.125702in}}%
\pgfpathlineto{\pgfqpoint{1.791761in}{1.127316in}}%
\pgfpathlineto{\pgfqpoint{1.792161in}{1.120885in}}%
\pgfpathlineto{\pgfqpoint{1.793759in}{1.103126in}}%
\pgfpathlineto{\pgfqpoint{1.794025in}{1.103324in}}%
\pgfpathlineto{\pgfqpoint{1.794158in}{1.102402in}}%
\pgfpathlineto{\pgfqpoint{1.794291in}{1.110704in}}%
\pgfpathlineto{\pgfqpoint{1.795090in}{1.101288in}}%
\pgfpathlineto{\pgfqpoint{1.795889in}{1.104205in}}%
\pgfpathlineto{\pgfqpoint{1.796289in}{1.098275in}}%
\pgfpathlineto{\pgfqpoint{1.796821in}{1.101600in}}%
\pgfpathlineto{\pgfqpoint{1.796688in}{1.094021in}}%
\pgfpathlineto{\pgfqpoint{1.797221in}{1.096953in}}%
\pgfpathlineto{\pgfqpoint{1.798286in}{1.083801in}}%
\pgfpathlineto{\pgfqpoint{1.798552in}{1.092152in}}%
\pgfpathlineto{\pgfqpoint{1.799085in}{1.102534in}}%
\pgfpathlineto{\pgfqpoint{1.799751in}{1.095110in}}%
\pgfpathlineto{\pgfqpoint{1.800283in}{1.084802in}}%
\pgfpathlineto{\pgfqpoint{1.800683in}{1.097858in}}%
\pgfpathlineto{\pgfqpoint{1.800949in}{1.092255in}}%
\pgfpathlineto{\pgfqpoint{1.801082in}{1.094865in}}%
\pgfpathlineto{\pgfqpoint{1.801615in}{1.088250in}}%
\pgfpathlineto{\pgfqpoint{1.803213in}{1.078095in}}%
\pgfpathlineto{\pgfqpoint{1.803346in}{1.078192in}}%
\pgfpathlineto{\pgfqpoint{1.804944in}{1.063082in}}%
\pgfpathlineto{\pgfqpoint{1.805077in}{1.073622in}}%
\pgfpathlineto{\pgfqpoint{1.805876in}{1.061202in}}%
\pgfpathlineto{\pgfqpoint{1.807341in}{1.054218in}}%
\pgfpathlineto{\pgfqpoint{1.807607in}{1.060031in}}%
\pgfpathlineto{\pgfqpoint{1.808939in}{1.118763in}}%
\pgfpathlineto{\pgfqpoint{1.809205in}{1.112950in}}%
\pgfpathlineto{\pgfqpoint{1.809338in}{1.140372in}}%
\pgfpathlineto{\pgfqpoint{1.810270in}{1.120285in}}%
\pgfpathlineto{\pgfqpoint{1.811335in}{1.113771in}}%
\pgfpathlineto{\pgfqpoint{1.810803in}{1.124698in}}%
\pgfpathlineto{\pgfqpoint{1.811469in}{1.117678in}}%
\pgfpathlineto{\pgfqpoint{1.811602in}{1.118502in}}%
\pgfpathlineto{\pgfqpoint{1.811868in}{1.115328in}}%
\pgfpathlineto{\pgfqpoint{1.812267in}{1.106428in}}%
\pgfpathlineto{\pgfqpoint{1.812667in}{1.118141in}}%
\pgfpathlineto{\pgfqpoint{1.812933in}{1.114822in}}%
\pgfpathlineto{\pgfqpoint{1.813066in}{1.114896in}}%
\pgfpathlineto{\pgfqpoint{1.813732in}{1.108127in}}%
\pgfpathlineto{\pgfqpoint{1.813865in}{1.112093in}}%
\pgfpathlineto{\pgfqpoint{1.814664in}{1.146206in}}%
\pgfpathlineto{\pgfqpoint{1.815197in}{1.139940in}}%
\pgfpathlineto{\pgfqpoint{1.816528in}{1.126803in}}%
\pgfpathlineto{\pgfqpoint{1.816662in}{1.136929in}}%
\pgfpathlineto{\pgfqpoint{1.817594in}{1.130575in}}%
\pgfpathlineto{\pgfqpoint{1.819724in}{1.108730in}}%
\pgfpathlineto{\pgfqpoint{1.820923in}{1.133780in}}%
\pgfpathlineto{\pgfqpoint{1.821056in}{1.131078in}}%
\pgfpathlineto{\pgfqpoint{1.823319in}{1.101010in}}%
\pgfpathlineto{\pgfqpoint{1.823453in}{1.101279in}}%
\pgfpathlineto{\pgfqpoint{1.823985in}{1.137893in}}%
\pgfpathlineto{\pgfqpoint{1.824651in}{1.124701in}}%
\pgfpathlineto{\pgfqpoint{1.826116in}{1.106844in}}%
\pgfpathlineto{\pgfqpoint{1.826249in}{1.109254in}}%
\pgfpathlineto{\pgfqpoint{1.826382in}{1.120426in}}%
\pgfpathlineto{\pgfqpoint{1.827314in}{1.112162in}}%
\pgfpathlineto{\pgfqpoint{1.827580in}{1.108892in}}%
\pgfpathlineto{\pgfqpoint{1.827847in}{1.105060in}}%
\pgfpathlineto{\pgfqpoint{1.827980in}{1.133511in}}%
\pgfpathlineto{\pgfqpoint{1.829045in}{1.125129in}}%
\pgfpathlineto{\pgfqpoint{1.829178in}{1.124960in}}%
\pgfpathlineto{\pgfqpoint{1.831841in}{1.088640in}}%
\pgfpathlineto{\pgfqpoint{1.831975in}{1.090408in}}%
\pgfpathlineto{\pgfqpoint{1.833173in}{1.113586in}}%
\pgfpathlineto{\pgfqpoint{1.833706in}{1.115204in}}%
\pgfpathlineto{\pgfqpoint{1.833572in}{1.112087in}}%
\pgfpathlineto{\pgfqpoint{1.833839in}{1.112245in}}%
\pgfpathlineto{\pgfqpoint{1.834504in}{1.152862in}}%
\pgfpathlineto{\pgfqpoint{1.835037in}{1.146755in}}%
\pgfpathlineto{\pgfqpoint{1.835303in}{1.143108in}}%
\pgfpathlineto{\pgfqpoint{1.836502in}{1.158213in}}%
\pgfpathlineto{\pgfqpoint{1.836635in}{1.158740in}}%
\pgfpathlineto{\pgfqpoint{1.836768in}{1.155881in}}%
\pgfpathlineto{\pgfqpoint{1.837034in}{1.151389in}}%
\pgfpathlineto{\pgfqpoint{1.838233in}{1.182749in}}%
\pgfpathlineto{\pgfqpoint{1.839298in}{1.163306in}}%
\pgfpathlineto{\pgfqpoint{1.839964in}{1.166737in}}%
\pgfpathlineto{\pgfqpoint{1.840363in}{1.171781in}}%
\pgfpathlineto{\pgfqpoint{1.841029in}{1.170860in}}%
\pgfpathlineto{\pgfqpoint{1.843959in}{1.125583in}}%
\pgfpathlineto{\pgfqpoint{1.844092in}{1.136609in}}%
\pgfpathlineto{\pgfqpoint{1.845024in}{1.123107in}}%
\pgfpathlineto{\pgfqpoint{1.845290in}{1.119537in}}%
\pgfpathlineto{\pgfqpoint{1.845423in}{1.131837in}}%
\pgfpathlineto{\pgfqpoint{1.846355in}{1.119507in}}%
\pgfpathlineto{\pgfqpoint{1.847021in}{1.123179in}}%
\pgfpathlineto{\pgfqpoint{1.847554in}{1.115052in}}%
\pgfpathlineto{\pgfqpoint{1.848752in}{1.143524in}}%
\pgfpathlineto{\pgfqpoint{1.849152in}{1.135126in}}%
\pgfpathlineto{\pgfqpoint{1.849551in}{1.129711in}}%
\pgfpathlineto{\pgfqpoint{1.849684in}{1.143587in}}%
\pgfpathlineto{\pgfqpoint{1.850616in}{1.131548in}}%
\pgfpathlineto{\pgfqpoint{1.850883in}{1.132547in}}%
\pgfpathlineto{\pgfqpoint{1.851948in}{1.118065in}}%
\pgfpathlineto{\pgfqpoint{1.853146in}{1.167511in}}%
\pgfpathlineto{\pgfqpoint{1.853279in}{1.164417in}}%
\pgfpathlineto{\pgfqpoint{1.853413in}{1.171006in}}%
\pgfpathlineto{\pgfqpoint{1.854212in}{1.159871in}}%
\pgfpathlineto{\pgfqpoint{1.854478in}{1.155722in}}%
\pgfpathlineto{\pgfqpoint{1.854744in}{1.164165in}}%
\pgfpathlineto{\pgfqpoint{1.855144in}{1.177766in}}%
\pgfpathlineto{\pgfqpoint{1.855809in}{1.167899in}}%
\pgfpathlineto{\pgfqpoint{1.856742in}{1.159727in}}%
\pgfpathlineto{\pgfqpoint{1.857141in}{1.160708in}}%
\pgfpathlineto{\pgfqpoint{1.857407in}{1.163961in}}%
\pgfpathlineto{\pgfqpoint{1.857807in}{1.158965in}}%
\pgfpathlineto{\pgfqpoint{1.858073in}{1.153069in}}%
\pgfpathlineto{\pgfqpoint{1.858739in}{1.156911in}}%
\pgfpathlineto{\pgfqpoint{1.859005in}{1.170295in}}%
\pgfpathlineto{\pgfqpoint{1.859804in}{1.157704in}}%
\pgfpathlineto{\pgfqpoint{1.862068in}{1.130194in}}%
\pgfpathlineto{\pgfqpoint{1.864065in}{1.108723in}}%
\pgfpathlineto{\pgfqpoint{1.864598in}{1.113990in}}%
\pgfpathlineto{\pgfqpoint{1.864997in}{1.110043in}}%
\pgfpathlineto{\pgfqpoint{1.865796in}{1.099082in}}%
\pgfpathlineto{\pgfqpoint{1.865929in}{1.100032in}}%
\pgfpathlineto{\pgfqpoint{1.866196in}{1.123100in}}%
\pgfpathlineto{\pgfqpoint{1.866995in}{1.111228in}}%
\pgfpathlineto{\pgfqpoint{1.867128in}{1.108385in}}%
\pgfpathlineto{\pgfqpoint{1.867261in}{1.114775in}}%
\pgfpathlineto{\pgfqpoint{1.868060in}{1.111104in}}%
\pgfpathlineto{\pgfqpoint{1.868193in}{1.111323in}}%
\pgfpathlineto{\pgfqpoint{1.869524in}{1.092466in}}%
\pgfpathlineto{\pgfqpoint{1.869658in}{1.105986in}}%
\pgfpathlineto{\pgfqpoint{1.870590in}{1.099679in}}%
\pgfpathlineto{\pgfqpoint{1.870723in}{1.100625in}}%
\pgfpathlineto{\pgfqpoint{1.871122in}{1.096252in}}%
\pgfpathlineto{\pgfqpoint{1.871255in}{1.099417in}}%
\pgfpathlineto{\pgfqpoint{1.872321in}{1.117179in}}%
\pgfpathlineto{\pgfqpoint{1.872454in}{1.114369in}}%
\pgfpathlineto{\pgfqpoint{1.872587in}{1.112020in}}%
\pgfpathlineto{\pgfqpoint{1.872720in}{1.120178in}}%
\pgfpathlineto{\pgfqpoint{1.872987in}{1.116297in}}%
\pgfpathlineto{\pgfqpoint{1.874052in}{1.136243in}}%
\pgfpathlineto{\pgfqpoint{1.874318in}{1.132967in}}%
\pgfpathlineto{\pgfqpoint{1.875650in}{1.109419in}}%
\pgfpathlineto{\pgfqpoint{1.876715in}{1.138461in}}%
\pgfpathlineto{\pgfqpoint{1.876848in}{1.136150in}}%
\pgfpathlineto{\pgfqpoint{1.877114in}{1.130387in}}%
\pgfpathlineto{\pgfqpoint{1.877247in}{1.136412in}}%
\pgfpathlineto{\pgfqpoint{1.877381in}{1.133379in}}%
\pgfpathlineto{\pgfqpoint{1.877514in}{1.153968in}}%
\pgfpathlineto{\pgfqpoint{1.878446in}{1.145335in}}%
\pgfpathlineto{\pgfqpoint{1.880177in}{1.130515in}}%
\pgfpathlineto{\pgfqpoint{1.880310in}{1.134274in}}%
\pgfpathlineto{\pgfqpoint{1.881508in}{1.154200in}}%
\pgfpathlineto{\pgfqpoint{1.881242in}{1.127307in}}%
\pgfpathlineto{\pgfqpoint{1.881642in}{1.151396in}}%
\pgfpathlineto{\pgfqpoint{1.883772in}{1.123948in}}%
\pgfpathlineto{\pgfqpoint{1.883905in}{1.127166in}}%
\pgfpathlineto{\pgfqpoint{1.884971in}{1.160817in}}%
\pgfpathlineto{\pgfqpoint{1.885104in}{1.157916in}}%
\pgfpathlineto{\pgfqpoint{1.885636in}{1.154419in}}%
\pgfpathlineto{\pgfqpoint{1.885370in}{1.160295in}}%
\pgfpathlineto{\pgfqpoint{1.886169in}{1.155411in}}%
\pgfpathlineto{\pgfqpoint{1.886302in}{1.156143in}}%
\pgfpathlineto{\pgfqpoint{1.886435in}{1.153362in}}%
\pgfpathlineto{\pgfqpoint{1.887101in}{1.140713in}}%
\pgfpathlineto{\pgfqpoint{1.887500in}{1.153576in}}%
\pgfpathlineto{\pgfqpoint{1.887900in}{1.147823in}}%
\pgfpathlineto{\pgfqpoint{1.888299in}{1.149622in}}%
\pgfpathlineto{\pgfqpoint{1.889631in}{1.194057in}}%
\pgfpathlineto{\pgfqpoint{1.889897in}{1.201482in}}%
\pgfpathlineto{\pgfqpoint{1.890563in}{1.193839in}}%
\pgfpathlineto{\pgfqpoint{1.890696in}{1.194825in}}%
\pgfpathlineto{\pgfqpoint{1.890829in}{1.194977in}}%
\pgfpathlineto{\pgfqpoint{1.892560in}{1.177711in}}%
\pgfpathlineto{\pgfqpoint{1.892694in}{1.182414in}}%
\pgfpathlineto{\pgfqpoint{1.893359in}{1.170436in}}%
\pgfpathlineto{\pgfqpoint{1.894025in}{1.174235in}}%
\pgfpathlineto{\pgfqpoint{1.894824in}{1.161305in}}%
\pgfpathlineto{\pgfqpoint{1.894957in}{1.161752in}}%
\pgfpathlineto{\pgfqpoint{1.895090in}{1.158879in}}%
\pgfpathlineto{\pgfqpoint{1.897487in}{1.123905in}}%
\pgfpathlineto{\pgfqpoint{1.897753in}{1.128031in}}%
\pgfpathlineto{\pgfqpoint{1.898153in}{1.122385in}}%
\pgfpathlineto{\pgfqpoint{1.898419in}{1.124458in}}%
\pgfpathlineto{\pgfqpoint{1.899218in}{1.109699in}}%
\pgfpathlineto{\pgfqpoint{1.899485in}{1.156756in}}%
\pgfpathlineto{\pgfqpoint{1.900550in}{1.146156in}}%
\pgfpathlineto{\pgfqpoint{1.900683in}{1.143137in}}%
\pgfpathlineto{\pgfqpoint{1.900816in}{1.162657in}}%
\pgfpathlineto{\pgfqpoint{1.901216in}{1.154256in}}%
\pgfpathlineto{\pgfqpoint{1.901349in}{1.154866in}}%
\pgfpathlineto{\pgfqpoint{1.901615in}{1.154037in}}%
\pgfpathlineto{\pgfqpoint{1.903879in}{1.127583in}}%
\pgfpathlineto{\pgfqpoint{1.904145in}{1.135509in}}%
\pgfpathlineto{\pgfqpoint{1.904411in}{1.142347in}}%
\pgfpathlineto{\pgfqpoint{1.905077in}{1.133606in}}%
\pgfpathlineto{\pgfqpoint{1.907474in}{1.106572in}}%
\pgfpathlineto{\pgfqpoint{1.907873in}{1.097867in}}%
\pgfpathlineto{\pgfqpoint{1.908273in}{1.104018in}}%
\pgfpathlineto{\pgfqpoint{1.909338in}{1.133952in}}%
\pgfpathlineto{\pgfqpoint{1.909471in}{1.133642in}}%
\pgfpathlineto{\pgfqpoint{1.911735in}{1.106791in}}%
\pgfpathlineto{\pgfqpoint{1.917061in}{1.072992in}}%
\pgfpathlineto{\pgfqpoint{1.918393in}{1.113830in}}%
\pgfpathlineto{\pgfqpoint{1.918925in}{1.108100in}}%
\pgfpathlineto{\pgfqpoint{1.919458in}{1.103218in}}%
\pgfpathlineto{\pgfqpoint{1.919591in}{1.110687in}}%
\pgfpathlineto{\pgfqpoint{1.919990in}{1.143267in}}%
\pgfpathlineto{\pgfqpoint{1.921056in}{1.131259in}}%
\pgfpathlineto{\pgfqpoint{1.921322in}{1.133089in}}%
\pgfpathlineto{\pgfqpoint{1.921455in}{1.130072in}}%
\pgfpathlineto{\pgfqpoint{1.923319in}{1.109179in}}%
\pgfpathlineto{\pgfqpoint{1.923453in}{1.126092in}}%
\pgfpathlineto{\pgfqpoint{1.924518in}{1.121703in}}%
\pgfpathlineto{\pgfqpoint{1.924651in}{1.120625in}}%
\pgfpathlineto{\pgfqpoint{1.924784in}{1.128868in}}%
\pgfpathlineto{\pgfqpoint{1.925450in}{1.116481in}}%
\pgfpathlineto{\pgfqpoint{1.925583in}{1.117024in}}%
\pgfpathlineto{\pgfqpoint{1.925716in}{1.116768in}}%
\pgfpathlineto{\pgfqpoint{1.925983in}{1.113112in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.130134in}}%
\pgfpathlineto{\pgfqpoint{1.926249in}{1.127291in}}%
\pgfpathlineto{\pgfqpoint{1.926382in}{1.127430in}}%
\pgfpathlineto{\pgfqpoint{1.926515in}{1.124728in}}%
\pgfpathlineto{\pgfqpoint{1.926781in}{1.139267in}}%
\pgfpathlineto{\pgfqpoint{1.926915in}{1.138484in}}%
\pgfpathlineto{\pgfqpoint{1.927181in}{1.143540in}}%
\pgfpathlineto{\pgfqpoint{1.927580in}{1.136558in}}%
\pgfpathlineto{\pgfqpoint{1.928646in}{1.145318in}}%
\pgfpathlineto{\pgfqpoint{1.928246in}{1.133681in}}%
\pgfpathlineto{\pgfqpoint{1.928779in}{1.142910in}}%
\pgfpathlineto{\pgfqpoint{1.929178in}{1.146341in}}%
\pgfpathlineto{\pgfqpoint{1.929844in}{1.180848in}}%
\pgfpathlineto{\pgfqpoint{1.930510in}{1.176834in}}%
\pgfpathlineto{\pgfqpoint{1.930776in}{1.173787in}}%
\pgfpathlineto{\pgfqpoint{1.931042in}{1.174809in}}%
\pgfpathlineto{\pgfqpoint{1.931442in}{1.191133in}}%
\pgfpathlineto{\pgfqpoint{1.932108in}{1.181507in}}%
\pgfpathlineto{\pgfqpoint{1.933040in}{1.175450in}}%
\pgfpathlineto{\pgfqpoint{1.934771in}{1.234836in}}%
\pgfpathlineto{\pgfqpoint{1.934904in}{1.233320in}}%
\pgfpathlineto{\pgfqpoint{1.935437in}{1.224575in}}%
\pgfpathlineto{\pgfqpoint{1.936635in}{1.264160in}}%
\pgfpathlineto{\pgfqpoint{1.937700in}{1.245947in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{1.258221in}}%
\pgfpathlineto{\pgfqpoint{1.937967in}{1.259427in}}%
\pgfpathlineto{\pgfqpoint{1.938366in}{1.253238in}}%
\pgfpathlineto{\pgfqpoint{1.938499in}{1.253257in}}%
\pgfpathlineto{\pgfqpoint{1.939698in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{1.939964in}{1.238867in}}%
\pgfpathlineto{\pgfqpoint{1.940097in}{1.242786in}}%
\pgfpathlineto{\pgfqpoint{1.940630in}{1.229417in}}%
\pgfpathlineto{\pgfqpoint{1.940896in}{1.238437in}}%
\pgfpathlineto{\pgfqpoint{1.941562in}{1.245301in}}%
\pgfpathlineto{\pgfqpoint{1.942494in}{1.223887in}}%
\pgfpathlineto{\pgfqpoint{1.943692in}{1.237920in}}%
\pgfpathlineto{\pgfqpoint{1.943825in}{1.235591in}}%
\pgfpathlineto{\pgfqpoint{1.945556in}{1.211107in}}%
\pgfpathlineto{\pgfqpoint{1.946355in}{1.233333in}}%
\pgfpathlineto{\pgfqpoint{1.946222in}{1.205704in}}%
\pgfpathlineto{\pgfqpoint{1.946755in}{1.222862in}}%
\pgfpathlineto{\pgfqpoint{1.949152in}{1.190620in}}%
\pgfpathlineto{\pgfqpoint{1.949285in}{1.209807in}}%
\pgfpathlineto{\pgfqpoint{1.950350in}{1.205012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618926in}{0.599879in}}%
\pgfpathlineto{\pgfqpoint{0.619591in}{0.503933in}}%
\pgfpathlineto{\pgfqpoint{0.620124in}{0.525366in}}%
\pgfpathlineto{\pgfqpoint{0.620523in}{0.518341in}}%
\pgfpathlineto{\pgfqpoint{0.621056in}{0.525752in}}%
\pgfpathlineto{\pgfqpoint{0.621322in}{0.523388in}}%
\pgfpathlineto{\pgfqpoint{0.622254in}{0.514885in}}%
\pgfpathlineto{\pgfqpoint{0.622920in}{0.516069in}}%
\pgfpathlineto{\pgfqpoint{0.623586in}{0.513135in}}%
\pgfpathlineto{\pgfqpoint{0.623719in}{0.522670in}}%
\pgfpathlineto{\pgfqpoint{0.624651in}{0.517230in}}%
\pgfpathlineto{\pgfqpoint{0.624784in}{0.516433in}}%
\pgfpathlineto{\pgfqpoint{0.624918in}{0.521557in}}%
\pgfpathlineto{\pgfqpoint{0.625184in}{0.520596in}}%
\pgfpathlineto{\pgfqpoint{0.625450in}{0.542341in}}%
\pgfpathlineto{\pgfqpoint{0.626382in}{0.536407in}}%
\pgfpathlineto{\pgfqpoint{0.626782in}{0.533455in}}%
\pgfpathlineto{\pgfqpoint{0.626915in}{0.594780in}}%
\pgfpathlineto{\pgfqpoint{0.627980in}{0.587870in}}%
\pgfpathlineto{\pgfqpoint{0.631575in}{0.562679in}}%
\pgfpathlineto{\pgfqpoint{0.631842in}{0.565683in}}%
\pgfpathlineto{\pgfqpoint{0.632507in}{0.561750in}}%
\pgfpathlineto{\pgfqpoint{0.633040in}{0.558233in}}%
\pgfpathlineto{\pgfqpoint{0.633440in}{0.562168in}}%
\pgfpathlineto{\pgfqpoint{0.633839in}{0.559652in}}%
\pgfpathlineto{\pgfqpoint{0.634904in}{0.565588in}}%
\pgfpathlineto{\pgfqpoint{0.635570in}{0.561867in}}%
\pgfpathlineto{\pgfqpoint{0.636902in}{0.555985in}}%
\pgfpathlineto{\pgfqpoint{0.637035in}{0.560537in}}%
\pgfpathlineto{\pgfqpoint{0.637967in}{0.556389in}}%
\pgfpathlineto{\pgfqpoint{0.638633in}{0.556892in}}%
\pgfpathlineto{\pgfqpoint{0.639432in}{0.553762in}}%
\pgfpathlineto{\pgfqpoint{0.639831in}{0.566897in}}%
\pgfpathlineto{\pgfqpoint{0.641029in}{0.563788in}}%
\pgfpathlineto{\pgfqpoint{0.641961in}{0.560036in}}%
\pgfpathlineto{\pgfqpoint{0.642760in}{0.560408in}}%
\pgfpathlineto{\pgfqpoint{0.646489in}{0.551399in}}%
\pgfpathlineto{\pgfqpoint{0.646755in}{0.553750in}}%
\pgfpathlineto{\pgfqpoint{0.647554in}{0.552392in}}%
\pgfpathlineto{\pgfqpoint{0.647820in}{0.552581in}}%
\pgfpathlineto{\pgfqpoint{0.648486in}{0.550895in}}%
\pgfpathlineto{\pgfqpoint{0.648752in}{0.553589in}}%
\pgfpathlineto{\pgfqpoint{0.649551in}{0.551403in}}%
\pgfpathlineto{\pgfqpoint{0.650217in}{0.550177in}}%
\pgfpathlineto{\pgfqpoint{0.650350in}{0.551315in}}%
\pgfpathlineto{\pgfqpoint{0.651549in}{0.561528in}}%
\pgfpathlineto{\pgfqpoint{0.652214in}{0.559148in}}%
\pgfpathlineto{\pgfqpoint{0.652348in}{0.561833in}}%
\pgfpathlineto{\pgfqpoint{0.652880in}{0.560559in}}%
\pgfpathlineto{\pgfqpoint{0.653546in}{0.561089in}}%
\pgfpathlineto{\pgfqpoint{0.654212in}{0.559299in}}%
\pgfpathlineto{\pgfqpoint{0.655410in}{0.567669in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{0.566570in}}%
\pgfpathlineto{\pgfqpoint{0.657541in}{0.562535in}}%
\pgfpathlineto{\pgfqpoint{0.658073in}{0.566842in}}%
\pgfpathlineto{\pgfqpoint{0.658739in}{0.564966in}}%
\pgfpathlineto{\pgfqpoint{0.659671in}{0.565327in}}%
\pgfpathlineto{\pgfqpoint{0.661136in}{0.560117in}}%
\pgfpathlineto{\pgfqpoint{0.661402in}{0.562882in}}%
\pgfpathlineto{\pgfqpoint{0.662201in}{0.560677in}}%
\pgfpathlineto{\pgfqpoint{0.662467in}{0.559781in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{0.562438in}}%
\pgfpathlineto{\pgfqpoint{0.662867in}{0.562078in}}%
\pgfpathlineto{\pgfqpoint{0.664332in}{0.572850in}}%
\pgfpathlineto{\pgfqpoint{0.666728in}{0.566725in}}%
\pgfpathlineto{\pgfqpoint{0.668193in}{0.563380in}}%
\pgfpathlineto{\pgfqpoint{0.668992in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{0.669392in}{0.580902in}}%
\pgfpathlineto{\pgfqpoint{0.670057in}{0.581611in}}%
\pgfpathlineto{\pgfqpoint{0.669924in}{0.579889in}}%
\pgfpathlineto{\pgfqpoint{0.670324in}{0.580745in}}%
\pgfpathlineto{\pgfqpoint{0.670989in}{0.578836in}}%
\pgfpathlineto{\pgfqpoint{0.671123in}{0.581034in}}%
\pgfpathlineto{\pgfqpoint{0.671655in}{0.579375in}}%
\pgfpathlineto{\pgfqpoint{0.672587in}{0.578786in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{0.582640in}}%
\pgfpathlineto{\pgfqpoint{0.674052in}{0.580465in}}%
\pgfpathlineto{\pgfqpoint{0.676449in}{0.575307in}}%
\pgfpathlineto{\pgfqpoint{0.676715in}{0.577601in}}%
\pgfpathlineto{\pgfqpoint{0.677780in}{0.574007in}}%
\pgfpathlineto{\pgfqpoint{0.677914in}{0.574725in}}%
\pgfpathlineto{\pgfqpoint{0.678047in}{0.574222in}}%
\pgfpathlineto{\pgfqpoint{0.678846in}{0.587940in}}%
\pgfpathlineto{\pgfqpoint{0.679245in}{0.586264in}}%
\pgfpathlineto{\pgfqpoint{0.679511in}{0.588609in}}%
\pgfpathlineto{\pgfqpoint{0.680310in}{0.585901in}}%
\pgfpathlineto{\pgfqpoint{0.680443in}{0.586828in}}%
\pgfpathlineto{\pgfqpoint{0.681109in}{0.584738in}}%
\pgfpathlineto{\pgfqpoint{0.681376in}{0.584061in}}%
\pgfpathlineto{\pgfqpoint{0.681642in}{0.585955in}}%
\pgfpathlineto{\pgfqpoint{0.682175in}{0.602145in}}%
\pgfpathlineto{\pgfqpoint{0.682840in}{0.600315in}}%
\pgfpathlineto{\pgfqpoint{0.682973in}{0.599717in}}%
\pgfpathlineto{\pgfqpoint{0.683107in}{0.603779in}}%
\pgfpathlineto{\pgfqpoint{0.683240in}{0.603443in}}%
\pgfpathlineto{\pgfqpoint{0.683906in}{0.604143in}}%
\pgfpathlineto{\pgfqpoint{0.684172in}{0.603262in}}%
\pgfpathlineto{\pgfqpoint{0.685503in}{0.600923in}}%
\pgfpathlineto{\pgfqpoint{0.684438in}{0.603403in}}%
\pgfpathlineto{\pgfqpoint{0.685637in}{0.601265in}}%
\pgfpathlineto{\pgfqpoint{0.686702in}{0.602781in}}%
\pgfpathlineto{\pgfqpoint{0.686569in}{0.600815in}}%
\pgfpathlineto{\pgfqpoint{0.686835in}{0.602143in}}%
\pgfpathlineto{\pgfqpoint{0.687501in}{0.602316in}}%
\pgfpathlineto{\pgfqpoint{0.688300in}{0.600101in}}%
\pgfpathlineto{\pgfqpoint{0.689498in}{0.605370in}}%
\pgfpathlineto{\pgfqpoint{0.689898in}{0.605325in}}%
\pgfpathlineto{\pgfqpoint{0.690830in}{0.607002in}}%
\pgfpathlineto{\pgfqpoint{0.690297in}{0.604857in}}%
\pgfpathlineto{\pgfqpoint{0.691096in}{0.605733in}}%
\pgfpathlineto{\pgfqpoint{0.691229in}{0.605463in}}%
\pgfpathlineto{\pgfqpoint{0.691362in}{0.607447in}}%
\pgfpathlineto{\pgfqpoint{0.691495in}{0.606792in}}%
\pgfpathlineto{\pgfqpoint{0.691629in}{0.611700in}}%
\pgfpathlineto{\pgfqpoint{0.692561in}{0.607344in}}%
\pgfpathlineto{\pgfqpoint{0.694425in}{0.602808in}}%
\pgfpathlineto{\pgfqpoint{0.694558in}{0.603233in}}%
\pgfpathlineto{\pgfqpoint{0.694957in}{0.601463in}}%
\pgfpathlineto{\pgfqpoint{0.695091in}{0.600846in}}%
\pgfpathlineto{\pgfqpoint{0.695490in}{0.603990in}}%
\pgfpathlineto{\pgfqpoint{0.695623in}{0.603360in}}%
\pgfpathlineto{\pgfqpoint{0.695890in}{0.608264in}}%
\pgfpathlineto{\pgfqpoint{0.696688in}{0.604906in}}%
\pgfpathlineto{\pgfqpoint{0.697221in}{0.607666in}}%
\pgfpathlineto{\pgfqpoint{0.697088in}{0.603986in}}%
\pgfpathlineto{\pgfqpoint{0.697354in}{0.607020in}}%
\pgfpathlineto{\pgfqpoint{0.697754in}{0.620260in}}%
\pgfpathlineto{\pgfqpoint{0.699218in}{0.617411in}}%
\pgfpathlineto{\pgfqpoint{0.699485in}{0.616058in}}%
\pgfpathlineto{\pgfqpoint{0.699751in}{0.619888in}}%
\pgfpathlineto{\pgfqpoint{0.700151in}{0.618439in}}%
\pgfpathlineto{\pgfqpoint{0.700550in}{0.616518in}}%
\pgfpathlineto{\pgfqpoint{0.700816in}{0.620620in}}%
\pgfpathlineto{\pgfqpoint{0.700949in}{0.619943in}}%
\pgfpathlineto{\pgfqpoint{0.701349in}{0.618431in}}%
\pgfpathlineto{\pgfqpoint{0.702281in}{0.614250in}}%
\pgfpathlineto{\pgfqpoint{0.702547in}{0.614831in}}%
\pgfpathlineto{\pgfqpoint{0.703479in}{0.622580in}}%
\pgfpathlineto{\pgfqpoint{0.703746in}{0.621183in}}%
\pgfpathlineto{\pgfqpoint{0.704678in}{0.627119in}}%
\pgfpathlineto{\pgfqpoint{0.704944in}{0.625677in}}%
\pgfpathlineto{\pgfqpoint{0.706276in}{0.621494in}}%
\pgfpathlineto{\pgfqpoint{0.707208in}{0.635436in}}%
\pgfpathlineto{\pgfqpoint{0.707474in}{0.633914in}}%
\pgfpathlineto{\pgfqpoint{0.708806in}{0.631396in}}%
\pgfpathlineto{\pgfqpoint{0.709738in}{0.646502in}}%
\pgfpathlineto{\pgfqpoint{0.710803in}{0.641966in}}%
\pgfpathlineto{\pgfqpoint{0.711735in}{0.642573in}}%
\pgfpathlineto{\pgfqpoint{0.712268in}{0.639513in}}%
\pgfpathlineto{\pgfqpoint{0.713333in}{0.643504in}}%
\pgfpathlineto{\pgfqpoint{0.713599in}{0.641910in}}%
\pgfpathlineto{\pgfqpoint{0.713732in}{0.641661in}}%
\pgfpathlineto{\pgfqpoint{0.714665in}{0.649087in}}%
\pgfpathlineto{\pgfqpoint{0.714931in}{0.647568in}}%
\pgfpathlineto{\pgfqpoint{0.715197in}{0.645968in}}%
\pgfpathlineto{\pgfqpoint{0.715330in}{0.646845in}}%
\pgfpathlineto{\pgfqpoint{0.716129in}{0.655742in}}%
\pgfpathlineto{\pgfqpoint{0.716529in}{0.654363in}}%
\pgfpathlineto{\pgfqpoint{0.716795in}{0.652891in}}%
\pgfpathlineto{\pgfqpoint{0.716928in}{0.656578in}}%
\pgfpathlineto{\pgfqpoint{0.717993in}{0.661759in}}%
\pgfpathlineto{\pgfqpoint{0.718127in}{0.660854in}}%
\pgfpathlineto{\pgfqpoint{0.718260in}{0.659953in}}%
\pgfpathlineto{\pgfqpoint{0.718526in}{0.668153in}}%
\pgfpathlineto{\pgfqpoint{0.719325in}{0.663466in}}%
\pgfpathlineto{\pgfqpoint{0.721322in}{0.655545in}}%
\pgfpathlineto{\pgfqpoint{0.721722in}{0.666322in}}%
\pgfpathlineto{\pgfqpoint{0.722521in}{0.661066in}}%
\pgfpathlineto{\pgfqpoint{0.722654in}{0.661209in}}%
\pgfpathlineto{\pgfqpoint{0.722787in}{0.660506in}}%
\pgfpathlineto{\pgfqpoint{0.722920in}{0.659611in}}%
\pgfpathlineto{\pgfqpoint{0.723186in}{0.664640in}}%
\pgfpathlineto{\pgfqpoint{0.723453in}{0.664825in}}%
\pgfpathlineto{\pgfqpoint{0.724119in}{0.678211in}}%
\pgfpathlineto{\pgfqpoint{0.724651in}{0.677988in}}%
\pgfpathlineto{\pgfqpoint{0.725983in}{0.674997in}}%
\pgfpathlineto{\pgfqpoint{0.725051in}{0.678823in}}%
\pgfpathlineto{\pgfqpoint{0.726116in}{0.675362in}}%
\pgfpathlineto{\pgfqpoint{0.726382in}{0.684809in}}%
\pgfpathlineto{\pgfqpoint{0.727181in}{0.681158in}}%
\pgfpathlineto{\pgfqpoint{0.727980in}{0.678877in}}%
\pgfpathlineto{\pgfqpoint{0.728113in}{0.681913in}}%
\pgfpathlineto{\pgfqpoint{0.728246in}{0.681010in}}%
\pgfpathlineto{\pgfqpoint{0.730111in}{0.707760in}}%
\pgfpathlineto{\pgfqpoint{0.729045in}{0.679793in}}%
\pgfpathlineto{\pgfqpoint{0.730776in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{0.731309in}{0.701974in}}%
\pgfpathlineto{\pgfqpoint{0.731842in}{0.702295in}}%
\pgfpathlineto{\pgfqpoint{0.733306in}{0.693352in}}%
\pgfpathlineto{\pgfqpoint{0.733439in}{0.696532in}}%
\pgfpathlineto{\pgfqpoint{0.734372in}{0.692381in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{0.691783in}}%
\pgfpathlineto{\pgfqpoint{0.735037in}{0.700180in}}%
\pgfpathlineto{\pgfqpoint{0.735703in}{0.697565in}}%
\pgfpathlineto{\pgfqpoint{0.736502in}{0.691224in}}%
\pgfpathlineto{\pgfqpoint{0.737301in}{0.693664in}}%
\pgfpathlineto{\pgfqpoint{0.737834in}{0.701485in}}%
\pgfpathlineto{\pgfqpoint{0.738766in}{0.699120in}}%
\pgfpathlineto{\pgfqpoint{0.738899in}{0.698038in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{0.704125in}}%
\pgfpathlineto{\pgfqpoint{0.739698in}{0.702609in}}%
\pgfpathlineto{\pgfqpoint{0.740896in}{0.695917in}}%
\pgfpathlineto{\pgfqpoint{0.741163in}{0.696132in}}%
\pgfpathlineto{\pgfqpoint{0.741961in}{0.712571in}}%
\pgfpathlineto{\pgfqpoint{0.742361in}{0.710553in}}%
\pgfpathlineto{\pgfqpoint{0.742627in}{0.709248in}}%
\pgfpathlineto{\pgfqpoint{0.742760in}{0.714718in}}%
\pgfpathlineto{\pgfqpoint{0.742894in}{0.714074in}}%
\pgfpathlineto{\pgfqpoint{0.743027in}{0.717136in}}%
\pgfpathlineto{\pgfqpoint{0.743826in}{0.712185in}}%
\pgfpathlineto{\pgfqpoint{0.744358in}{0.713023in}}%
\pgfpathlineto{\pgfqpoint{0.745157in}{0.709172in}}%
\pgfpathlineto{\pgfqpoint{0.746356in}{0.715946in}}%
\pgfpathlineto{\pgfqpoint{0.746489in}{0.715007in}}%
\pgfpathlineto{\pgfqpoint{0.746622in}{0.719991in}}%
\pgfpathlineto{\pgfqpoint{0.747021in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{0.747155in}{0.718837in}}%
\pgfpathlineto{\pgfqpoint{0.747288in}{0.718334in}}%
\pgfpathlineto{\pgfqpoint{0.747554in}{0.716020in}}%
\pgfpathlineto{\pgfqpoint{0.747820in}{0.721420in}}%
\pgfpathlineto{\pgfqpoint{0.747953in}{0.720228in}}%
\pgfpathlineto{\pgfqpoint{0.748087in}{0.722773in}}%
\pgfpathlineto{\pgfqpoint{0.748886in}{0.716875in}}%
\pgfpathlineto{\pgfqpoint{0.749019in}{0.718117in}}%
\pgfpathlineto{\pgfqpoint{0.749684in}{0.714455in}}%
\pgfpathlineto{\pgfqpoint{0.749818in}{0.713556in}}%
\pgfpathlineto{\pgfqpoint{0.749951in}{0.717932in}}%
\pgfpathlineto{\pgfqpoint{0.750217in}{0.715657in}}%
\pgfpathlineto{\pgfqpoint{0.751416in}{0.728206in}}%
\pgfpathlineto{\pgfqpoint{0.752081in}{0.727409in}}%
\pgfpathlineto{\pgfqpoint{0.752481in}{0.728049in}}%
\pgfpathlineto{\pgfqpoint{0.752747in}{0.725833in}}%
\pgfpathlineto{\pgfqpoint{0.754079in}{0.719745in}}%
\pgfpathlineto{\pgfqpoint{0.753147in}{0.726968in}}%
\pgfpathlineto{\pgfqpoint{0.754212in}{0.719848in}}%
\pgfpathlineto{\pgfqpoint{0.754345in}{0.722775in}}%
\pgfpathlineto{\pgfqpoint{0.755011in}{0.718853in}}%
\pgfpathlineto{\pgfqpoint{0.755144in}{0.719089in}}%
\pgfpathlineto{\pgfqpoint{0.755410in}{0.717347in}}%
\pgfpathlineto{\pgfqpoint{0.755543in}{0.717398in}}%
\pgfpathlineto{\pgfqpoint{0.755810in}{0.725660in}}%
\pgfpathlineto{\pgfqpoint{0.756609in}{0.720698in}}%
\pgfpathlineto{\pgfqpoint{0.757541in}{0.718908in}}%
\pgfpathlineto{\pgfqpoint{0.758739in}{0.727327in}}%
\pgfpathlineto{\pgfqpoint{0.758872in}{0.726109in}}%
\pgfpathlineto{\pgfqpoint{0.759005in}{0.725764in}}%
\pgfpathlineto{\pgfqpoint{0.759139in}{0.726061in}}%
\pgfpathlineto{\pgfqpoint{0.760470in}{0.760184in}}%
\pgfpathlineto{\pgfqpoint{0.760603in}{0.762777in}}%
\pgfpathlineto{\pgfqpoint{0.761402in}{0.757562in}}%
\pgfpathlineto{\pgfqpoint{0.761802in}{0.754336in}}%
\pgfpathlineto{\pgfqpoint{0.761935in}{0.761124in}}%
\pgfpathlineto{\pgfqpoint{0.762068in}{0.764513in}}%
\pgfpathlineto{\pgfqpoint{0.762601in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{0.763000in}{0.762479in}}%
\pgfpathlineto{\pgfqpoint{0.764465in}{0.754372in}}%
\pgfpathlineto{\pgfqpoint{0.765663in}{0.767032in}}%
\pgfpathlineto{\pgfqpoint{0.765796in}{0.766001in}}%
\pgfpathlineto{\pgfqpoint{0.766063in}{0.767658in}}%
\pgfpathlineto{\pgfqpoint{0.766995in}{0.782638in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{0.780507in}}%
\pgfpathlineto{\pgfqpoint{0.767527in}{0.780945in}}%
\pgfpathlineto{\pgfqpoint{0.767794in}{0.778941in}}%
\pgfpathlineto{\pgfqpoint{0.768459in}{0.775002in}}%
\pgfpathlineto{\pgfqpoint{0.768593in}{0.780975in}}%
\pgfpathlineto{\pgfqpoint{0.768726in}{0.782051in}}%
\pgfpathlineto{\pgfqpoint{0.769258in}{0.778232in}}%
\pgfpathlineto{\pgfqpoint{0.769392in}{0.778586in}}%
\pgfpathlineto{\pgfqpoint{0.769924in}{0.775061in}}%
\pgfpathlineto{\pgfqpoint{0.770057in}{0.783465in}}%
\pgfpathlineto{\pgfqpoint{0.770190in}{0.782000in}}%
\pgfpathlineto{\pgfqpoint{0.771389in}{0.798884in}}%
\pgfpathlineto{\pgfqpoint{0.772321in}{0.792355in}}%
\pgfpathlineto{\pgfqpoint{0.774185in}{0.783154in}}%
\pgfpathlineto{\pgfqpoint{0.774585in}{0.790143in}}%
\pgfpathlineto{\pgfqpoint{0.775250in}{0.783300in}}%
\pgfpathlineto{\pgfqpoint{0.777514in}{0.768003in}}%
\pgfpathlineto{\pgfqpoint{0.777780in}{0.768578in}}%
\pgfpathlineto{\pgfqpoint{0.778712in}{0.787985in}}%
\pgfpathlineto{\pgfqpoint{0.778979in}{0.787059in}}%
\pgfpathlineto{\pgfqpoint{0.781242in}{0.773880in}}%
\pgfpathlineto{\pgfqpoint{0.781376in}{0.773647in}}%
\pgfpathlineto{\pgfqpoint{0.782308in}{0.788614in}}%
\pgfpathlineto{\pgfqpoint{0.782973in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{0.784039in}{0.779719in}}%
\pgfpathlineto{\pgfqpoint{0.785370in}{0.794025in}}%
\pgfpathlineto{\pgfqpoint{0.786968in}{0.787280in}}%
\pgfpathlineto{\pgfqpoint{0.787501in}{0.788957in}}%
\pgfpathlineto{\pgfqpoint{0.787368in}{0.786472in}}%
\pgfpathlineto{\pgfqpoint{0.787767in}{0.786783in}}%
\pgfpathlineto{\pgfqpoint{0.789232in}{0.782164in}}%
\pgfpathlineto{\pgfqpoint{0.789365in}{0.783392in}}%
\pgfpathlineto{\pgfqpoint{0.789764in}{0.779090in}}%
\pgfpathlineto{\pgfqpoint{0.790031in}{0.780050in}}%
\pgfpathlineto{\pgfqpoint{0.791495in}{0.771190in}}%
\pgfpathlineto{\pgfqpoint{0.791762in}{0.776036in}}%
\pgfpathlineto{\pgfqpoint{0.792694in}{0.775922in}}%
\pgfpathlineto{\pgfqpoint{0.794425in}{0.766496in}}%
\pgfpathlineto{\pgfqpoint{0.793226in}{0.776342in}}%
\pgfpathlineto{\pgfqpoint{0.794558in}{0.766716in}}%
\pgfpathlineto{\pgfqpoint{0.795224in}{0.796026in}}%
\pgfpathlineto{\pgfqpoint{0.796023in}{0.791765in}}%
\pgfpathlineto{\pgfqpoint{0.796289in}{0.789972in}}%
\pgfpathlineto{\pgfqpoint{0.796822in}{0.784934in}}%
\pgfpathlineto{\pgfqpoint{0.796955in}{0.789757in}}%
\pgfpathlineto{\pgfqpoint{0.797221in}{0.794927in}}%
\pgfpathlineto{\pgfqpoint{0.797887in}{0.789457in}}%
\pgfpathlineto{\pgfqpoint{0.798686in}{0.786603in}}%
\pgfpathlineto{\pgfqpoint{0.798952in}{0.812324in}}%
\pgfpathlineto{\pgfqpoint{0.799884in}{0.807232in}}%
\pgfpathlineto{\pgfqpoint{0.800017in}{0.805683in}}%
\pgfpathlineto{\pgfqpoint{0.800284in}{0.813873in}}%
\pgfpathlineto{\pgfqpoint{0.800550in}{0.817346in}}%
\pgfpathlineto{\pgfqpoint{0.801083in}{0.813527in}}%
\pgfpathlineto{\pgfqpoint{0.801482in}{0.809954in}}%
\pgfpathlineto{\pgfqpoint{0.801615in}{0.810116in}}%
\pgfpathlineto{\pgfqpoint{0.802547in}{0.825240in}}%
\pgfpathlineto{\pgfqpoint{0.802814in}{0.823209in}}%
\pgfpathlineto{\pgfqpoint{0.803879in}{0.832154in}}%
\pgfpathlineto{\pgfqpoint{0.804145in}{0.831746in}}%
\pgfpathlineto{\pgfqpoint{0.806276in}{0.812063in}}%
\pgfpathlineto{\pgfqpoint{0.806542in}{0.821738in}}%
\pgfpathlineto{\pgfqpoint{0.807341in}{0.815076in}}%
\pgfpathlineto{\pgfqpoint{0.807607in}{0.813626in}}%
\pgfpathlineto{\pgfqpoint{0.809471in}{0.804978in}}%
\pgfpathlineto{\pgfqpoint{0.809605in}{0.809124in}}%
\pgfpathlineto{\pgfqpoint{0.810404in}{0.804124in}}%
\pgfpathlineto{\pgfqpoint{0.810803in}{0.805200in}}%
\pgfpathlineto{\pgfqpoint{0.812667in}{0.789819in}}%
\pgfpathlineto{\pgfqpoint{0.812800in}{0.794455in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{0.787334in}}%
\pgfpathlineto{\pgfqpoint{0.813866in}{0.787473in}}%
\pgfpathlineto{\pgfqpoint{0.814265in}{0.783593in}}%
\pgfpathlineto{\pgfqpoint{0.814398in}{0.791740in}}%
\pgfpathlineto{\pgfqpoint{0.815463in}{0.789810in}}%
\pgfpathlineto{\pgfqpoint{0.815597in}{0.794510in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.790626in}}%
\pgfpathlineto{\pgfqpoint{0.817328in}{0.784174in}}%
\pgfpathlineto{\pgfqpoint{0.817993in}{0.785140in}}%
\pgfpathlineto{\pgfqpoint{0.818260in}{0.787913in}}%
\pgfpathlineto{\pgfqpoint{0.818393in}{0.786461in}}%
\pgfpathlineto{\pgfqpoint{0.819724in}{0.807884in}}%
\pgfpathlineto{\pgfqpoint{0.820790in}{0.804407in}}%
\pgfpathlineto{\pgfqpoint{0.820923in}{0.806927in}}%
\pgfpathlineto{\pgfqpoint{0.821988in}{0.797760in}}%
\pgfpathlineto{\pgfqpoint{0.822121in}{0.807144in}}%
\pgfpathlineto{\pgfqpoint{0.823053in}{0.799181in}}%
\pgfpathlineto{\pgfqpoint{0.823186in}{0.801408in}}%
\pgfpathlineto{\pgfqpoint{0.823852in}{0.797234in}}%
\pgfpathlineto{\pgfqpoint{0.824385in}{0.792710in}}%
\pgfpathlineto{\pgfqpoint{0.824651in}{0.798508in}}%
\pgfpathlineto{\pgfqpoint{0.824784in}{0.800227in}}%
\pgfpathlineto{\pgfqpoint{0.825317in}{0.794094in}}%
\pgfpathlineto{\pgfqpoint{0.825450in}{0.792548in}}%
\pgfpathlineto{\pgfqpoint{0.825983in}{0.798163in}}%
\pgfpathlineto{\pgfqpoint{0.827447in}{0.819943in}}%
\pgfpathlineto{\pgfqpoint{0.827714in}{0.816633in}}%
\pgfpathlineto{\pgfqpoint{0.827847in}{0.815804in}}%
\pgfpathlineto{\pgfqpoint{0.828113in}{0.820149in}}%
\pgfpathlineto{\pgfqpoint{0.828513in}{0.818296in}}%
\pgfpathlineto{\pgfqpoint{0.830643in}{0.846503in}}%
\pgfpathlineto{\pgfqpoint{0.830776in}{0.844759in}}%
\pgfpathlineto{\pgfqpoint{0.830910in}{0.844715in}}%
\pgfpathlineto{\pgfqpoint{0.831043in}{0.857532in}}%
\pgfpathlineto{\pgfqpoint{0.831975in}{0.850293in}}%
\pgfpathlineto{\pgfqpoint{0.832241in}{0.852246in}}%
\pgfpathlineto{\pgfqpoint{0.832507in}{0.848964in}}%
\pgfpathlineto{\pgfqpoint{0.832907in}{0.849106in}}%
\pgfpathlineto{\pgfqpoint{0.833040in}{0.847413in}}%
\pgfpathlineto{\pgfqpoint{0.833439in}{0.854601in}}%
\pgfpathlineto{\pgfqpoint{0.835836in}{0.884349in}}%
\pgfpathlineto{\pgfqpoint{0.833839in}{0.853509in}}%
\pgfpathlineto{\pgfqpoint{0.835969in}{0.882894in}}%
\pgfpathlineto{\pgfqpoint{0.836236in}{0.880830in}}%
\pgfpathlineto{\pgfqpoint{0.836635in}{0.876800in}}%
\pgfpathlineto{\pgfqpoint{0.837301in}{0.878597in}}%
\pgfpathlineto{\pgfqpoint{0.837834in}{0.875611in}}%
\pgfpathlineto{\pgfqpoint{0.839032in}{0.905254in}}%
\pgfpathlineto{\pgfqpoint{0.839165in}{0.916650in}}%
\pgfpathlineto{\pgfqpoint{0.840097in}{0.912609in}}%
\pgfpathlineto{\pgfqpoint{0.840497in}{0.907019in}}%
\pgfpathlineto{\pgfqpoint{0.840896in}{0.913251in}}%
\pgfpathlineto{\pgfqpoint{0.841296in}{0.910858in}}%
\pgfpathlineto{\pgfqpoint{0.843959in}{0.896273in}}%
\pgfpathlineto{\pgfqpoint{0.844092in}{0.902928in}}%
\pgfpathlineto{\pgfqpoint{0.845024in}{0.898151in}}%
\pgfpathlineto{\pgfqpoint{0.845290in}{0.897211in}}%
\pgfpathlineto{\pgfqpoint{0.845423in}{0.895149in}}%
\pgfpathlineto{\pgfqpoint{0.846089in}{0.900370in}}%
\pgfpathlineto{\pgfqpoint{0.846222in}{0.898357in}}%
\pgfpathlineto{\pgfqpoint{0.846622in}{0.905825in}}%
\pgfpathlineto{\pgfqpoint{0.847421in}{0.899927in}}%
\pgfpathlineto{\pgfqpoint{0.848353in}{0.895422in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{0.900892in}}%
\pgfpathlineto{\pgfqpoint{0.848486in}{0.897996in}}%
\pgfpathlineto{\pgfqpoint{0.848752in}{0.899762in}}%
\pgfpathlineto{\pgfqpoint{0.849152in}{0.893635in}}%
\pgfpathlineto{\pgfqpoint{0.850883in}{0.878748in}}%
\pgfpathlineto{\pgfqpoint{0.851149in}{0.884892in}}%
\pgfpathlineto{\pgfqpoint{0.851682in}{0.888579in}}%
\pgfpathlineto{\pgfqpoint{0.851948in}{0.884616in}}%
\pgfpathlineto{\pgfqpoint{0.852081in}{0.884979in}}%
\pgfpathlineto{\pgfqpoint{0.852348in}{0.881053in}}%
\pgfpathlineto{\pgfqpoint{0.852481in}{0.892122in}}%
\pgfpathlineto{\pgfqpoint{0.852614in}{0.890150in}}%
\pgfpathlineto{\pgfqpoint{0.853147in}{0.897802in}}%
\pgfpathlineto{\pgfqpoint{0.852880in}{0.889728in}}%
\pgfpathlineto{\pgfqpoint{0.853945in}{0.894573in}}%
\pgfpathlineto{\pgfqpoint{0.854478in}{0.895576in}}%
\pgfpathlineto{\pgfqpoint{0.855011in}{0.889830in}}%
\pgfpathlineto{\pgfqpoint{0.855144in}{0.904333in}}%
\pgfpathlineto{\pgfqpoint{0.856209in}{0.899960in}}%
\pgfpathlineto{\pgfqpoint{0.857274in}{0.891326in}}%
\pgfpathlineto{\pgfqpoint{0.857408in}{0.894399in}}%
\pgfpathlineto{\pgfqpoint{0.857674in}{0.900427in}}%
\pgfpathlineto{\pgfqpoint{0.858473in}{0.898356in}}%
\pgfpathlineto{\pgfqpoint{0.859272in}{0.888400in}}%
\pgfpathlineto{\pgfqpoint{0.859671in}{0.910732in}}%
\pgfpathlineto{\pgfqpoint{0.860470in}{0.901935in}}%
\pgfpathlineto{\pgfqpoint{0.861402in}{0.917667in}}%
\pgfpathlineto{\pgfqpoint{0.860736in}{0.901173in}}%
\pgfpathlineto{\pgfqpoint{0.862201in}{0.909644in}}%
\pgfpathlineto{\pgfqpoint{0.862467in}{0.905822in}}%
\pgfpathlineto{\pgfqpoint{0.862734in}{0.913159in}}%
\pgfpathlineto{\pgfqpoint{0.863133in}{0.909225in}}%
\pgfpathlineto{\pgfqpoint{0.864731in}{0.971445in}}%
\pgfpathlineto{\pgfqpoint{0.864864in}{0.969108in}}%
\pgfpathlineto{\pgfqpoint{0.864997in}{0.970102in}}%
\pgfpathlineto{\pgfqpoint{0.865131in}{0.990329in}}%
\pgfpathlineto{\pgfqpoint{0.866063in}{0.978963in}}%
\pgfpathlineto{\pgfqpoint{0.866329in}{0.979353in}}%
\pgfpathlineto{\pgfqpoint{0.866462in}{0.976913in}}%
\pgfpathlineto{\pgfqpoint{0.867128in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{0.867660in}{0.991287in}}%
\pgfpathlineto{\pgfqpoint{0.868726in}{0.980463in}}%
\pgfpathlineto{\pgfqpoint{0.868859in}{0.989344in}}%
\pgfpathlineto{\pgfqpoint{0.870723in}{0.977710in}}%
\pgfpathlineto{\pgfqpoint{0.870989in}{0.977442in}}%
\pgfpathlineto{\pgfqpoint{0.871123in}{0.979670in}}%
\pgfpathlineto{\pgfqpoint{0.871788in}{0.975122in}}%
\pgfpathlineto{\pgfqpoint{0.871921in}{0.972799in}}%
\pgfpathlineto{\pgfqpoint{0.872454in}{0.991101in}}%
\pgfpathlineto{\pgfqpoint{0.873120in}{0.986517in}}%
\pgfpathlineto{\pgfqpoint{0.873386in}{0.986447in}}%
\pgfpathlineto{\pgfqpoint{0.873653in}{0.986893in}}%
\pgfpathlineto{\pgfqpoint{0.874984in}{0.971927in}}%
\pgfpathlineto{\pgfqpoint{0.875916in}{0.990788in}}%
\pgfpathlineto{\pgfqpoint{0.876182in}{0.987711in}}%
\pgfpathlineto{\pgfqpoint{0.877115in}{0.973850in}}%
\pgfpathlineto{\pgfqpoint{0.877913in}{0.976079in}}%
\pgfpathlineto{\pgfqpoint{0.878047in}{0.976559in}}%
\pgfpathlineto{\pgfqpoint{0.878180in}{0.974420in}}%
\pgfpathlineto{\pgfqpoint{0.879378in}{0.964910in}}%
\pgfpathlineto{\pgfqpoint{0.879645in}{0.967146in}}%
\pgfpathlineto{\pgfqpoint{0.880177in}{0.974040in}}%
\pgfpathlineto{\pgfqpoint{0.880044in}{0.964410in}}%
\pgfpathlineto{\pgfqpoint{0.880710in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{0.880843in}{0.965710in}}%
\pgfpathlineto{\pgfqpoint{0.881109in}{0.968423in}}%
\pgfpathlineto{\pgfqpoint{0.881242in}{0.978831in}}%
\pgfpathlineto{\pgfqpoint{0.882174in}{0.967308in}}%
\pgfpathlineto{\pgfqpoint{0.882441in}{0.968613in}}%
\pgfpathlineto{\pgfqpoint{0.882840in}{0.966221in}}%
\pgfpathlineto{\pgfqpoint{0.884039in}{0.986835in}}%
\pgfpathlineto{\pgfqpoint{0.884172in}{0.985762in}}%
\pgfpathlineto{\pgfqpoint{0.884305in}{0.985012in}}%
\pgfpathlineto{\pgfqpoint{0.884438in}{0.987617in}}%
\pgfpathlineto{\pgfqpoint{0.884838in}{1.001238in}}%
\pgfpathlineto{\pgfqpoint{0.885503in}{0.993647in}}%
\pgfpathlineto{\pgfqpoint{0.886036in}{0.988823in}}%
\pgfpathlineto{\pgfqpoint{0.886302in}{0.995494in}}%
\pgfpathlineto{\pgfqpoint{0.886702in}{0.990668in}}%
\pgfpathlineto{\pgfqpoint{0.886968in}{1.000809in}}%
\pgfpathlineto{\pgfqpoint{0.887900in}{0.994232in}}%
\pgfpathlineto{\pgfqpoint{0.888166in}{0.991406in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{0.979220in}}%
\pgfpathlineto{\pgfqpoint{0.889365in}{0.974322in}}%
\pgfpathlineto{\pgfqpoint{0.890297in}{0.974967in}}%
\pgfpathlineto{\pgfqpoint{0.891229in}{1.002318in}}%
\pgfpathlineto{\pgfqpoint{0.891495in}{1.000755in}}%
\pgfpathlineto{\pgfqpoint{0.891895in}{0.994270in}}%
\pgfpathlineto{\pgfqpoint{0.892294in}{1.006326in}}%
\pgfpathlineto{\pgfqpoint{0.892427in}{1.003847in}}%
\pgfpathlineto{\pgfqpoint{0.892561in}{1.003806in}}%
\pgfpathlineto{\pgfqpoint{0.893093in}{0.999527in}}%
\pgfpathlineto{\pgfqpoint{0.893360in}{1.005587in}}%
\pgfpathlineto{\pgfqpoint{0.893759in}{1.001383in}}%
\pgfpathlineto{\pgfqpoint{0.894292in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{0.894425in}{1.011444in}}%
\pgfpathlineto{\pgfqpoint{0.895357in}{0.998749in}}%
\pgfpathlineto{\pgfqpoint{0.896555in}{0.986624in}}%
\pgfpathlineto{\pgfqpoint{0.896955in}{0.988591in}}%
\pgfpathlineto{\pgfqpoint{0.897221in}{0.992071in}}%
\pgfpathlineto{\pgfqpoint{0.897621in}{0.986793in}}%
\pgfpathlineto{\pgfqpoint{0.898553in}{0.978383in}}%
\pgfpathlineto{\pgfqpoint{0.898686in}{0.987082in}}%
\pgfpathlineto{\pgfqpoint{0.899218in}{0.997460in}}%
\pgfpathlineto{\pgfqpoint{0.899085in}{0.986184in}}%
\pgfpathlineto{\pgfqpoint{0.899751in}{0.989993in}}%
\pgfpathlineto{\pgfqpoint{0.900683in}{0.984126in}}%
\pgfpathlineto{\pgfqpoint{0.900284in}{0.990849in}}%
\pgfpathlineto{\pgfqpoint{0.900816in}{0.988681in}}%
\pgfpathlineto{\pgfqpoint{0.901083in}{1.014647in}}%
\pgfpathlineto{\pgfqpoint{0.902015in}{1.005476in}}%
\pgfpathlineto{\pgfqpoint{0.902814in}{1.006983in}}%
\pgfpathlineto{\pgfqpoint{0.903213in}{1.001967in}}%
\pgfpathlineto{\pgfqpoint{0.903346in}{1.002827in}}%
\pgfpathlineto{\pgfqpoint{0.903746in}{0.998332in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.992802in}}%
\pgfpathlineto{\pgfqpoint{0.904411in}{0.999164in}}%
\pgfpathlineto{\pgfqpoint{0.905210in}{1.025728in}}%
\pgfpathlineto{\pgfqpoint{0.905610in}{1.021095in}}%
\pgfpathlineto{\pgfqpoint{0.906542in}{1.012210in}}%
\pgfpathlineto{\pgfqpoint{0.906675in}{1.016529in}}%
\pgfpathlineto{\pgfqpoint{0.907075in}{1.041610in}}%
\pgfpathlineto{\pgfqpoint{0.908007in}{1.031120in}}%
\pgfpathlineto{\pgfqpoint{0.909471in}{1.017210in}}%
\pgfpathlineto{\pgfqpoint{0.909738in}{1.018124in}}%
\pgfpathlineto{\pgfqpoint{0.909871in}{1.031378in}}%
\pgfpathlineto{\pgfqpoint{0.910803in}{1.017141in}}%
\pgfpathlineto{\pgfqpoint{0.912401in}{1.005752in}}%
\pgfpathlineto{\pgfqpoint{0.913999in}{1.024066in}}%
\pgfpathlineto{\pgfqpoint{0.915330in}{1.015664in}}%
\pgfpathlineto{\pgfqpoint{0.915463in}{1.020061in}}%
\pgfpathlineto{\pgfqpoint{0.916262in}{1.015724in}}%
\pgfpathlineto{\pgfqpoint{0.916396in}{1.013485in}}%
\pgfpathlineto{\pgfqpoint{0.916529in}{1.020350in}}%
\pgfpathlineto{\pgfqpoint{0.917194in}{1.017008in}}%
\pgfpathlineto{\pgfqpoint{0.917328in}{1.017124in}}%
\pgfpathlineto{\pgfqpoint{0.919858in}{1.051834in}}%
\pgfpathlineto{\pgfqpoint{0.921322in}{1.041937in}}%
\pgfpathlineto{\pgfqpoint{0.921455in}{1.046681in}}%
\pgfpathlineto{\pgfqpoint{0.922254in}{1.036599in}}%
\pgfpathlineto{\pgfqpoint{0.922388in}{1.042678in}}%
\pgfpathlineto{\pgfqpoint{0.923719in}{1.037979in}}%
\pgfpathlineto{\pgfqpoint{0.923852in}{1.037798in}}%
\pgfpathlineto{\pgfqpoint{0.925317in}{1.023758in}}%
\pgfpathlineto{\pgfqpoint{0.925450in}{1.024032in}}%
\pgfpathlineto{\pgfqpoint{0.925583in}{1.027175in}}%
\pgfpathlineto{\pgfqpoint{0.926249in}{1.021424in}}%
\pgfpathlineto{\pgfqpoint{0.926382in}{1.021645in}}%
\pgfpathlineto{\pgfqpoint{0.926515in}{1.022662in}}%
\pgfpathlineto{\pgfqpoint{0.926915in}{1.018851in}}%
\pgfpathlineto{\pgfqpoint{0.927048in}{1.021541in}}%
\pgfpathlineto{\pgfqpoint{0.927181in}{1.018986in}}%
\pgfpathlineto{\pgfqpoint{0.927847in}{1.025171in}}%
\pgfpathlineto{\pgfqpoint{0.928246in}{1.032091in}}%
\pgfpathlineto{\pgfqpoint{0.928779in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{0.930776in}{1.007252in}}%
\pgfpathlineto{\pgfqpoint{0.931176in}{1.008067in}}%
\pgfpathlineto{\pgfqpoint{0.931575in}{1.000672in}}%
\pgfpathlineto{\pgfqpoint{0.931708in}{1.018895in}}%
\pgfpathlineto{\pgfqpoint{0.932774in}{1.015963in}}%
\pgfpathlineto{\pgfqpoint{0.934638in}{0.997495in}}%
\pgfpathlineto{\pgfqpoint{0.934771in}{0.997772in}}%
\pgfpathlineto{\pgfqpoint{0.935570in}{1.020905in}}%
\pgfpathlineto{\pgfqpoint{0.936369in}{1.015293in}}%
\pgfpathlineto{\pgfqpoint{0.937700in}{1.004391in}}%
\pgfpathlineto{\pgfqpoint{0.937834in}{1.007919in}}%
\pgfpathlineto{\pgfqpoint{0.937967in}{1.007889in}}%
\pgfpathlineto{\pgfqpoint{0.938899in}{1.003005in}}%
\pgfpathlineto{\pgfqpoint{0.939165in}{1.005536in}}%
\pgfpathlineto{\pgfqpoint{0.940364in}{1.014616in}}%
\pgfpathlineto{\pgfqpoint{0.940497in}{1.015286in}}%
\pgfpathlineto{\pgfqpoint{0.940630in}{1.013050in}}%
\pgfpathlineto{\pgfqpoint{0.942361in}{0.992173in}}%
\pgfpathlineto{\pgfqpoint{0.942494in}{1.018924in}}%
\pgfpathlineto{\pgfqpoint{0.943559in}{1.011090in}}%
\pgfpathlineto{\pgfqpoint{0.945423in}{0.985812in}}%
\pgfpathlineto{\pgfqpoint{0.945823in}{0.990513in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.023764in}}%
\pgfpathlineto{\pgfqpoint{0.946622in}{0.985492in}}%
\pgfpathlineto{\pgfqpoint{0.947687in}{1.016357in}}%
\pgfpathlineto{\pgfqpoint{0.950883in}{0.978537in}}%
\pgfpathlineto{\pgfqpoint{0.952081in}{0.993095in}}%
\pgfpathlineto{\pgfqpoint{0.952880in}{0.987582in}}%
\pgfpathlineto{\pgfqpoint{0.953146in}{0.984993in}}%
\pgfpathlineto{\pgfqpoint{0.953546in}{0.994459in}}%
\pgfpathlineto{\pgfqpoint{0.953679in}{0.992135in}}%
\pgfpathlineto{\pgfqpoint{0.953812in}{0.992215in}}%
\pgfpathlineto{\pgfqpoint{0.954212in}{0.987197in}}%
\pgfpathlineto{\pgfqpoint{0.954345in}{0.995564in}}%
\pgfpathlineto{\pgfqpoint{0.954611in}{0.993437in}}%
\pgfpathlineto{\pgfqpoint{0.955011in}{0.999998in}}%
\pgfpathlineto{\pgfqpoint{0.955543in}{0.993294in}}%
\pgfpathlineto{\pgfqpoint{0.955676in}{0.993305in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{0.993571in}}%
\pgfpathlineto{\pgfqpoint{0.955943in}{0.993262in}}%
\pgfpathlineto{\pgfqpoint{0.956342in}{0.986120in}}%
\pgfpathlineto{\pgfqpoint{0.956609in}{0.999483in}}%
\pgfpathlineto{\pgfqpoint{0.957407in}{0.986567in}}%
\pgfpathlineto{\pgfqpoint{0.958473in}{1.008062in}}%
\pgfpathlineto{\pgfqpoint{0.958606in}{1.005574in}}%
\pgfpathlineto{\pgfqpoint{0.959405in}{0.993214in}}%
\pgfpathlineto{\pgfqpoint{0.960337in}{0.993904in}}%
\pgfpathlineto{\pgfqpoint{0.960470in}{0.994358in}}%
\pgfpathlineto{\pgfqpoint{0.960603in}{0.992003in}}%
\pgfpathlineto{\pgfqpoint{0.961535in}{0.981646in}}%
\pgfpathlineto{\pgfqpoint{0.962601in}{0.994656in}}%
\pgfpathlineto{\pgfqpoint{0.962734in}{0.992491in}}%
\pgfpathlineto{\pgfqpoint{0.964465in}{0.979179in}}%
\pgfpathlineto{\pgfqpoint{0.964864in}{0.980245in}}%
\pgfpathlineto{\pgfqpoint{0.964997in}{0.987659in}}%
\pgfpathlineto{\pgfqpoint{0.965929in}{0.982687in}}%
\pgfpathlineto{\pgfqpoint{0.967660in}{0.969540in}}%
\pgfpathlineto{\pgfqpoint{0.967794in}{0.989194in}}%
\pgfpathlineto{\pgfqpoint{0.968726in}{0.983230in}}%
\pgfpathlineto{\pgfqpoint{0.970057in}{0.970316in}}%
\pgfpathlineto{\pgfqpoint{0.971256in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{0.971389in}{0.990927in}}%
\pgfpathlineto{\pgfqpoint{0.972055in}{0.991707in}}%
\pgfpathlineto{\pgfqpoint{0.972720in}{0.985233in}}%
\pgfpathlineto{\pgfqpoint{0.973386in}{0.979689in}}%
\pgfpathlineto{\pgfqpoint{0.973652in}{0.975740in}}%
\pgfpathlineto{\pgfqpoint{0.973919in}{0.982842in}}%
\pgfpathlineto{\pgfqpoint{0.974052in}{0.980799in}}%
\pgfpathlineto{\pgfqpoint{0.975250in}{1.018561in}}%
\pgfpathlineto{\pgfqpoint{0.975384in}{1.017871in}}%
\pgfpathlineto{\pgfqpoint{0.975650in}{1.021425in}}%
\pgfpathlineto{\pgfqpoint{0.976449in}{1.012961in}}%
\pgfpathlineto{\pgfqpoint{0.976582in}{1.017723in}}%
\pgfpathlineto{\pgfqpoint{0.977248in}{1.006449in}}%
\pgfpathlineto{\pgfqpoint{0.978180in}{0.993972in}}%
\pgfpathlineto{\pgfqpoint{0.978446in}{0.996610in}}%
\pgfpathlineto{\pgfqpoint{0.978979in}{1.014619in}}%
\pgfpathlineto{\pgfqpoint{0.979511in}{1.010427in}}%
\pgfpathlineto{\pgfqpoint{0.979911in}{1.005474in}}%
\pgfpathlineto{\pgfqpoint{0.980044in}{1.033498in}}%
\pgfpathlineto{\pgfqpoint{0.981109in}{1.024462in}}%
\pgfpathlineto{\pgfqpoint{0.981642in}{1.016671in}}%
\pgfpathlineto{\pgfqpoint{0.981908in}{1.024867in}}%
\pgfpathlineto{\pgfqpoint{0.982174in}{1.020404in}}%
\pgfpathlineto{\pgfqpoint{0.982308in}{1.025225in}}%
\pgfpathlineto{\pgfqpoint{0.982973in}{1.014968in}}%
\pgfpathlineto{\pgfqpoint{0.983772in}{1.006330in}}%
\pgfpathlineto{\pgfqpoint{0.983905in}{1.015017in}}%
\pgfpathlineto{\pgfqpoint{0.984039in}{1.014920in}}%
\pgfpathlineto{\pgfqpoint{0.984305in}{1.042635in}}%
\pgfpathlineto{\pgfqpoint{0.985237in}{1.035997in}}%
\pgfpathlineto{\pgfqpoint{0.988566in}{0.991285in}}%
\pgfpathlineto{\pgfqpoint{0.988699in}{0.990923in}}%
\pgfpathlineto{\pgfqpoint{0.988832in}{0.996752in}}%
\pgfpathlineto{\pgfqpoint{0.989631in}{0.983696in}}%
\pgfpathlineto{\pgfqpoint{0.991629in}{0.968252in}}%
\pgfpathlineto{\pgfqpoint{0.991895in}{0.976648in}}%
\pgfpathlineto{\pgfqpoint{0.992561in}{0.966430in}}%
\pgfpathlineto{\pgfqpoint{0.993892in}{0.957168in}}%
\pgfpathlineto{\pgfqpoint{0.994025in}{0.959975in}}%
\pgfpathlineto{\pgfqpoint{0.994425in}{0.967198in}}%
\pgfpathlineto{\pgfqpoint{0.995091in}{1.009353in}}%
\pgfpathlineto{\pgfqpoint{0.995623in}{1.002401in}}%
\pgfpathlineto{\pgfqpoint{0.995756in}{1.001951in}}%
\pgfpathlineto{\pgfqpoint{0.995889in}{1.003514in}}%
\pgfpathlineto{\pgfqpoint{0.996023in}{1.006345in}}%
\pgfpathlineto{\pgfqpoint{0.996289in}{1.001590in}}%
\pgfpathlineto{\pgfqpoint{0.996822in}{1.001911in}}%
\pgfpathlineto{\pgfqpoint{0.997088in}{1.004046in}}%
\pgfpathlineto{\pgfqpoint{0.997221in}{1.001865in}}%
\pgfpathlineto{\pgfqpoint{0.997621in}{0.995936in}}%
\pgfpathlineto{\pgfqpoint{0.997887in}{1.004805in}}%
\pgfpathlineto{\pgfqpoint{0.998153in}{1.001684in}}%
\pgfpathlineto{\pgfqpoint{0.998553in}{1.010444in}}%
\pgfpathlineto{\pgfqpoint{0.999218in}{1.001465in}}%
\pgfpathlineto{\pgfqpoint{1.000284in}{0.988016in}}%
\pgfpathlineto{\pgfqpoint{1.001083in}{0.995188in}}%
\pgfpathlineto{\pgfqpoint{1.001349in}{0.998847in}}%
\pgfpathlineto{\pgfqpoint{1.001882in}{0.993501in}}%
\pgfpathlineto{\pgfqpoint{1.002148in}{0.988748in}}%
\pgfpathlineto{\pgfqpoint{1.002680in}{0.990835in}}%
\pgfpathlineto{\pgfqpoint{1.003746in}{1.026912in}}%
\pgfpathlineto{\pgfqpoint{1.004145in}{1.025015in}}%
\pgfpathlineto{\pgfqpoint{1.004278in}{1.025250in}}%
\pgfpathlineto{\pgfqpoint{1.004411in}{1.022677in}}%
\pgfpathlineto{\pgfqpoint{1.004678in}{1.026535in}}%
\pgfpathlineto{\pgfqpoint{1.004944in}{1.025428in}}%
\pgfpathlineto{\pgfqpoint{1.006009in}{1.041074in}}%
\pgfpathlineto{\pgfqpoint{1.006142in}{1.038804in}}%
\pgfpathlineto{\pgfqpoint{1.006409in}{1.038754in}}%
\pgfpathlineto{\pgfqpoint{1.006675in}{1.061172in}}%
\pgfpathlineto{\pgfqpoint{1.007607in}{1.054734in}}%
\pgfpathlineto{\pgfqpoint{1.008806in}{1.045176in}}%
\pgfpathlineto{\pgfqpoint{1.010403in}{1.088543in}}%
\pgfpathlineto{\pgfqpoint{1.010537in}{1.085813in}}%
\pgfpathlineto{\pgfqpoint{1.011069in}{1.096648in}}%
\pgfpathlineto{\pgfqpoint{1.011202in}{1.100991in}}%
\pgfpathlineto{\pgfqpoint{1.011735in}{1.091693in}}%
\pgfpathlineto{\pgfqpoint{1.012134in}{1.097043in}}%
\pgfpathlineto{\pgfqpoint{1.012401in}{1.094052in}}%
\pgfpathlineto{\pgfqpoint{1.014531in}{1.068211in}}%
\pgfpathlineto{\pgfqpoint{1.015330in}{1.074015in}}%
\pgfpathlineto{\pgfqpoint{1.014931in}{1.066654in}}%
\pgfpathlineto{\pgfqpoint{1.015597in}{1.072628in}}%
\pgfpathlineto{\pgfqpoint{1.016262in}{1.060359in}}%
\pgfpathlineto{\pgfqpoint{1.016395in}{1.063991in}}%
\pgfpathlineto{\pgfqpoint{1.017328in}{1.082508in}}%
\pgfpathlineto{\pgfqpoint{1.017594in}{1.078558in}}%
\pgfpathlineto{\pgfqpoint{1.018393in}{1.084960in}}%
\pgfpathlineto{\pgfqpoint{1.017993in}{1.076273in}}%
\pgfpathlineto{\pgfqpoint{1.018659in}{1.079581in}}%
\pgfpathlineto{\pgfqpoint{1.018925in}{1.076033in}}%
\pgfpathlineto{\pgfqpoint{1.019059in}{1.083542in}}%
\pgfpathlineto{\pgfqpoint{1.019724in}{1.079986in}}%
\pgfpathlineto{\pgfqpoint{1.019991in}{1.076655in}}%
\pgfpathlineto{\pgfqpoint{1.021722in}{1.056329in}}%
\pgfpathlineto{\pgfqpoint{1.021988in}{1.058486in}}%
\pgfpathlineto{\pgfqpoint{1.023852in}{1.043433in}}%
\pgfpathlineto{\pgfqpoint{1.023985in}{1.048712in}}%
\pgfpathlineto{\pgfqpoint{1.024784in}{1.036622in}}%
\pgfpathlineto{\pgfqpoint{1.026648in}{1.019682in}}%
\pgfpathlineto{\pgfqpoint{1.027181in}{1.044711in}}%
\pgfpathlineto{\pgfqpoint{1.027847in}{1.040667in}}%
\pgfpathlineto{\pgfqpoint{1.027980in}{1.038208in}}%
\pgfpathlineto{\pgfqpoint{1.028513in}{1.043151in}}%
\pgfpathlineto{\pgfqpoint{1.029045in}{1.040958in}}%
\pgfpathlineto{\pgfqpoint{1.029844in}{1.055428in}}%
\pgfpathlineto{\pgfqpoint{1.030244in}{1.048059in}}%
\pgfpathlineto{\pgfqpoint{1.030776in}{1.050277in}}%
\pgfpathlineto{\pgfqpoint{1.032108in}{1.072329in}}%
\pgfpathlineto{\pgfqpoint{1.031575in}{1.046471in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{1.070286in}}%
\pgfpathlineto{\pgfqpoint{1.034105in}{1.046841in}}%
\pgfpathlineto{\pgfqpoint{1.034238in}{1.047573in}}%
\pgfpathlineto{\pgfqpoint{1.034372in}{1.050375in}}%
\pgfpathlineto{\pgfqpoint{1.034904in}{1.042851in}}%
\pgfpathlineto{\pgfqpoint{1.036236in}{1.034682in}}%
\pgfpathlineto{\pgfqpoint{1.037700in}{1.067326in}}%
\pgfpathlineto{\pgfqpoint{1.038499in}{1.055600in}}%
\pgfpathlineto{\pgfqpoint{1.038632in}{1.056192in}}%
\pgfpathlineto{\pgfqpoint{1.038766in}{1.053847in}}%
\pgfpathlineto{\pgfqpoint{1.040630in}{1.026741in}}%
\pgfpathlineto{\pgfqpoint{1.040896in}{1.032166in}}%
\pgfpathlineto{\pgfqpoint{1.041029in}{1.032046in}}%
\pgfpathlineto{\pgfqpoint{1.041828in}{1.069542in}}%
\pgfpathlineto{\pgfqpoint{1.042228in}{1.066455in}}%
\pgfpathlineto{\pgfqpoint{1.042361in}{1.067855in}}%
\pgfpathlineto{\pgfqpoint{1.042893in}{1.065082in}}%
\pgfpathlineto{\pgfqpoint{1.043826in}{1.050544in}}%
\pgfpathlineto{\pgfqpoint{1.044225in}{1.051394in}}%
\pgfpathlineto{\pgfqpoint{1.044491in}{1.078086in}}%
\pgfpathlineto{\pgfqpoint{1.045423in}{1.074229in}}%
\pgfpathlineto{\pgfqpoint{1.048087in}{1.042595in}}%
\pgfpathlineto{\pgfqpoint{1.048752in}{1.050674in}}%
\pgfpathlineto{\pgfqpoint{1.049285in}{1.049841in}}%
\pgfpathlineto{\pgfqpoint{1.049684in}{1.053939in}}%
\pgfpathlineto{\pgfqpoint{1.049551in}{1.048718in}}%
\pgfpathlineto{\pgfqpoint{1.050084in}{1.050843in}}%
\pgfpathlineto{\pgfqpoint{1.050883in}{1.066875in}}%
\pgfpathlineto{\pgfqpoint{1.051282in}{1.060943in}}%
\pgfpathlineto{\pgfqpoint{1.051415in}{1.061859in}}%
\pgfpathlineto{\pgfqpoint{1.051682in}{1.057061in}}%
\pgfpathlineto{\pgfqpoint{1.053146in}{1.036675in}}%
\pgfpathlineto{\pgfqpoint{1.051948in}{1.058333in}}%
\pgfpathlineto{\pgfqpoint{1.053945in}{1.044176in}}%
\pgfpathlineto{\pgfqpoint{1.054212in}{1.052339in}}%
\pgfpathlineto{\pgfqpoint{1.055011in}{1.043243in}}%
\pgfpathlineto{\pgfqpoint{1.056742in}{1.025053in}}%
\pgfpathlineto{\pgfqpoint{1.056875in}{1.027394in}}%
\pgfpathlineto{\pgfqpoint{1.057141in}{1.032867in}}%
\pgfpathlineto{\pgfqpoint{1.057674in}{1.025579in}}%
\pgfpathlineto{\pgfqpoint{1.060204in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{1.060470in}{0.994551in}}%
\pgfpathlineto{\pgfqpoint{1.061269in}{1.000144in}}%
\pgfpathlineto{\pgfqpoint{1.060870in}{0.993787in}}%
\pgfpathlineto{\pgfqpoint{1.061802in}{0.997353in}}%
\pgfpathlineto{\pgfqpoint{1.062334in}{0.999040in}}%
\pgfpathlineto{\pgfqpoint{1.063000in}{0.990014in}}%
\pgfpathlineto{\pgfqpoint{1.064198in}{1.005908in}}%
\pgfpathlineto{\pgfqpoint{1.066063in}{0.988034in}}%
\pgfpathlineto{\pgfqpoint{1.066329in}{0.991665in}}%
\pgfpathlineto{\pgfqpoint{1.066862in}{0.985339in}}%
\pgfpathlineto{\pgfqpoint{1.067128in}{0.988915in}}%
\pgfpathlineto{\pgfqpoint{1.068859in}{0.976835in}}%
\pgfpathlineto{\pgfqpoint{1.068992in}{0.976705in}}%
\pgfpathlineto{\pgfqpoint{1.070457in}{0.963374in}}%
\pgfpathlineto{\pgfqpoint{1.070723in}{0.963950in}}%
\pgfpathlineto{\pgfqpoint{1.071123in}{0.990895in}}%
\pgfpathlineto{\pgfqpoint{1.072055in}{0.982547in}}%
\pgfpathlineto{\pgfqpoint{1.072587in}{0.973239in}}%
\pgfpathlineto{\pgfqpoint{1.072720in}{0.995810in}}%
\pgfpathlineto{\pgfqpoint{1.073786in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{1.075117in}{0.972173in}}%
\pgfpathlineto{\pgfqpoint{1.075650in}{0.972369in}}%
\pgfpathlineto{\pgfqpoint{1.076582in}{0.989798in}}%
\pgfpathlineto{\pgfqpoint{1.076848in}{0.985430in}}%
\pgfpathlineto{\pgfqpoint{1.076981in}{0.986693in}}%
\pgfpathlineto{\pgfqpoint{1.078180in}{1.020232in}}%
\pgfpathlineto{\pgfqpoint{1.078446in}{1.021671in}}%
\pgfpathlineto{\pgfqpoint{1.078712in}{1.016922in}}%
\pgfpathlineto{\pgfqpoint{1.078979in}{1.014189in}}%
\pgfpathlineto{\pgfqpoint{1.079112in}{1.012819in}}%
\pgfpathlineto{\pgfqpoint{1.079378in}{1.020204in}}%
\pgfpathlineto{\pgfqpoint{1.080177in}{1.044722in}}%
\pgfpathlineto{\pgfqpoint{1.080976in}{1.040906in}}%
\pgfpathlineto{\pgfqpoint{1.082041in}{1.032944in}}%
\pgfpathlineto{\pgfqpoint{1.081509in}{1.042557in}}%
\pgfpathlineto{\pgfqpoint{1.082174in}{1.039520in}}%
\pgfpathlineto{\pgfqpoint{1.082308in}{1.039618in}}%
\pgfpathlineto{\pgfqpoint{1.082441in}{1.061857in}}%
\pgfpathlineto{\pgfqpoint{1.083506in}{1.054882in}}%
\pgfpathlineto{\pgfqpoint{1.083772in}{1.055818in}}%
\pgfpathlineto{\pgfqpoint{1.085104in}{1.038883in}}%
\pgfpathlineto{\pgfqpoint{1.085370in}{1.045115in}}%
\pgfpathlineto{\pgfqpoint{1.085503in}{1.047259in}}%
\pgfpathlineto{\pgfqpoint{1.086036in}{1.041074in}}%
\pgfpathlineto{\pgfqpoint{1.086169in}{1.041963in}}%
\pgfpathlineto{\pgfqpoint{1.086569in}{1.044349in}}%
\pgfpathlineto{\pgfqpoint{1.088300in}{1.025515in}}%
\pgfpathlineto{\pgfqpoint{1.088566in}{1.035056in}}%
\pgfpathlineto{\pgfqpoint{1.089365in}{1.026792in}}%
\pgfpathlineto{\pgfqpoint{1.089498in}{1.029634in}}%
\pgfpathlineto{\pgfqpoint{1.090164in}{1.023620in}}%
\pgfpathlineto{\pgfqpoint{1.090297in}{1.025489in}}%
\pgfpathlineto{\pgfqpoint{1.090696in}{1.022884in}}%
\pgfpathlineto{\pgfqpoint{1.090830in}{1.020418in}}%
\pgfpathlineto{\pgfqpoint{1.090963in}{1.030023in}}%
\pgfpathlineto{\pgfqpoint{1.091229in}{1.029495in}}%
\pgfpathlineto{\pgfqpoint{1.091362in}{1.035227in}}%
\pgfpathlineto{\pgfqpoint{1.092161in}{1.026532in}}%
\pgfpathlineto{\pgfqpoint{1.092294in}{1.026695in}}%
\pgfpathlineto{\pgfqpoint{1.095224in}{1.067786in}}%
\pgfpathlineto{\pgfqpoint{1.095623in}{1.062296in}}%
\pgfpathlineto{\pgfqpoint{1.096555in}{1.062623in}}%
\pgfpathlineto{\pgfqpoint{1.096688in}{1.063500in}}%
\pgfpathlineto{\pgfqpoint{1.097088in}{1.061340in}}%
\pgfpathlineto{\pgfqpoint{1.097354in}{1.062639in}}%
\pgfpathlineto{\pgfqpoint{1.098819in}{1.049741in}}%
\pgfpathlineto{\pgfqpoint{1.100284in}{1.076834in}}%
\pgfpathlineto{\pgfqpoint{1.099352in}{1.048243in}}%
\pgfpathlineto{\pgfqpoint{1.101083in}{1.073860in}}%
\pgfpathlineto{\pgfqpoint{1.101482in}{1.077544in}}%
\pgfpathlineto{\pgfqpoint{1.102015in}{1.092896in}}%
\pgfpathlineto{\pgfqpoint{1.102680in}{1.086136in}}%
\pgfpathlineto{\pgfqpoint{1.105077in}{1.059845in}}%
\pgfpathlineto{\pgfqpoint{1.105210in}{1.060608in}}%
\pgfpathlineto{\pgfqpoint{1.105477in}{1.056139in}}%
\pgfpathlineto{\pgfqpoint{1.107873in}{1.025592in}}%
\pgfpathlineto{\pgfqpoint{1.108273in}{1.033457in}}%
\pgfpathlineto{\pgfqpoint{1.108939in}{1.026273in}}%
\pgfpathlineto{\pgfqpoint{1.109072in}{1.024109in}}%
\pgfpathlineto{\pgfqpoint{1.109471in}{1.034896in}}%
\pgfpathlineto{\pgfqpoint{1.109605in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{1.110270in}{1.030977in}}%
\pgfpathlineto{\pgfqpoint{1.112401in}{1.009545in}}%
\pgfpathlineto{\pgfqpoint{1.112534in}{1.011484in}}%
\pgfpathlineto{\pgfqpoint{1.113200in}{1.005276in}}%
\pgfpathlineto{\pgfqpoint{1.114265in}{0.999555in}}%
\pgfpathlineto{\pgfqpoint{1.114398in}{1.001002in}}%
\pgfpathlineto{\pgfqpoint{1.115197in}{1.006687in}}%
\pgfpathlineto{\pgfqpoint{1.114664in}{1.000747in}}%
\pgfpathlineto{\pgfqpoint{1.115463in}{1.002311in}}%
\pgfpathlineto{\pgfqpoint{1.115597in}{1.002149in}}%
\pgfpathlineto{\pgfqpoint{1.116129in}{0.995722in}}%
\pgfpathlineto{\pgfqpoint{1.116928in}{0.998146in}}%
\pgfpathlineto{\pgfqpoint{1.117594in}{0.992665in}}%
\pgfpathlineto{\pgfqpoint{1.117727in}{1.003972in}}%
\pgfpathlineto{\pgfqpoint{1.118792in}{1.002968in}}%
\pgfpathlineto{\pgfqpoint{1.119192in}{0.996159in}}%
\pgfpathlineto{\pgfqpoint{1.119325in}{1.010447in}}%
\pgfpathlineto{\pgfqpoint{1.119591in}{1.007843in}}%
\pgfpathlineto{\pgfqpoint{1.119724in}{1.033782in}}%
\pgfpathlineto{\pgfqpoint{1.120790in}{1.026646in}}%
\pgfpathlineto{\pgfqpoint{1.123053in}{1.000137in}}%
\pgfpathlineto{\pgfqpoint{1.123586in}{0.998510in}}%
\pgfpathlineto{\pgfqpoint{1.124252in}{1.006224in}}%
\pgfpathlineto{\pgfqpoint{1.124518in}{1.005133in}}%
\pgfpathlineto{\pgfqpoint{1.124917in}{1.007347in}}%
\pgfpathlineto{\pgfqpoint{1.125583in}{1.020213in}}%
\pgfpathlineto{\pgfqpoint{1.126116in}{1.017374in}}%
\pgfpathlineto{\pgfqpoint{1.126249in}{1.014808in}}%
\pgfpathlineto{\pgfqpoint{1.126782in}{1.018567in}}%
\pgfpathlineto{\pgfqpoint{1.126915in}{1.018069in}}%
\pgfpathlineto{\pgfqpoint{1.128113in}{1.038566in}}%
\pgfpathlineto{\pgfqpoint{1.128246in}{1.036500in}}%
\pgfpathlineto{\pgfqpoint{1.128513in}{1.043930in}}%
\pgfpathlineto{\pgfqpoint{1.129178in}{1.035457in}}%
\pgfpathlineto{\pgfqpoint{1.129711in}{1.030402in}}%
\pgfpathlineto{\pgfqpoint{1.130111in}{1.035140in}}%
\pgfpathlineto{\pgfqpoint{1.130377in}{1.037766in}}%
\pgfpathlineto{\pgfqpoint{1.130776in}{1.032969in}}%
\pgfpathlineto{\pgfqpoint{1.133040in}{1.010385in}}%
\pgfpathlineto{\pgfqpoint{1.133173in}{1.009481in}}%
\pgfpathlineto{\pgfqpoint{1.133839in}{1.035096in}}%
\pgfpathlineto{\pgfqpoint{1.134371in}{1.028944in}}%
\pgfpathlineto{\pgfqpoint{1.134505in}{1.031616in}}%
\pgfpathlineto{\pgfqpoint{1.135304in}{1.026856in}}%
\pgfpathlineto{\pgfqpoint{1.135570in}{1.029219in}}%
\pgfpathlineto{\pgfqpoint{1.135969in}{1.027325in}}%
\pgfpathlineto{\pgfqpoint{1.136768in}{1.018872in}}%
\pgfpathlineto{\pgfqpoint{1.137301in}{1.021512in}}%
\pgfpathlineto{\pgfqpoint{1.138100in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{1.138499in}{1.051613in}}%
\pgfpathlineto{\pgfqpoint{1.138632in}{1.049354in}}%
\pgfpathlineto{\pgfqpoint{1.138899in}{1.054375in}}%
\pgfpathlineto{\pgfqpoint{1.139165in}{1.051428in}}%
\pgfpathlineto{\pgfqpoint{1.139298in}{1.058039in}}%
\pgfpathlineto{\pgfqpoint{1.139964in}{1.048832in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{1.048852in}}%
\pgfpathlineto{\pgfqpoint{1.141296in}{1.035052in}}%
\pgfpathlineto{\pgfqpoint{1.141695in}{1.038726in}}%
\pgfpathlineto{\pgfqpoint{1.142228in}{1.032245in}}%
\pgfpathlineto{\pgfqpoint{1.142494in}{1.032687in}}%
\pgfpathlineto{\pgfqpoint{1.143692in}{1.023049in}}%
\pgfpathlineto{\pgfqpoint{1.145690in}{1.035941in}}%
\pgfpathlineto{\pgfqpoint{1.146089in}{1.032641in}}%
\pgfpathlineto{\pgfqpoint{1.146888in}{1.028614in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.029637in}}%
\pgfpathlineto{\pgfqpoint{1.147820in}{1.032000in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.027663in}}%
\pgfpathlineto{\pgfqpoint{1.148087in}{1.030020in}}%
\pgfpathlineto{\pgfqpoint{1.148486in}{1.026621in}}%
\pgfpathlineto{\pgfqpoint{1.148885in}{1.034335in}}%
\pgfpathlineto{\pgfqpoint{1.149019in}{1.031780in}}%
\pgfpathlineto{\pgfqpoint{1.149818in}{1.039006in}}%
\pgfpathlineto{\pgfqpoint{1.150084in}{1.033988in}}%
\pgfpathlineto{\pgfqpoint{1.150750in}{1.024871in}}%
\pgfpathlineto{\pgfqpoint{1.151549in}{1.026676in}}%
\pgfpathlineto{\pgfqpoint{1.152081in}{1.027679in}}%
\pgfpathlineto{\pgfqpoint{1.152481in}{1.046699in}}%
\pgfpathlineto{\pgfqpoint{1.153280in}{1.037603in}}%
\pgfpathlineto{\pgfqpoint{1.153546in}{1.039757in}}%
\pgfpathlineto{\pgfqpoint{1.153945in}{1.032999in}}%
\pgfpathlineto{\pgfqpoint{1.154212in}{1.029726in}}%
\pgfpathlineto{\pgfqpoint{1.154744in}{1.034270in}}%
\pgfpathlineto{\pgfqpoint{1.154877in}{1.031906in}}%
\pgfpathlineto{\pgfqpoint{1.156342in}{1.049451in}}%
\pgfpathlineto{\pgfqpoint{1.156475in}{1.046725in}}%
\pgfpathlineto{\pgfqpoint{1.156742in}{1.061488in}}%
\pgfpathlineto{\pgfqpoint{1.156875in}{1.061222in}}%
\pgfpathlineto{\pgfqpoint{1.157274in}{1.054147in}}%
\pgfpathlineto{\pgfqpoint{1.157407in}{1.069614in}}%
\pgfpathlineto{\pgfqpoint{1.157541in}{1.066946in}}%
\pgfpathlineto{\pgfqpoint{1.157674in}{1.067131in}}%
\pgfpathlineto{\pgfqpoint{1.159272in}{1.054897in}}%
\pgfpathlineto{\pgfqpoint{1.159538in}{1.065621in}}%
\pgfpathlineto{\pgfqpoint{1.160204in}{1.053781in}}%
\pgfpathlineto{\pgfqpoint{1.160470in}{1.049127in}}%
\pgfpathlineto{\pgfqpoint{1.161269in}{1.049970in}}%
\pgfpathlineto{\pgfqpoint{1.162601in}{1.064078in}}%
\pgfpathlineto{\pgfqpoint{1.162734in}{1.064692in}}%
\pgfpathlineto{\pgfqpoint{1.162867in}{1.074555in}}%
\pgfpathlineto{\pgfqpoint{1.163799in}{1.066658in}}%
\pgfpathlineto{\pgfqpoint{1.164065in}{1.066871in}}%
\pgfpathlineto{\pgfqpoint{1.164731in}{1.080206in}}%
\pgfpathlineto{\pgfqpoint{1.165264in}{1.073114in}}%
\pgfpathlineto{\pgfqpoint{1.165397in}{1.070748in}}%
\pgfpathlineto{\pgfqpoint{1.165530in}{1.073722in}}%
\pgfpathlineto{\pgfqpoint{1.166728in}{1.091672in}}%
\pgfpathlineto{\pgfqpoint{1.166861in}{1.091478in}}%
\pgfpathlineto{\pgfqpoint{1.168459in}{1.138931in}}%
\pgfpathlineto{\pgfqpoint{1.169391in}{1.131187in}}%
\pgfpathlineto{\pgfqpoint{1.171788in}{1.106771in}}%
\pgfpathlineto{\pgfqpoint{1.171921in}{1.111478in}}%
\pgfpathlineto{\pgfqpoint{1.172188in}{1.127529in}}%
\pgfpathlineto{\pgfqpoint{1.172987in}{1.117495in}}%
\pgfpathlineto{\pgfqpoint{1.173253in}{1.117038in}}%
\pgfpathlineto{\pgfqpoint{1.173519in}{1.119771in}}%
\pgfpathlineto{\pgfqpoint{1.173919in}{1.131120in}}%
\pgfpathlineto{\pgfqpoint{1.174718in}{1.127794in}}%
\pgfpathlineto{\pgfqpoint{1.175117in}{1.150919in}}%
\pgfpathlineto{\pgfqpoint{1.176049in}{1.137420in}}%
\pgfpathlineto{\pgfqpoint{1.176316in}{1.138485in}}%
\pgfpathlineto{\pgfqpoint{1.176582in}{1.134573in}}%
\pgfpathlineto{\pgfqpoint{1.176848in}{1.136873in}}%
\pgfpathlineto{\pgfqpoint{1.177248in}{1.133823in}}%
\pgfpathlineto{\pgfqpoint{1.177381in}{1.145542in}}%
\pgfpathlineto{\pgfqpoint{1.177514in}{1.142558in}}%
\pgfpathlineto{\pgfqpoint{1.178313in}{1.149775in}}%
\pgfpathlineto{\pgfqpoint{1.178180in}{1.135097in}}%
\pgfpathlineto{\pgfqpoint{1.178712in}{1.145918in}}%
\pgfpathlineto{\pgfqpoint{1.178846in}{1.143954in}}%
\pgfpathlineto{\pgfqpoint{1.179378in}{1.149256in}}%
\pgfpathlineto{\pgfqpoint{1.179511in}{1.153687in}}%
\pgfpathlineto{\pgfqpoint{1.180177in}{1.140494in}}%
\pgfpathlineto{\pgfqpoint{1.180310in}{1.138971in}}%
\pgfpathlineto{\pgfqpoint{1.180577in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{1.180976in}{1.139289in}}%
\pgfpathlineto{\pgfqpoint{1.181109in}{1.166197in}}%
\pgfpathlineto{\pgfqpoint{1.182041in}{1.159211in}}%
\pgfpathlineto{\pgfqpoint{1.182840in}{1.153233in}}%
\pgfpathlineto{\pgfqpoint{1.182441in}{1.160784in}}%
\pgfpathlineto{\pgfqpoint{1.183240in}{1.154901in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{1.154710in}}%
\pgfpathlineto{\pgfqpoint{1.183506in}{1.151489in}}%
\pgfpathlineto{\pgfqpoint{1.183639in}{1.159004in}}%
\pgfpathlineto{\pgfqpoint{1.183772in}{1.155634in}}%
\pgfpathlineto{\pgfqpoint{1.183905in}{1.183418in}}%
\pgfpathlineto{\pgfqpoint{1.184838in}{1.171601in}}%
\pgfpathlineto{\pgfqpoint{1.185370in}{1.162417in}}%
\pgfpathlineto{\pgfqpoint{1.185636in}{1.174410in}}%
\pgfpathlineto{\pgfqpoint{1.185770in}{1.175397in}}%
\pgfpathlineto{\pgfqpoint{1.186036in}{1.169371in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{1.172330in}}%
\pgfpathlineto{\pgfqpoint{1.187234in}{1.158074in}}%
\pgfpathlineto{\pgfqpoint{1.187634in}{1.163777in}}%
\pgfpathlineto{\pgfqpoint{1.188033in}{1.168156in}}%
\pgfpathlineto{\pgfqpoint{1.188566in}{1.163454in}}%
\pgfpathlineto{\pgfqpoint{1.188832in}{1.158026in}}%
\pgfpathlineto{\pgfqpoint{1.188965in}{1.174217in}}%
\pgfpathlineto{\pgfqpoint{1.189764in}{1.204513in}}%
\pgfpathlineto{\pgfqpoint{1.190430in}{1.203372in}}%
\pgfpathlineto{\pgfqpoint{1.192827in}{1.175672in}}%
\pgfpathlineto{\pgfqpoint{1.192960in}{1.191073in}}%
\pgfpathlineto{\pgfqpoint{1.194025in}{1.190201in}}%
\pgfpathlineto{\pgfqpoint{1.194824in}{1.192235in}}%
\pgfpathlineto{\pgfqpoint{1.195091in}{1.186134in}}%
\pgfpathlineto{\pgfqpoint{1.195490in}{1.196637in}}%
\pgfpathlineto{\pgfqpoint{1.196156in}{1.189920in}}%
\pgfpathlineto{\pgfqpoint{1.197354in}{1.179758in}}%
\pgfpathlineto{\pgfqpoint{1.197487in}{1.183622in}}%
\pgfpathlineto{\pgfqpoint{1.197620in}{1.192635in}}%
\pgfpathlineto{\pgfqpoint{1.198419in}{1.178435in}}%
\pgfpathlineto{\pgfqpoint{1.199218in}{1.168212in}}%
\pgfpathlineto{\pgfqpoint{1.199352in}{1.179184in}}%
\pgfpathlineto{\pgfqpoint{1.199618in}{1.175944in}}%
\pgfpathlineto{\pgfqpoint{1.200017in}{1.184261in}}%
\pgfpathlineto{\pgfqpoint{1.200683in}{1.175240in}}%
\pgfpathlineto{\pgfqpoint{1.201083in}{1.171290in}}%
\pgfpathlineto{\pgfqpoint{1.201349in}{1.184634in}}%
\pgfpathlineto{\pgfqpoint{1.201482in}{1.181424in}}%
\pgfpathlineto{\pgfqpoint{1.201748in}{1.196179in}}%
\pgfpathlineto{\pgfqpoint{1.202547in}{1.189212in}}%
\pgfpathlineto{\pgfqpoint{1.203346in}{1.184208in}}%
\pgfpathlineto{\pgfqpoint{1.203612in}{1.195925in}}%
\pgfpathlineto{\pgfqpoint{1.204411in}{1.192387in}}%
\pgfpathlineto{\pgfqpoint{1.204811in}{1.185713in}}%
\pgfpathlineto{\pgfqpoint{1.204944in}{1.194268in}}%
\pgfpathlineto{\pgfqpoint{1.205210in}{1.193435in}}%
\pgfpathlineto{\pgfqpoint{1.206808in}{1.228730in}}%
\pgfpathlineto{\pgfqpoint{1.208273in}{1.201532in}}%
\pgfpathlineto{\pgfqpoint{1.208806in}{1.205396in}}%
\pgfpathlineto{\pgfqpoint{1.208939in}{1.205590in}}%
\pgfpathlineto{\pgfqpoint{1.210803in}{1.272301in}}%
\pgfpathlineto{\pgfqpoint{1.210936in}{1.298001in}}%
\pgfpathlineto{\pgfqpoint{1.211868in}{1.285308in}}%
\pgfpathlineto{\pgfqpoint{1.213200in}{1.261672in}}%
\pgfpathlineto{\pgfqpoint{1.213466in}{1.263608in}}%
\pgfpathlineto{\pgfqpoint{1.213599in}{1.268871in}}%
\pgfpathlineto{\pgfqpoint{1.213999in}{1.261075in}}%
\pgfpathlineto{\pgfqpoint{1.214531in}{1.264174in}}%
\pgfpathlineto{\pgfqpoint{1.214664in}{1.264425in}}%
\pgfpathlineto{\pgfqpoint{1.216129in}{1.241481in}}%
\pgfpathlineto{\pgfqpoint{1.216262in}{1.243059in}}%
\pgfpathlineto{\pgfqpoint{1.216662in}{1.260479in}}%
\pgfpathlineto{\pgfqpoint{1.217328in}{1.244917in}}%
\pgfpathlineto{\pgfqpoint{1.218126in}{1.227482in}}%
\pgfpathlineto{\pgfqpoint{1.218659in}{1.238196in}}%
\pgfpathlineto{\pgfqpoint{1.221455in}{1.204950in}}%
\pgfpathlineto{\pgfqpoint{1.221589in}{1.209166in}}%
\pgfpathlineto{\pgfqpoint{1.222254in}{1.200154in}}%
\pgfpathlineto{\pgfqpoint{1.227847in}{1.154521in}}%
\pgfpathlineto{\pgfqpoint{1.228513in}{1.144647in}}%
\pgfpathlineto{\pgfqpoint{1.229045in}{1.151484in}}%
\pgfpathlineto{\pgfqpoint{1.229178in}{1.151565in}}%
\pgfpathlineto{\pgfqpoint{1.229844in}{1.142698in}}%
\pgfpathlineto{\pgfqpoint{1.229977in}{1.143716in}}%
\pgfpathlineto{\pgfqpoint{1.230110in}{1.168018in}}%
\pgfpathlineto{\pgfqpoint{1.231043in}{1.157742in}}%
\pgfpathlineto{\pgfqpoint{1.232241in}{1.149138in}}%
\pgfpathlineto{\pgfqpoint{1.232640in}{1.162216in}}%
\pgfpathlineto{\pgfqpoint{1.233306in}{1.150371in}}%
\pgfpathlineto{\pgfqpoint{1.233439in}{1.149437in}}%
\pgfpathlineto{\pgfqpoint{1.233573in}{1.152049in}}%
\pgfpathlineto{\pgfqpoint{1.233972in}{1.165310in}}%
\pgfpathlineto{\pgfqpoint{1.234638in}{1.154947in}}%
\pgfpathlineto{\pgfqpoint{1.234771in}{1.155202in}}%
\pgfpathlineto{\pgfqpoint{1.236502in}{1.140637in}}%
\pgfpathlineto{\pgfqpoint{1.236635in}{1.142367in}}%
\pgfpathlineto{\pgfqpoint{1.237035in}{1.136683in}}%
\pgfpathlineto{\pgfqpoint{1.238100in}{1.124332in}}%
\pgfpathlineto{\pgfqpoint{1.238366in}{1.124765in}}%
\pgfpathlineto{\pgfqpoint{1.239698in}{1.156229in}}%
\pgfpathlineto{\pgfqpoint{1.239964in}{1.158909in}}%
\pgfpathlineto{\pgfqpoint{1.241296in}{1.140333in}}%
\pgfpathlineto{\pgfqpoint{1.241429in}{1.151955in}}%
\pgfpathlineto{\pgfqpoint{1.242095in}{1.138975in}}%
\pgfpathlineto{\pgfqpoint{1.242361in}{1.139706in}}%
\pgfpathlineto{\pgfqpoint{1.244624in}{1.110379in}}%
\pgfpathlineto{\pgfqpoint{1.244891in}{1.119387in}}%
\pgfpathlineto{\pgfqpoint{1.245557in}{1.109034in}}%
\pgfpathlineto{\pgfqpoint{1.246622in}{1.093703in}}%
\pgfpathlineto{\pgfqpoint{1.248220in}{1.082831in}}%
\pgfpathlineto{\pgfqpoint{1.249418in}{1.073479in}}%
\pgfpathlineto{\pgfqpoint{1.250217in}{1.101684in}}%
\pgfpathlineto{\pgfqpoint{1.250616in}{1.095780in}}%
\pgfpathlineto{\pgfqpoint{1.250750in}{1.095565in}}%
\pgfpathlineto{\pgfqpoint{1.250883in}{1.097649in}}%
\pgfpathlineto{\pgfqpoint{1.251282in}{1.089867in}}%
\pgfpathlineto{\pgfqpoint{1.251682in}{1.096427in}}%
\pgfpathlineto{\pgfqpoint{1.252614in}{1.079947in}}%
\pgfpathlineto{\pgfqpoint{1.253013in}{1.087537in}}%
\pgfpathlineto{\pgfqpoint{1.253679in}{1.107457in}}%
\pgfpathlineto{\pgfqpoint{1.254212in}{1.106398in}}%
\pgfpathlineto{\pgfqpoint{1.254611in}{1.140600in}}%
\pgfpathlineto{\pgfqpoint{1.255410in}{1.131576in}}%
\pgfpathlineto{\pgfqpoint{1.257141in}{1.179496in}}%
\pgfpathlineto{\pgfqpoint{1.257807in}{1.174759in}}%
\pgfpathlineto{\pgfqpoint{1.260071in}{1.156789in}}%
\pgfpathlineto{\pgfqpoint{1.260603in}{1.168456in}}%
\pgfpathlineto{\pgfqpoint{1.261269in}{1.165648in}}%
\pgfpathlineto{\pgfqpoint{1.261402in}{1.167031in}}%
\pgfpathlineto{\pgfqpoint{1.261668in}{1.161499in}}%
\pgfpathlineto{\pgfqpoint{1.262201in}{1.162592in}}%
\pgfpathlineto{\pgfqpoint{1.263000in}{1.150891in}}%
\pgfpathlineto{\pgfqpoint{1.263133in}{1.156558in}}%
\pgfpathlineto{\pgfqpoint{1.263932in}{1.144147in}}%
\pgfpathlineto{\pgfqpoint{1.264731in}{1.131959in}}%
\pgfpathlineto{\pgfqpoint{1.265130in}{1.136066in}}%
\pgfpathlineto{\pgfqpoint{1.265530in}{1.135959in}}%
\pgfpathlineto{\pgfqpoint{1.266861in}{1.166038in}}%
\pgfpathlineto{\pgfqpoint{1.266995in}{1.163398in}}%
\pgfpathlineto{\pgfqpoint{1.267261in}{1.171371in}}%
\pgfpathlineto{\pgfqpoint{1.267660in}{1.165253in}}%
\pgfpathlineto{\pgfqpoint{1.268593in}{1.209873in}}%
\pgfpathlineto{\pgfqpoint{1.269391in}{1.201041in}}%
\pgfpathlineto{\pgfqpoint{1.272188in}{1.164394in}}%
\pgfpathlineto{\pgfqpoint{1.272454in}{1.165450in}}%
\pgfpathlineto{\pgfqpoint{1.272853in}{1.159642in}}%
\pgfpathlineto{\pgfqpoint{1.273919in}{1.143117in}}%
\pgfpathlineto{\pgfqpoint{1.274052in}{1.145633in}}%
\pgfpathlineto{\pgfqpoint{1.274318in}{1.182144in}}%
\pgfpathlineto{\pgfqpoint{1.275383in}{1.167379in}}%
\pgfpathlineto{\pgfqpoint{1.276182in}{1.155762in}}%
\pgfpathlineto{\pgfqpoint{1.276316in}{1.156013in}}%
\pgfpathlineto{\pgfqpoint{1.276981in}{1.200121in}}%
\pgfpathlineto{\pgfqpoint{1.277647in}{1.192515in}}%
\pgfpathlineto{\pgfqpoint{1.278313in}{1.184431in}}%
\pgfpathlineto{\pgfqpoint{1.278712in}{1.189875in}}%
\pgfpathlineto{\pgfqpoint{1.279911in}{1.200215in}}%
\pgfpathlineto{\pgfqpoint{1.280044in}{1.199734in}}%
\pgfpathlineto{\pgfqpoint{1.280310in}{1.193624in}}%
\pgfpathlineto{\pgfqpoint{1.280577in}{1.211104in}}%
\pgfpathlineto{\pgfqpoint{1.280843in}{1.211882in}}%
\pgfpathlineto{\pgfqpoint{1.280976in}{1.210832in}}%
\pgfpathlineto{\pgfqpoint{1.281109in}{1.207905in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{1.220640in}}%
\pgfpathlineto{\pgfqpoint{1.281642in}{1.217505in}}%
\pgfpathlineto{\pgfqpoint{1.281775in}{1.219967in}}%
\pgfpathlineto{\pgfqpoint{1.282308in}{1.214876in}}%
\pgfpathlineto{\pgfqpoint{1.282574in}{1.214867in}}%
\pgfpathlineto{\pgfqpoint{1.283772in}{1.187261in}}%
\pgfpathlineto{\pgfqpoint{1.284172in}{1.201781in}}%
\pgfpathlineto{\pgfqpoint{1.284838in}{1.207666in}}%
\pgfpathlineto{\pgfqpoint{1.285104in}{1.204633in}}%
\pgfpathlineto{\pgfqpoint{1.286968in}{1.185701in}}%
\pgfpathlineto{\pgfqpoint{1.288166in}{1.205649in}}%
\pgfpathlineto{\pgfqpoint{1.288300in}{1.202493in}}%
\pgfpathlineto{\pgfqpoint{1.288433in}{1.220089in}}%
\pgfpathlineto{\pgfqpoint{1.288965in}{1.210892in}}%
\pgfpathlineto{\pgfqpoint{1.289232in}{1.210650in}}%
\pgfpathlineto{\pgfqpoint{1.289365in}{1.211010in}}%
\pgfpathlineto{\pgfqpoint{1.289498in}{1.208529in}}%
\pgfpathlineto{\pgfqpoint{1.289897in}{1.219887in}}%
\pgfpathlineto{\pgfqpoint{1.290164in}{1.216369in}}%
\pgfpathlineto{\pgfqpoint{1.290297in}{1.242956in}}%
\pgfpathlineto{\pgfqpoint{1.291229in}{1.225044in}}%
\pgfpathlineto{\pgfqpoint{1.291362in}{1.223960in}}%
\pgfpathlineto{\pgfqpoint{1.291495in}{1.226837in}}%
\pgfpathlineto{\pgfqpoint{1.292427in}{1.259751in}}%
\pgfpathlineto{\pgfqpoint{1.292694in}{1.253263in}}%
\pgfpathlineto{\pgfqpoint{1.293093in}{1.255746in}}%
\pgfpathlineto{\pgfqpoint{1.293493in}{1.252087in}}%
\pgfpathlineto{\pgfqpoint{1.294025in}{1.266902in}}%
\pgfpathlineto{\pgfqpoint{1.294691in}{1.259371in}}%
\pgfpathlineto{\pgfqpoint{1.294824in}{1.259966in}}%
\pgfpathlineto{\pgfqpoint{1.294957in}{1.256314in}}%
\pgfpathlineto{\pgfqpoint{1.295090in}{1.256988in}}%
\pgfpathlineto{\pgfqpoint{1.295756in}{1.243071in}}%
\pgfpathlineto{\pgfqpoint{1.296688in}{1.244571in}}%
\pgfpathlineto{\pgfqpoint{1.296822in}{1.246101in}}%
\pgfpathlineto{\pgfqpoint{1.297088in}{1.239496in}}%
\pgfpathlineto{\pgfqpoint{1.298153in}{1.225698in}}%
\pgfpathlineto{\pgfqpoint{1.298286in}{1.237052in}}%
\pgfpathlineto{\pgfqpoint{1.298553in}{1.237411in}}%
\pgfpathlineto{\pgfqpoint{1.299351in}{1.230073in}}%
\pgfpathlineto{\pgfqpoint{1.299618in}{1.232352in}}%
\pgfpathlineto{\pgfqpoint{1.300550in}{1.268216in}}%
\pgfpathlineto{\pgfqpoint{1.300816in}{1.264898in}}%
\pgfpathlineto{\pgfqpoint{1.305610in}{1.181940in}}%
\pgfpathlineto{\pgfqpoint{1.305743in}{1.197054in}}%
\pgfpathlineto{\pgfqpoint{1.306808in}{1.213329in}}%
\pgfpathlineto{\pgfqpoint{1.306542in}{1.192580in}}%
\pgfpathlineto{\pgfqpoint{1.307341in}{1.209093in}}%
\pgfpathlineto{\pgfqpoint{1.308939in}{1.191812in}}%
\pgfpathlineto{\pgfqpoint{1.309604in}{1.198341in}}%
\pgfpathlineto{\pgfqpoint{1.309338in}{1.189800in}}%
\pgfpathlineto{\pgfqpoint{1.310004in}{1.196747in}}%
\pgfpathlineto{\pgfqpoint{1.310936in}{1.180046in}}%
\pgfpathlineto{\pgfqpoint{1.311202in}{1.191641in}}%
\pgfpathlineto{\pgfqpoint{1.311469in}{1.188309in}}%
\pgfpathlineto{\pgfqpoint{1.312401in}{1.212828in}}%
\pgfpathlineto{\pgfqpoint{1.312667in}{1.208885in}}%
\pgfpathlineto{\pgfqpoint{1.316529in}{1.158843in}}%
\pgfpathlineto{\pgfqpoint{1.316662in}{1.161376in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{1.161312in}}%
\pgfpathlineto{\pgfqpoint{1.317194in}{1.162307in}}%
\pgfpathlineto{\pgfqpoint{1.317993in}{1.152005in}}%
\pgfpathlineto{\pgfqpoint{1.319059in}{1.214634in}}%
\pgfpathlineto{\pgfqpoint{1.319325in}{1.212586in}}%
\pgfpathlineto{\pgfqpoint{1.320523in}{1.187115in}}%
\pgfpathlineto{\pgfqpoint{1.321189in}{1.187612in}}%
\pgfpathlineto{\pgfqpoint{1.321455in}{1.192973in}}%
\pgfpathlineto{\pgfqpoint{1.322121in}{1.184267in}}%
\pgfpathlineto{\pgfqpoint{1.322920in}{1.175636in}}%
\pgfpathlineto{\pgfqpoint{1.323186in}{1.172445in}}%
\pgfpathlineto{\pgfqpoint{1.323320in}{1.200815in}}%
\pgfpathlineto{\pgfqpoint{1.324252in}{1.186667in}}%
\pgfpathlineto{\pgfqpoint{1.324917in}{1.178883in}}%
\pgfpathlineto{\pgfqpoint{1.324518in}{1.188236in}}%
\pgfpathlineto{\pgfqpoint{1.325051in}{1.180582in}}%
\pgfpathlineto{\pgfqpoint{1.325184in}{1.192066in}}%
\pgfpathlineto{\pgfqpoint{1.326116in}{1.177180in}}%
\pgfpathlineto{\pgfqpoint{1.326515in}{1.171388in}}%
\pgfpathlineto{\pgfqpoint{1.326648in}{1.178962in}}%
\pgfpathlineto{\pgfqpoint{1.326782in}{1.178332in}}%
\pgfpathlineto{\pgfqpoint{1.328113in}{1.220075in}}%
\pgfpathlineto{\pgfqpoint{1.328246in}{1.216783in}}%
\pgfpathlineto{\pgfqpoint{1.328379in}{1.213794in}}%
\pgfpathlineto{\pgfqpoint{1.328912in}{1.225360in}}%
\pgfpathlineto{\pgfqpoint{1.329445in}{1.214307in}}%
\pgfpathlineto{\pgfqpoint{1.329578in}{1.222113in}}%
\pgfpathlineto{\pgfqpoint{1.330244in}{1.207924in}}%
\pgfpathlineto{\pgfqpoint{1.330510in}{1.213703in}}%
\pgfpathlineto{\pgfqpoint{1.331309in}{1.201715in}}%
\pgfpathlineto{\pgfqpoint{1.331575in}{1.196063in}}%
\pgfpathlineto{\pgfqpoint{1.331841in}{1.206365in}}%
\pgfpathlineto{\pgfqpoint{1.331975in}{1.203461in}}%
\pgfpathlineto{\pgfqpoint{1.332507in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.333040in}{1.212411in}}%
\pgfpathlineto{\pgfqpoint{1.333439in}{1.203458in}}%
\pgfpathlineto{\pgfqpoint{1.334105in}{1.208224in}}%
\pgfpathlineto{\pgfqpoint{1.334638in}{1.227562in}}%
\pgfpathlineto{\pgfqpoint{1.335437in}{1.218392in}}%
\pgfpathlineto{\pgfqpoint{1.337301in}{1.197913in}}%
\pgfpathlineto{\pgfqpoint{1.337700in}{1.191326in}}%
\pgfpathlineto{\pgfqpoint{1.337967in}{1.194776in}}%
\pgfpathlineto{\pgfqpoint{1.339298in}{1.179189in}}%
\pgfpathlineto{\pgfqpoint{1.342627in}{1.139379in}}%
\pgfpathlineto{\pgfqpoint{1.342893in}{1.141216in}}%
\pgfpathlineto{\pgfqpoint{1.343027in}{1.142434in}}%
\pgfpathlineto{\pgfqpoint{1.343426in}{1.138450in}}%
\pgfpathlineto{\pgfqpoint{1.343692in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{1.345290in}{1.119581in}}%
\pgfpathlineto{\pgfqpoint{1.346888in}{1.151153in}}%
\pgfpathlineto{\pgfqpoint{1.347021in}{1.151076in}}%
\pgfpathlineto{\pgfqpoint{1.347288in}{1.159298in}}%
\pgfpathlineto{\pgfqpoint{1.348353in}{1.144711in}}%
\pgfpathlineto{\pgfqpoint{1.349019in}{1.150628in}}%
\pgfpathlineto{\pgfqpoint{1.348752in}{1.144552in}}%
\pgfpathlineto{\pgfqpoint{1.349418in}{1.145475in}}%
\pgfpathlineto{\pgfqpoint{1.349684in}{1.141022in}}%
\pgfpathlineto{\pgfqpoint{1.349818in}{1.152130in}}%
\pgfpathlineto{\pgfqpoint{1.350350in}{1.144680in}}%
\pgfpathlineto{\pgfqpoint{1.350483in}{1.151846in}}%
\pgfpathlineto{\pgfqpoint{1.351415in}{1.145871in}}%
\pgfpathlineto{\pgfqpoint{1.351549in}{1.142823in}}%
\pgfpathlineto{\pgfqpoint{1.352081in}{1.154639in}}%
\pgfpathlineto{\pgfqpoint{1.352214in}{1.151961in}}%
\pgfpathlineto{\pgfqpoint{1.352614in}{1.160965in}}%
\pgfpathlineto{\pgfqpoint{1.353413in}{1.168490in}}%
\pgfpathlineto{\pgfqpoint{1.352880in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{1.353679in}{1.165431in}}%
\pgfpathlineto{\pgfqpoint{1.354079in}{1.159085in}}%
\pgfpathlineto{\pgfqpoint{1.354877in}{1.160852in}}%
\pgfpathlineto{\pgfqpoint{1.355144in}{1.165506in}}%
\pgfpathlineto{\pgfqpoint{1.355543in}{1.157381in}}%
\pgfpathlineto{\pgfqpoint{1.355810in}{1.161052in}}%
\pgfpathlineto{\pgfqpoint{1.356608in}{1.154247in}}%
\pgfpathlineto{\pgfqpoint{1.356742in}{1.160855in}}%
\pgfpathlineto{\pgfqpoint{1.357407in}{1.199240in}}%
\pgfpathlineto{\pgfqpoint{1.358073in}{1.194611in}}%
\pgfpathlineto{\pgfqpoint{1.358739in}{1.189395in}}%
\pgfpathlineto{\pgfqpoint{1.359005in}{1.218992in}}%
\pgfpathlineto{\pgfqpoint{1.359937in}{1.205139in}}%
\pgfpathlineto{\pgfqpoint{1.360071in}{1.205781in}}%
\pgfpathlineto{\pgfqpoint{1.360204in}{1.202783in}}%
\pgfpathlineto{\pgfqpoint{1.360603in}{1.195279in}}%
\pgfpathlineto{\pgfqpoint{1.361535in}{1.236881in}}%
\pgfpathlineto{\pgfqpoint{1.361802in}{1.230462in}}%
\pgfpathlineto{\pgfqpoint{1.362867in}{1.211855in}}%
\pgfpathlineto{\pgfqpoint{1.363266in}{1.213378in}}%
\pgfpathlineto{\pgfqpoint{1.363399in}{1.220104in}}%
\pgfpathlineto{\pgfqpoint{1.364198in}{1.204623in}}%
\pgfpathlineto{\pgfqpoint{1.365397in}{1.191751in}}%
\pgfpathlineto{\pgfqpoint{1.365796in}{1.192200in}}%
\pgfpathlineto{\pgfqpoint{1.366728in}{1.222523in}}%
\pgfpathlineto{\pgfqpoint{1.366329in}{1.189016in}}%
\pgfpathlineto{\pgfqpoint{1.367660in}{1.212767in}}%
\pgfpathlineto{\pgfqpoint{1.367794in}{1.212924in}}%
\pgfpathlineto{\pgfqpoint{1.368592in}{1.198627in}}%
\pgfpathlineto{\pgfqpoint{1.368859in}{1.209815in}}%
\pgfpathlineto{\pgfqpoint{1.369658in}{1.257623in}}%
\pgfpathlineto{\pgfqpoint{1.370190in}{1.245050in}}%
\pgfpathlineto{\pgfqpoint{1.370856in}{1.265065in}}%
\pgfpathlineto{\pgfqpoint{1.371655in}{1.253281in}}%
\pgfpathlineto{\pgfqpoint{1.371788in}{1.254608in}}%
\pgfpathlineto{\pgfqpoint{1.372055in}{1.250490in}}%
\pgfpathlineto{\pgfqpoint{1.372587in}{1.246109in}}%
\pgfpathlineto{\pgfqpoint{1.372853in}{1.252537in}}%
\pgfpathlineto{\pgfqpoint{1.373786in}{1.261286in}}%
\pgfpathlineto{\pgfqpoint{1.373652in}{1.248738in}}%
\pgfpathlineto{\pgfqpoint{1.373919in}{1.257500in}}%
\pgfpathlineto{\pgfqpoint{1.375117in}{1.251972in}}%
\pgfpathlineto{\pgfqpoint{1.374185in}{1.258874in}}%
\pgfpathlineto{\pgfqpoint{1.375383in}{1.253766in}}%
\pgfpathlineto{\pgfqpoint{1.375517in}{1.260992in}}%
\pgfpathlineto{\pgfqpoint{1.376182in}{1.243403in}}%
\pgfpathlineto{\pgfqpoint{1.378180in}{1.217012in}}%
\pgfpathlineto{\pgfqpoint{1.378313in}{1.217340in}}%
\pgfpathlineto{\pgfqpoint{1.379245in}{1.202584in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{1.229240in}}%
\pgfpathlineto{\pgfqpoint{1.380310in}{1.216197in}}%
\pgfpathlineto{\pgfqpoint{1.380976in}{1.240398in}}%
\pgfpathlineto{\pgfqpoint{1.380576in}{1.215889in}}%
\pgfpathlineto{\pgfqpoint{1.381775in}{1.224071in}}%
\pgfpathlineto{\pgfqpoint{1.383772in}{1.192072in}}%
\pgfpathlineto{\pgfqpoint{1.384438in}{1.217929in}}%
\pgfpathlineto{\pgfqpoint{1.384971in}{1.209116in}}%
\pgfpathlineto{\pgfqpoint{1.386702in}{1.193570in}}%
\pgfpathlineto{\pgfqpoint{1.387900in}{1.220346in}}%
\pgfpathlineto{\pgfqpoint{1.389365in}{1.206916in}}%
\pgfpathlineto{\pgfqpoint{1.389498in}{1.210293in}}%
\pgfpathlineto{\pgfqpoint{1.390031in}{1.200111in}}%
\pgfpathlineto{\pgfqpoint{1.391096in}{1.191041in}}%
\pgfpathlineto{\pgfqpoint{1.391495in}{1.193913in}}%
\pgfpathlineto{\pgfqpoint{1.391762in}{1.193142in}}%
\pgfpathlineto{\pgfqpoint{1.392161in}{1.185918in}}%
\pgfpathlineto{\pgfqpoint{1.392694in}{1.194418in}}%
\pgfpathlineto{\pgfqpoint{1.392827in}{1.193902in}}%
\pgfpathlineto{\pgfqpoint{1.393226in}{1.218482in}}%
\pgfpathlineto{\pgfqpoint{1.394158in}{1.206721in}}%
\pgfpathlineto{\pgfqpoint{1.394957in}{1.198456in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{1.203952in}}%
\pgfpathlineto{\pgfqpoint{1.395357in}{1.205078in}}%
\pgfpathlineto{\pgfqpoint{1.395623in}{1.201327in}}%
\pgfpathlineto{\pgfqpoint{1.395889in}{1.197752in}}%
\pgfpathlineto{\pgfqpoint{1.396156in}{1.213228in}}%
\pgfpathlineto{\pgfqpoint{1.396422in}{1.206538in}}%
\pgfpathlineto{\pgfqpoint{1.397088in}{1.251444in}}%
\pgfpathlineto{\pgfqpoint{1.398286in}{1.245648in}}%
\pgfpathlineto{\pgfqpoint{1.398419in}{1.244939in}}%
\pgfpathlineto{\pgfqpoint{1.398553in}{1.253709in}}%
\pgfpathlineto{\pgfqpoint{1.399351in}{1.236911in}}%
\pgfpathlineto{\pgfqpoint{1.400017in}{1.224756in}}%
\pgfpathlineto{\pgfqpoint{1.400150in}{1.244506in}}%
\pgfpathlineto{\pgfqpoint{1.400284in}{1.248939in}}%
\pgfpathlineto{\pgfqpoint{1.400949in}{1.235148in}}%
\pgfpathlineto{\pgfqpoint{1.402414in}{1.222045in}}%
\pgfpathlineto{\pgfqpoint{1.402547in}{1.223145in}}%
\pgfpathlineto{\pgfqpoint{1.402814in}{1.217249in}}%
\pgfpathlineto{\pgfqpoint{1.405610in}{1.174582in}}%
\pgfpathlineto{\pgfqpoint{1.406409in}{1.180780in}}%
\pgfpathlineto{\pgfqpoint{1.406542in}{1.187701in}}%
\pgfpathlineto{\pgfqpoint{1.407208in}{1.172933in}}%
\pgfpathlineto{\pgfqpoint{1.408273in}{1.162609in}}%
\pgfpathlineto{\pgfqpoint{1.408406in}{1.166909in}}%
\pgfpathlineto{\pgfqpoint{1.408539in}{1.192754in}}%
\pgfpathlineto{\pgfqpoint{1.409604in}{1.191901in}}%
\pgfpathlineto{\pgfqpoint{1.410137in}{1.184815in}}%
\pgfpathlineto{\pgfqpoint{1.410537in}{1.193581in}}%
\pgfpathlineto{\pgfqpoint{1.410670in}{1.192878in}}%
\pgfpathlineto{\pgfqpoint{1.410936in}{1.188586in}}%
\pgfpathlineto{\pgfqpoint{1.411602in}{1.194020in}}%
\pgfpathlineto{\pgfqpoint{1.411868in}{1.225697in}}%
\pgfpathlineto{\pgfqpoint{1.413067in}{1.208868in}}%
\pgfpathlineto{\pgfqpoint{1.415197in}{1.179014in}}%
\pgfpathlineto{\pgfqpoint{1.415330in}{1.179309in}}%
\pgfpathlineto{\pgfqpoint{1.415463in}{1.179825in}}%
\pgfpathlineto{\pgfqpoint{1.415730in}{1.178877in}}%
\pgfpathlineto{\pgfqpoint{1.415863in}{1.179651in}}%
\pgfpathlineto{\pgfqpoint{1.416129in}{1.175017in}}%
\pgfpathlineto{\pgfqpoint{1.416529in}{1.184856in}}%
\pgfpathlineto{\pgfqpoint{1.416928in}{1.206444in}}%
\pgfpathlineto{\pgfqpoint{1.417727in}{1.200284in}}%
\pgfpathlineto{\pgfqpoint{1.419325in}{1.181513in}}%
\pgfpathlineto{\pgfqpoint{1.420656in}{1.243357in}}%
\pgfpathlineto{\pgfqpoint{1.421189in}{1.235769in}}%
\pgfpathlineto{\pgfqpoint{1.423719in}{1.197583in}}%
\pgfpathlineto{\pgfqpoint{1.424518in}{1.190668in}}%
\pgfpathlineto{\pgfqpoint{1.425450in}{1.202461in}}%
\pgfpathlineto{\pgfqpoint{1.425716in}{1.199338in}}%
\pgfpathlineto{\pgfqpoint{1.426116in}{1.190581in}}%
\pgfpathlineto{\pgfqpoint{1.427314in}{1.223203in}}%
\pgfpathlineto{\pgfqpoint{1.427447in}{1.219767in}}%
\pgfpathlineto{\pgfqpoint{1.427847in}{1.232500in}}%
\pgfpathlineto{\pgfqpoint{1.427980in}{1.231921in}}%
\pgfpathlineto{\pgfqpoint{1.428246in}{1.255059in}}%
\pgfpathlineto{\pgfqpoint{1.429045in}{1.240523in}}%
\pgfpathlineto{\pgfqpoint{1.429178in}{1.239394in}}%
\pgfpathlineto{\pgfqpoint{1.429312in}{1.254253in}}%
\pgfpathlineto{\pgfqpoint{1.430244in}{1.243790in}}%
\pgfpathlineto{\pgfqpoint{1.431176in}{1.226981in}}%
\pgfpathlineto{\pgfqpoint{1.431975in}{1.227442in}}%
\pgfpathlineto{\pgfqpoint{1.433972in}{1.211349in}}%
\pgfpathlineto{\pgfqpoint{1.434904in}{1.241319in}}%
\pgfpathlineto{\pgfqpoint{1.435304in}{1.234614in}}%
\pgfpathlineto{\pgfqpoint{1.436102in}{1.220448in}}%
\pgfpathlineto{\pgfqpoint{1.437035in}{1.207308in}}%
\pgfpathlineto{\pgfqpoint{1.437567in}{1.209181in}}%
\pgfpathlineto{\pgfqpoint{1.437833in}{1.215012in}}%
\pgfpathlineto{\pgfqpoint{1.438233in}{1.208086in}}%
\pgfpathlineto{\pgfqpoint{1.440763in}{1.173693in}}%
\pgfpathlineto{\pgfqpoint{1.441029in}{1.176823in}}%
\pgfpathlineto{\pgfqpoint{1.441162in}{1.179106in}}%
\pgfpathlineto{\pgfqpoint{1.441695in}{1.173765in}}%
\pgfpathlineto{\pgfqpoint{1.441961in}{1.174263in}}%
\pgfpathlineto{\pgfqpoint{1.442094in}{1.174070in}}%
\pgfpathlineto{\pgfqpoint{1.442228in}{1.192670in}}%
\pgfpathlineto{\pgfqpoint{1.443293in}{1.191180in}}%
\pgfpathlineto{\pgfqpoint{1.444491in}{1.172714in}}%
\pgfpathlineto{\pgfqpoint{1.444758in}{1.174015in}}%
\pgfpathlineto{\pgfqpoint{1.446089in}{1.195722in}}%
\pgfpathlineto{\pgfqpoint{1.446222in}{1.194401in}}%
\pgfpathlineto{\pgfqpoint{1.448885in}{1.141429in}}%
\pgfpathlineto{\pgfqpoint{1.449684in}{1.141965in}}%
\pgfpathlineto{\pgfqpoint{1.449817in}{1.167520in}}%
\pgfpathlineto{\pgfqpoint{1.450883in}{1.165959in}}%
\pgfpathlineto{\pgfqpoint{1.451282in}{1.178551in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.171095in}}%
\pgfpathlineto{\pgfqpoint{1.452880in}{1.158320in}}%
\pgfpathlineto{\pgfqpoint{1.453280in}{1.169231in}}%
\pgfpathlineto{\pgfqpoint{1.453945in}{1.182792in}}%
\pgfpathlineto{\pgfqpoint{1.453679in}{1.166545in}}%
\pgfpathlineto{\pgfqpoint{1.454345in}{1.173551in}}%
\pgfpathlineto{\pgfqpoint{1.455011in}{1.165637in}}%
\pgfpathlineto{\pgfqpoint{1.455410in}{1.173539in}}%
\pgfpathlineto{\pgfqpoint{1.455543in}{1.174117in}}%
\pgfpathlineto{\pgfqpoint{1.455676in}{1.171213in}}%
\pgfpathlineto{\pgfqpoint{1.457141in}{1.156095in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{1.160173in}}%
\pgfpathlineto{\pgfqpoint{1.459272in}{1.149838in}}%
\pgfpathlineto{\pgfqpoint{1.459405in}{1.150470in}}%
\pgfpathlineto{\pgfqpoint{1.460337in}{1.189732in}}%
\pgfpathlineto{\pgfqpoint{1.461535in}{1.185764in}}%
\pgfpathlineto{\pgfqpoint{1.463133in}{1.173609in}}%
\pgfpathlineto{\pgfqpoint{1.463266in}{1.195815in}}%
\pgfpathlineto{\pgfqpoint{1.464198in}{1.178692in}}%
\pgfpathlineto{\pgfqpoint{1.464731in}{1.172625in}}%
\pgfpathlineto{\pgfqpoint{1.464997in}{1.179752in}}%
\pgfpathlineto{\pgfqpoint{1.465397in}{1.172746in}}%
\pgfpathlineto{\pgfqpoint{1.465530in}{1.176868in}}%
\pgfpathlineto{\pgfqpoint{1.466196in}{1.168886in}}%
\pgfpathlineto{\pgfqpoint{1.466329in}{1.165818in}}%
\pgfpathlineto{\pgfqpoint{1.466595in}{1.166142in}}%
\pgfpathlineto{\pgfqpoint{1.466728in}{1.194128in}}%
\pgfpathlineto{\pgfqpoint{1.467794in}{1.188036in}}%
\pgfpathlineto{\pgfqpoint{1.468060in}{1.188818in}}%
\pgfpathlineto{\pgfqpoint{1.468193in}{1.215447in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{1.194730in}}%
\pgfpathlineto{\pgfqpoint{1.470723in}{1.174632in}}%
\pgfpathlineto{\pgfqpoint{1.470856in}{1.175842in}}%
\pgfpathlineto{\pgfqpoint{1.471122in}{1.198389in}}%
\pgfpathlineto{\pgfqpoint{1.472055in}{1.193207in}}%
\pgfpathlineto{\pgfqpoint{1.472188in}{1.195728in}}%
\pgfpathlineto{\pgfqpoint{1.472587in}{1.187524in}}%
\pgfpathlineto{\pgfqpoint{1.472853in}{1.188011in}}%
\pgfpathlineto{\pgfqpoint{1.473786in}{1.172801in}}%
\pgfpathlineto{\pgfqpoint{1.474185in}{1.174596in}}%
\pgfpathlineto{\pgfqpoint{1.475783in}{1.255570in}}%
\pgfpathlineto{\pgfqpoint{1.476715in}{1.243191in}}%
\pgfpathlineto{\pgfqpoint{1.478047in}{1.232410in}}%
\pgfpathlineto{\pgfqpoint{1.478180in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{1.478712in}{1.225433in}}%
\pgfpathlineto{\pgfqpoint{1.479378in}{1.225686in}}%
\pgfpathlineto{\pgfqpoint{1.480576in}{1.241930in}}%
\pgfpathlineto{\pgfqpoint{1.480044in}{1.223476in}}%
\pgfpathlineto{\pgfqpoint{1.480710in}{1.238369in}}%
\pgfpathlineto{\pgfqpoint{1.482041in}{1.221916in}}%
\pgfpathlineto{\pgfqpoint{1.482441in}{1.222310in}}%
\pgfpathlineto{\pgfqpoint{1.482574in}{1.219198in}}%
\pgfpathlineto{\pgfqpoint{1.482707in}{1.219547in}}%
\pgfpathlineto{\pgfqpoint{1.482840in}{1.244204in}}%
\pgfpathlineto{\pgfqpoint{1.483772in}{1.229853in}}%
\pgfpathlineto{\pgfqpoint{1.485503in}{1.209596in}}%
\pgfpathlineto{\pgfqpoint{1.485903in}{1.210705in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.234249in}}%
\pgfpathlineto{\pgfqpoint{1.486302in}{1.208036in}}%
\pgfpathlineto{\pgfqpoint{1.487501in}{1.221999in}}%
\pgfpathlineto{\pgfqpoint{1.487634in}{1.218633in}}%
\pgfpathlineto{\pgfqpoint{1.488166in}{1.271655in}}%
\pgfpathlineto{\pgfqpoint{1.488965in}{1.264661in}}%
\pgfpathlineto{\pgfqpoint{1.489365in}{1.258669in}}%
\pgfpathlineto{\pgfqpoint{1.489631in}{1.265243in}}%
\pgfpathlineto{\pgfqpoint{1.489764in}{1.261820in}}%
\pgfpathlineto{\pgfqpoint{1.489897in}{1.272261in}}%
\pgfpathlineto{\pgfqpoint{1.490696in}{1.255757in}}%
\pgfpathlineto{\pgfqpoint{1.492161in}{1.234029in}}%
\pgfpathlineto{\pgfqpoint{1.492427in}{1.237003in}}%
\pgfpathlineto{\pgfqpoint{1.493493in}{1.242113in}}%
\pgfpathlineto{\pgfqpoint{1.493093in}{1.232450in}}%
\pgfpathlineto{\pgfqpoint{1.493626in}{1.239986in}}%
\pgfpathlineto{\pgfqpoint{1.494425in}{1.223099in}}%
\pgfpathlineto{\pgfqpoint{1.494691in}{1.225743in}}%
\pgfpathlineto{\pgfqpoint{1.495756in}{1.255686in}}%
\pgfpathlineto{\pgfqpoint{1.495889in}{1.252119in}}%
\pgfpathlineto{\pgfqpoint{1.497088in}{1.274367in}}%
\pgfpathlineto{\pgfqpoint{1.498952in}{1.252592in}}%
\pgfpathlineto{\pgfqpoint{1.499085in}{1.254433in}}%
\pgfpathlineto{\pgfqpoint{1.499485in}{1.245522in}}%
\pgfpathlineto{\pgfqpoint{1.500949in}{1.223141in}}%
\pgfpathlineto{\pgfqpoint{1.501216in}{1.242780in}}%
\pgfpathlineto{\pgfqpoint{1.502148in}{1.238604in}}%
\pgfpathlineto{\pgfqpoint{1.502680in}{1.227300in}}%
\pgfpathlineto{\pgfqpoint{1.503080in}{1.223121in}}%
\pgfpathlineto{\pgfqpoint{1.503612in}{1.258137in}}%
\pgfpathlineto{\pgfqpoint{1.504278in}{1.248281in}}%
\pgfpathlineto{\pgfqpoint{1.505477in}{1.232478in}}%
\pgfpathlineto{\pgfqpoint{1.505610in}{1.239300in}}%
\pgfpathlineto{\pgfqpoint{1.505743in}{1.241176in}}%
\pgfpathlineto{\pgfqpoint{1.506142in}{1.234160in}}%
\pgfpathlineto{\pgfqpoint{1.506276in}{1.234306in}}%
\pgfpathlineto{\pgfqpoint{1.509205in}{1.182847in}}%
\pgfpathlineto{\pgfqpoint{1.509338in}{1.183282in}}%
\pgfpathlineto{\pgfqpoint{1.509471in}{1.183204in}}%
\pgfpathlineto{\pgfqpoint{1.511868in}{1.157938in}}%
\pgfpathlineto{\pgfqpoint{1.512534in}{1.183942in}}%
\pgfpathlineto{\pgfqpoint{1.512667in}{1.180798in}}%
\pgfpathlineto{\pgfqpoint{1.513732in}{1.231982in}}%
\pgfpathlineto{\pgfqpoint{1.513999in}{1.225519in}}%
\pgfpathlineto{\pgfqpoint{1.514132in}{1.224879in}}%
\pgfpathlineto{\pgfqpoint{1.514265in}{1.226316in}}%
\pgfpathlineto{\pgfqpoint{1.515730in}{1.268883in}}%
\pgfpathlineto{\pgfqpoint{1.516129in}{1.266599in}}%
\pgfpathlineto{\pgfqpoint{1.516928in}{1.271466in}}%
\pgfpathlineto{\pgfqpoint{1.517993in}{1.246793in}}%
\pgfpathlineto{\pgfqpoint{1.518526in}{1.253738in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{1.255477in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{1.247789in}}%
\pgfpathlineto{\pgfqpoint{1.519991in}{1.243881in}}%
\pgfpathlineto{\pgfqpoint{1.519325in}{1.254817in}}%
\pgfpathlineto{\pgfqpoint{1.520257in}{1.245542in}}%
\pgfpathlineto{\pgfqpoint{1.520390in}{1.249014in}}%
\pgfpathlineto{\pgfqpoint{1.520923in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{1.521988in}{1.227265in}}%
\pgfpathlineto{\pgfqpoint{1.522254in}{1.232806in}}%
\pgfpathlineto{\pgfqpoint{1.522387in}{1.236565in}}%
\pgfpathlineto{\pgfqpoint{1.523053in}{1.227943in}}%
\pgfpathlineto{\pgfqpoint{1.523186in}{1.232459in}}%
\pgfpathlineto{\pgfqpoint{1.526382in}{1.194547in}}%
\pgfpathlineto{\pgfqpoint{1.526515in}{1.198624in}}%
\pgfpathlineto{\pgfqpoint{1.527048in}{1.189314in}}%
\pgfpathlineto{\pgfqpoint{1.527314in}{1.193701in}}%
\pgfpathlineto{\pgfqpoint{1.527847in}{1.184737in}}%
\pgfpathlineto{\pgfqpoint{1.528113in}{1.197704in}}%
\pgfpathlineto{\pgfqpoint{1.528246in}{1.194428in}}%
\pgfpathlineto{\pgfqpoint{1.528513in}{1.197178in}}%
\pgfpathlineto{\pgfqpoint{1.528912in}{1.186993in}}%
\pgfpathlineto{\pgfqpoint{1.529045in}{1.192192in}}%
\pgfpathlineto{\pgfqpoint{1.530244in}{1.175164in}}%
\pgfpathlineto{\pgfqpoint{1.530776in}{1.176835in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.172252in}}%
\pgfpathlineto{\pgfqpoint{1.531708in}{1.167103in}}%
\pgfpathlineto{\pgfqpoint{1.531841in}{1.167617in}}%
\pgfpathlineto{\pgfqpoint{1.531975in}{1.192182in}}%
\pgfpathlineto{\pgfqpoint{1.532907in}{1.177396in}}%
\pgfpathlineto{\pgfqpoint{1.533839in}{1.164558in}}%
\pgfpathlineto{\pgfqpoint{1.534105in}{1.169147in}}%
\pgfpathlineto{\pgfqpoint{1.535170in}{1.203481in}}%
\pgfpathlineto{\pgfqpoint{1.535570in}{1.198847in}}%
\pgfpathlineto{\pgfqpoint{1.537567in}{1.163997in}}%
\pgfpathlineto{\pgfqpoint{1.537833in}{1.168245in}}%
\pgfpathlineto{\pgfqpoint{1.537967in}{1.169391in}}%
\pgfpathlineto{\pgfqpoint{1.538499in}{1.164878in}}%
\pgfpathlineto{\pgfqpoint{1.538632in}{1.164924in}}%
\pgfpathlineto{\pgfqpoint{1.540230in}{1.139195in}}%
\pgfpathlineto{\pgfqpoint{1.540630in}{1.141431in}}%
\pgfpathlineto{\pgfqpoint{1.540763in}{1.141977in}}%
\pgfpathlineto{\pgfqpoint{1.540896in}{1.138947in}}%
\pgfpathlineto{\pgfqpoint{1.541562in}{1.130035in}}%
\pgfpathlineto{\pgfqpoint{1.541828in}{1.140081in}}%
\pgfpathlineto{\pgfqpoint{1.541961in}{1.137635in}}%
\pgfpathlineto{\pgfqpoint{1.542094in}{1.137467in}}%
\pgfpathlineto{\pgfqpoint{1.542228in}{1.138990in}}%
\pgfpathlineto{\pgfqpoint{1.543160in}{1.138030in}}%
\pgfpathlineto{\pgfqpoint{1.543293in}{1.143666in}}%
\pgfpathlineto{\pgfqpoint{1.544358in}{1.135407in}}%
\pgfpathlineto{\pgfqpoint{1.543692in}{1.145590in}}%
\pgfpathlineto{\pgfqpoint{1.544624in}{1.138745in}}%
\pgfpathlineto{\pgfqpoint{1.546089in}{1.121715in}}%
\pgfpathlineto{\pgfqpoint{1.547288in}{1.170357in}}%
\pgfpathlineto{\pgfqpoint{1.547421in}{1.169705in}}%
\pgfpathlineto{\pgfqpoint{1.547554in}{1.172854in}}%
\pgfpathlineto{\pgfqpoint{1.548220in}{1.163040in}}%
\pgfpathlineto{\pgfqpoint{1.548619in}{1.154382in}}%
\pgfpathlineto{\pgfqpoint{1.548885in}{1.157318in}}%
\pgfpathlineto{\pgfqpoint{1.549551in}{1.188794in}}%
\pgfpathlineto{\pgfqpoint{1.550084in}{1.178113in}}%
\pgfpathlineto{\pgfqpoint{1.551548in}{1.160862in}}%
\pgfpathlineto{\pgfqpoint{1.552081in}{1.188937in}}%
\pgfpathlineto{\pgfqpoint{1.552747in}{1.179588in}}%
\pgfpathlineto{\pgfqpoint{1.552880in}{1.176403in}}%
\pgfpathlineto{\pgfqpoint{1.553413in}{1.183412in}}%
\pgfpathlineto{\pgfqpoint{1.553546in}{1.187098in}}%
\pgfpathlineto{\pgfqpoint{1.554078in}{1.175067in}}%
\pgfpathlineto{\pgfqpoint{1.554212in}{1.176817in}}%
\pgfpathlineto{\pgfqpoint{1.554877in}{1.165393in}}%
\pgfpathlineto{\pgfqpoint{1.555277in}{1.172696in}}%
\pgfpathlineto{\pgfqpoint{1.555410in}{1.200617in}}%
\pgfpathlineto{\pgfqpoint{1.556342in}{1.183539in}}%
\pgfpathlineto{\pgfqpoint{1.556608in}{1.188591in}}%
\pgfpathlineto{\pgfqpoint{1.557141in}{1.176908in}}%
\pgfpathlineto{\pgfqpoint{1.557274in}{1.177819in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{1.177928in}}%
\pgfpathlineto{\pgfqpoint{1.558073in}{1.206196in}}%
\pgfpathlineto{\pgfqpoint{1.558872in}{1.199597in}}%
\pgfpathlineto{\pgfqpoint{1.560470in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{1.183777in}}%
\pgfpathlineto{\pgfqpoint{1.561136in}{1.196004in}}%
\pgfpathlineto{\pgfqpoint{1.561801in}{1.187535in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{1.187340in}}%
\pgfpathlineto{\pgfqpoint{1.563266in}{1.176316in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{1.179336in}}%
\pgfpathlineto{\pgfqpoint{1.563799in}{1.219245in}}%
\pgfpathlineto{\pgfqpoint{1.564864in}{1.203709in}}%
\pgfpathlineto{\pgfqpoint{1.565530in}{1.192879in}}%
\pgfpathlineto{\pgfqpoint{1.565796in}{1.199187in}}%
\pgfpathlineto{\pgfqpoint{1.565929in}{1.204485in}}%
\pgfpathlineto{\pgfqpoint{1.566462in}{1.193784in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.195058in}}%
\pgfpathlineto{\pgfqpoint{1.567394in}{1.197154in}}%
\pgfpathlineto{\pgfqpoint{1.568193in}{1.183130in}}%
\pgfpathlineto{\pgfqpoint{1.568726in}{1.204340in}}%
\pgfpathlineto{\pgfqpoint{1.569525in}{1.197958in}}%
\pgfpathlineto{\pgfqpoint{1.569791in}{1.192918in}}%
\pgfpathlineto{\pgfqpoint{1.569924in}{1.207276in}}%
\pgfpathlineto{\pgfqpoint{1.570190in}{1.201789in}}%
\pgfpathlineto{\pgfqpoint{1.574718in}{1.315790in}}%
\pgfpathlineto{\pgfqpoint{1.575117in}{1.304660in}}%
\pgfpathlineto{\pgfqpoint{1.575517in}{1.319160in}}%
\pgfpathlineto{\pgfqpoint{1.575783in}{1.334125in}}%
\pgfpathlineto{\pgfqpoint{1.576582in}{1.319202in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.320965in}}%
\pgfpathlineto{\pgfqpoint{1.576981in}{1.312818in}}%
\pgfpathlineto{\pgfqpoint{1.577248in}{1.313555in}}%
\pgfpathlineto{\pgfqpoint{1.577913in}{1.301462in}}%
\pgfpathlineto{\pgfqpoint{1.578579in}{1.351172in}}%
\pgfpathlineto{\pgfqpoint{1.579112in}{1.338661in}}%
\pgfpathlineto{\pgfqpoint{1.579378in}{1.334943in}}%
\pgfpathlineto{\pgfqpoint{1.582041in}{1.288515in}}%
\pgfpathlineto{\pgfqpoint{1.582840in}{1.333996in}}%
\pgfpathlineto{\pgfqpoint{1.583772in}{1.323799in}}%
\pgfpathlineto{\pgfqpoint{1.584305in}{1.311182in}}%
\pgfpathlineto{\pgfqpoint{1.587234in}{1.260094in}}%
\pgfpathlineto{\pgfqpoint{1.588699in}{1.245001in}}%
\pgfpathlineto{\pgfqpoint{1.589232in}{1.247314in}}%
\pgfpathlineto{\pgfqpoint{1.589498in}{1.255970in}}%
\pgfpathlineto{\pgfqpoint{1.590297in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{1.590829in}{1.251242in}}%
\pgfpathlineto{\pgfqpoint{1.591096in}{1.244713in}}%
\pgfpathlineto{\pgfqpoint{1.591229in}{1.245668in}}%
\pgfpathlineto{\pgfqpoint{1.592560in}{1.234465in}}%
\pgfpathlineto{\pgfqpoint{1.592694in}{1.237832in}}%
\pgfpathlineto{\pgfqpoint{1.593226in}{1.225994in}}%
\pgfpathlineto{\pgfqpoint{1.594425in}{1.216102in}}%
\pgfpathlineto{\pgfqpoint{1.595756in}{1.243844in}}%
\pgfpathlineto{\pgfqpoint{1.594824in}{1.215856in}}%
\pgfpathlineto{\pgfqpoint{1.596156in}{1.240692in}}%
\pgfpathlineto{\pgfqpoint{1.598153in}{1.217852in}}%
\pgfpathlineto{\pgfqpoint{1.599085in}{1.206860in}}%
\pgfpathlineto{\pgfqpoint{1.599351in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.600150in}{1.208629in}}%
\pgfpathlineto{\pgfqpoint{1.600417in}{1.202112in}}%
\pgfpathlineto{\pgfqpoint{1.601216in}{1.207880in}}%
\pgfpathlineto{\pgfqpoint{1.602148in}{1.226700in}}%
\pgfpathlineto{\pgfqpoint{1.602547in}{1.220563in}}%
\pgfpathlineto{\pgfqpoint{1.605743in}{1.169082in}}%
\pgfpathlineto{\pgfqpoint{1.606542in}{1.192321in}}%
\pgfpathlineto{\pgfqpoint{1.606409in}{1.168974in}}%
\pgfpathlineto{\pgfqpoint{1.607074in}{1.181708in}}%
\pgfpathlineto{\pgfqpoint{1.608539in}{1.166463in}}%
\pgfpathlineto{\pgfqpoint{1.608805in}{1.173116in}}%
\pgfpathlineto{\pgfqpoint{1.609471in}{1.163214in}}%
\pgfpathlineto{\pgfqpoint{1.610537in}{1.154532in}}%
\pgfpathlineto{\pgfqpoint{1.610670in}{1.156193in}}%
\pgfpathlineto{\pgfqpoint{1.610936in}{1.194204in}}%
\pgfpathlineto{\pgfqpoint{1.611868in}{1.185014in}}%
\pgfpathlineto{\pgfqpoint{1.613999in}{1.167817in}}%
\pgfpathlineto{\pgfqpoint{1.612268in}{1.188444in}}%
\pgfpathlineto{\pgfqpoint{1.614132in}{1.169443in}}%
\pgfpathlineto{\pgfqpoint{1.614265in}{1.169722in}}%
\pgfpathlineto{\pgfqpoint{1.616262in}{1.147111in}}%
\pgfpathlineto{\pgfqpoint{1.616395in}{1.152255in}}%
\pgfpathlineto{\pgfqpoint{1.617194in}{1.140968in}}%
\pgfpathlineto{\pgfqpoint{1.617461in}{1.143586in}}%
\pgfpathlineto{\pgfqpoint{1.617993in}{1.136373in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{1.129811in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{1.144134in}}%
\pgfpathlineto{\pgfqpoint{1.619857in}{1.127071in}}%
\pgfpathlineto{\pgfqpoint{1.619991in}{1.124690in}}%
\pgfpathlineto{\pgfqpoint{1.620523in}{1.129605in}}%
\pgfpathlineto{\pgfqpoint{1.620656in}{1.128934in}}%
\pgfpathlineto{\pgfqpoint{1.621722in}{1.138026in}}%
\pgfpathlineto{\pgfqpoint{1.621855in}{1.137505in}}%
\pgfpathlineto{\pgfqpoint{1.622787in}{1.130495in}}%
\pgfpathlineto{\pgfqpoint{1.622254in}{1.137569in}}%
\pgfpathlineto{\pgfqpoint{1.623186in}{1.132708in}}%
\pgfpathlineto{\pgfqpoint{1.624385in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{1.625716in}{1.153737in}}%
\pgfpathlineto{\pgfqpoint{1.626249in}{1.170483in}}%
\pgfpathlineto{\pgfqpoint{1.626782in}{1.158393in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{1.188174in}}%
\pgfpathlineto{\pgfqpoint{1.628513in}{1.180751in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{1.180955in}}%
\pgfpathlineto{\pgfqpoint{1.629578in}{1.171748in}}%
\pgfpathlineto{\pgfqpoint{1.629844in}{1.180284in}}%
\pgfpathlineto{\pgfqpoint{1.630643in}{1.174788in}}%
\pgfpathlineto{\pgfqpoint{1.630909in}{1.169464in}}%
\pgfpathlineto{\pgfqpoint{1.631176in}{1.182736in}}%
\pgfpathlineto{\pgfqpoint{1.631309in}{1.179789in}}%
\pgfpathlineto{\pgfqpoint{1.631442in}{1.179729in}}%
\pgfpathlineto{\pgfqpoint{1.631975in}{1.172498in}}%
\pgfpathlineto{\pgfqpoint{1.632108in}{1.172889in}}%
\pgfpathlineto{\pgfqpoint{1.632507in}{1.219281in}}%
\pgfpathlineto{\pgfqpoint{1.633439in}{1.204037in}}%
\pgfpathlineto{\pgfqpoint{1.635836in}{1.176505in}}%
\pgfpathlineto{\pgfqpoint{1.636102in}{1.173069in}}%
\pgfpathlineto{\pgfqpoint{1.636635in}{1.176162in}}%
\pgfpathlineto{\pgfqpoint{1.637567in}{1.161610in}}%
\pgfpathlineto{\pgfqpoint{1.637833in}{1.167434in}}%
\pgfpathlineto{\pgfqpoint{1.638366in}{1.159082in}}%
\pgfpathlineto{\pgfqpoint{1.638899in}{1.154138in}}%
\pgfpathlineto{\pgfqpoint{1.639298in}{1.158367in}}%
\pgfpathlineto{\pgfqpoint{1.639564in}{1.160333in}}%
\pgfpathlineto{\pgfqpoint{1.639964in}{1.154241in}}%
\pgfpathlineto{\pgfqpoint{1.641029in}{1.139895in}}%
\pgfpathlineto{\pgfqpoint{1.641162in}{1.158123in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{1.151654in}}%
\pgfpathlineto{\pgfqpoint{1.643559in}{1.131409in}}%
\pgfpathlineto{\pgfqpoint{1.643692in}{1.158484in}}%
\pgfpathlineto{\pgfqpoint{1.644758in}{1.149265in}}%
\pgfpathlineto{\pgfqpoint{1.646222in}{1.132424in}}%
\pgfpathlineto{\pgfqpoint{1.646489in}{1.132837in}}%
\pgfpathlineto{\pgfqpoint{1.646888in}{1.144202in}}%
\pgfpathlineto{\pgfqpoint{1.647554in}{1.137078in}}%
\pgfpathlineto{\pgfqpoint{1.648220in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{1.648885in}{1.131585in}}%
\pgfpathlineto{\pgfqpoint{1.650084in}{1.144945in}}%
\pgfpathlineto{\pgfqpoint{1.649684in}{1.126084in}}%
\pgfpathlineto{\pgfqpoint{1.650350in}{1.139252in}}%
\pgfpathlineto{\pgfqpoint{1.651282in}{1.142639in}}%
\pgfpathlineto{\pgfqpoint{1.650750in}{1.137849in}}%
\pgfpathlineto{\pgfqpoint{1.651415in}{1.139734in}}%
\pgfpathlineto{\pgfqpoint{1.652081in}{1.132484in}}%
\pgfpathlineto{\pgfqpoint{1.652347in}{1.140016in}}%
\pgfpathlineto{\pgfqpoint{1.652481in}{1.138495in}}%
\pgfpathlineto{\pgfqpoint{1.652614in}{1.142470in}}%
\pgfpathlineto{\pgfqpoint{1.653280in}{1.129887in}}%
\pgfpathlineto{\pgfqpoint{1.653546in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{1.653945in}{1.125961in}}%
\pgfpathlineto{\pgfqpoint{1.654212in}{1.131114in}}%
\pgfpathlineto{\pgfqpoint{1.655809in}{1.109985in}}%
\pgfpathlineto{\pgfqpoint{1.655943in}{1.112890in}}%
\pgfpathlineto{\pgfqpoint{1.656475in}{1.104754in}}%
\pgfpathlineto{\pgfqpoint{1.657807in}{1.083068in}}%
\pgfpathlineto{\pgfqpoint{1.658073in}{1.093908in}}%
\pgfpathlineto{\pgfqpoint{1.658206in}{1.096797in}}%
\pgfpathlineto{\pgfqpoint{1.658872in}{1.090780in}}%
\pgfpathlineto{\pgfqpoint{1.659005in}{1.091995in}}%
\pgfpathlineto{\pgfqpoint{1.659138in}{1.091767in}}%
\pgfpathlineto{\pgfqpoint{1.660337in}{1.127483in}}%
\pgfpathlineto{\pgfqpoint{1.660603in}{1.127444in}}%
\pgfpathlineto{\pgfqpoint{1.660736in}{1.125157in}}%
\pgfpathlineto{\pgfqpoint{1.660869in}{1.133760in}}%
\pgfpathlineto{\pgfqpoint{1.662600in}{1.231635in}}%
\pgfpathlineto{\pgfqpoint{1.664465in}{1.211387in}}%
\pgfpathlineto{\pgfqpoint{1.664598in}{1.212126in}}%
\pgfpathlineto{\pgfqpoint{1.664864in}{1.210982in}}%
\pgfpathlineto{\pgfqpoint{1.665397in}{1.200492in}}%
\pgfpathlineto{\pgfqpoint{1.665796in}{1.203902in}}%
\pgfpathlineto{\pgfqpoint{1.667793in}{1.299812in}}%
\pgfpathlineto{\pgfqpoint{1.668326in}{1.299237in}}%
\pgfpathlineto{\pgfqpoint{1.669258in}{1.285113in}}%
\pgfpathlineto{\pgfqpoint{1.668726in}{1.299507in}}%
\pgfpathlineto{\pgfqpoint{1.669658in}{1.295283in}}%
\pgfpathlineto{\pgfqpoint{1.670190in}{1.298468in}}%
\pgfpathlineto{\pgfqpoint{1.670057in}{1.293258in}}%
\pgfpathlineto{\pgfqpoint{1.670323in}{1.294656in}}%
\pgfpathlineto{\pgfqpoint{1.670457in}{1.290959in}}%
\pgfpathlineto{\pgfqpoint{1.670590in}{1.292736in}}%
\pgfpathlineto{\pgfqpoint{1.670723in}{1.316612in}}%
\pgfpathlineto{\pgfqpoint{1.671655in}{1.307362in}}%
\pgfpathlineto{\pgfqpoint{1.672853in}{1.296603in}}%
\pgfpathlineto{\pgfqpoint{1.672054in}{1.314248in}}%
\pgfpathlineto{\pgfqpoint{1.672987in}{1.301956in}}%
\pgfpathlineto{\pgfqpoint{1.673120in}{1.303678in}}%
\pgfpathlineto{\pgfqpoint{1.673519in}{1.295090in}}%
\pgfpathlineto{\pgfqpoint{1.673652in}{1.294932in}}%
\pgfpathlineto{\pgfqpoint{1.674052in}{1.284113in}}%
\pgfpathlineto{\pgfqpoint{1.674185in}{1.287583in}}%
\pgfpathlineto{\pgfqpoint{1.674318in}{1.314547in}}%
\pgfpathlineto{\pgfqpoint{1.675250in}{1.294770in}}%
\pgfpathlineto{\pgfqpoint{1.677780in}{1.258022in}}%
\pgfpathlineto{\pgfqpoint{1.677913in}{1.259134in}}%
\pgfpathlineto{\pgfqpoint{1.678180in}{1.254950in}}%
\pgfpathlineto{\pgfqpoint{1.680044in}{1.225768in}}%
\pgfpathlineto{\pgfqpoint{1.680576in}{1.235872in}}%
\pgfpathlineto{\pgfqpoint{1.680976in}{1.226002in}}%
\pgfpathlineto{\pgfqpoint{1.681908in}{1.210879in}}%
\pgfpathlineto{\pgfqpoint{1.682441in}{1.214127in}}%
\pgfpathlineto{\pgfqpoint{1.683905in}{1.197211in}}%
\pgfpathlineto{\pgfqpoint{1.684971in}{1.197719in}}%
\pgfpathlineto{\pgfqpoint{1.685636in}{1.181970in}}%
\pgfpathlineto{\pgfqpoint{1.685770in}{1.207453in}}%
\pgfpathlineto{\pgfqpoint{1.686835in}{1.200510in}}%
\pgfpathlineto{\pgfqpoint{1.687101in}{1.204761in}}%
\pgfpathlineto{\pgfqpoint{1.688166in}{1.192622in}}%
\pgfpathlineto{\pgfqpoint{1.688299in}{1.195305in}}%
\pgfpathlineto{\pgfqpoint{1.688832in}{1.186636in}}%
\pgfpathlineto{\pgfqpoint{1.689098in}{1.189740in}}%
\pgfpathlineto{\pgfqpoint{1.689232in}{1.186727in}}%
\pgfpathlineto{\pgfqpoint{1.689365in}{1.193044in}}%
\pgfpathlineto{\pgfqpoint{1.689498in}{1.189919in}}%
\pgfpathlineto{\pgfqpoint{1.690430in}{1.231275in}}%
\pgfpathlineto{\pgfqpoint{1.690696in}{1.224722in}}%
\pgfpathlineto{\pgfqpoint{1.692560in}{1.205150in}}%
\pgfpathlineto{\pgfqpoint{1.692960in}{1.205935in}}%
\pgfpathlineto{\pgfqpoint{1.693093in}{1.202522in}}%
\pgfpathlineto{\pgfqpoint{1.693493in}{1.193150in}}%
\pgfpathlineto{\pgfqpoint{1.694425in}{1.196100in}}%
\pgfpathlineto{\pgfqpoint{1.695090in}{1.189003in}}%
\pgfpathlineto{\pgfqpoint{1.695224in}{1.189758in}}%
\pgfpathlineto{\pgfqpoint{1.695357in}{1.200559in}}%
\pgfpathlineto{\pgfqpoint{1.696156in}{1.186318in}}%
\pgfpathlineto{\pgfqpoint{1.697354in}{1.163767in}}%
\pgfpathlineto{\pgfqpoint{1.698153in}{1.165555in}}%
\pgfpathlineto{\pgfqpoint{1.698286in}{1.181932in}}%
\pgfpathlineto{\pgfqpoint{1.699218in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{1.699351in}{1.172865in}}%
\pgfpathlineto{\pgfqpoint{1.699485in}{1.171914in}}%
\pgfpathlineto{\pgfqpoint{1.699884in}{1.163980in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{1.170617in}}%
\pgfpathlineto{\pgfqpoint{1.700283in}{1.180588in}}%
\pgfpathlineto{\pgfqpoint{1.701216in}{1.171379in}}%
\pgfpathlineto{\pgfqpoint{1.701482in}{1.173956in}}%
\pgfpathlineto{\pgfqpoint{1.701615in}{1.172968in}}%
\pgfpathlineto{\pgfqpoint{1.702281in}{1.180444in}}%
\pgfpathlineto{\pgfqpoint{1.702680in}{1.172762in}}%
\pgfpathlineto{\pgfqpoint{1.702813in}{1.178320in}}%
\pgfpathlineto{\pgfqpoint{1.702947in}{1.178937in}}%
\pgfpathlineto{\pgfqpoint{1.703213in}{1.175322in}}%
\pgfpathlineto{\pgfqpoint{1.704544in}{1.152283in}}%
\pgfpathlineto{\pgfqpoint{1.704678in}{1.159124in}}%
\pgfpathlineto{\pgfqpoint{1.704811in}{1.166154in}}%
\pgfpathlineto{\pgfqpoint{1.705343in}{1.157890in}}%
\pgfpathlineto{\pgfqpoint{1.705743in}{1.158081in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{1.157044in}}%
\pgfpathlineto{\pgfqpoint{1.706142in}{1.157118in}}%
\pgfpathlineto{\pgfqpoint{1.707208in}{1.167111in}}%
\pgfpathlineto{\pgfqpoint{1.707341in}{1.164307in}}%
\pgfpathlineto{\pgfqpoint{1.707474in}{1.163495in}}%
\pgfpathlineto{\pgfqpoint{1.707607in}{1.167663in}}%
\pgfpathlineto{\pgfqpoint{1.707740in}{1.167313in}}%
\pgfpathlineto{\pgfqpoint{1.707873in}{1.168559in}}%
\pgfpathlineto{\pgfqpoint{1.708140in}{1.162727in}}%
\pgfpathlineto{\pgfqpoint{1.709738in}{1.151349in}}%
\pgfpathlineto{\pgfqpoint{1.710004in}{1.151545in}}%
\pgfpathlineto{\pgfqpoint{1.711335in}{1.185395in}}%
\pgfpathlineto{\pgfqpoint{1.711469in}{1.182499in}}%
\pgfpathlineto{\pgfqpoint{1.711868in}{1.177487in}}%
\pgfpathlineto{\pgfqpoint{1.712268in}{1.184298in}}%
\pgfpathlineto{\pgfqpoint{1.713599in}{1.203618in}}%
\pgfpathlineto{\pgfqpoint{1.713732in}{1.201046in}}%
\pgfpathlineto{\pgfqpoint{1.714931in}{1.194799in}}%
\pgfpathlineto{\pgfqpoint{1.714398in}{1.202038in}}%
\pgfpathlineto{\pgfqpoint{1.715064in}{1.195876in}}%
\pgfpathlineto{\pgfqpoint{1.715197in}{1.196277in}}%
\pgfpathlineto{\pgfqpoint{1.715330in}{1.195177in}}%
\pgfpathlineto{\pgfqpoint{1.715730in}{1.185752in}}%
\pgfpathlineto{\pgfqpoint{1.716262in}{1.197238in}}%
\pgfpathlineto{\pgfqpoint{1.716795in}{1.186000in}}%
\pgfpathlineto{\pgfqpoint{1.717194in}{1.180350in}}%
\pgfpathlineto{\pgfqpoint{1.717594in}{1.175369in}}%
\pgfpathlineto{\pgfqpoint{1.718126in}{1.182909in}}%
\pgfpathlineto{\pgfqpoint{1.718260in}{1.183822in}}%
\pgfpathlineto{\pgfqpoint{1.718526in}{1.180503in}}%
\pgfpathlineto{\pgfqpoint{1.718659in}{1.177153in}}%
\pgfpathlineto{\pgfqpoint{1.718925in}{1.196896in}}%
\pgfpathlineto{\pgfqpoint{1.719325in}{1.188210in}}%
\pgfpathlineto{\pgfqpoint{1.719591in}{1.184754in}}%
\pgfpathlineto{\pgfqpoint{1.719724in}{1.181638in}}%
\pgfpathlineto{\pgfqpoint{1.719857in}{1.187502in}}%
\pgfpathlineto{\pgfqpoint{1.720656in}{1.182323in}}%
\pgfpathlineto{\pgfqpoint{1.720789in}{1.183877in}}%
\pgfpathlineto{\pgfqpoint{1.721189in}{1.176050in}}%
\pgfpathlineto{\pgfqpoint{1.721322in}{1.179486in}}%
\pgfpathlineto{\pgfqpoint{1.722787in}{1.158647in}}%
\pgfpathlineto{\pgfqpoint{1.722920in}{1.165424in}}%
\pgfpathlineto{\pgfqpoint{1.723053in}{1.165595in}}%
\pgfpathlineto{\pgfqpoint{1.723186in}{1.174060in}}%
\pgfpathlineto{\pgfqpoint{1.723985in}{1.163097in}}%
\pgfpathlineto{\pgfqpoint{1.724118in}{1.160058in}}%
\pgfpathlineto{\pgfqpoint{1.724385in}{1.168427in}}%
\pgfpathlineto{\pgfqpoint{1.724784in}{1.164515in}}%
\pgfpathlineto{\pgfqpoint{1.725450in}{1.193246in}}%
\pgfpathlineto{\pgfqpoint{1.725983in}{1.186705in}}%
\pgfpathlineto{\pgfqpoint{1.726116in}{1.183324in}}%
\pgfpathlineto{\pgfqpoint{1.726648in}{1.187190in}}%
\pgfpathlineto{\pgfqpoint{1.726915in}{1.183535in}}%
\pgfpathlineto{\pgfqpoint{1.727580in}{1.189191in}}%
\pgfpathlineto{\pgfqpoint{1.727980in}{1.183572in}}%
\pgfpathlineto{\pgfqpoint{1.729844in}{1.150693in}}%
\pgfpathlineto{\pgfqpoint{1.729977in}{1.150874in}}%
\pgfpathlineto{\pgfqpoint{1.730377in}{1.188007in}}%
\pgfpathlineto{\pgfqpoint{1.731176in}{1.171871in}}%
\pgfpathlineto{\pgfqpoint{1.731442in}{1.165688in}}%
\pgfpathlineto{\pgfqpoint{1.731708in}{1.173808in}}%
\pgfpathlineto{\pgfqpoint{1.731975in}{1.172538in}}%
\pgfpathlineto{\pgfqpoint{1.732108in}{1.178256in}}%
\pgfpathlineto{\pgfqpoint{1.732907in}{1.169659in}}%
\pgfpathlineto{\pgfqpoint{1.733040in}{1.172393in}}%
\pgfpathlineto{\pgfqpoint{1.733173in}{1.172433in}}%
\pgfpathlineto{\pgfqpoint{1.733306in}{1.178790in}}%
\pgfpathlineto{\pgfqpoint{1.734105in}{1.165741in}}%
\pgfpathlineto{\pgfqpoint{1.734371in}{1.168574in}}%
\pgfpathlineto{\pgfqpoint{1.736768in}{1.139303in}}%
\pgfpathlineto{\pgfqpoint{1.736901in}{1.151409in}}%
\pgfpathlineto{\pgfqpoint{1.737833in}{1.136074in}}%
\pgfpathlineto{\pgfqpoint{1.739032in}{1.121588in}}%
\pgfpathlineto{\pgfqpoint{1.739165in}{1.129539in}}%
\pgfpathlineto{\pgfqpoint{1.739431in}{1.131608in}}%
\pgfpathlineto{\pgfqpoint{1.739698in}{1.126433in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{1.129130in}}%
\pgfpathlineto{\pgfqpoint{1.741961in}{1.110034in}}%
\pgfpathlineto{\pgfqpoint{1.742094in}{1.113959in}}%
\pgfpathlineto{\pgfqpoint{1.742893in}{1.106730in}}%
\pgfpathlineto{\pgfqpoint{1.744491in}{1.096986in}}%
\pgfpathlineto{\pgfqpoint{1.744624in}{1.096765in}}%
\pgfpathlineto{\pgfqpoint{1.746622in}{1.076329in}}%
\pgfpathlineto{\pgfqpoint{1.746888in}{1.077017in}}%
\pgfpathlineto{\pgfqpoint{1.747021in}{1.074344in}}%
\pgfpathlineto{\pgfqpoint{1.747154in}{1.071749in}}%
\pgfpathlineto{\pgfqpoint{1.747554in}{1.077802in}}%
\pgfpathlineto{\pgfqpoint{1.747820in}{1.077245in}}%
\pgfpathlineto{\pgfqpoint{1.748353in}{1.115687in}}%
\pgfpathlineto{\pgfqpoint{1.749018in}{1.106655in}}%
\pgfpathlineto{\pgfqpoint{1.750084in}{1.093641in}}%
\pgfpathlineto{\pgfqpoint{1.750350in}{1.095226in}}%
\pgfpathlineto{\pgfqpoint{1.751682in}{1.120663in}}%
\pgfpathlineto{\pgfqpoint{1.751948in}{1.118399in}}%
\pgfpathlineto{\pgfqpoint{1.752081in}{1.118582in}}%
\pgfpathlineto{\pgfqpoint{1.752481in}{1.115728in}}%
\pgfpathlineto{\pgfqpoint{1.752614in}{1.126038in}}%
\pgfpathlineto{\pgfqpoint{1.752880in}{1.141932in}}%
\pgfpathlineto{\pgfqpoint{1.753679in}{1.129048in}}%
\pgfpathlineto{\pgfqpoint{1.754078in}{1.128574in}}%
\pgfpathlineto{\pgfqpoint{1.756342in}{1.108434in}}%
\pgfpathlineto{\pgfqpoint{1.756742in}{1.108044in}}%
\pgfpathlineto{\pgfqpoint{1.757274in}{1.122434in}}%
\pgfpathlineto{\pgfqpoint{1.757940in}{1.129022in}}%
\pgfpathlineto{\pgfqpoint{1.758339in}{1.122011in}}%
\pgfpathlineto{\pgfqpoint{1.759271in}{1.109453in}}%
\pgfpathlineto{\pgfqpoint{1.759405in}{1.111946in}}%
\pgfpathlineto{\pgfqpoint{1.760603in}{1.156604in}}%
\pgfpathlineto{\pgfqpoint{1.763000in}{1.143559in}}%
\pgfpathlineto{\pgfqpoint{1.761269in}{1.156800in}}%
\pgfpathlineto{\pgfqpoint{1.763266in}{1.144863in}}%
\pgfpathlineto{\pgfqpoint{1.763932in}{1.161569in}}%
\pgfpathlineto{\pgfqpoint{1.764331in}{1.152233in}}%
\pgfpathlineto{\pgfqpoint{1.765130in}{1.144195in}}%
\pgfpathlineto{\pgfqpoint{1.765263in}{1.144631in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{1.171417in}}%
\pgfpathlineto{\pgfqpoint{1.766462in}{1.169955in}}%
\pgfpathlineto{\pgfqpoint{1.766595in}{1.170295in}}%
\pgfpathlineto{\pgfqpoint{1.767394in}{1.206186in}}%
\pgfpathlineto{\pgfqpoint{1.767793in}{1.202095in}}%
\pgfpathlineto{\pgfqpoint{1.768326in}{1.196842in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{1.186940in}}%
\pgfpathlineto{\pgfqpoint{1.769258in}{1.200184in}}%
\pgfpathlineto{\pgfqpoint{1.769524in}{1.193528in}}%
\pgfpathlineto{\pgfqpoint{1.770190in}{1.187445in}}%
\pgfpathlineto{\pgfqpoint{1.770323in}{1.193823in}}%
\pgfpathlineto{\pgfqpoint{1.772454in}{1.237462in}}%
\pgfpathlineto{\pgfqpoint{1.772720in}{1.232922in}}%
\pgfpathlineto{\pgfqpoint{1.772853in}{1.232755in}}%
\pgfpathlineto{\pgfqpoint{1.772987in}{1.234759in}}%
\pgfpathlineto{\pgfqpoint{1.773386in}{1.227964in}}%
\pgfpathlineto{\pgfqpoint{1.773652in}{1.225202in}}%
\pgfpathlineto{\pgfqpoint{1.773785in}{1.228201in}}%
\pgfpathlineto{\pgfqpoint{1.774052in}{1.225974in}}%
\pgfpathlineto{\pgfqpoint{1.774318in}{1.259647in}}%
\pgfpathlineto{\pgfqpoint{1.775250in}{1.243985in}}%
\pgfpathlineto{\pgfqpoint{1.775516in}{1.242842in}}%
\pgfpathlineto{\pgfqpoint{1.777381in}{1.209995in}}%
\pgfpathlineto{\pgfqpoint{1.777514in}{1.236868in}}%
\pgfpathlineto{\pgfqpoint{1.778579in}{1.233633in}}%
\pgfpathlineto{\pgfqpoint{1.779911in}{1.220589in}}%
\pgfpathlineto{\pgfqpoint{1.780044in}{1.224122in}}%
\pgfpathlineto{\pgfqpoint{1.782174in}{1.197588in}}%
\pgfpathlineto{\pgfqpoint{1.780310in}{1.230811in}}%
\pgfpathlineto{\pgfqpoint{1.782441in}{1.201142in}}%
\pgfpathlineto{\pgfqpoint{1.782574in}{1.200880in}}%
\pgfpathlineto{\pgfqpoint{1.783106in}{1.199036in}}%
\pgfpathlineto{\pgfqpoint{1.783905in}{1.213103in}}%
\pgfpathlineto{\pgfqpoint{1.786435in}{1.174040in}}%
\pgfpathlineto{\pgfqpoint{1.786568in}{1.173912in}}%
\pgfpathlineto{\pgfqpoint{1.786702in}{1.174679in}}%
\pgfpathlineto{\pgfqpoint{1.786835in}{1.174262in}}%
\pgfpathlineto{\pgfqpoint{1.788566in}{1.148831in}}%
\pgfpathlineto{\pgfqpoint{1.788832in}{1.155336in}}%
\pgfpathlineto{\pgfqpoint{1.788965in}{1.155590in}}%
\pgfpathlineto{\pgfqpoint{1.789365in}{1.147832in}}%
\pgfpathlineto{\pgfqpoint{1.789764in}{1.159151in}}%
\pgfpathlineto{\pgfqpoint{1.790164in}{1.151529in}}%
\pgfpathlineto{\pgfqpoint{1.790297in}{1.163445in}}%
\pgfpathlineto{\pgfqpoint{1.791229in}{1.150641in}}%
\pgfpathlineto{\pgfqpoint{1.791495in}{1.145432in}}%
\pgfpathlineto{\pgfqpoint{1.791628in}{1.162228in}}%
\pgfpathlineto{\pgfqpoint{1.791761in}{1.163755in}}%
\pgfpathlineto{\pgfqpoint{1.792161in}{1.157065in}}%
\pgfpathlineto{\pgfqpoint{1.793759in}{1.139226in}}%
\pgfpathlineto{\pgfqpoint{1.793892in}{1.139848in}}%
\pgfpathlineto{\pgfqpoint{1.794025in}{1.139923in}}%
\pgfpathlineto{\pgfqpoint{1.794158in}{1.139233in}}%
\pgfpathlineto{\pgfqpoint{1.794291in}{1.147766in}}%
\pgfpathlineto{\pgfqpoint{1.795224in}{1.138247in}}%
\pgfpathlineto{\pgfqpoint{1.795889in}{1.145240in}}%
\pgfpathlineto{\pgfqpoint{1.796289in}{1.138920in}}%
\pgfpathlineto{\pgfqpoint{1.796821in}{1.142578in}}%
\pgfpathlineto{\pgfqpoint{1.796688in}{1.134724in}}%
\pgfpathlineto{\pgfqpoint{1.797221in}{1.139295in}}%
\pgfpathlineto{\pgfqpoint{1.798286in}{1.125644in}}%
\pgfpathlineto{\pgfqpoint{1.798552in}{1.133862in}}%
\pgfpathlineto{\pgfqpoint{1.799085in}{1.144496in}}%
\pgfpathlineto{\pgfqpoint{1.799751in}{1.137242in}}%
\pgfpathlineto{\pgfqpoint{1.800283in}{1.126540in}}%
\pgfpathlineto{\pgfqpoint{1.800683in}{1.138972in}}%
\pgfpathlineto{\pgfqpoint{1.800949in}{1.133086in}}%
\pgfpathlineto{\pgfqpoint{1.801082in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{1.801748in}{1.128102in}}%
\pgfpathlineto{\pgfqpoint{1.803213in}{1.119146in}}%
\pgfpathlineto{\pgfqpoint{1.803346in}{1.120665in}}%
\pgfpathlineto{\pgfqpoint{1.803746in}{1.113560in}}%
\pgfpathlineto{\pgfqpoint{1.804145in}{1.113919in}}%
\pgfpathlineto{\pgfqpoint{1.804944in}{1.105320in}}%
\pgfpathlineto{\pgfqpoint{1.805077in}{1.114916in}}%
\pgfpathlineto{\pgfqpoint{1.805876in}{1.101651in}}%
\pgfpathlineto{\pgfqpoint{1.806675in}{1.096642in}}%
\pgfpathlineto{\pgfqpoint{1.806941in}{1.098722in}}%
\pgfpathlineto{\pgfqpoint{1.807341in}{1.094874in}}%
\pgfpathlineto{\pgfqpoint{1.807607in}{1.100506in}}%
\pgfpathlineto{\pgfqpoint{1.808939in}{1.158610in}}%
\pgfpathlineto{\pgfqpoint{1.809205in}{1.152686in}}%
\pgfpathlineto{\pgfqpoint{1.809338in}{1.179814in}}%
\pgfpathlineto{\pgfqpoint{1.810270in}{1.158619in}}%
\pgfpathlineto{\pgfqpoint{1.811335in}{1.150508in}}%
\pgfpathlineto{\pgfqpoint{1.810803in}{1.162144in}}%
\pgfpathlineto{\pgfqpoint{1.811469in}{1.154295in}}%
\pgfpathlineto{\pgfqpoint{1.811602in}{1.155001in}}%
\pgfpathlineto{\pgfqpoint{1.811868in}{1.151811in}}%
\pgfpathlineto{\pgfqpoint{1.812267in}{1.142619in}}%
\pgfpathlineto{\pgfqpoint{1.812667in}{1.154076in}}%
\pgfpathlineto{\pgfqpoint{1.812933in}{1.150591in}}%
\pgfpathlineto{\pgfqpoint{1.813066in}{1.150740in}}%
\pgfpathlineto{\pgfqpoint{1.813732in}{1.143651in}}%
\pgfpathlineto{\pgfqpoint{1.813865in}{1.147376in}}%
\pgfpathlineto{\pgfqpoint{1.814664in}{1.182273in}}%
\pgfpathlineto{\pgfqpoint{1.815197in}{1.176244in}}%
\pgfpathlineto{\pgfqpoint{1.816129in}{1.163903in}}%
\pgfpathlineto{\pgfqpoint{1.816528in}{1.164195in}}%
\pgfpathlineto{\pgfqpoint{1.816662in}{1.174166in}}%
\pgfpathlineto{\pgfqpoint{1.817594in}{1.167416in}}%
\pgfpathlineto{\pgfqpoint{1.819724in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{1.820923in}{1.169291in}}%
\pgfpathlineto{\pgfqpoint{1.821056in}{1.166380in}}%
\pgfpathlineto{\pgfqpoint{1.823319in}{1.133621in}}%
\pgfpathlineto{\pgfqpoint{1.823453in}{1.134111in}}%
\pgfpathlineto{\pgfqpoint{1.823985in}{1.170231in}}%
\pgfpathlineto{\pgfqpoint{1.824651in}{1.156651in}}%
\pgfpathlineto{\pgfqpoint{1.826116in}{1.139128in}}%
\pgfpathlineto{\pgfqpoint{1.826249in}{1.141600in}}%
\pgfpathlineto{\pgfqpoint{1.826382in}{1.152546in}}%
\pgfpathlineto{\pgfqpoint{1.827314in}{1.144598in}}%
\pgfpathlineto{\pgfqpoint{1.827580in}{1.141163in}}%
\pgfpathlineto{\pgfqpoint{1.827847in}{1.136593in}}%
\pgfpathlineto{\pgfqpoint{1.828646in}{1.165616in}}%
\pgfpathlineto{\pgfqpoint{1.829045in}{1.159555in}}%
\pgfpathlineto{\pgfqpoint{1.829178in}{1.159564in}}%
\pgfpathlineto{\pgfqpoint{1.831841in}{1.125867in}}%
\pgfpathlineto{\pgfqpoint{1.831975in}{1.127448in}}%
\pgfpathlineto{\pgfqpoint{1.833173in}{1.149420in}}%
\pgfpathlineto{\pgfqpoint{1.833972in}{1.171380in}}%
\pgfpathlineto{\pgfqpoint{1.833839in}{1.147126in}}%
\pgfpathlineto{\pgfqpoint{1.834238in}{1.168665in}}%
\pgfpathlineto{\pgfqpoint{1.835437in}{1.188061in}}%
\pgfpathlineto{\pgfqpoint{1.836635in}{1.193802in}}%
\pgfpathlineto{\pgfqpoint{1.836236in}{1.187089in}}%
\pgfpathlineto{\pgfqpoint{1.836768in}{1.190609in}}%
\pgfpathlineto{\pgfqpoint{1.837034in}{1.185738in}}%
\pgfpathlineto{\pgfqpoint{1.838233in}{1.217957in}}%
\pgfpathlineto{\pgfqpoint{1.839298in}{1.199322in}}%
\pgfpathlineto{\pgfqpoint{1.839831in}{1.202952in}}%
\pgfpathlineto{\pgfqpoint{1.839964in}{1.202489in}}%
\pgfpathlineto{\pgfqpoint{1.840896in}{1.207421in}}%
\pgfpathlineto{\pgfqpoint{1.841029in}{1.206999in}}%
\pgfpathlineto{\pgfqpoint{1.843825in}{1.159809in}}%
\pgfpathlineto{\pgfqpoint{1.843959in}{1.159913in}}%
\pgfpathlineto{\pgfqpoint{1.844092in}{1.169172in}}%
\pgfpathlineto{\pgfqpoint{1.844891in}{1.156395in}}%
\pgfpathlineto{\pgfqpoint{1.845290in}{1.152077in}}%
\pgfpathlineto{\pgfqpoint{1.845423in}{1.164437in}}%
\pgfpathlineto{\pgfqpoint{1.846355in}{1.151887in}}%
\pgfpathlineto{\pgfqpoint{1.847021in}{1.155457in}}%
\pgfpathlineto{\pgfqpoint{1.847554in}{1.146627in}}%
\pgfpathlineto{\pgfqpoint{1.848752in}{1.174298in}}%
\pgfpathlineto{\pgfqpoint{1.849152in}{1.166044in}}%
\pgfpathlineto{\pgfqpoint{1.849551in}{1.160574in}}%
\pgfpathlineto{\pgfqpoint{1.849684in}{1.174743in}}%
\pgfpathlineto{\pgfqpoint{1.850616in}{1.163188in}}%
\pgfpathlineto{\pgfqpoint{1.850883in}{1.164317in}}%
\pgfpathlineto{\pgfqpoint{1.851016in}{1.161271in}}%
\pgfpathlineto{\pgfqpoint{1.851948in}{1.148358in}}%
\pgfpathlineto{\pgfqpoint{1.853146in}{1.196562in}}%
\pgfpathlineto{\pgfqpoint{1.853413in}{1.200215in}}%
\pgfpathlineto{\pgfqpoint{1.854478in}{1.184154in}}%
\pgfpathlineto{\pgfqpoint{1.855144in}{1.206187in}}%
\pgfpathlineto{\pgfqpoint{1.855809in}{1.196566in}}%
\pgfpathlineto{\pgfqpoint{1.856742in}{1.188153in}}%
\pgfpathlineto{\pgfqpoint{1.857141in}{1.188930in}}%
\pgfpathlineto{\pgfqpoint{1.857407in}{1.191998in}}%
\pgfpathlineto{\pgfqpoint{1.857807in}{1.186678in}}%
\pgfpathlineto{\pgfqpoint{1.858073in}{1.180475in}}%
\pgfpathlineto{\pgfqpoint{1.858739in}{1.183889in}}%
\pgfpathlineto{\pgfqpoint{1.859005in}{1.197545in}}%
\pgfpathlineto{\pgfqpoint{1.859804in}{1.184462in}}%
\pgfpathlineto{\pgfqpoint{1.863133in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{1.863266in}{1.141922in}}%
\pgfpathlineto{\pgfqpoint{1.864065in}{1.133474in}}%
\pgfpathlineto{\pgfqpoint{1.864198in}{1.137027in}}%
\pgfpathlineto{\pgfqpoint{1.864598in}{1.138441in}}%
\pgfpathlineto{\pgfqpoint{1.865796in}{1.122853in}}%
\pgfpathlineto{\pgfqpoint{1.865929in}{1.123747in}}%
\pgfpathlineto{\pgfqpoint{1.866196in}{1.146768in}}%
\pgfpathlineto{\pgfqpoint{1.866995in}{1.134353in}}%
\pgfpathlineto{\pgfqpoint{1.867128in}{1.131266in}}%
\pgfpathlineto{\pgfqpoint{1.867261in}{1.137606in}}%
\pgfpathlineto{\pgfqpoint{1.868060in}{1.133478in}}%
\pgfpathlineto{\pgfqpoint{1.868193in}{1.133809in}}%
\pgfpathlineto{\pgfqpoint{1.869524in}{1.114257in}}%
\pgfpathlineto{\pgfqpoint{1.869658in}{1.127955in}}%
\pgfpathlineto{\pgfqpoint{1.870590in}{1.121167in}}%
\pgfpathlineto{\pgfqpoint{1.870723in}{1.121943in}}%
\pgfpathlineto{\pgfqpoint{1.871122in}{1.117791in}}%
\pgfpathlineto{\pgfqpoint{1.871255in}{1.121295in}}%
\pgfpathlineto{\pgfqpoint{1.872321in}{1.138793in}}%
\pgfpathlineto{\pgfqpoint{1.872454in}{1.135939in}}%
\pgfpathlineto{\pgfqpoint{1.872587in}{1.133291in}}%
\pgfpathlineto{\pgfqpoint{1.873120in}{1.143337in}}%
\pgfpathlineto{\pgfqpoint{1.873519in}{1.138074in}}%
\pgfpathlineto{\pgfqpoint{1.873919in}{1.139103in}}%
\pgfpathlineto{\pgfqpoint{1.874052in}{1.156441in}}%
\pgfpathlineto{\pgfqpoint{1.874984in}{1.142382in}}%
\pgfpathlineto{\pgfqpoint{1.875650in}{1.130198in}}%
\pgfpathlineto{\pgfqpoint{1.876715in}{1.159463in}}%
\pgfpathlineto{\pgfqpoint{1.876848in}{1.157016in}}%
\pgfpathlineto{\pgfqpoint{1.877114in}{1.151045in}}%
\pgfpathlineto{\pgfqpoint{1.877381in}{1.153703in}}%
\pgfpathlineto{\pgfqpoint{1.877514in}{1.174701in}}%
\pgfpathlineto{\pgfqpoint{1.878446in}{1.165287in}}%
\pgfpathlineto{\pgfqpoint{1.880177in}{1.151256in}}%
\pgfpathlineto{\pgfqpoint{1.880310in}{1.154784in}}%
\pgfpathlineto{\pgfqpoint{1.881508in}{1.174323in}}%
\pgfpathlineto{\pgfqpoint{1.881242in}{1.147957in}}%
\pgfpathlineto{\pgfqpoint{1.881642in}{1.171419in}}%
\pgfpathlineto{\pgfqpoint{1.883772in}{1.142145in}}%
\pgfpathlineto{\pgfqpoint{1.883905in}{1.145463in}}%
\pgfpathlineto{\pgfqpoint{1.884172in}{1.179073in}}%
\pgfpathlineto{\pgfqpoint{1.885104in}{1.176035in}}%
\pgfpathlineto{\pgfqpoint{1.885636in}{1.172273in}}%
\pgfpathlineto{\pgfqpoint{1.885370in}{1.178265in}}%
\pgfpathlineto{\pgfqpoint{1.886169in}{1.173706in}}%
\pgfpathlineto{\pgfqpoint{1.886302in}{1.174155in}}%
\pgfpathlineto{\pgfqpoint{1.886435in}{1.171443in}}%
\pgfpathlineto{\pgfqpoint{1.887101in}{1.158633in}}%
\pgfpathlineto{\pgfqpoint{1.887500in}{1.171862in}}%
\pgfpathlineto{\pgfqpoint{1.887900in}{1.165678in}}%
\pgfpathlineto{\pgfqpoint{1.888299in}{1.167939in}}%
\pgfpathlineto{\pgfqpoint{1.889631in}{1.214553in}}%
\pgfpathlineto{\pgfqpoint{1.889897in}{1.221742in}}%
\pgfpathlineto{\pgfqpoint{1.890563in}{1.213879in}}%
\pgfpathlineto{\pgfqpoint{1.890696in}{1.215116in}}%
\pgfpathlineto{\pgfqpoint{1.890829in}{1.215932in}}%
\pgfpathlineto{\pgfqpoint{1.891096in}{1.212276in}}%
\pgfpathlineto{\pgfqpoint{1.896688in}{1.157399in}}%
\pgfpathlineto{\pgfqpoint{1.898020in}{1.144321in}}%
\pgfpathlineto{\pgfqpoint{1.898153in}{1.144502in}}%
\pgfpathlineto{\pgfqpoint{1.898419in}{1.148609in}}%
\pgfpathlineto{\pgfqpoint{1.898952in}{1.136959in}}%
\pgfpathlineto{\pgfqpoint{1.899218in}{1.133517in}}%
\pgfpathlineto{\pgfqpoint{1.899485in}{1.189199in}}%
\pgfpathlineto{\pgfqpoint{1.900550in}{1.179763in}}%
\pgfpathlineto{\pgfqpoint{1.900683in}{1.176513in}}%
\pgfpathlineto{\pgfqpoint{1.900816in}{1.196663in}}%
\pgfpathlineto{\pgfqpoint{1.901216in}{1.187849in}}%
\pgfpathlineto{\pgfqpoint{1.901482in}{1.188506in}}%
\pgfpathlineto{\pgfqpoint{1.901615in}{1.187700in}}%
\pgfpathlineto{\pgfqpoint{1.903346in}{1.168803in}}%
\pgfpathlineto{\pgfqpoint{1.903879in}{1.165653in}}%
\pgfpathlineto{\pgfqpoint{1.904678in}{1.182263in}}%
\pgfpathlineto{\pgfqpoint{1.907341in}{1.145405in}}%
\pgfpathlineto{\pgfqpoint{1.907873in}{1.134947in}}%
\pgfpathlineto{\pgfqpoint{1.908273in}{1.141302in}}%
\pgfpathlineto{\pgfqpoint{1.909338in}{1.169867in}}%
\pgfpathlineto{\pgfqpoint{1.909471in}{1.169696in}}%
\pgfpathlineto{\pgfqpoint{1.910137in}{1.159970in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.164663in}}%
\pgfpathlineto{\pgfqpoint{1.910936in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{1.913599in}{1.130885in}}%
\pgfpathlineto{\pgfqpoint{1.913732in}{1.131516in}}%
\pgfpathlineto{\pgfqpoint{1.913998in}{1.135727in}}%
\pgfpathlineto{\pgfqpoint{1.914398in}{1.128240in}}%
\pgfpathlineto{\pgfqpoint{1.916262in}{1.113466in}}%
\pgfpathlineto{\pgfqpoint{1.917860in}{1.157757in}}%
\pgfpathlineto{\pgfqpoint{1.917993in}{1.154489in}}%
\pgfpathlineto{\pgfqpoint{1.918259in}{1.153824in}}%
\pgfpathlineto{\pgfqpoint{1.918393in}{1.157786in}}%
\pgfpathlineto{\pgfqpoint{1.919058in}{1.148306in}}%
\pgfpathlineto{\pgfqpoint{1.919192in}{1.151530in}}%
\pgfpathlineto{\pgfqpoint{1.919458in}{1.145582in}}%
\pgfpathlineto{\pgfqpoint{1.919724in}{1.161042in}}%
\pgfpathlineto{\pgfqpoint{1.919857in}{1.159289in}}%
\pgfpathlineto{\pgfqpoint{1.919990in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.920923in}{1.176645in}}%
\pgfpathlineto{\pgfqpoint{1.922520in}{1.158667in}}%
\pgfpathlineto{\pgfqpoint{1.922787in}{1.158743in}}%
\pgfpathlineto{\pgfqpoint{1.922920in}{1.158788in}}%
\pgfpathlineto{\pgfqpoint{1.923319in}{1.150288in}}%
\pgfpathlineto{\pgfqpoint{1.923453in}{1.167348in}}%
\pgfpathlineto{\pgfqpoint{1.923985in}{1.159289in}}%
\pgfpathlineto{\pgfqpoint{1.924784in}{1.169168in}}%
\pgfpathlineto{\pgfqpoint{1.925050in}{1.163108in}}%
\pgfpathlineto{\pgfqpoint{1.925983in}{1.151290in}}%
\pgfpathlineto{\pgfqpoint{1.927181in}{1.180908in}}%
\pgfpathlineto{\pgfqpoint{1.927314in}{1.179822in}}%
\pgfpathlineto{\pgfqpoint{1.928246in}{1.170990in}}%
\pgfpathlineto{\pgfqpoint{1.927714in}{1.182369in}}%
\pgfpathlineto{\pgfqpoint{1.928512in}{1.176724in}}%
\pgfpathlineto{\pgfqpoint{1.929844in}{1.218295in}}%
\pgfpathlineto{\pgfqpoint{1.930510in}{1.213703in}}%
\pgfpathlineto{\pgfqpoint{1.930776in}{1.210797in}}%
\pgfpathlineto{\pgfqpoint{1.931042in}{1.211833in}}%
\pgfpathlineto{\pgfqpoint{1.931442in}{1.228144in}}%
\pgfpathlineto{\pgfqpoint{1.932108in}{1.218354in}}%
\pgfpathlineto{\pgfqpoint{1.932773in}{1.212751in}}%
\pgfpathlineto{\pgfqpoint{1.933040in}{1.212858in}}%
\pgfpathlineto{\pgfqpoint{1.934771in}{1.272151in}}%
\pgfpathlineto{\pgfqpoint{1.934904in}{1.270416in}}%
\pgfpathlineto{\pgfqpoint{1.935437in}{1.261124in}}%
\pgfpathlineto{\pgfqpoint{1.936635in}{1.302233in}}%
\pgfpathlineto{\pgfqpoint{1.937700in}{1.283309in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{1.295875in}}%
\pgfpathlineto{\pgfqpoint{1.937967in}{1.297882in}}%
\pgfpathlineto{\pgfqpoint{1.938366in}{1.291980in}}%
\pgfpathlineto{\pgfqpoint{1.938499in}{1.292252in}}%
\pgfpathlineto{\pgfqpoint{1.939698in}{1.274650in}}%
\pgfpathlineto{\pgfqpoint{1.939964in}{1.276172in}}%
\pgfpathlineto{\pgfqpoint{1.940097in}{1.279713in}}%
\pgfpathlineto{\pgfqpoint{1.940630in}{1.266119in}}%
\pgfpathlineto{\pgfqpoint{1.940896in}{1.275471in}}%
\pgfpathlineto{\pgfqpoint{1.941562in}{1.281791in}}%
\pgfpathlineto{\pgfqpoint{1.942494in}{1.260186in}}%
\pgfpathlineto{\pgfqpoint{1.943559in}{1.273923in}}%
\pgfpathlineto{\pgfqpoint{1.943825in}{1.271425in}}%
\pgfpathlineto{\pgfqpoint{1.945556in}{1.245650in}}%
\pgfpathlineto{\pgfqpoint{1.946355in}{1.266668in}}%
\pgfpathlineto{\pgfqpoint{1.946222in}{1.239110in}}%
\pgfpathlineto{\pgfqpoint{1.946755in}{1.256175in}}%
\pgfpathlineto{\pgfqpoint{1.948752in}{1.225277in}}%
\pgfpathlineto{\pgfqpoint{1.948885in}{1.226743in}}%
\pgfpathlineto{\pgfqpoint{1.949285in}{1.245341in}}%
\pgfpathlineto{\pgfqpoint{1.949152in}{1.226397in}}%
\pgfpathlineto{\pgfqpoint{1.950350in}{1.241197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.552354in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016921in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.016921in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.016921in}{0.485031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{1.394479in}}%
\pgfpathlineto{\pgfqpoint{2.016921in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

